Minimal Solvers for Single-View Lens-Distorted Camera Auto-Calibration

This paper proposes minimal solvers that use combinations of imaged translational symmetries and parallel scene lines to jointly estimate lens undistortion with either affine rectification or focal length and absolute orientation. We use constraints provided by orthogonal scene planes to recover the focal length. We show that solvers using feature combinations can recover more accurate calibrations than solvers using only one feature type on scenes that have a balance of lines and texture. We also show that the proposed solvers are complementary and can be used together in a RANSAC-based estimator to improve auto-calibration accuracy. State-of-the-art performance is demonstrated on a standard dataset of lens-distorted urban images. The code is available at https://github.com/ylochman/single-view-autocalib.

==> fig/AIT__min__relerr_f.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor5}{rgb}{0.90200,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xtick={ 0,  5, 10, 15, 20},
xlabel={Relative Error of Focal Length $f$ [$\%$]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={Cumulative Probability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00878085380790204	0\\
0.00878085380790204	0.000980392156862745\\
0.0250568739573125	0.000980392156862745\\
0.0250568739573125	0.00196078431372549\\
0.0419619974539771	0.00196078431372549\\
0.0419619974539771	0.00392156862745098\\
0.0531428602542985	0.00392156862745098\\
0.0531428602542985	0.00588235294117647\\
0.153167998917079	0.00588235294117647\\
0.153167998917079	0.00686274509803922\\
0.270460674430957	0.00686274509803922\\
0.270460674430957	0.00784313725490196\\
0.38075278133051	0.00784313725490196\\
0.38075278133051	0.00882352941176471\\
0.394783174064166	0.00882352941176471\\
0.394783174064166	0.00980392156862745\\
0.411017255454304	0.00980392156862745\\
0.411017255454304	0.0107843137254902\\
0.413906107715701	0.0107843137254902\\
0.413906107715701	0.0117647058823529\\
0.443435148159916	0.0117647058823529\\
0.443435148159916	0.0127450980392157\\
0.473611424164943	0.0127450980392157\\
0.473611424164943	0.0147058823529412\\
0.473611434958617	0.0147058823529412\\
0.473611434958617	0.0156862745098039\\
0.513104681362793	0.0156862745098039\\
0.513104681362793	0.0166666666666667\\
0.514098320569192	0.0166666666666667\\
0.514098320569192	0.0176470588235294\\
0.565504794233311	0.0176470588235294\\
0.565504794233311	0.0186274509803922\\
0.588420690979927	0.0186274509803922\\
0.588420690979927	0.0196078431372549\\
0.634858626387729	0.0196078431372549\\
0.634858626387729	0.0205882352941176\\
0.702252944920789	0.0205882352941176\\
0.702252944920789	0.0215686274509804\\
0.738180377227293	0.0215686274509804\\
0.738180377227293	0.0245098039215686\\
0.780578681012223	0.0245098039215686\\
0.780578681012223	0.0254901960784314\\
0.900049844158436	0.0254901960784314\\
0.900049844158436	0.0264705882352941\\
0.908828081062014	0.0264705882352941\\
0.908828081062014	0.0274509803921569\\
0.930705278983075	0.0274509803921569\\
0.930705278983075	0.0294117647058824\\
0.945556401521662	0.0294117647058824\\
0.945556401521662	0.0313725490196078\\
0.987722702422114	0.0313725490196078\\
0.987722702422114	0.0323529411764706\\
1.02011138810773	0.0323529411764706\\
1.02011138810773	0.0333333333333333\\
1.07022474998939	0.0333333333333333\\
1.07022474998939	0.0343137254901961\\
1.07897799204163	0.0343137254901961\\
1.07897799204163	0.0352941176470588\\
1.09271506242216	0.0352941176470588\\
1.09271506242216	0.0362745098039216\\
1.09820389134751	0.0362745098039216\\
1.09820389134751	0.0372549019607843\\
1.10755281265475	0.0372549019607843\\
1.10755281265475	0.0401960784313726\\
1.16084872134831	0.0401960784313726\\
1.16084872134831	0.0411764705882353\\
1.21664638738761	0.0411764705882353\\
1.21664638738761	0.042156862745098\\
1.28323725183804	0.042156862745098\\
1.28323725183804	0.0450980392156863\\
1.3814719322758	0.0450980392156863\\
1.3814719322758	0.046078431372549\\
1.4029371041237	0.046078431372549\\
1.4029371041237	0.0470588235294118\\
1.40293710417544	0.0470588235294118\\
1.40293710417544	0.0490196078431373\\
1.41508428081861	0.0490196078431373\\
1.41508428081861	0.05\\
1.42273195545035	0.05\\
1.42273195545035	0.0509803921568627\\
1.42306067135934	0.0509803921568627\\
1.42306067135934	0.0519607843137255\\
1.42658211880685	0.0519607843137255\\
1.42658211880685	0.0529411764705882\\
1.43450489130864	0.0529411764705882\\
1.43450489130864	0.053921568627451\\
1.46178204405838	0.053921568627451\\
1.46178204405838	0.0549019607843137\\
1.48105020381123	0.0549019607843137\\
1.48105020381123	0.0558823529411765\\
1.49626014615531	0.0558823529411765\\
1.49626014615531	0.0568627450980392\\
1.50310231012972	0.0568627450980392\\
1.50310231012972	0.057843137254902\\
1.61048131078688	0.057843137254902\\
1.61048131078688	0.0588235294117647\\
1.62390247380983	0.0588235294117647\\
1.62390247380983	0.0598039215686275\\
1.68807816610356	0.0598039215686275\\
1.68807816610356	0.0607843137254902\\
1.6890989274654	0.0607843137254902\\
1.6890989274654	0.0617647058823529\\
1.70873052994942	0.0617647058823529\\
1.70873052994942	0.0627450980392157\\
1.73124519086616	0.0627450980392157\\
1.73124519086616	0.0637254901960784\\
1.85652148711936	0.0637254901960784\\
1.85652148711936	0.0647058823529412\\
1.891066648613	0.0647058823529412\\
1.891066648613	0.0656862745098039\\
1.89106665125087	0.0656862745098039\\
1.89106665125087	0.0666666666666667\\
1.90052272842777	0.0666666666666667\\
1.90052272842777	0.0686274509803922\\
1.96846251527642	0.0686274509803922\\
1.96846251527642	0.0696078431372549\\
1.98811137344844	0.0696078431372549\\
1.98811137344844	0.0705882352941176\\
1.98961481604697	0.0705882352941176\\
1.98961481604697	0.0715686274509804\\
2.07631823001039	0.0715686274509804\\
2.07631823001039	0.0725490196078431\\
2.10320712046965	0.0725490196078431\\
2.10320712046965	0.0735294117647059\\
2.15495231312311	0.0735294117647059\\
2.15495231312311	0.0745098039215686\\
2.21011819917421	0.0745098039215686\\
2.21011819917421	0.0754901960784314\\
2.30993224341977	0.0754901960784314\\
2.30993224341977	0.0764705882352941\\
2.34916619394977	0.0764705882352941\\
2.34916619394977	0.0774509803921569\\
2.36790463400206	0.0774509803921569\\
2.36790463400206	0.0784313725490196\\
2.37559301608885	0.0784313725490196\\
2.37559301608885	0.0794117647058823\\
2.37962417038611	0.0794117647058823\\
2.37962417038611	0.0803921568627451\\
2.45559084973427	0.0803921568627451\\
2.45559084973427	0.0813725490196078\\
2.62847397513777	0.0813725490196078\\
2.62847397513777	0.0823529411764706\\
2.62909672232741	0.0823529411764706\\
2.62909672232741	0.0833333333333333\\
2.74954137752801	0.0833333333333333\\
2.74954137752801	0.0843137254901961\\
2.8545722879524	0.0843137254901961\\
2.8545722879524	0.0852941176470588\\
2.98019139491772	0.0852941176470588\\
2.98019139491772	0.0862745098039216\\
3.02762646767331	0.0862745098039216\\
3.02762646767331	0.0872549019607843\\
3.0630336858693	0.0872549019607843\\
3.0630336858693	0.0892156862745098\\
3.08479138784566	0.0892156862745098\\
3.08479138784566	0.0901960784313725\\
3.10079595611068	0.0901960784313725\\
3.10079595611068	0.0911764705882353\\
3.1405053828627	0.0911764705882353\\
3.1405053828627	0.092156862745098\\
3.16603504094598	0.092156862745098\\
3.16603504094598	0.0931372549019608\\
3.35467539469313	0.0931372549019608\\
3.35467539469313	0.0941176470588235\\
3.42460668397109	0.0941176470588235\\
3.42460668397109	0.0970588235294118\\
3.52207479600258	0.0970588235294118\\
3.52207479600258	0.0980392156862745\\
3.5396623226699	0.0980392156862745\\
3.5396623226699	0.1\\
3.56748344911134	0.1\\
3.56748344911134	0.100980392156863\\
3.57112038428331	0.100980392156863\\
3.57112038428331	0.101960784313725\\
3.58788956548062	0.101960784313725\\
3.58788956548062	0.102941176470588\\
3.61136560440717	0.102941176470588\\
3.61136560440717	0.103921568627451\\
3.71617695472028	0.103921568627451\\
3.71617695472028	0.104901960784314\\
3.77473741733605	0.104901960784314\\
3.77473741733605	0.105882352941176\\
3.79047933883875	0.105882352941176\\
3.79047933883875	0.106862745098039\\
3.79291991684994	0.106862745098039\\
3.79291991684994	0.107843137254902\\
3.79628947973089	0.107843137254902\\
3.79628947973089	0.108823529411765\\
3.83536131250024	0.108823529411765\\
3.83536131250024	0.109803921568627\\
3.84682460655626	0.109803921568627\\
3.84682460655626	0.11078431372549\\
3.8993451407683	0.11078431372549\\
3.8993451407683	0.111764705882353\\
3.94787866444233	0.111764705882353\\
3.94787866444233	0.112745098039216\\
4.06541649702125	0.112745098039216\\
4.06541649702125	0.113725490196078\\
4.09716223455692	0.113725490196078\\
4.09716223455692	0.114705882352941\\
4.15634328381561	0.114705882352941\\
4.15634328381561	0.115686274509804\\
4.24340972382864	0.115686274509804\\
4.24340972382864	0.116666666666667\\
4.26612600954705	0.116666666666667\\
4.26612600954705	0.117647058823529\\
4.32437387531291	0.117647058823529\\
4.32437387531291	0.118627450980392\\
4.34931032006241	0.118627450980392\\
4.34931032006241	0.119607843137255\\
4.35012990194331	0.119607843137255\\
4.35012990194331	0.120588235294118\\
4.36947011470245	0.120588235294118\\
4.36947011470245	0.12156862745098\\
4.44209649568178	0.12156862745098\\
4.44209649568178	0.122549019607843\\
4.45532939616121	0.122549019607843\\
4.45532939616121	0.123529411764706\\
4.58164296728916	0.123529411764706\\
4.58164296728916	0.124509803921569\\
4.63938962859019	0.124509803921569\\
4.63938962859019	0.125490196078431\\
4.65867033139693	0.125490196078431\\
4.65867033139693	0.126470588235294\\
4.65963382810425	0.126470588235294\\
4.65963382810425	0.127450980392157\\
4.80335746708213	0.127450980392157\\
4.80335746708213	0.12843137254902\\
4.84785299015926	0.12843137254902\\
4.84785299015926	0.129411764705882\\
4.86018875647612	0.129411764705882\\
4.86018875647612	0.130392156862745\\
4.88121452744928	0.130392156862745\\
4.88121452744928	0.131372549019608\\
4.94136922393134	0.131372549019608\\
4.94136922393134	0.133333333333333\\
4.97781416375696	0.133333333333333\\
4.97781416375696	0.135294117647059\\
4.98997742828967	0.135294117647059\\
4.98997742828967	0.136274509803922\\
5.02894242611472	0.136274509803922\\
5.02894242611472	0.137254901960784\\
5.10121946997159	0.137254901960784\\
5.10121946997159	0.138235294117647\\
5.21186706216156	0.138235294117647\\
5.21186706216156	0.13921568627451\\
5.2293042615239	0.13921568627451\\
5.2293042615239	0.140196078431373\\
5.27624875616589	0.140196078431373\\
5.27624875616589	0.141176470588235\\
5.32857550325523	0.141176470588235\\
5.32857550325523	0.143137254901961\\
5.36866033377179	0.143137254901961\\
5.36866033377179	0.144117647058824\\
5.43800329889746	0.144117647058824\\
5.43800329889746	0.145098039215686\\
5.43933850816671	0.145098039215686\\
5.43933850816671	0.146078431372549\\
5.47951792354505	0.146078431372549\\
5.47951792354505	0.147058823529412\\
5.52694230625081	0.147058823529412\\
5.52694230625081	0.148039215686275\\
5.62764667141825	0.148039215686275\\
5.62764667141825	0.149019607843137\\
5.66818726458069	0.149019607843137\\
5.66818726458069	0.15\\
5.70596767034823	0.15\\
5.70596767034823	0.150980392156863\\
5.72446447242827	0.150980392156863\\
5.72446447242827	0.151960784313725\\
5.74320320215708	0.151960784313725\\
5.74320320215708	0.153921568627451\\
5.76609791833129	0.153921568627451\\
5.76609791833129	0.156862745098039\\
5.82664466507816	0.156862745098039\\
5.82664466507816	0.157843137254902\\
5.8832931081658	0.157843137254902\\
5.8832931081658	0.158823529411765\\
5.96603835559055	0.158823529411765\\
5.96603835559055	0.159803921568627\\
6.07802906865825	0.159803921568627\\
6.07802906865825	0.16078431372549\\
6.09327217206889	0.16078431372549\\
6.09327217206889	0.161764705882353\\
6.15169493967175	0.161764705882353\\
6.15169493967175	0.162745098039216\\
6.16347218341797	0.162745098039216\\
6.16347218341797	0.163725490196078\\
6.22292751268459	0.163725490196078\\
6.22292751268459	0.164705882352941\\
6.28338045005249	0.164705882352941\\
6.28338045005249	0.165686274509804\\
6.31139076670634	0.165686274509804\\
6.31139076670634	0.168627450980392\\
6.33246108024948	0.168627450980392\\
6.33246108024948	0.169607843137255\\
6.3641681809836	0.169607843137255\\
6.3641681809836	0.170588235294118\\
6.37140273413185	0.170588235294118\\
6.37140273413185	0.17156862745098\\
6.39462799659928	0.17156862745098\\
6.39462799659928	0.174509803921569\\
6.46462932334821	0.174509803921569\\
6.46462932334821	0.175490196078431\\
6.46572678386331	0.175490196078431\\
6.46572678386331	0.176470588235294\\
6.52949024859948	0.176470588235294\\
6.52949024859948	0.177450980392157\\
6.53920120267248	0.177450980392157\\
6.53920120267248	0.17843137254902\\
6.60865130872071	0.17843137254902\\
6.60865130872071	0.179411764705882\\
6.6099539662919	0.179411764705882\\
6.6099539662919	0.180392156862745\\
6.74182680131504	0.180392156862745\\
6.74182680131504	0.181372549019608\\
6.74833858166577	0.181372549019608\\
6.74833858166577	0.182352941176471\\
6.7948864973028	0.182352941176471\\
6.7948864973028	0.183333333333333\\
6.85577530088867	0.183333333333333\\
6.85577530088867	0.184313725490196\\
6.88078453565338	0.184313725490196\\
6.88078453565338	0.185294117647059\\
6.88690421683995	0.185294117647059\\
6.88690421683995	0.187254901960784\\
6.90508757421625	0.187254901960784\\
6.90508757421625	0.190196078431373\\
6.90922380259357	0.190196078431373\\
6.90922380259357	0.191176470588235\\
6.91669822357481	0.191176470588235\\
6.91669822357481	0.192156862745098\\
6.96170753117703	0.192156862745098\\
6.96170753117703	0.194117647058824\\
6.96170793501762	0.194117647058824\\
6.96170793501762	0.196078431372549\\
7.0876248971412	0.196078431372549\\
7.0876248971412	0.199019607843137\\
7.20572978425542	0.199019607843137\\
7.20572978425542	0.2\\
7.22898128134917	0.2\\
7.22898128134917	0.200980392156863\\
7.34569166614917	0.200980392156863\\
7.34569166614917	0.203921568627451\\
7.41372007971963	0.203921568627451\\
7.41372007971963	0.204901960784314\\
7.4729793366648	0.204901960784314\\
7.4729793366648	0.205882352941176\\
7.56244832051813	0.205882352941176\\
7.56244832051813	0.206862745098039\\
7.61243810256771	0.206862745098039\\
7.61243810256771	0.209803921568627\\
7.69796736320396	0.209803921568627\\
7.69796736320396	0.21078431372549\\
7.86530340673486	0.21078431372549\\
7.86530340673486	0.211764705882353\\
8.08866088803127	0.211764705882353\\
8.08866088803127	0.212745098039216\\
8.15477618213151	0.212745098039216\\
8.15477618213151	0.213725490196078\\
8.2089211259976	0.213725490196078\\
8.2089211259976	0.214705882352941\\
8.2417902510909	0.214705882352941\\
8.2417902510909	0.215686274509804\\
8.24930217756392	0.215686274509804\\
8.24930217756392	0.216666666666667\\
8.32635796246468	0.216666666666667\\
8.32635796246468	0.217647058823529\\
8.33535819736898	0.217647058823529\\
8.33535819736898	0.218627450980392\\
8.34504734285932	0.218627450980392\\
8.34504734285932	0.219607843137255\\
8.369037367625	0.219607843137255\\
8.369037367625	0.220588235294118\\
8.38455061855188	0.220588235294118\\
8.38455061855188	0.22156862745098\\
8.39654573604696	0.22156862745098\\
8.39654573604696	0.222549019607843\\
8.50956909148142	0.222549019607843\\
8.50956909148142	0.223529411764706\\
8.52424608833828	0.223529411764706\\
8.52424608833828	0.224509803921569\\
8.535929734111	0.224509803921569\\
8.535929734111	0.226470588235294\\
8.63992433723676	0.226470588235294\\
8.63992433723676	0.22843137254902\\
8.64989702940435	0.22843137254902\\
8.64989702940435	0.229411764705882\\
8.69302352656915	0.229411764705882\\
8.69302352656915	0.231372549019608\\
8.71357634100571	0.231372549019608\\
8.71357634100571	0.232352941176471\\
8.74474270731007	0.232352941176471\\
8.74474270731007	0.233333333333333\\
8.75277950355333	0.233333333333333\\
8.75277950355333	0.234313725490196\\
9.16200241010934	0.234313725490196\\
9.16200241010934	0.236274509803922\\
9.18527480926299	0.236274509803922\\
9.18527480926299	0.237254901960784\\
9.2392700737296	0.237254901960784\\
9.2392700737296	0.238235294117647\\
9.2763703630509	0.238235294117647\\
9.2763703630509	0.23921568627451\\
9.28517625297251	0.23921568627451\\
9.28517625297251	0.240196078431373\\
9.35480281628847	0.240196078431373\\
9.35480281628847	0.241176470588235\\
9.46206171137771	0.241176470588235\\
9.46206171137771	0.242156862745098\\
9.53492871592156	0.242156862745098\\
9.53492871592156	0.243137254901961\\
9.7108457617552	0.243137254901961\\
9.7108457617552	0.244117647058824\\
9.7860652289163	0.244117647058824\\
9.7860652289163	0.245098039215686\\
9.81024830506577	0.245098039215686\\
9.81024830506577	0.246078431372549\\
9.81118037293801	0.246078431372549\\
9.81118037293801	0.247058823529412\\
9.82570312571548	0.247058823529412\\
9.82570312571548	0.248039215686275\\
9.8463303838066	0.248039215686275\\
9.8463303838066	0.249019607843137\\
10.0651933882171	0.249019607843137\\
10.0651933882171	0.25\\
10.065193664777	0.25\\
10.065193664777	0.252941176470588\\
10.09947269526	0.252941176470588\\
10.09947269526	0.253921568627451\\
10.12809803897	0.253921568627451\\
10.12809803897	0.254901960784314\\
10.1574066067292	0.254901960784314\\
10.1574066067292	0.256862745098039\\
10.194650332807	0.256862745098039\\
10.194650332807	0.257843137254902\\
10.2701924630467	0.257843137254902\\
10.2701924630467	0.258823529411765\\
10.3112095094344	0.258823529411765\\
10.3112095094344	0.261764705882353\\
10.3436752856795	0.261764705882353\\
10.3436752856795	0.262745098039216\\
10.3895178354123	0.262745098039216\\
10.3895178354123	0.263725490196078\\
10.4637641857791	0.263725490196078\\
10.4637641857791	0.264705882352941\\
10.4951334661629	0.264705882352941\\
10.4951334661629	0.265686274509804\\
10.497306109707	0.265686274509804\\
10.497306109707	0.266666666666667\\
10.5303639610153	0.266666666666667\\
10.5303639610153	0.267647058823529\\
10.5718970791046	0.267647058823529\\
10.5718970791046	0.268627450980392\\
10.7464918865303	0.268627450980392\\
10.7464918865303	0.269607843137255\\
10.7881547933251	0.269607843137255\\
10.7881547933251	0.270588235294118\\
10.9219761181972	0.270588235294118\\
10.9219761181972	0.27156862745098\\
10.9564257323419	0.27156862745098\\
10.9564257323419	0.272549019607843\\
11.0236975018482	0.272549019607843\\
11.0236975018482	0.273529411764706\\
11.1732562574096	0.273529411764706\\
11.1732562574096	0.274509803921569\\
11.2130849616899	0.274509803921569\\
11.2130849616899	0.275490196078431\\
11.2210590188753	0.275490196078431\\
11.2210590188753	0.276470588235294\\
11.3015576121348	0.276470588235294\\
11.3015576121348	0.277450980392157\\
11.4522628384867	0.277450980392157\\
11.4522628384867	0.27843137254902\\
11.5824526354676	0.27843137254902\\
11.5824526354676	0.279411764705882\\
11.6437127821959	0.279411764705882\\
11.6437127821959	0.280392156862745\\
11.6767218025797	0.280392156862745\\
11.6767218025797	0.283333333333333\\
11.6784132558971	0.283333333333333\\
11.6784132558971	0.284313725490196\\
11.7218566586948	0.284313725490196\\
11.7218566586948	0.285294117647059\\
11.7847765435141	0.285294117647059\\
11.7847765435141	0.286274509803922\\
11.8928144875468	0.286274509803922\\
11.8928144875468	0.288235294117647\\
11.9640109957803	0.288235294117647\\
11.9640109957803	0.28921568627451\\
11.9848488838461	0.28921568627451\\
11.9848488838461	0.290196078431373\\
12.0198833561962	0.290196078431373\\
12.0198833561962	0.291176470588235\\
12.1252371210829	0.291176470588235\\
12.1252371210829	0.293137254901961\\
12.1333059441476	0.293137254901961\\
12.1333059441476	0.294117647058824\\
12.2964189152397	0.294117647058824\\
12.2964189152397	0.295098039215686\\
12.3482547610613	0.295098039215686\\
12.3482547610613	0.296078431372549\\
12.3679867590781	0.296078431372549\\
12.3679867590781	0.297058823529412\\
12.48676613062	0.297058823529412\\
12.48676613062	0.298039215686275\\
12.6831778352319	0.298039215686275\\
12.6831778352319	0.299019607843137\\
12.6916271295879	0.299019607843137\\
12.6916271295879	0.3\\
12.6955381697673	0.3\\
12.6955381697673	0.300980392156863\\
12.739137141354	0.300980392156863\\
12.739137141354	0.301960784313725\\
12.9873916970867	0.301960784313725\\
12.9873916970867	0.302941176470588\\
13.2841630799753	0.302941176470588\\
13.2841630799753	0.303921568627451\\
13.3173813190681	0.303921568627451\\
13.3173813190681	0.304901960784314\\
13.3231968912167	0.304901960784314\\
13.3231968912167	0.305882352941176\\
13.3391561678546	0.305882352941176\\
13.3391561678546	0.306862745098039\\
13.4938541069165	0.306862745098039\\
13.4938541069165	0.307843137254902\\
13.5191950520225	0.307843137254902\\
13.5191950520225	0.308823529411765\\
13.7562574998248	0.308823529411765\\
13.7562574998248	0.309803921568627\\
13.8942046008505	0.309803921568627\\
13.8942046008505	0.31078431372549\\
14.1606766993362	0.31078431372549\\
14.1606766993362	0.311764705882353\\
14.1609170439947	0.311764705882353\\
14.1609170439947	0.312745098039216\\
14.2909240183002	0.312745098039216\\
14.2909240183002	0.313725490196078\\
14.4055234539065	0.313725490196078\\
14.4055234539065	0.314705882352941\\
14.5214312602565	0.314705882352941\\
14.5214312602565	0.315686274509804\\
14.6154882202144	0.315686274509804\\
14.6154882202144	0.316666666666667\\
14.6411224526595	0.316666666666667\\
14.6411224526595	0.317647058823529\\
14.7689447424396	0.317647058823529\\
14.7689447424396	0.318627450980392\\
14.9753421301489	0.318627450980392\\
14.9753421301489	0.319607843137255\\
15.1351131288053	0.319607843137255\\
15.1351131288053	0.320588235294118\\
15.2004840910898	0.320588235294118\\
15.2004840910898	0.322549019607843\\
15.2210626523494	0.322549019607843\\
15.2210626523494	0.323529411764706\\
15.2210685418388	0.323529411764706\\
15.2210685418388	0.325490196078431\\
15.2296116019851	0.325490196078431\\
15.2296116019851	0.326470588235294\\
15.2949216892658	0.326470588235294\\
15.2949216892658	0.327450980392157\\
15.383105060152	0.327450980392157\\
15.383105060152	0.330392156862745\\
15.4046969951352	0.330392156862745\\
15.4046969951352	0.331372549019608\\
15.4186920365484	0.331372549019608\\
15.4186920365484	0.333333333333333\\
15.4186933604907	0.333333333333333\\
15.4186933604907	0.334313725490196\\
15.4873778255006	0.334313725490196\\
15.4873778255006	0.335294117647059\\
15.5280871028747	0.335294117647059\\
15.5280871028747	0.336274509803922\\
15.5574174657129	0.336274509803922\\
15.5574174657129	0.338235294117647\\
15.6509440817246	0.338235294117647\\
15.6509440817246	0.33921568627451\\
15.706235336465	0.33921568627451\\
15.706235336465	0.340196078431373\\
15.7427957627014	0.340196078431373\\
15.7427957627014	0.341176470588235\\
15.7710859484685	0.341176470588235\\
15.7710859484685	0.342156862745098\\
15.7824847185385	0.342156862745098\\
15.7824847185385	0.343137254901961\\
15.8132367603299	0.343137254901961\\
15.8132367603299	0.344117647058824\\
15.8695664843634	0.344117647058824\\
15.8695664843634	0.345098039215686\\
15.922763173921	0.345098039215686\\
15.922763173921	0.346078431372549\\
15.9381739968082	0.346078431372549\\
15.9381739968082	0.347058823529412\\
15.9463333191321	0.347058823529412\\
15.9463333191321	0.348039215686274\\
15.9723479948164	0.348039215686274\\
15.9723479948164	0.35\\
16.1464871631635	0.35\\
16.1464871631635	0.350980392156863\\
16.1845891098847	0.350980392156863\\
16.1845891098847	0.351960784313726\\
16.285734674613	0.351960784313726\\
16.285734674613	0.352941176470588\\
16.2929769591788	0.352941176470588\\
16.2929769591788	0.353921568627451\\
16.316516844383	0.353921568627451\\
16.316516844383	0.354901960784314\\
16.3523359914178	0.354901960784314\\
16.3523359914178	0.356862745098039\\
16.4487003044617	0.356862745098039\\
16.4487003044617	0.357843137254902\\
16.4645650517242	0.357843137254902\\
16.4645650517242	0.359803921568627\\
16.5894933452294	0.359803921568627\\
16.5894933452294	0.36078431372549\\
16.648114169613	0.36078431372549\\
16.648114169613	0.361764705882353\\
16.8234232722961	0.361764705882353\\
16.8234232722961	0.362745098039216\\
16.861268744687	0.362745098039216\\
16.861268744687	0.363725490196078\\
16.9151922512573	0.363725490196078\\
16.9151922512573	0.365686274509804\\
16.9158299926715	0.365686274509804\\
16.9158299926715	0.366666666666667\\
17.0127147540512	0.366666666666667\\
17.0127147540512	0.367647058823529\\
17.1743382404859	0.367647058823529\\
17.1743382404859	0.368627450980392\\
17.2242655991349	0.368627450980392\\
17.2242655991349	0.370588235294118\\
17.2307859150961	0.370588235294118\\
17.2307859150961	0.37156862745098\\
17.3063653567399	0.37156862745098\\
17.3063653567399	0.372549019607843\\
17.3275704263307	0.372549019607843\\
17.3275704263307	0.373529411764706\\
17.4779149500836	0.373529411764706\\
17.4779149500836	0.374509803921569\\
17.5274142324452	0.374509803921569\\
17.5274142324452	0.375490196078431\\
17.5533326296357	0.375490196078431\\
17.5533326296357	0.376470588235294\\
17.6472492434629	0.376470588235294\\
17.6472492434629	0.377450980392157\\
17.8772981228888	0.377450980392157\\
17.8772981228888	0.37843137254902\\
17.8856972556005	0.37843137254902\\
17.8856972556005	0.379411764705882\\
17.9411099370497	0.379411764705882\\
17.9411099370497	0.380392156862745\\
17.9478373230473	0.380392156862745\\
17.9478373230473	0.381372549019608\\
17.9899762262101	0.381372549019608\\
17.9899762262101	0.382352941176471\\
18.145346581186	0.382352941176471\\
18.145346581186	0.383333333333333\\
18.1566705450698	0.383333333333333\\
18.1566705450698	0.384313725490196\\
18.2825799910937	0.384313725490196\\
18.2825799910937	0.385294117647059\\
18.368595685438	0.385294117647059\\
18.368595685438	0.386274509803922\\
18.3867893576149	0.386274509803922\\
18.3867893576149	0.387254901960784\\
18.3883271022451	0.387254901960784\\
18.3883271022451	0.388235294117647\\
18.4833960567783	0.388235294117647\\
18.4833960567783	0.390196078431373\\
18.5793367133033	0.390196078431373\\
18.5793367133033	0.392156862745098\\
18.840502322237	0.392156862745098\\
18.840502322237	0.393137254901961\\
18.8747004294138	0.393137254901961\\
18.8747004294138	0.394117647058824\\
18.9052448729706	0.394117647058824\\
18.9052448729706	0.395098039215686\\
19.0728437397505	0.395098039215686\\
19.0728437397505	0.396078431372549\\
19.2917003365985	0.396078431372549\\
19.2917003365985	0.399019607843137\\
19.5286517412887	0.399019607843137\\
19.5286517412887	0.4\\
19.6123019662525	0.4\\
19.6123019662525	0.400980392156863\\
19.8913652729062	0.400980392156863\\
19.8913652729062	0.401960784313726\\
20.0420910882972	0.401960784313726\\
20.0420910882972	0.402941176470588\\
20.0971925479749	0.402941176470588\\
20.0971925479749	0.403921568627451\\
20.0972005158861	0.403921568627451\\
20.0972005158861	0.404901960784314\\
20.3578137418567	0.404901960784314\\
20.3578137418567	0.405882352941176\\
20.429803435579	0.405882352941176\\
20.429803435579	0.406862745098039\\
20.4536543949227	0.406862745098039\\
20.4536543949227	0.407843137254902\\
20.5435133752759	0.407843137254902\\
20.5435133752759	0.408823529411765\\
20.8225964884322	0.408823529411765\\
20.8225964884322	0.409803921568627\\
20.8550848030685	0.409803921568627\\
20.8550848030685	0.41078431372549\\
20.8846623606109	0.41078431372549\\
20.8846623606109	0.411764705882353\\
20.9290594379711	0.411764705882353\\
20.9290594379711	0.412745098039216\\
20.9479575357313	0.412745098039216\\
20.9479575357313	0.413725490196078\\
20.9970988102745	0.413725490196078\\
20.9970988102745	0.414705882352941\\
21.0589452311771	0.414705882352941\\
21.0589452311771	0.416666666666667\\
21.2208621257113	0.416666666666667\\
21.2208621257113	0.417647058823529\\
21.2411659942949	0.417647058823529\\
21.2411659942949	0.418627450980392\\
21.2458748132225	0.418627450980392\\
21.2458748132225	0.422549019607843\\
21.4649986100161	0.422549019607843\\
21.4649986100161	0.423529411764706\\
21.4907500510671	0.423529411764706\\
21.4907500510671	0.426470588235294\\
21.5811433597375	0.426470588235294\\
21.5811433597375	0.427450980392157\\
21.6705622190307	0.427450980392157\\
21.6705622190307	0.42843137254902\\
21.7551701519589	0.42843137254902\\
21.7551701519589	0.429411764705882\\
21.7594393006117	0.429411764705882\\
21.7594393006117	0.431372549019608\\
21.7810898849355	0.431372549019608\\
21.7810898849355	0.432352941176471\\
21.8720929017705	0.432352941176471\\
21.8720929017705	0.433333333333333\\
21.9239535953524	0.433333333333333\\
21.9239535953524	0.434313725490196\\
22.0416837847641	0.434313725490196\\
22.0416837847641	0.435294117647059\\
22.3574144171619	0.435294117647059\\
22.3574144171619	0.436274509803922\\
22.9432178183771	0.436274509803922\\
22.9432178183771	0.437254901960784\\
22.9956938994919	0.437254901960784\\
22.9956938994919	0.438235294117647\\
23.1158445774338	0.438235294117647\\
23.1158445774338	0.43921568627451\\
23.2338875941706	0.43921568627451\\
23.2338875941706	0.440196078431373\\
23.3591247383641	0.440196078431373\\
23.3591247383641	0.441176470588235\\
23.5147559352677	0.441176470588235\\
23.5147559352677	0.442156862745098\\
23.6716191645104	0.442156862745098\\
23.6716191645104	0.443137254901961\\
24.094011187295	0.443137254901961\\
24.094011187295	0.444117647058824\\
24.1996793495178	0.444117647058824\\
24.1996793495178	0.445098039215686\\
24.2290465007943	0.445098039215686\\
24.2290465007943	0.446078431372549\\
24.433576500654	0.446078431372549\\
24.433576500654	0.447058823529412\\
24.4655115569696	0.447058823529412\\
24.4655115569696	0.448039215686275\\
24.4852104025049	0.448039215686275\\
24.4852104025049	0.449019607843137\\
24.5005890865368	0.449019607843137\\
24.5005890865368	0.45\\
24.5273038584277	0.45\\
24.5273038584277	0.450980392156863\\
24.60128449324	0.450980392156863\\
24.60128449324	0.451960784313725\\
24.6046343447493	0.451960784313725\\
24.6046343447493	0.452941176470588\\
24.6050660932807	0.452941176470588\\
24.6050660932807	0.453921568627451\\
24.6131518205664	0.453921568627451\\
24.6131518205664	0.454901960784314\\
24.6543193537489	0.454901960784314\\
24.6543193537489	0.456862745098039\\
24.8151681361488	0.456862745098039\\
24.8151681361488	0.458823529411765\\
24.8624169557351	0.458823529411765\\
24.8624169557351	0.459803921568627\\
24.9705007904614	0.459803921568627\\
24.9705007904614	0.46078431372549\\
24.971343089714	0.46078431372549\\
24.971343089714	0.461764705882353\\
24.9719976423086	0.461764705882353\\
24.9719976423086	0.462745098039216\\
25.0093462804676	0.462745098039216\\
25.0093462804676	0.463725490196078\\
25.0602337407631	0.463725490196078\\
25.0602337407631	0.464705882352941\\
25.3573910239416	0.464705882352941\\
25.3573910239416	0.465686274509804\\
25.3856556762354	0.465686274509804\\
25.3856556762354	0.468627450980392\\
25.3856560001984	0.468627450980392\\
25.3856560001984	0.469607843137255\\
25.460285347774	0.469607843137255\\
25.460285347774	0.470588235294118\\
25.5953175425519	0.470588235294118\\
25.5953175425519	0.47156862745098\\
25.8117986286261	0.47156862745098\\
25.8117986286261	0.474509803921569\\
25.8117986354901	0.474509803921569\\
25.8117986354901	0.475490196078431\\
25.8121011843486	0.475490196078431\\
25.8121011843486	0.476470588235294\\
25.8634487054981	0.476470588235294\\
25.8634487054981	0.477450980392157\\
26.1931970854598	0.477450980392157\\
26.1931970854598	0.47843137254902\\
26.2586585112311	0.47843137254902\\
26.2586585112311	0.479411764705882\\
26.2755529780974	0.479411764705882\\
26.2755529780974	0.480392156862745\\
26.322506834823	0.480392156862745\\
26.322506834823	0.482352941176471\\
26.3432900600179	0.482352941176471\\
26.3432900600179	0.483333333333333\\
26.3469051082444	0.483333333333333\\
26.3469051082444	0.484313725490196\\
26.5781120883254	0.484313725490196\\
26.5781120883254	0.485294117647059\\
27.0984196550606	0.485294117647059\\
27.0984196550606	0.486274509803922\\
27.3476832817094	0.486274509803922\\
27.3476832817094	0.487254901960784\\
27.400036848585	0.487254901960784\\
27.400036848585	0.488235294117647\\
27.4459617200582	0.488235294117647\\
27.4459617200582	0.490196078431373\\
27.5567159296338	0.490196078431373\\
27.5567159296338	0.491176470588235\\
27.5726334188857	0.491176470588235\\
27.5726334188857	0.492156862745098\\
27.6328005916772	0.492156862745098\\
27.6328005916772	0.493137254901961\\
27.6808232915188	0.493137254901961\\
27.6808232915188	0.495098039215686\\
27.690963497462	0.495098039215686\\
27.690963497462	0.496078431372549\\
27.7489866929283	0.496078431372549\\
27.7489866929283	0.497058823529412\\
27.9169450007407	0.497058823529412\\
27.9169450007407	0.498039215686275\\
28.0840196797489	0.498039215686275\\
28.0840196797489	0.499019607843137\\
28.3856302537292	0.499019607843137\\
28.3856302537292	0.5\\
28.4435805025093	0.5\\
28.4435805025093	0.501960784313725\\
28.5706879420045	0.501960784313725\\
28.5706879420045	0.502941176470588\\
28.771521305198	0.502941176470588\\
28.771521305198	0.504901960784314\\
28.7718339759923	0.504901960784314\\
28.7718339759923	0.505882352941176\\
28.8346295529739	0.505882352941176\\
28.8346295529739	0.506862745098039\\
28.8739782329259	0.506862745098039\\
28.8739782329259	0.507843137254902\\
29.2106411045127	0.507843137254902\\
29.2106411045127	0.508823529411765\\
29.241725069458	0.508823529411765\\
29.241725069458	0.509803921568627\\
29.3091676159568	0.509803921568627\\
29.3091676159568	0.51078431372549\\
29.5772172945714	0.51078431372549\\
29.5772172945714	0.511764705882353\\
29.6389501008521	0.511764705882353\\
29.6389501008521	0.512745098039216\\
29.6490589873937	0.512745098039216\\
29.6490589873937	0.514705882352941\\
29.85210382463	0.514705882352941\\
29.85210382463	0.515686274509804\\
29.8615620975702	0.515686274509804\\
29.8615620975702	0.516666666666667\\
29.8813108170903	0.516666666666667\\
29.8813108170903	0.517647058823529\\
30.1173767405284	0.517647058823529\\
30.1173767405284	0.518627450980392\\
30.2551237773791	0.518627450980392\\
30.2551237773791	0.519607843137255\\
30.3890783994767	0.519607843137255\\
30.3890783994767	0.520588235294118\\
30.4490141457196	0.520588235294118\\
30.4490141457196	0.52156862745098\\
30.6010355285947	0.52156862745098\\
30.6010355285947	0.522549019607843\\
30.6018709112817	0.522549019607843\\
30.6018709112817	0.523529411764706\\
30.7471591053488	0.523529411764706\\
30.7471591053488	0.524509803921569\\
30.8596275341075	0.524509803921569\\
30.8596275341075	0.525490196078431\\
30.8716173924851	0.525490196078431\\
30.8716173924851	0.526470588235294\\
30.9413325054183	0.526470588235294\\
30.9413325054183	0.527450980392157\\
31.040452141686	0.527450980392157\\
31.040452141686	0.529411764705882\\
31.0404534980045	0.529411764705882\\
31.0404534980045	0.530392156862745\\
31.1043109888893	0.530392156862745\\
31.1043109888893	0.531372549019608\\
31.1188550716603	0.531372549019608\\
31.1188550716603	0.532352941176471\\
31.1728776111118	0.532352941176471\\
31.1728776111118	0.533333333333333\\
31.2067663446693	0.533333333333333\\
31.2067663446693	0.535294117647059\\
31.5242254301807	0.535294117647059\\
31.5242254301807	0.536274509803922\\
31.8124040694116	0.536274509803922\\
31.8124040694116	0.537254901960784\\
31.8145258583388	0.537254901960784\\
31.8145258583388	0.538235294117647\\
32.0756795372898	0.538235294117647\\
32.0756795372898	0.53921568627451\\
32.2148759831463	0.53921568627451\\
32.2148759831463	0.541176470588235\\
32.2839026346031	0.541176470588235\\
32.2839026346031	0.542156862745098\\
32.6140314520228	0.542156862745098\\
32.6140314520228	0.544117647058823\\
32.7340898315979	0.544117647058823\\
32.7340898315979	0.545098039215686\\
32.9546499666731	0.545098039215686\\
32.9546499666731	0.546078431372549\\
33.1549836172113	0.546078431372549\\
33.1549836172113	0.547058823529412\\
33.1717496359877	0.547058823529412\\
33.1717496359877	0.549019607843137\\
33.2589146829804	0.549019607843137\\
33.2589146829804	0.55\\
33.4951900149793	0.55\\
33.4951900149793	0.550980392156863\\
33.5855942731402	0.550980392156863\\
33.5855942731402	0.551960784313726\\
33.66270435675	0.551960784313726\\
33.66270435675	0.552941176470588\\
33.8879293935554	0.552941176470588\\
33.8879293935554	0.553921568627451\\
33.9811872060322	0.553921568627451\\
33.9811872060322	0.554901960784314\\
34.1044936127439	0.554901960784314\\
34.1044936127439	0.555882352941176\\
34.2726801294229	0.555882352941176\\
34.2726801294229	0.557843137254902\\
34.2754706587497	0.557843137254902\\
34.2754706587497	0.558823529411765\\
34.4516355926177	0.558823529411765\\
34.4516355926177	0.559803921568627\\
34.5682346667459	0.559803921568627\\
34.5682346667459	0.56078431372549\\
34.5972130104565	0.56078431372549\\
34.5972130104565	0.562745098039216\\
34.7570235768009	0.562745098039216\\
34.7570235768009	0.565686274509804\\
34.7573441481151	0.565686274509804\\
34.7573441481151	0.567647058823529\\
34.7793061351539	0.567647058823529\\
34.7793061351539	0.568627450980392\\
34.8203674478409	0.568627450980392\\
34.8203674478409	0.569607843137255\\
34.9095762005831	0.569607843137255\\
34.9095762005831	0.570588235294118\\
34.9257736966398	0.570588235294118\\
34.9257736966398	0.57156862745098\\
35.1328377798224	0.57156862745098\\
35.1328377798224	0.572549019607843\\
35.3197411751787	0.572549019607843\\
35.3197411751787	0.574509803921569\\
35.3584906493432	0.574509803921569\\
35.3584906493432	0.575490196078431\\
35.4252503398196	0.575490196078431\\
35.4252503398196	0.576470588235294\\
35.4571595240642	0.576470588235294\\
35.4571595240642	0.577450980392157\\
35.6586108672493	0.577450980392157\\
35.6586108672493	0.580392156862745\\
35.9958754129049	0.580392156862745\\
35.9958754129049	0.581372549019608\\
36.0437917298124	0.581372549019608\\
36.0437917298124	0.582352941176471\\
36.0823957804666	0.582352941176471\\
36.0823957804666	0.583333333333333\\
36.1561369273757	0.583333333333333\\
36.1561369273757	0.585294117647059\\
36.1578640440064	0.585294117647059\\
36.1578640440064	0.586274509803922\\
36.2414114764922	0.586274509803922\\
36.2414114764922	0.587254901960784\\
36.4158807514874	0.587254901960784\\
36.4158807514874	0.588235294117647\\
36.4472958570077	0.588235294117647\\
36.4472958570077	0.58921568627451\\
36.9036526454379	0.58921568627451\\
36.9036526454379	0.590196078431373\\
37.1431030604186	0.590196078431373\\
37.1431030604186	0.591176470588235\\
37.1889628139239	0.591176470588235\\
37.1889628139239	0.593137254901961\\
37.2574393946999	0.593137254901961\\
37.2574393946999	0.594117647058824\\
37.3717234013782	0.594117647058824\\
37.3717234013782	0.596078431372549\\
37.4294239064909	0.596078431372549\\
37.4294239064909	0.597058823529412\\
37.4557442133476	0.597058823529412\\
37.4557442133476	0.598039215686274\\
37.7441934544263	0.598039215686274\\
37.7441934544263	0.600980392156863\\
37.7803027202134	0.600980392156863\\
37.7803027202134	0.601960784313725\\
37.7803035526486	0.601960784313725\\
37.7803035526486	0.603921568627451\\
37.8826564545238	0.603921568627451\\
37.8826564545238	0.604901960784314\\
38.0259136182788	0.604901960784314\\
38.0259136182788	0.605882352941176\\
38.0779130839807	0.605882352941176\\
38.0779130839807	0.606862745098039\\
38.0788341767066	0.606862745098039\\
38.0788341767066	0.608823529411765\\
38.1200707617591	0.608823529411765\\
38.1200707617591	0.609803921568628\\
38.186829001212	0.609803921568628\\
38.186829001212	0.61078431372549\\
38.2563549967988	0.61078431372549\\
38.2563549967988	0.611764705882353\\
38.2756761670006	0.611764705882353\\
38.2756761670006	0.613725490196078\\
38.2986822085321	0.613725490196078\\
38.2986822085321	0.615686274509804\\
38.4195630126619	0.615686274509804\\
38.4195630126619	0.616666666666667\\
38.527181147604	0.616666666666667\\
38.527181147604	0.617647058823529\\
38.9979422770962	0.617647058823529\\
38.9979422770962	0.618627450980392\\
39.0471567550972	0.618627450980392\\
39.0471567550972	0.620588235294118\\
39.2792334700624	0.620588235294118\\
39.2792334700624	0.622549019607843\\
39.2882817499433	0.622549019607843\\
39.2882817499433	0.623529411764706\\
39.63253895646	0.623529411764706\\
39.63253895646	0.624509803921569\\
39.6884084845484	0.624509803921569\\
39.6884084845484	0.625490196078431\\
39.8057128160969	0.625490196078431\\
39.8057128160969	0.626470588235294\\
40.0759871083333	0.626470588235294\\
40.0759871083333	0.629411764705882\\
40.1054008819327	0.629411764705882\\
40.1054008819327	0.630392156862745\\
40.1707110563159	0.630392156862745\\
40.1707110563159	0.631372549019608\\
40.1923387670039	0.631372549019608\\
40.1923387670039	0.632352941176471\\
40.7184855225874	0.632352941176471\\
40.7184855225874	0.633333333333333\\
40.9675947789599	0.633333333333333\\
40.9675947789599	0.634313725490196\\
40.9895282826052	0.634313725490196\\
40.9895282826052	0.635294117647059\\
41.3974352164456	0.635294117647059\\
41.3974352164456	0.636274509803922\\
41.7407082297654	0.636274509803922\\
41.7407082297654	0.637254901960784\\
41.8172102418295	0.637254901960784\\
41.8172102418295	0.63921568627451\\
42.1428111099122	0.63921568627451\\
42.1428111099122	0.641176470588235\\
42.1892672408938	0.641176470588235\\
42.1892672408938	0.642156862745098\\
42.1931645896959	0.642156862745098\\
42.1931645896959	0.643137254901961\\
42.2050612349009	0.643137254901961\\
42.2050612349009	0.644117647058824\\
42.2463472842001	0.644117647058824\\
42.2463472842001	0.645098039215686\\
42.5648465430913	0.645098039215686\\
42.5648465430913	0.646078431372549\\
42.5748912079386	0.646078431372549\\
42.5748912079386	0.647058823529412\\
42.5797147735251	0.647058823529412\\
42.5797147735251	0.648039215686275\\
42.6310496494361	0.648039215686275\\
42.6310496494361	0.649019607843137\\
42.6765242459426	0.649019607843137\\
42.6765242459426	0.65\\
42.9853345438813	0.65\\
42.9853345438813	0.650980392156863\\
43.1727327531552	0.650980392156863\\
43.1727327531552	0.651960784313726\\
43.2738054117728	0.651960784313726\\
43.2738054117728	0.652941176470588\\
43.409291096633	0.652941176470588\\
43.409291096633	0.653921568627451\\
43.4263438080906	0.653921568627451\\
43.4263438080906	0.654901960784314\\
43.439496476042	0.654901960784314\\
43.439496476042	0.655882352941176\\
43.5656375566137	0.655882352941176\\
43.5656375566137	0.656862745098039\\
43.8005265498849	0.656862745098039\\
43.8005265498849	0.659803921568627\\
43.9574545878872	0.659803921568627\\
43.9574545878872	0.661764705882353\\
43.9794291365201	0.661764705882353\\
43.9794291365201	0.662745098039216\\
44.0764148016778	0.662745098039216\\
44.0764148016778	0.663725490196078\\
44.143748095684	0.663725490196078\\
44.143748095684	0.664705882352941\\
44.5393240539457	0.664705882352941\\
44.5393240539457	0.665686274509804\\
44.6267385004805	0.665686274509804\\
44.6267385004805	0.666666666666667\\
44.780502707469	0.666666666666667\\
44.780502707469	0.667647058823529\\
44.8564605184538	0.667647058823529\\
44.8564605184538	0.668627450980392\\
45.1856285060559	0.668627450980392\\
45.1856285060559	0.669607843137255\\
45.5103232128872	0.669607843137255\\
45.5103232128872	0.670588235294118\\
45.9318332106328	0.670588235294118\\
45.9318332106328	0.67156862745098\\
45.9610606252486	0.67156862745098\\
45.9610606252486	0.672549019607843\\
46.0949015073568	0.672549019607843\\
46.0949015073568	0.673529411764706\\
46.3232272972873	0.673529411764706\\
46.3232272972873	0.674509803921569\\
46.3471581194967	0.674509803921569\\
46.3471581194967	0.675490196078431\\
46.6699846513685	0.675490196078431\\
46.6699846513685	0.676470588235294\\
46.6757838088167	0.676470588235294\\
46.6757838088167	0.677450980392157\\
46.9645499263717	0.677450980392157\\
46.9645499263717	0.67843137254902\\
47.0334470441397	0.67843137254902\\
47.0334470441397	0.679411764705882\\
47.0624767948313	0.679411764705882\\
47.0624767948313	0.680392156862745\\
47.1406047755424	0.680392156862745\\
47.1406047755424	0.681372549019608\\
47.1815473785891	0.681372549019608\\
47.1815473785891	0.683333333333333\\
47.4427654105009	0.683333333333333\\
47.4427654105009	0.684313725490196\\
47.6116951465894	0.684313725490196\\
47.6116951465894	0.686274509803922\\
47.6342318022156	0.686274509803922\\
47.6342318022156	0.687254901960784\\
47.6376963802206	0.687254901960784\\
47.6376963802206	0.688235294117647\\
47.6574498707774	0.688235294117647\\
47.6574498707774	0.68921568627451\\
47.685546224516	0.68921568627451\\
47.685546224516	0.690196078431373\\
47.9244756556111	0.690196078431373\\
47.9244756556111	0.691176470588235\\
47.9714253038375	0.691176470588235\\
47.9714253038375	0.692156862745098\\
48.2018334471291	0.692156862745098\\
48.2018334471291	0.693137254901961\\
48.415614320277	0.693137254901961\\
48.415614320277	0.694117647058824\\
48.6613226182476	0.694117647058824\\
48.6613226182476	0.695098039215686\\
48.6896296937445	0.695098039215686\\
48.6896296937445	0.696078431372549\\
49.0162973804412	0.696078431372549\\
49.0162973804412	0.697058823529412\\
49.192276188479	0.697058823529412\\
49.192276188479	0.698039215686274\\
49.196720886144	0.698039215686274\\
49.196720886144	0.699019607843137\\
49.4006453479879	0.699019607843137\\
49.4006453479879	0.7\\
49.5885171341113	0.7\\
49.5885171341113	0.700980392156863\\
49.7517837180376	0.700980392156863\\
49.7517837180376	0.701960784313725\\
49.7969897976357	0.701960784313725\\
49.7969897976357	0.702941176470588\\
49.8421149350911	0.702941176470588\\
49.8421149350911	0.703921568627451\\
49.9459377419954	0.703921568627451\\
49.9459377419954	0.704901960784314\\
50.1488626767231	0.704901960784314\\
50.1488626767231	0.705882352941177\\
50.1792783317419	0.705882352941177\\
50.1792783317419	0.706862745098039\\
50.330637518147	0.706862745098039\\
50.330637518147	0.707843137254902\\
50.4882719343363	0.707843137254902\\
50.4882719343363	0.708823529411765\\
50.5391028988257	0.708823529411765\\
50.5391028988257	0.709803921568627\\
50.9211599780969	0.709803921568627\\
50.9211599780969	0.71078431372549\\
50.9710393125037	0.71078431372549\\
50.9710393125037	0.711764705882353\\
50.9839091405831	0.711764705882353\\
50.9839091405831	0.712745098039216\\
51.1185615434182	0.712745098039216\\
51.1185615434182	0.713725490196078\\
51.1329197222026	0.713725490196078\\
51.1329197222026	0.715686274509804\\
51.3242528501557	0.715686274509804\\
51.3242528501557	0.716666666666667\\
51.483057325525	0.716666666666667\\
51.483057325525	0.717647058823529\\
51.8588476328905	0.717647058823529\\
51.8588476328905	0.718627450980392\\
52.1364960950666	0.718627450980392\\
52.1364960950666	0.719607843137255\\
52.1820078232284	0.719607843137255\\
52.1820078232284	0.720588235294118\\
52.1868620245169	0.720588235294118\\
52.1868620245169	0.72156862745098\\
52.723318279371	0.72156862745098\\
52.723318279371	0.722549019607843\\
53.0515633035186	0.722549019607843\\
53.0515633035186	0.723529411764706\\
53.0783201138279	0.723529411764706\\
53.0783201138279	0.724509803921569\\
53.434933142256	0.724509803921569\\
53.434933142256	0.725490196078431\\
53.4907868706494	0.725490196078431\\
53.4907868706494	0.726470588235294\\
53.8035998282055	0.726470588235294\\
53.8035998282055	0.727450980392157\\
53.8754116595942	0.727450980392157\\
53.8754116595942	0.72843137254902\\
53.904495985322	0.72843137254902\\
53.904495985322	0.730392156862745\\
53.9989498981978	0.730392156862745\\
53.9989498981978	0.731372549019608\\
54.5387960279688	0.731372549019608\\
54.5387960279688	0.732352941176471\\
54.5714517294512	0.732352941176471\\
54.5714517294512	0.733333333333333\\
54.5731318700442	0.733333333333333\\
54.5731318700442	0.734313725490196\\
54.6550879695619	0.734313725490196\\
54.6550879695619	0.735294117647059\\
55.037030877391	0.735294117647059\\
55.037030877391	0.737254901960784\\
55.0622239658559	0.737254901960784\\
55.0622239658559	0.738235294117647\\
55.4431150327237	0.738235294117647\\
55.4431150327237	0.73921568627451\\
55.9505906126409	0.73921568627451\\
55.9505906126409	0.740196078431373\\
55.975928261499	0.740196078431373\\
55.975928261499	0.741176470588235\\
56.1735316350618	0.741176470588235\\
56.1735316350618	0.743137254901961\\
56.3116196056563	0.743137254901961\\
56.3116196056563	0.744117647058824\\
56.6099911606912	0.744117647058824\\
56.6099911606912	0.745098039215686\\
56.6314438780179	0.745098039215686\\
56.6314438780179	0.746078431372549\\
57.0609583514545	0.746078431372549\\
57.0609583514545	0.747058823529412\\
57.1732707082553	0.747058823529412\\
57.1732707082553	0.748039215686275\\
57.8726654759085	0.748039215686275\\
57.8726654759085	0.749019607843137\\
57.966193786888	0.749019607843137\\
57.966193786888	0.75\\
58.1997609798953	0.75\\
58.1997609798953	0.750980392156863\\
58.2237075699036	0.750980392156863\\
58.2237075699036	0.752941176470588\\
58.4731563211587	0.752941176470588\\
58.4731563211587	0.753921568627451\\
58.8913368315118	0.753921568627451\\
58.8913368315118	0.754901960784314\\
58.9363260996379	0.754901960784314\\
58.9363260996379	0.755882352941176\\
59.0091712490268	0.755882352941176\\
59.0091712490268	0.756862745098039\\
59.2251462943416	0.756862745098039\\
59.2251462943416	0.757843137254902\\
59.462830806679	0.757843137254902\\
59.462830806679	0.758823529411765\\
59.5961734609291	0.758823529411765\\
59.5961734609291	0.759803921568627\\
59.8574243602323	0.759803921568627\\
59.8574243602323	0.761764705882353\\
60.0692126638579	0.761764705882353\\
60.0692126638579	0.762745098039216\\
60.1750455219886	0.762745098039216\\
60.1750455219886	0.765686274509804\\
60.1750753487876	0.765686274509804\\
60.1750753487876	0.767647058823529\\
60.4521620986724	0.767647058823529\\
60.4521620986724	0.768627450980392\\
60.8144677471872	0.768627450980392\\
60.8144677471872	0.769607843137255\\
60.9139298453437	0.769607843137255\\
60.9139298453437	0.770588235294118\\
61.3579911520699	0.770588235294118\\
61.3579911520699	0.772549019607843\\
61.7409322811621	0.772549019607843\\
61.7409322811621	0.773529411764706\\
61.8940372485974	0.773529411764706\\
61.8940372485974	0.774509803921569\\
61.9575386866234	0.774509803921569\\
61.9575386866234	0.775490196078431\\
62.0289800654976	0.775490196078431\\
62.0289800654976	0.776470588235294\\
62.2730870105896	0.776470588235294\\
62.2730870105896	0.777450980392157\\
62.3417852147737	0.777450980392157\\
62.3417852147737	0.77843137254902\\
62.3899662227707	0.77843137254902\\
62.3899662227707	0.779411764705882\\
62.6876848591905	0.779411764705882\\
62.6876848591905	0.780392156862745\\
62.7312055598389	0.780392156862745\\
62.7312055598389	0.782352941176471\\
62.7862899598307	0.782352941176471\\
62.7862899598307	0.783333333333333\\
62.8536139904266	0.783333333333333\\
62.8536139904266	0.784313725490196\\
63.0082596328279	0.784313725490196\\
63.0082596328279	0.785294117647059\\
63.0721038955765	0.785294117647059\\
63.0721038955765	0.786274509803922\\
63.1953515029907	0.786274509803922\\
63.1953515029907	0.787254901960784\\
63.2431365500553	0.787254901960784\\
63.2431365500553	0.788235294117647\\
63.6871800170636	0.788235294117647\\
63.6871800170636	0.78921568627451\\
63.8410652431648	0.78921568627451\\
63.8410652431648	0.790196078431373\\
63.8590439759789	0.790196078431373\\
63.8590439759789	0.791176470588235\\
63.9572689703515	0.791176470588235\\
63.9572689703515	0.792156862745098\\
63.9731831443185	0.792156862745098\\
63.9731831443185	0.793137254901961\\
64.1552382197545	0.793137254901961\\
64.1552382197545	0.794117647058823\\
64.2151926029953	0.794117647058823\\
64.2151926029953	0.795098039215686\\
64.256505740049	0.795098039215686\\
64.256505740049	0.796078431372549\\
64.296825034856	0.796078431372549\\
64.296825034856	0.798039215686275\\
64.5074733565889	0.798039215686275\\
64.5074733565889	0.799019607843137\\
64.9243496157425	0.799019607843137\\
64.9243496157425	0.8\\
65.0071312180923	0.8\\
65.0071312180923	0.800980392156863\\
65.4720646685707	0.800980392156863\\
65.4720646685707	0.801960784313726\\
65.5769158575992	0.801960784313726\\
65.5769158575992	0.802941176470588\\
65.5802702851384	0.802941176470588\\
65.5802702851384	0.803921568627451\\
65.6008864181413	0.803921568627451\\
65.6008864181413	0.804901960784314\\
65.8638636469771	0.804901960784314\\
65.8638636469771	0.805882352941176\\
65.8649514153461	0.805882352941176\\
65.8649514153461	0.806862745098039\\
65.8679924589601	0.806862745098039\\
65.8679924589601	0.807843137254902\\
66.3923215428647	0.807843137254902\\
66.3923215428647	0.808823529411765\\
66.6308077237877	0.808823529411765\\
66.6308077237877	0.809803921568627\\
66.6595611630138	0.809803921568627\\
66.6595611630138	0.81078431372549\\
67.1374739968198	0.81078431372549\\
67.1374739968198	0.811764705882353\\
67.2452521091234	0.811764705882353\\
67.2452521091234	0.812745098039216\\
67.991275052279	0.812745098039216\\
67.991275052279	0.813725490196078\\
68.2067427804668	0.813725490196078\\
68.2067427804668	0.814705882352941\\
68.4186799792914	0.814705882352941\\
68.4186799792914	0.815686274509804\\
68.552711370619	0.815686274509804\\
68.552711370619	0.816666666666667\\
68.5824181261579	0.816666666666667\\
68.5824181261579	0.817647058823529\\
68.6668214843599	0.817647058823529\\
68.6668214843599	0.818627450980392\\
68.7088158043443	0.818627450980392\\
68.7088158043443	0.819607843137255\\
68.7480503268545	0.819607843137255\\
68.7480503268545	0.82156862745098\\
68.911441195192	0.82156862745098\\
68.911441195192	0.822549019607843\\
68.9745976726291	0.822549019607843\\
68.9745976726291	0.823529411764706\\
69.2936426572775	0.823529411764706\\
69.2936426572775	0.824509803921569\\
69.556456227807	0.824509803921569\\
69.556456227807	0.826470588235294\\
69.782536521831	0.826470588235294\\
69.782536521831	0.827450980392157\\
69.8305608422164	0.827450980392157\\
69.8305608422164	0.82843137254902\\
69.9028977438294	0.82843137254902\\
69.9028977438294	0.829411764705882\\
70.1499487420763	0.829411764705882\\
70.1499487420763	0.830392156862745\\
70.1942269051916	0.830392156862745\\
70.1942269051916	0.831372549019608\\
70.4626950475371	0.831372549019608\\
70.4626950475371	0.832352941176471\\
70.6174619990803	0.832352941176471\\
70.6174619990803	0.833333333333333\\
70.65334795452	0.833333333333333\\
70.65334795452	0.834313725490196\\
70.7795023272273	0.834313725490196\\
70.7795023272273	0.835294117647059\\
70.8447982234675	0.835294117647059\\
70.8447982234675	0.836274509803922\\
70.8815351572062	0.836274509803922\\
70.8815351572062	0.837254901960784\\
71.3844718482624	0.837254901960784\\
71.3844718482624	0.838235294117647\\
71.5348154756315	0.838235294117647\\
71.5348154756315	0.83921568627451\\
71.7819468770655	0.83921568627451\\
71.7819468770655	0.841176470588235\\
72.2531261583521	0.841176470588235\\
72.2531261583521	0.842156862745098\\
72.3612955544213	0.842156862745098\\
72.3612955544213	0.843137254901961\\
72.9136844468821	0.843137254901961\\
72.9136844468821	0.844117647058824\\
73.2048667316739	0.844117647058824\\
73.2048667316739	0.845098039215686\\
73.304379046968	0.845098039215686\\
73.304379046968	0.846078431372549\\
73.5749628114139	0.846078431372549\\
73.5749628114139	0.847058823529412\\
73.6442982130684	0.847058823529412\\
73.6442982130684	0.848039215686274\\
73.6646956400422	0.848039215686274\\
73.6646956400422	0.85\\
73.8713835924785	0.85\\
73.8713835924785	0.850980392156863\\
74.4278098358277	0.850980392156863\\
74.4278098358277	0.851960784313725\\
74.4722311227761	0.851960784313725\\
74.4722311227761	0.853921568627451\\
74.6776027130193	0.853921568627451\\
74.6776027130193	0.854901960784314\\
75.095103565991	0.854901960784314\\
75.095103565991	0.855882352941176\\
75.1002256421195	0.855882352941176\\
75.1002256421195	0.856862745098039\\
75.477756483931	0.856862745098039\\
75.477756483931	0.857843137254902\\
75.9052348223129	0.857843137254902\\
75.9052348223129	0.858823529411765\\
75.9197655814834	0.858823529411765\\
75.9197655814834	0.859803921568628\\
75.9996889199595	0.859803921568628\\
75.9996889199595	0.86078431372549\\
76.1986304989243	0.86078431372549\\
76.1986304989243	0.861764705882353\\
76.3415838302133	0.861764705882353\\
76.3415838302133	0.862745098039216\\
77.0064284587025	0.862745098039216\\
77.0064284587025	0.863725490196078\\
77.0341219476427	0.863725490196078\\
77.0341219476427	0.864705882352941\\
77.3933662273429	0.864705882352941\\
77.3933662273429	0.865686274509804\\
77.5531330625919	0.865686274509804\\
77.5531330625919	0.866666666666667\\
77.7957216172386	0.866666666666667\\
77.7957216172386	0.868627450980392\\
77.8986367576767	0.868627450980392\\
77.8986367576767	0.869607843137255\\
77.9460553139865	0.869607843137255\\
77.9460553139865	0.870588235294118\\
77.9695564622479	0.870588235294118\\
77.9695564622479	0.87156862745098\\
78.0147866370356	0.87156862745098\\
78.0147866370356	0.872549019607843\\
78.2915576384014	0.872549019607843\\
78.2915576384014	0.873529411764706\\
78.3690968799492	0.873529411764706\\
78.3690968799492	0.875490196078431\\
78.4297489115639	0.875490196078431\\
78.4297489115639	0.876470588235294\\
78.4385984178103	0.876470588235294\\
78.4385984178103	0.87843137254902\\
79.1146450548802	0.87843137254902\\
79.1146450548802	0.879411764705882\\
79.2690113054158	0.879411764705882\\
79.2690113054158	0.880392156862745\\
79.5061470420517	0.880392156862745\\
79.5061470420517	0.881372549019608\\
79.7419523491319	0.881372549019608\\
79.7419523491319	0.882352941176471\\
79.8404056722219	0.882352941176471\\
79.8404056722219	0.883333333333333\\
79.9521297606249	0.883333333333333\\
79.9521297606249	0.884313725490196\\
80.134348245971	0.884313725490196\\
80.134348245971	0.885294117647059\\
80.7413769059103	0.885294117647059\\
80.7413769059103	0.886274509803922\\
80.9807424432879	0.886274509803922\\
80.9807424432879	0.887254901960784\\
81.8168884422322	0.887254901960784\\
81.8168884422322	0.888235294117647\\
82.2616529501427	0.888235294117647\\
82.2616529501427	0.88921568627451\\
82.4654094209785	0.88921568627451\\
82.4654094209785	0.890196078431372\\
82.6526643692828	0.890196078431372\\
82.6526643692828	0.891176470588235\\
83.1258115140882	0.891176470588235\\
83.1258115140882	0.892156862745098\\
83.3062634014312	0.892156862745098\\
83.3062634014312	0.893137254901961\\
83.3830538110948	0.893137254901961\\
83.3830538110948	0.894117647058824\\
83.4910311228376	0.894117647058824\\
83.4910311228376	0.895098039215686\\
84.9099007280367	0.895098039215686\\
84.9099007280367	0.897058823529412\\
85.2596512235348	0.897058823529412\\
85.2596512235348	0.898039215686275\\
86.9509994586224	0.898039215686275\\
86.9509994586224	0.899019607843137\\
87.4993378218705	0.899019607843137\\
87.4993378218705	0.9\\
87.8954798978652	0.9\\
87.8954798978652	0.900980392156863\\
88.4451076980941	0.900980392156863\\
88.4451076980941	0.901960784313726\\
88.6986930760257	0.901960784313726\\
88.6986930760257	0.902941176470588\\
89.419249489993	0.902941176470588\\
89.419249489993	0.903921568627451\\
89.5734548258251	0.903921568627451\\
89.5734548258251	0.904901960784314\\
89.9315083963691	0.904901960784314\\
89.9315083963691	0.905882352941176\\
89.989607371512	0.905882352941176\\
89.989607371512	0.906862745098039\\
90.733564002982	0.906862745098039\\
90.733564002982	0.907843137254902\\
90.9629819480273	0.907843137254902\\
90.9629819480273	0.908823529411765\\
91.1831145019894	0.908823529411765\\
91.1831145019894	0.909803921568627\\
92.5207657598093	0.909803921568627\\
92.5207657598093	0.91078431372549\\
92.6495701926816	0.91078431372549\\
92.6495701926816	0.911764705882353\\
92.6648481343279	0.911764705882353\\
92.6648481343279	0.912745098039216\\
93.9978331287808	0.912745098039216\\
93.9978331287808	0.913725490196078\\
94.9069170199386	0.913725490196078\\
94.9069170199386	0.914705882352941\\
95.2727401194309	0.914705882352941\\
95.2727401194309	0.915686274509804\\
95.8057501306804	0.915686274509804\\
95.8057501306804	0.916666666666667\\
95.8912475788	0.916666666666667\\
95.8912475788	0.917647058823529\\
96.1221329365607	0.917647058823529\\
96.1221329365607	0.919607843137255\\
96.2727342377552	0.919607843137255\\
96.2727342377552	0.920588235294118\\
96.9923125484883	0.920588235294118\\
96.9923125484883	0.92156862745098\\
97.1482146037096	0.92156862745098\\
97.1482146037096	0.922549019607843\\
97.3756379765414	0.922549019607843\\
97.3756379765414	0.923529411764706\\
97.8119154197115	0.923529411764706\\
97.8119154197115	0.924509803921569\\
99.261588667282	0.924509803921569\\
99.261588667282	0.925490196078431\\
100.473878004545	0.925490196078431\\
100.473878004545	0.926470588235294\\
100.70864346744	0.926470588235294\\
100.70864346744	0.927450980392157\\
101.005512717816	0.927450980392157\\
101.005512717816	0.92843137254902\\
101.457247281776	0.92843137254902\\
101.457247281776	0.929411764705882\\
101.462072519706	0.929411764705882\\
101.462072519706	0.930392156862745\\
101.46449199066	0.930392156862745\\
101.46449199066	0.932352941176471\\
101.915838214185	0.932352941176471\\
101.915838214185	0.933333333333333\\
102.178267113439	0.933333333333333\\
102.178267113439	0.934313725490196\\
102.464531144543	0.934313725490196\\
102.464531144543	0.935294117647059\\
102.892626072027	0.935294117647059\\
102.892626072027	0.936274509803922\\
102.989123551171	0.936274509803922\\
102.989123551171	0.937254901960784\\
104.27462550489	0.937254901960784\\
104.27462550489	0.938235294117647\\
104.337522955323	0.938235294117647\\
104.337522955323	0.93921568627451\\
104.337534279542	0.93921568627451\\
104.337534279542	0.940196078431373\\
104.5157554852	0.940196078431373\\
104.5157554852	0.941176470588235\\
104.913457903109	0.941176470588235\\
104.913457903109	0.943137254901961\\
106.610151905936	0.943137254901961\\
106.610151905936	0.944117647058824\\
107.109405952952	0.944117647058824\\
107.109405952952	0.945098039215686\\
107.356246967303	0.945098039215686\\
107.356246967303	0.946078431372549\\
107.709515963518	0.946078431372549\\
107.709515963518	0.947058823529412\\
108.057326194946	0.947058823529412\\
108.057326194946	0.948039215686274\\
108.073109658371	0.948039215686274\\
108.073109658371	0.949019607843137\\
108.296394304597	0.949019607843137\\
108.296394304597	0.95\\
109.043680157477	0.95\\
109.043680157477	0.950980392156863\\
109.983522952483	0.950980392156863\\
109.983522952483	0.951960784313725\\
110.20743560658	0.951960784313725\\
110.20743560658	0.952941176470588\\
111.987296116518	0.952941176470588\\
111.987296116518	0.953921568627451\\
111.98730723878	0.953921568627451\\
111.98730723878	0.954901960784314\\
114.262154480247	0.954901960784314\\
114.262154480247	0.955882352941177\\
114.491877496863	0.955882352941177\\
114.491877496863	0.956862745098039\\
114.862767298528	0.956862745098039\\
114.862767298528	0.957843137254902\\
116.239756228837	0.957843137254902\\
116.239756228837	0.958823529411765\\
116.376304802891	0.958823529411765\\
116.376304802891	0.959803921568627\\
117.552394747945	0.959803921568627\\
117.552394747945	0.96078431372549\\
119.059216885416	0.96078431372549\\
119.059216885416	0.961764705882353\\
119.924789402726	0.961764705882353\\
119.924789402726	0.962745098039216\\
121.195910306827	0.962745098039216\\
121.195910306827	0.963725490196078\\
121.396919692554	0.963725490196078\\
121.396919692554	0.964705882352941\\
121.427112219309	0.964705882352941\\
121.427112219309	0.965686274509804\\
121.571453861652	0.965686274509804\\
121.571453861652	0.966666666666667\\
121.602404631646	0.966666666666667\\
121.602404631646	0.967647058823529\\
122.480129951297	0.967647058823529\\
122.480129951297	0.968627450980392\\
124.82593016033	0.968627450980392\\
124.82593016033	0.969607843137255\\
125.543356761998	0.969607843137255\\
125.543356761998	0.970588235294118\\
127.945008002074	0.970588235294118\\
127.945008002074	0.97156862745098\\
132.805294857868	0.97156862745098\\
132.805294857868	0.972549019607843\\
132.850528091879	0.972549019607843\\
132.850528091879	0.973529411764706\\
133.285460282461	0.973529411764706\\
133.285460282461	0.974509803921569\\
135.832067944279	0.974509803921569\\
135.832067944279	0.976470588235294\\
136.402753828259	0.976470588235294\\
136.402753828259	0.97843137254902\\
136.461201429454	0.97843137254902\\
136.461201429454	0.979411764705882\\
142.18435449982	0.979411764705882\\
142.18435449982	0.980392156862745\\
143.074644553921	0.980392156862745\\
143.074644553921	0.981372549019608\\
149.195990150237	0.981372549019608\\
149.195990150237	0.982352941176471\\
153.055097770387	0.982352941176471\\
153.055097770387	0.983333333333333\\
154.355262394702	0.983333333333333\\
154.355262394702	0.984313725490196\\
159.299003840798	0.984313725490196\\
159.299003840798	0.985294117647059\\
160.58519682192	0.985294117647059\\
160.58519682192	0.986274509803922\\
168.743259747727	0.986274509803922\\
168.743259747727	0.987254901960784\\
169.738373054695	0.987254901960784\\
169.738373054695	0.988235294117647\\
181.632408535714	0.988235294117647\\
181.632408535714	0.98921568627451\\
193.586086406734	0.98921568627451\\
193.586086406734	0.990196078431373\\
194.47158381378	0.990196078431373\\
194.47158381378	0.991176470588235\\
211.386625451194	0.991176470588235\\
211.386625451194	0.992156862745098\\
215.736174881597	0.992156862745098\\
215.736174881597	0.993137254901961\\
226.92149156179	0.993137254901961\\
226.92149156179	0.994117647058824\\
237.370146146756	0.994117647058824\\
237.370146146756	0.995098039215686\\
294.985726519013	0.995098039215686\\
294.985726519013	0.996078431372549\\
416.013031901524	0.996078431372549\\
416.013031901524	0.997058823529412\\
424.752584054052	0.997058823529412\\
424.752584054052	0.998039215686275\\
454.557955316272	0.998039215686275\\
454.557955316272	0.999019607843137\\
553.726701219519	0.999019607843137\\
553.726701219519	1\\
inf	1\\
};
\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0110849170490525	0\\
0.0110849170490525	0.000980392156862745\\
0.0193362776138742	0.000980392156862745\\
0.0193362776138742	0.00294117647058824\\
0.0291630430702792	0.00294117647058824\\
0.0291630430702792	0.00392156862745098\\
0.0298902899636483	0.00392156862745098\\
0.0298902899636483	0.00784313725490196\\
0.0422691526398726	0.00784313725490196\\
0.0422691526398726	0.0107843137254902\\
0.0625242942704527	0.0107843137254902\\
0.0625242942704527	0.0127450980392157\\
0.074813090977347	0.0127450980392157\\
0.074813090977347	0.0137254901960784\\
0.0763197814651877	0.0137254901960784\\
0.0763197814651877	0.0147058823529412\\
0.0911634866665899	0.0147058823529412\\
0.0911634866665899	0.0166666666666667\\
0.0948171012609459	0.0166666666666667\\
0.0948171012609459	0.0215686274509804\\
0.0952395656555211	0.0215686274509804\\
0.0952395656555211	0.0225490196078431\\
0.0957898120693731	0.0225490196078431\\
0.0957898120693731	0.0245098039215686\\
0.0970778336042383	0.0245098039215686\\
0.0970778336042383	0.0254901960784314\\
0.112002677532929	0.0254901960784314\\
0.112002677532929	0.0264705882352941\\
0.112888705370822	0.0264705882352941\\
0.112888705370822	0.0284313725490196\\
0.116320079269005	0.0284313725490196\\
0.116320079269005	0.0294117647058824\\
0.130469876070504	0.0294117647058824\\
0.130469876070504	0.0313725490196078\\
0.131463255843146	0.0313725490196078\\
0.131463255843146	0.0343137254901961\\
0.172460694790505	0.0343137254901961\\
0.172460694790505	0.0352941176470588\\
0.186631122235992	0.0352941176470588\\
0.186631122235992	0.0362745098039216\\
0.199764691723405	0.0362745098039216\\
0.199764691723405	0.0392156862745098\\
0.203380249326764	0.0392156862745098\\
0.203380249326764	0.0401960784313726\\
0.204376708334758	0.0401960784313726\\
0.204376708334758	0.042156862745098\\
0.207802732040157	0.042156862745098\\
0.207802732040157	0.0441176470588235\\
0.21664579362732	0.0441176470588235\\
0.21664579362732	0.0480392156862745\\
0.222623506127737	0.0480392156862745\\
0.222623506127737	0.0490196078431373\\
0.224286347213839	0.0490196078431373\\
0.224286347213839	0.05\\
0.225329340676689	0.05\\
0.225329340676689	0.0509803921568627\\
0.232836303042976	0.0509803921568627\\
0.232836303042976	0.0519607843137255\\
0.233563575741298	0.0519607843137255\\
0.233563575741298	0.053921568627451\\
0.265652021881924	0.053921568627451\\
0.265652021881924	0.057843137254902\\
0.278017159403962	0.057843137254902\\
0.278017159403962	0.0598039215686275\\
0.292192944686366	0.0598039215686275\\
0.292192944686366	0.0617647058823529\\
0.292245972910458	0.0617647058823529\\
0.292245972910458	0.0627450980392157\\
0.295481526614889	0.0627450980392157\\
0.295481526614889	0.0656862745098039\\
0.305836146530677	0.0656862745098039\\
0.305836146530677	0.0696078431372549\\
0.311836541873996	0.0696078431372549\\
0.311836541873996	0.0715686274509804\\
0.31922969467259	0.0715686274509804\\
0.31922969467259	0.0745098039215686\\
0.319615060700858	0.0745098039215686\\
0.319615060700858	0.0754901960784314\\
0.330751074821258	0.0754901960784314\\
0.330751074821258	0.0764705882352941\\
0.335766954125875	0.0764705882352941\\
0.335766954125875	0.0794117647058823\\
0.336589366804898	0.0794117647058823\\
0.336589366804898	0.0813725490196078\\
0.341066453556078	0.0813725490196078\\
0.341066453556078	0.0823529411764706\\
0.355782209734056	0.0823529411764706\\
0.355782209734056	0.0862745098039216\\
0.36623905440292	0.0862745098039216\\
0.36623905440292	0.0872549019607843\\
0.391378929948376	0.0872549019607843\\
0.391378929948376	0.0882352941176471\\
0.394461357637893	0.0882352941176471\\
0.394461357637893	0.0892156862745098\\
0.397899082435875	0.0892156862745098\\
0.397899082435875	0.0911764705882353\\
0.399275737444034	0.0911764705882353\\
0.399275737444034	0.0931372549019608\\
0.414104403082701	0.0931372549019608\\
0.414104403082701	0.0970588235294118\\
0.423733351212203	0.0970588235294118\\
0.423733351212203	0.0980392156862745\\
0.423970914450906	0.0980392156862745\\
0.423970914450906	0.1\\
0.435698795957543	0.1\\
0.435698795957543	0.103921568627451\\
0.446377617192129	0.103921568627451\\
0.446377617192129	0.104901960784314\\
0.460649084745738	0.104901960784314\\
0.460649084745738	0.106862745098039\\
0.462460802952471	0.106862745098039\\
0.462460802952471	0.108823529411765\\
0.470461444976143	0.108823529411765\\
0.470461444976143	0.109803921568627\\
0.478787027247499	0.109803921568627\\
0.478787027247499	0.111764705882353\\
0.481322956545615	0.111764705882353\\
0.481322956545615	0.115686274509804\\
0.485628480667634	0.115686274509804\\
0.485628480667634	0.117647058823529\\
0.494885890680612	0.117647058823529\\
0.494885890680612	0.119607843137255\\
0.521642895376103	0.119607843137255\\
0.521642895376103	0.12156862745098\\
0.532449149145454	0.12156862745098\\
0.532449149145454	0.125490196078431\\
0.535228657993543	0.125490196078431\\
0.535228657993543	0.131372549019608\\
0.538248801392188	0.131372549019608\\
0.538248801392188	0.133333333333333\\
0.542712157954291	0.133333333333333\\
0.542712157954291	0.13921568627451\\
0.545551579884078	0.13921568627451\\
0.545551579884078	0.140196078431373\\
0.549520403874711	0.140196078431373\\
0.549520403874711	0.146078431372549\\
0.565020895555797	0.146078431372549\\
0.565020895555797	0.15\\
0.570869089914414	0.15\\
0.570869089914414	0.150980392156863\\
0.57636278280834	0.150980392156863\\
0.57636278280834	0.152941176470588\\
0.580052691916207	0.152941176470588\\
0.580052691916207	0.156862745098039\\
0.583661449575107	0.156862745098039\\
0.583661449575107	0.157843137254902\\
0.587102092933477	0.157843137254902\\
0.587102092933477	0.159803921568627\\
0.594618752396073	0.159803921568627\\
0.594618752396073	0.161764705882353\\
0.609793336366028	0.161764705882353\\
0.609793336366028	0.163725490196078\\
0.613932271005842	0.163725490196078\\
0.613932271005842	0.164705882352941\\
0.619745171385572	0.164705882352941\\
0.619745171385572	0.165686274509804\\
0.619754479295351	0.165686274509804\\
0.619754479295351	0.168627450980392\\
0.632727265524602	0.168627450980392\\
0.632727265524602	0.170588235294118\\
0.632853994573667	0.170588235294118\\
0.632853994573667	0.172549019607843\\
0.635234446407796	0.172549019607843\\
0.635234446407796	0.176470588235294\\
0.641343122853373	0.176470588235294\\
0.641343122853373	0.177450980392157\\
0.651318226440295	0.177450980392157\\
0.651318226440295	0.179411764705882\\
0.653703521940725	0.179411764705882\\
0.653703521940725	0.180392156862745\\
0.654721635245764	0.180392156862745\\
0.654721635245764	0.181372549019608\\
0.658523068537932	0.181372549019608\\
0.658523068537932	0.182352941176471\\
0.667090307051037	0.182352941176471\\
0.667090307051037	0.184313725490196\\
0.670185909012264	0.184313725490196\\
0.670185909012264	0.186274509803922\\
0.673733303685754	0.186274509803922\\
0.673733303685754	0.187254901960784\\
0.6739342398937	0.187254901960784\\
0.6739342398937	0.18921568627451\\
0.684825386597587	0.18921568627451\\
0.684825386597587	0.193137254901961\\
0.689232527370467	0.193137254901961\\
0.689232527370467	0.195098039215686\\
0.694232827812707	0.195098039215686\\
0.694232827812707	0.200980392156863\\
0.697819616317103	0.200980392156863\\
0.697819616317103	0.202941176470588\\
0.707492392791143	0.202941176470588\\
0.707492392791143	0.206862745098039\\
0.719260461285097	0.206862745098039\\
0.719260461285097	0.21078431372549\\
0.722125265587395	0.21078431372549\\
0.722125265587395	0.213725490196078\\
0.733189530603704	0.213725490196078\\
0.733189530603704	0.214705882352941\\
0.733802300768532	0.214705882352941\\
0.733802300768532	0.215686274509804\\
0.742717112414634	0.215686274509804\\
0.742717112414634	0.216666666666667\\
0.747867208071366	0.216666666666667\\
0.747867208071366	0.218627450980392\\
0.76459605360065	0.218627450980392\\
0.76459605360065	0.219607843137255\\
0.768861269954396	0.219607843137255\\
0.768861269954396	0.220588235294118\\
0.769690933101031	0.220588235294118\\
0.769690933101031	0.223529411764706\\
0.784720709187695	0.223529411764706\\
0.784720709187695	0.227450980392157\\
0.789082455735427	0.227450980392157\\
0.789082455735427	0.229411764705882\\
0.807802674400117	0.229411764705882\\
0.807802674400117	0.231372549019608\\
0.818643102356408	0.231372549019608\\
0.818643102356408	0.235294117647059\\
0.823092022679331	0.235294117647059\\
0.823092022679331	0.237254901960784\\
0.825737509659148	0.237254901960784\\
0.825737509659148	0.238235294117647\\
0.826361592726749	0.238235294117647\\
0.826361592726749	0.240196078431373\\
0.827528818832942	0.240196078431373\\
0.827528818832942	0.241176470588235\\
0.828238670291278	0.241176470588235\\
0.828238670291278	0.247058823529412\\
0.828996866622188	0.247058823529412\\
0.828996866622188	0.248039215686275\\
0.829075871960063	0.248039215686275\\
0.829075871960063	0.25\\
0.83619762453143	0.25\\
0.83619762453143	0.253921568627451\\
0.844604725552108	0.253921568627451\\
0.844604725552108	0.255882352941176\\
0.844912244425555	0.255882352941176\\
0.844912244425555	0.257843137254902\\
0.845457335802938	0.257843137254902\\
0.845457335802938	0.258823529411765\\
0.846630433817539	0.258823529411765\\
0.846630433817539	0.26078431372549\\
0.867553723553287	0.26078431372549\\
0.867553723553287	0.265686274509804\\
0.877405532868981	0.265686274509804\\
0.877405532868981	0.268627450980392\\
0.878395284415725	0.268627450980392\\
0.878395284415725	0.269607843137255\\
0.888918687425158	0.269607843137255\\
0.888918687425158	0.27156862745098\\
0.892884051158114	0.27156862745098\\
0.892884051158114	0.272549019607843\\
0.895070401493211	0.272549019607843\\
0.895070401493211	0.274509803921569\\
0.89917437967054	0.274509803921569\\
0.89917437967054	0.275490196078431\\
0.907121930728853	0.275490196078431\\
0.907121930728853	0.276470588235294\\
0.911342334872279	0.276470588235294\\
0.911342334872279	0.27843137254902\\
0.918508875953991	0.27843137254902\\
0.918508875953991	0.279411764705882\\
0.921206077048482	0.279411764705882\\
0.921206077048482	0.280392156862745\\
0.93318242255185	0.280392156862745\\
0.93318242255185	0.284313725490196\\
0.951715486972393	0.284313725490196\\
0.951715486972393	0.287254901960784\\
0.978831271303678	0.287254901960784\\
0.978831271303678	0.291176470588235\\
0.991534190855905	0.291176470588235\\
0.991534190855905	0.294117647058824\\
0.991921752052557	0.294117647058824\\
0.991921752052557	0.296078431372549\\
0.995162005262143	0.296078431372549\\
0.995162005262143	0.298039215686275\\
1.00058696020875	0.298039215686275\\
1.00058696020875	0.3\\
1.00631915457862	0.3\\
1.00631915457862	0.301960784313725\\
1.01462817066666	0.301960784313725\\
1.01462817066666	0.303921568627451\\
1.01837132876	0.303921568627451\\
1.01837132876	0.305882352941176\\
1.0240568964974	0.305882352941176\\
1.0240568964974	0.308823529411765\\
1.02407471083112	0.308823529411765\\
1.02407471083112	0.309803921568627\\
1.03437661491696	0.309803921568627\\
1.03437661491696	0.31078431372549\\
1.03470026618776	0.31078431372549\\
1.03470026618776	0.312745098039216\\
1.04347183205086	0.312745098039216\\
1.04347183205086	0.313725490196078\\
1.04600891439	0.313725490196078\\
1.04600891439	0.316666666666667\\
1.06459445251179	0.316666666666667\\
1.06459445251179	0.318627450980392\\
1.06593834711686	0.318627450980392\\
1.06593834711686	0.320588235294118\\
1.06604584505162	0.320588235294118\\
1.06604584505162	0.32156862745098\\
1.06848405253348	0.32156862745098\\
1.06848405253348	0.325490196078431\\
1.0706364299804	0.325490196078431\\
1.0706364299804	0.326470588235294\\
1.07258971216126	0.326470588235294\\
1.07258971216126	0.330392156862745\\
1.08338611171685	0.330392156862745\\
1.08338611171685	0.333333333333333\\
1.08666786208535	0.333333333333333\\
1.08666786208535	0.334313725490196\\
1.08750360901784	0.334313725490196\\
1.08750360901784	0.335294117647059\\
1.09432197492401	0.335294117647059\\
1.09432197492401	0.33921568627451\\
1.10117869082753	0.33921568627451\\
1.10117869082753	0.340196078431373\\
1.1022001330904	0.340196078431373\\
1.1022001330904	0.341176470588235\\
1.10308743517231	0.341176470588235\\
1.10308743517231	0.345098039215686\\
1.10336403953232	0.345098039215686\\
1.10336403953232	0.346078431372549\\
1.10441449448923	0.346078431372549\\
1.10441449448923	0.347058823529412\\
1.10703336095092	0.347058823529412\\
1.10703336095092	0.348039215686274\\
1.11531333586352	0.348039215686274\\
1.11531333586352	0.35\\
1.12332876017403	0.35\\
1.12332876017403	0.350980392156863\\
1.12976902156272	0.350980392156863\\
1.12976902156272	0.352941176470588\\
1.13159902685185	0.352941176470588\\
1.13159902685185	0.353921568627451\\
1.14288447683898	0.353921568627451\\
1.14288447683898	0.354901960784314\\
1.15025240782667	0.354901960784314\\
1.15025240782667	0.356862745098039\\
1.15125459596862	0.356862745098039\\
1.15125459596862	0.357843137254902\\
1.17269870020845	0.357843137254902\\
1.17269870020845	0.359803921568627\\
1.17641098152792	0.359803921568627\\
1.17641098152792	0.36078431372549\\
1.17805691015518	0.36078431372549\\
1.17805691015518	0.362745098039216\\
1.17859717508535	0.362745098039216\\
1.17859717508535	0.364705882352941\\
1.18449791853973	0.364705882352941\\
1.18449791853973	0.367647058823529\\
1.18558279602969	0.367647058823529\\
1.18558279602969	0.368627450980392\\
1.18854155166537	0.368627450980392\\
1.18854155166537	0.369607843137255\\
1.19066523917446	0.369607843137255\\
1.19066523917446	0.370588235294118\\
1.20375885227664	0.370588235294118\\
1.20375885227664	0.372549019607843\\
1.22699208686636	0.372549019607843\\
1.22699208686636	0.373529411764706\\
1.23393806578237	0.373529411764706\\
1.23393806578237	0.375490196078431\\
1.23716901644749	0.375490196078431\\
1.23716901644749	0.377450980392157\\
1.24316667388069	0.377450980392157\\
1.24316667388069	0.382352941176471\\
1.24726033011117	0.382352941176471\\
1.24726033011117	0.384313725490196\\
1.25383519859465	0.384313725490196\\
1.25383519859465	0.38921568627451\\
1.25933109176969	0.38921568627451\\
1.25933109176969	0.390196078431373\\
1.25938963763212	0.390196078431373\\
1.25938963763212	0.391176470588235\\
1.26125464672235	0.391176470588235\\
1.26125464672235	0.393137254901961\\
1.26162119360238	0.393137254901961\\
1.26162119360238	0.394117647058824\\
1.26399283041074	0.394117647058824\\
1.26399283041074	0.395098039215686\\
1.26545236817733	0.395098039215686\\
1.26545236817733	0.396078431372549\\
1.27074983400688	0.396078431372549\\
1.27074983400688	0.398039215686274\\
1.27941196149908	0.398039215686274\\
1.27941196149908	0.4\\
1.28473068252552	0.4\\
1.28473068252552	0.400980392156863\\
1.30234284763597	0.400980392156863\\
1.30234284763597	0.401960784313726\\
1.31306959018164	0.401960784313726\\
1.31306959018164	0.405882352941176\\
1.31808158309609	0.405882352941176\\
1.31808158309609	0.406862745098039\\
1.32717018669856	0.406862745098039\\
1.32717018669856	0.407843137254902\\
1.33882890516143	0.407843137254902\\
1.33882890516143	0.408823529411765\\
1.34447820960516	0.408823529411765\\
1.34447820960516	0.409803921568627\\
1.34624116614116	0.409803921568627\\
1.34624116614116	0.41078431372549\\
1.35622869781524	0.41078431372549\\
1.35622869781524	0.414705882352941\\
1.35812329569106	0.414705882352941\\
1.35812329569106	0.418627450980392\\
1.3877341504493	0.418627450980392\\
1.3877341504493	0.422549019607843\\
1.39014794094736	0.422549019607843\\
1.39014794094736	0.423529411764706\\
1.39422951989229	0.423529411764706\\
1.39422951989229	0.42843137254902\\
1.39591505026741	0.42843137254902\\
1.39591505026741	0.430392156862745\\
1.40797073338451	0.430392156862745\\
1.40797073338451	0.434313725490196\\
1.41077378977571	0.434313725490196\\
1.41077378977571	0.435294117647059\\
1.41233587157324	0.435294117647059\\
1.41233587157324	0.436274509803922\\
1.41669066590323	0.436274509803922\\
1.41669066590323	0.437254901960784\\
1.41885401003009	0.437254901960784\\
1.41885401003009	0.43921568627451\\
1.42167378711141	0.43921568627451\\
1.42167378711141	0.441176470588235\\
1.44383141437422	0.441176470588235\\
1.44383141437422	0.443137254901961\\
1.45779513974675	0.443137254901961\\
1.45779513974675	0.444117647058824\\
1.46608871623321	0.444117647058824\\
1.46608871623321	0.446078431372549\\
1.48033582550625	0.446078431372549\\
1.48033582550625	0.447058823529412\\
1.48077737482715	0.447058823529412\\
1.48077737482715	0.449019607843137\\
1.48355147420403	0.449019607843137\\
1.48355147420403	0.452941176470588\\
1.49238530536533	0.452941176470588\\
1.49238530536533	0.453921568627451\\
1.49841986594152	0.453921568627451\\
1.49841986594152	0.454901960784314\\
1.49933857613956	0.454901960784314\\
1.49933857613956	0.455882352941176\\
1.49961053196926	0.455882352941176\\
1.49961053196926	0.459803921568627\\
1.49985702749289	0.459803921568627\\
1.49985702749289	0.461764705882353\\
1.50443818019307	0.461764705882353\\
1.50443818019307	0.462745098039216\\
1.51593174116946	0.462745098039216\\
1.51593174116946	0.463725490196078\\
1.5273479560247	0.463725490196078\\
1.5273479560247	0.464705882352941\\
1.53096242770523	0.464705882352941\\
1.53096242770523	0.465686274509804\\
1.53620954234559	0.465686274509804\\
1.53620954234559	0.466666666666667\\
1.55304579101707	0.466666666666667\\
1.55304579101707	0.468627450980392\\
1.57798883025414	0.468627450980392\\
1.57798883025414	0.469607843137255\\
1.59276313202067	0.469607843137255\\
1.59276313202067	0.470588235294118\\
1.59628647314858	0.470588235294118\\
1.59628647314858	0.47156862745098\\
1.61993767462314	0.47156862745098\\
1.61993767462314	0.473529411764706\\
1.62162447455675	0.473529411764706\\
1.62162447455675	0.474509803921569\\
1.62426677513414	0.474509803921569\\
1.62426677513414	0.475490196078431\\
1.63552675695768	0.475490196078431\\
1.63552675695768	0.480392156862745\\
1.64057336628303	0.480392156862745\\
1.64057336628303	0.481372549019608\\
1.67295735983608	0.481372549019608\\
1.67295735983608	0.482352941176471\\
1.67458195159318	0.482352941176471\\
1.67458195159318	0.486274509803922\\
1.67519439293597	0.486274509803922\\
1.67519439293597	0.488235294117647\\
1.68601705761912	0.488235294117647\\
1.68601705761912	0.48921568627451\\
1.68720250000893	0.48921568627451\\
1.68720250000893	0.491176470588235\\
1.70005399179608	0.491176470588235\\
1.70005399179608	0.495098039215686\\
1.70298229673288	0.495098039215686\\
1.70298229673288	0.497058823529412\\
1.71382344160528	0.497058823529412\\
1.71382344160528	0.500980392156863\\
1.71777026683699	0.500980392156863\\
1.71777026683699	0.501960784313725\\
1.72299442588719	0.501960784313725\\
1.72299442588719	0.505882352941176\\
1.7388259860576	0.505882352941176\\
1.7388259860576	0.509803921568627\\
1.74207656464825	0.509803921568627\\
1.74207656464825	0.513725490196078\\
1.74281430894137	0.513725490196078\\
1.74281430894137	0.514705882352941\\
1.74653096396757	0.514705882352941\\
1.74653096396757	0.515686274509804\\
1.74713710048594	0.515686274509804\\
1.74713710048594	0.519607843137255\\
1.77542900648672	0.519607843137255\\
1.77542900648672	0.520588235294118\\
1.77664797232953	0.520588235294118\\
1.77664797232953	0.52156862745098\\
1.78358693040007	0.52156862745098\\
1.78358693040007	0.524509803921569\\
1.79334993114638	0.524509803921569\\
1.79334993114638	0.52843137254902\\
1.80585594726431	0.52843137254902\\
1.80585594726431	0.529411764705882\\
1.82106263792307	0.529411764705882\\
1.82106263792307	0.531372549019608\\
1.82684994988398	0.531372549019608\\
1.82684994988398	0.532352941176471\\
1.82863129956291	0.532352941176471\\
1.82863129956291	0.534313725490196\\
1.82991627089868	0.534313725490196\\
1.82991627089868	0.538235294117647\\
1.86004601975844	0.538235294117647\\
1.86004601975844	0.540196078431373\\
1.86120695851961	0.540196078431373\\
1.86120695851961	0.544117647058823\\
1.86371790507751	0.544117647058823\\
1.86371790507751	0.545098039215686\\
1.86705822550295	0.545098039215686\\
1.86705822550295	0.546078431372549\\
1.86917745908627	0.546078431372549\\
1.86917745908627	0.549019607843137\\
1.87349033704819	0.549019607843137\\
1.87349033704819	0.550980392156863\\
1.8794077826526	0.550980392156863\\
1.8794077826526	0.551960784313726\\
1.88467432939913	0.551960784313726\\
1.88467432939913	0.553921568627451\\
1.91068421658528	0.553921568627451\\
1.91068421658528	0.554901960784314\\
1.92259297105104	0.554901960784314\\
1.92259297105104	0.556862745098039\\
1.92508592606388	0.556862745098039\\
1.92508592606388	0.558823529411765\\
1.92520025633148	0.558823529411765\\
1.92520025633148	0.559803921568627\\
1.92553951083479	0.559803921568627\\
1.92553951083479	0.56078431372549\\
1.93081479455617	0.56078431372549\\
1.93081479455617	0.562745098039216\\
1.9452465287884	0.562745098039216\\
1.9452465287884	0.567647058823529\\
1.96518995019219	0.567647058823529\\
1.96518995019219	0.568627450980392\\
1.97324741569825	0.568627450980392\\
1.97324741569825	0.569607843137255\\
1.97379335259295	0.569607843137255\\
1.97379335259295	0.57156862745098\\
1.97871377740756	0.57156862745098\\
1.97871377740756	0.573529411764706\\
2.00195039550304	0.573529411764706\\
2.00195039550304	0.577450980392157\\
2.0077594132343	0.577450980392157\\
2.0077594132343	0.57843137254902\\
2.00806114737066	0.57843137254902\\
2.00806114737066	0.582352941176471\\
2.00865259574182	0.582352941176471\\
2.00865259574182	0.584313725490196\\
2.01195321234464	0.584313725490196\\
2.01195321234464	0.586274509803922\\
2.01640770217978	0.586274509803922\\
2.01640770217978	0.590196078431373\\
2.02095465861578	0.590196078431373\\
2.02095465861578	0.593137254901961\\
2.03853763168569	0.593137254901961\\
2.03853763168569	0.596078431372549\\
2.03909258148197	0.596078431372549\\
2.03909258148197	0.599019607843137\\
2.04614444752576	0.599019607843137\\
2.04614444752576	0.6\\
2.05721272997247	0.6\\
2.05721272997247	0.603921568627451\\
2.05798053862911	0.603921568627451\\
2.05798053862911	0.605882352941176\\
2.08111149614295	0.605882352941176\\
2.08111149614295	0.606862745098039\\
2.08118260053044	0.606862745098039\\
2.08118260053044	0.607843137254902\\
2.08498536821536	0.607843137254902\\
2.08498536821536	0.609803921568628\\
2.09133613114785	0.609803921568628\\
2.09133613114785	0.61078431372549\\
2.09509468674903	0.61078431372549\\
2.09509468674903	0.611764705882353\\
2.10071748085007	0.611764705882353\\
2.10071748085007	0.612745098039216\\
2.11376870339994	0.612745098039216\\
2.11376870339994	0.614705882352941\\
2.11847216440562	0.614705882352941\\
2.11847216440562	0.615686274509804\\
2.11878883674929	0.615686274509804\\
2.11878883674929	0.619607843137255\\
2.1236859497383	0.619607843137255\\
2.1236859497383	0.620588235294118\\
2.12415770658036	0.620588235294118\\
2.12415770658036	0.62156862745098\\
2.13875059552955	0.62156862745098\\
2.13875059552955	0.622549019607843\\
2.15532923009983	0.622549019607843\\
2.15532923009983	0.623529411764706\\
2.15899478476369	0.623529411764706\\
2.15899478476369	0.624509803921569\\
2.18129555635252	0.624509803921569\\
2.18129555635252	0.625490196078431\\
2.18497463353461	0.625490196078431\\
2.18497463353461	0.626470588235294\\
2.18702310066233	0.626470588235294\\
2.18702310066233	0.630392156862745\\
2.18725492981538	0.630392156862745\\
2.18725492981538	0.634313725490196\\
2.18885409271287	0.634313725490196\\
2.18885409271287	0.636274509803922\\
2.20230460354266	0.636274509803922\\
2.20230460354266	0.638235294117647\\
2.22406783136422	0.638235294117647\\
2.22406783136422	0.641176470588235\\
2.22576313201003	0.641176470588235\\
2.22576313201003	0.643137254901961\\
2.22911173252675	0.643137254901961\\
2.22911173252675	0.644117647058824\\
2.24152991138977	0.644117647058824\\
2.24152991138977	0.648039215686275\\
2.25442438605115	0.648039215686275\\
2.25442438605115	0.65\\
2.25911032242432	0.65\\
2.25911032242432	0.651960784313726\\
2.26976571978187	0.651960784313726\\
2.26976571978187	0.652941176470588\\
2.29535476347581	0.652941176470588\\
2.29535476347581	0.654901960784314\\
2.29938204946386	0.654901960784314\\
2.29938204946386	0.657843137254902\\
2.31115929544751	0.657843137254902\\
2.31115929544751	0.659803921568627\\
2.31738038001525	0.659803921568627\\
2.31738038001525	0.66078431372549\\
2.3226341879094	0.66078431372549\\
2.3226341879094	0.661764705882353\\
2.34574471377069	0.661764705882353\\
2.34574471377069	0.665686274509804\\
2.35754025082931	0.665686274509804\\
2.35754025082931	0.666666666666667\\
2.35904108640058	0.666666666666667\\
2.35904108640058	0.667647058823529\\
2.36321373784495	0.667647058823529\\
2.36321373784495	0.668627450980392\\
2.36579656182877	0.668627450980392\\
2.36579656182877	0.669607843137255\\
2.36631944287186	0.669607843137255\\
2.36631944287186	0.670588235294118\\
2.37618038786043	0.670588235294118\\
2.37618038786043	0.674509803921569\\
2.37755251463534	0.674509803921569\\
2.37755251463534	0.675490196078431\\
2.38768052925646	0.675490196078431\\
2.38768052925646	0.676470588235294\\
2.39163995778147	0.676470588235294\\
2.39163995778147	0.681372549019608\\
2.3924772130241	0.681372549019608\\
2.3924772130241	0.683333333333333\\
2.3972590216978	0.683333333333333\\
2.3972590216978	0.685294117647059\\
2.43374143611173	0.685294117647059\\
2.43374143611173	0.686274509803922\\
2.45162539834049	0.686274509803922\\
2.45162539834049	0.687254901960784\\
2.45176859025438	0.687254901960784\\
2.45176859025438	0.68921568627451\\
2.47607934766102	0.68921568627451\\
2.47607934766102	0.691176470588235\\
2.48301645753929	0.691176470588235\\
2.48301645753929	0.692156862745098\\
2.48983889169072	0.692156862745098\\
2.48983889169072	0.694117647058824\\
2.52112235758181	0.694117647058824\\
2.52112235758181	0.695098039215686\\
2.54454368394035	0.695098039215686\\
2.54454368394035	0.696078431372549\\
2.54709981387323	0.696078431372549\\
2.54709981387323	0.7\\
2.54905965038158	0.7\\
2.54905965038158	0.701960784313725\\
2.55445982470997	0.701960784313725\\
2.55445982470997	0.702941176470588\\
2.55650678556099	0.702941176470588\\
2.55650678556099	0.703921568627451\\
2.57848188072949	0.703921568627451\\
2.57848188072949	0.704901960784314\\
2.58461590824114	0.704901960784314\\
2.58461590824114	0.707843137254902\\
2.63154049689207	0.707843137254902\\
2.63154049689207	0.711764705882353\\
2.63781864670825	0.711764705882353\\
2.63781864670825	0.712745098039216\\
2.66382477486618	0.712745098039216\\
2.66382477486618	0.714705882352941\\
2.66420422375238	0.714705882352941\\
2.66420422375238	0.718627450980392\\
2.6682686540144	0.718627450980392\\
2.6682686540144	0.722549019607843\\
2.67551628508322	0.722549019607843\\
2.67551628508322	0.726470588235294\\
2.68949793968999	0.726470588235294\\
2.68949793968999	0.730392156862745\\
2.69699990739378	0.730392156862745\\
2.69699990739378	0.732352941176471\\
2.70007709311237	0.732352941176471\\
2.70007709311237	0.734313725490196\\
2.74143971249097	0.734313725490196\\
2.74143971249097	0.736274509803922\\
2.74237430524289	0.736274509803922\\
2.74237430524289	0.738235294117647\\
2.74254524904742	0.738235294117647\\
2.74254524904742	0.740196078431373\\
2.74413603373172	0.740196078431373\\
2.74413603373172	0.741176470588235\\
2.74510607756387	0.741176470588235\\
2.74510607756387	0.743137254901961\\
2.74515249485739	0.743137254901961\\
2.74515249485739	0.745098039215686\\
2.75190461878735	0.745098039215686\\
2.75190461878735	0.747058823529412\\
2.76911741758948	0.747058823529412\\
2.76911741758948	0.751960784313725\\
2.79237678540456	0.751960784313725\\
2.79237678540456	0.753921568627451\\
2.85947677315001	0.753921568627451\\
2.85947677315001	0.757843137254902\\
2.86933679558278	0.757843137254902\\
2.86933679558278	0.759803921568627\\
2.90485446520792	0.759803921568627\\
2.90485446520792	0.76078431372549\\
2.9378020559529	0.76078431372549\\
2.9378020559529	0.764705882352941\\
2.94387729368623	0.764705882352941\\
2.94387729368623	0.765686274509804\\
2.95008709738191	0.765686274509804\\
2.95008709738191	0.769607843137255\\
2.96062759142575	0.769607843137255\\
2.96062759142575	0.773529411764706\\
2.98314862360816	0.773529411764706\\
2.98314862360816	0.775490196078431\\
2.99344093023566	0.775490196078431\\
2.99344093023566	0.776470588235294\\
3.01259711890317	0.776470588235294\\
3.01259711890317	0.777450980392157\\
3.0261903198279	0.777450980392157\\
3.0261903198279	0.779411764705882\\
3.04529615472249	0.779411764705882\\
3.04529615472249	0.783333333333333\\
3.05358516038015	0.783333333333333\\
3.05358516038015	0.786274509803922\\
3.0585626106282	0.786274509803922\\
3.0585626106282	0.788235294117647\\
3.07099904716956	0.788235294117647\\
3.07099904716956	0.78921568627451\\
3.08866668120926	0.78921568627451\\
3.08866668120926	0.790196078431373\\
3.10942599314049	0.790196078431373\\
3.10942599314049	0.795098039215686\\
3.11600944093725	0.795098039215686\\
3.11600944093725	0.797058823529412\\
3.20825984073373	0.797058823529412\\
3.20825984073373	0.800980392156863\\
3.21019658575316	0.800980392156863\\
3.21019658575316	0.802941176470588\\
3.31841526156505	0.802941176470588\\
3.31841526156505	0.803921568627451\\
3.33699630927119	0.803921568627451\\
3.33699630927119	0.807843137254902\\
3.3722631661821	0.807843137254902\\
3.3722631661821	0.809803921568627\\
3.38351053653271	0.809803921568627\\
3.38351053653271	0.81078431372549\\
3.50473361981761	0.81078431372549\\
3.50473361981761	0.811764705882353\\
3.55658567992856	0.811764705882353\\
3.55658567992856	0.812745098039216\\
3.57472811231034	0.812745098039216\\
3.57472811231034	0.814705882352941\\
3.59408214062844	0.814705882352941\\
3.59408214062844	0.816666666666667\\
3.59498577564961	0.816666666666667\\
3.59498577564961	0.817647058823529\\
3.59753150559952	0.817647058823529\\
3.59753150559952	0.82156862745098\\
3.63204763435459	0.82156862745098\\
3.63204763435459	0.822549019607843\\
3.7063891444118	0.822549019607843\\
3.7063891444118	0.824509803921569\\
3.72335237824523	0.824509803921569\\
3.72335237824523	0.825490196078431\\
3.80770595128272	0.825490196078431\\
3.80770595128272	0.826470588235294\\
3.81227932757417	0.826470588235294\\
3.81227932757417	0.827450980392157\\
3.83108074820673	0.827450980392157\\
3.83108074820673	0.82843137254902\\
3.88671199108658	0.82843137254902\\
3.88671199108658	0.830392156862745\\
3.91932308930974	0.830392156862745\\
3.91932308930974	0.832352941176471\\
4.04896476919098	0.832352941176471\\
4.04896476919098	0.833333333333333\\
4.0525656418323	0.833333333333333\\
4.0525656418323	0.835294117647059\\
4.05631068470978	0.835294117647059\\
4.05631068470978	0.836274509803922\\
4.10643820843494	0.836274509803922\\
4.10643820843494	0.837254901960784\\
4.12933009703561	0.837254901960784\\
4.12933009703561	0.838235294117647\\
4.13138579317332	0.838235294117647\\
4.13138579317332	0.83921568627451\\
4.14978903412901	0.83921568627451\\
4.14978903412901	0.840196078431373\\
4.16240691083097	0.840196078431373\\
4.16240691083097	0.841176470588235\\
4.22327056075371	0.841176470588235\\
4.22327056075371	0.843137254901961\\
4.24755164207399	0.843137254901961\\
4.24755164207399	0.847058823529412\\
4.39489025268086	0.847058823529412\\
4.39489025268086	0.849019607843137\\
4.46286556089242	0.849019607843137\\
4.46286556089242	0.850980392156863\\
4.48850265243278	0.850980392156863\\
4.48850265243278	0.852941176470588\\
4.53353033737129	0.852941176470588\\
4.53353033737129	0.854901960784314\\
4.65015348906111	0.854901960784314\\
4.65015348906111	0.855882352941176\\
4.69785911189815	0.855882352941176\\
4.69785911189815	0.856862745098039\\
4.71651654348523	0.856862745098039\\
4.71651654348523	0.857843137254902\\
4.71800059984329	0.857843137254902\\
4.71800059984329	0.859803921568628\\
4.79425207533279	0.859803921568628\\
4.79425207533279	0.865686274509804\\
4.82643247850576	0.865686274509804\\
4.82643247850576	0.867647058823529\\
4.83523957588516	0.867647058823529\\
4.83523957588516	0.868627450980392\\
4.85316200819469	0.868627450980392\\
4.85316200819469	0.869607843137255\\
4.86098765069259	0.869607843137255\\
4.86098765069259	0.870588235294118\\
4.91533557104369	0.870588235294118\\
4.91533557104369	0.87156862745098\\
4.95409789582751	0.87156862745098\\
4.95409789582751	0.873529411764706\\
5.04260953378724	0.873529411764706\\
5.04260953378724	0.874509803921569\\
5.1494730633956	0.874509803921569\\
5.1494730633956	0.876470588235294\\
5.17175908543834	0.876470588235294\\
5.17175908543834	0.880392156862745\\
5.20138833193129	0.880392156862745\\
5.20138833193129	0.881372549019608\\
5.27065072992887	0.881372549019608\\
5.27065072992887	0.886274509803922\\
5.35766462897546	0.886274509803922\\
5.35766462897546	0.892156862745098\\
5.38727863671414	0.892156862745098\\
5.38727863671414	0.893137254901961\\
5.52060590440222	0.893137254901961\\
5.52060590440222	0.895098039215686\\
5.53007947496475	0.895098039215686\\
5.53007947496475	0.897058823529412\\
5.54510123000102	0.897058823529412\\
5.54510123000102	0.899019607843137\\
5.59330434085003	0.899019607843137\\
5.59330434085003	0.902941176470588\\
5.61481962495303	0.902941176470588\\
5.61481962495303	0.908823529411765\\
5.63554633101324	0.908823529411765\\
5.63554633101324	0.91078431372549\\
5.70762191253358	0.91078431372549\\
5.70762191253358	0.911764705882353\\
5.76613919857089	0.911764705882353\\
5.76613919857089	0.912745098039216\\
5.81388921738403	0.912745098039216\\
5.81388921738403	0.913725490196078\\
5.87890526694159	0.913725490196078\\
5.87890526694159	0.914705882352941\\
6.33509411422228	0.914705882352941\\
6.33509411422228	0.918627450980392\\
6.37636042583043	0.918627450980392\\
6.37636042583043	0.919607843137255\\
6.54056879037496	0.919607843137255\\
6.54056879037496	0.920588235294118\\
6.54958266525065	0.920588235294118\\
6.54958266525065	0.924509803921569\\
6.55890773355444	0.924509803921569\\
6.55890773355444	0.926470588235294\\
6.60387166924002	0.926470588235294\\
6.60387166924002	0.92843137254902\\
6.6953516266416	0.92843137254902\\
6.6953516266416	0.932352941176471\\
6.69633843770213	0.932352941176471\\
6.69633843770213	0.934313725490196\\
7.26189662752279	0.934313725490196\\
7.26189662752279	0.936274509803922\\
7.3596212060731	0.936274509803922\\
7.3596212060731	0.938235294117647\\
7.74340672613844	0.938235294117647\\
7.74340672613844	0.93921568627451\\
7.94023940279364	0.93921568627451\\
7.94023940279364	0.940196078431373\\
8.37437011542134	0.940196078431373\\
8.37437011542134	0.942156862745098\\
8.48267964141404	0.942156862745098\\
8.48267964141404	0.943137254901961\\
8.59838537732568	0.943137254901961\\
8.59838537732568	0.947058823529412\\
9.29785730697372	0.947058823529412\\
9.29785730697372	0.948039215686274\\
9.31137152236748	0.948039215686274\\
9.31137152236748	0.95\\
10.0834775085599	0.95\\
10.0834775085599	0.950980392156863\\
10.6753513278387	0.950980392156863\\
10.6753513278387	0.953921568627451\\
10.9739815526541	0.953921568627451\\
10.9739815526541	0.954901960784314\\
11.0977022408727	0.954901960784314\\
11.0977022408727	0.956862745098039\\
11.2694829849118	0.956862745098039\\
11.2694829849118	0.958823529411765\\
11.2760498964183	0.958823529411765\\
11.2760498964183	0.959803921568627\\
11.3112205838025	0.959803921568627\\
11.3112205838025	0.96078431372549\\
11.5685145431242	0.96078431372549\\
11.5685145431242	0.961764705882353\\
11.9740547008067	0.961764705882353\\
11.9740547008067	0.962745098039216\\
13.0253181513976	0.962745098039216\\
13.0253181513976	0.963725490196078\\
14.1328432600751	0.963725490196078\\
14.1328432600751	0.965686274509804\\
14.3298941094575	0.965686274509804\\
14.3298941094575	0.966666666666667\\
14.3760481650454	0.966666666666667\\
14.3760481650454	0.967647058823529\\
14.6575110743997	0.967647058823529\\
14.6575110743997	0.968627450980392\\
15.4304858046753	0.968627450980392\\
15.4304858046753	0.970588235294118\\
21.1852215904653	0.970588235294118\\
21.1852215904653	0.972549019607843\\
32.2895328251588	0.972549019607843\\
32.2895328251588	0.974509803921569\\
54.7448490394909	0.974509803921569\\
54.7448490394909	0.97843137254902\\
54.9613133792513	0.97843137254902\\
54.9613133792513	0.980392156862745\\
55.1279938509015	0.980392156862745\\
55.1279938509015	0.982352941176471\\
55.2116101533958	0.982352941176471\\
55.2116101533958	0.983333333333333\\
55.3278508567768	0.983333333333333\\
55.3278508567768	0.984313725490196\\
56.1492728981421	0.984313725490196\\
56.1492728981421	0.985294117647059\\
61.4488080011186	0.985294117647059\\
61.4488080011186	0.986274509803922\\
63.2857328022933	0.986274509803922\\
63.2857328022933	0.988235294117647\\
67.1092512574854	0.988235294117647\\
67.1092512574854	0.98921568627451\\
74.6200872701499	0.98921568627451\\
74.6200872701499	0.993137254901961\\
78.8285445718601	0.993137254901961\\
78.8285445718601	0.994117647058824\\
88.6442455377523	0.994117647058824\\
88.6442455377523	0.997058823529412\\
89.8735876184706	0.997058823529412\\
89.8735876184706	0.998039215686275\\
90.2411464927821	0.998039215686275\\
90.2411464927821	0.999019607843137\\
91.5637652680768	0.999019607843137\\
91.5637652680768	1\\
inf	1\\
};
\addplot [color=red, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0121175544363721	0\\
0.0121175544363721	0.0029673590504451\\
0.0167123808150275	0.0029673590504451\\
0.0167123808150275	0.0039564787339268\\
0.0198824746412956	0.0039564787339268\\
0.0198824746412956	0.00494559841740851\\
0.022502314948972	0.00494559841740851\\
0.022502314948972	0.00593471810089021\\
0.0350352019993892	0.00593471810089021\\
0.0350352019993892	0.00692383778437191\\
0.0364388290484436	0.00692383778437191\\
0.0364388290484436	0.0128585558852621\\
0.0396065051019498	0.0128585558852621\\
0.0396065051019498	0.0138476755687438\\
0.0424959465815348	0.0138476755687438\\
0.0424959465815348	0.0168150346191889\\
0.0459628399607359	0.0168150346191889\\
0.0459628399607359	0.0207715133531157\\
0.0471260027038315	0.0207715133531157\\
0.0471260027038315	0.0217606330365974\\
0.0481237427416472	0.0217606330365974\\
0.0481237427416472	0.029673590504451\\
0.0550757848034431	0.029673590504451\\
0.0550757848034431	0.0306627101879327\\
0.0715413190557671	0.0306627101879327\\
0.0715413190557671	0.0316518298714144\\
0.0733371612083856	0.0316518298714144\\
0.0733371612083856	0.0326409495548961\\
0.0739368627035562	0.0326409495548961\\
0.0739368627035562	0.0336300692383778\\
0.0740894131217557	0.0336300692383778\\
0.0740894131217557	0.0346191889218595\\
0.0789430331876704	0.0346191889218595\\
0.0789430331876704	0.0356083086053412\\
0.0855347045971107	0.0356083086053412\\
0.0855347045971107	0.0365974282888229\\
0.101962188262863	0.0365974282888229\\
0.101962188262863	0.0375865479723047\\
0.103010142286172	0.0375865479723047\\
0.103010142286172	0.0385756676557863\\
0.123231909219949	0.0385756676557863\\
0.123231909219949	0.039564787339268\\
0.127665381053898	0.039564787339268\\
0.127665381053898	0.0405539070227498\\
0.140362538798943	0.0405539070227498\\
0.140362538798943	0.0415430267062315\\
0.167256039868485	0.0415430267062315\\
0.167256039868485	0.0425321463897132\\
0.173003834772765	0.0425321463897132\\
0.173003834772765	0.0435212660731949\\
0.173413112782003	0.0435212660731949\\
0.173413112782003	0.0445103857566766\\
0.175586989511002	0.0445103857566766\\
0.175586989511002	0.0454995054401583\\
0.180044810927712	0.0454995054401583\\
0.180044810927712	0.04648862512364\\
0.18351619527254	0.04648862512364\\
0.18351619527254	0.0524233432245302\\
0.195597771145715	0.0524233432245302\\
0.195597771145715	0.0534124629080119\\
0.213220935135442	0.0534124629080119\\
0.213220935135442	0.0583580613254204\\
0.214528893803633	0.0583580613254204\\
0.214528893803633	0.0593471810089021\\
0.219944566629647	0.0593471810089021\\
0.219944566629647	0.0603363006923838\\
0.221088437324158	0.0603363006923838\\
0.221088437324158	0.066271018793274\\
0.231643323336498	0.066271018793274\\
0.231643323336498	0.0692383778437191\\
0.235448511277777	0.0692383778437191\\
0.235448511277777	0.0702274975272008\\
0.243817049457828	0.0702274975272008\\
0.243817049457828	0.0751730959446093\\
0.249966711628561	0.0751730959446093\\
0.249966711628561	0.076162215628091\\
0.267940455594174	0.076162215628091\\
0.267940455594174	0.0771513353115727\\
0.286205535803803	0.0771513353115727\\
0.286205535803803	0.0781404549950544\\
0.289829433037846	0.0781404549950544\\
0.289829433037846	0.0791295746785361\\
0.292821567434531	0.0791295746785361\\
0.292821567434531	0.0801186943620178\\
0.300236224407083	0.0801186943620178\\
0.300236224407083	0.0820969337289812\\
0.307756797684917	0.0820969337289812\\
0.307756797684917	0.0830860534124629\\
0.315945807784673	0.0830860534124629\\
0.315945807784673	0.0880316518298714\\
0.318886258483803	0.0880316518298714\\
0.318886258483803	0.0900098911968348\\
0.338071880487646	0.0900098911968348\\
0.338071880487646	0.0909990108803165\\
0.344589754987952	0.0909990108803165\\
0.344589754987952	0.0919881305637982\\
0.374458773471443	0.0919881305637982\\
0.374458773471443	0.0929772502472799\\
0.374854678958529	0.0929772502472799\\
0.374854678958529	0.0939663699307616\\
0.383136464702367	0.0939663699307616\\
0.383136464702367	0.0949554896142433\\
0.407491190436708	0.0949554896142433\\
0.407491190436708	0.0969337289812067\\
0.418235525675898	0.0969337289812067\\
0.418235525675898	0.0989119683481701\\
0.424742540745716	0.0989119683481701\\
0.424742540745716	0.100890207715134\\
0.429783363668481	0.100890207715134\\
0.429783363668481	0.101879327398615\\
0.452996010397006	0.101879327398615\\
0.452996010397006	0.102868447082097\\
0.453211360341365	0.102868447082097\\
0.453211360341365	0.103857566765579\\
0.455449012846195	0.103857566765579\\
0.455449012846195	0.10484668644906\\
0.458130808085963	0.10484668644906\\
0.458130808085963	0.105835806132542\\
0.486925106932008	0.105835806132542\\
0.486925106932008	0.108803165182987\\
0.487222296323674	0.108803165182987\\
0.487222296323674	0.109792284866469\\
0.489577287385992	0.109792284866469\\
0.489577287385992	0.111770524233432\\
0.4997745568431	0.111770524233432\\
0.4997745568431	0.112759643916914\\
0.501390716048583	0.112759643916914\\
0.501390716048583	0.114737883283877\\
0.515762190725283	0.114737883283877\\
0.515762190725283	0.120672601384768\\
0.523520647197277	0.120672601384768\\
0.523520647197277	0.125618199802176\\
0.54296412002876	0.125618199802176\\
0.54296412002876	0.129574678536103\\
0.544850365679911	0.129574678536103\\
0.544850365679911	0.130563798219585\\
0.54824706766949	0.130563798219585\\
0.54824706766949	0.132542037586548\\
0.549314014143236	0.132542037586548\\
0.549314014143236	0.137487636003956\\
0.570830007892891	0.137487636003956\\
0.570830007892891	0.138476755687438\\
0.600164816766204	0.138476755687438\\
0.600164816766204	0.143422354104847\\
0.601382112279329	0.143422354104847\\
0.601382112279329	0.146389713155292\\
0.615415551111869	0.146389713155292\\
0.615415551111869	0.147378832838773\\
0.620567847998997	0.147378832838773\\
0.620567847998997	0.148367952522255\\
0.642126168287933	0.148367952522255\\
0.642126168287933	0.153313550939664\\
0.645705272084768	0.153313550939664\\
0.645705272084768	0.158259149357072\\
0.648435521878296	0.158259149357072\\
0.648435521878296	0.159248269040554\\
0.659319057577349	0.159248269040554\\
0.659319057577349	0.160237388724036\\
0.663139939270055	0.160237388724036\\
0.663139939270055	0.161226508407517\\
0.667367971253914	0.161226508407517\\
0.667367971253914	0.162215628090999\\
0.676274757853038	0.162215628090999\\
0.676274757853038	0.165182987141444\\
0.687269116040711	0.165182987141444\\
0.687269116040711	0.166172106824926\\
0.690718230020386	0.166172106824926\\
0.690718230020386	0.167161226508408\\
0.697901479170827	0.167161226508408\\
0.697901479170827	0.168150346191889\\
0.698041089888189	0.168150346191889\\
0.698041089888189	0.169139465875371\\
0.718518469696386	0.169139465875371\\
0.718518469696386	0.170128585558853\\
0.734095368135148	0.170128585558853\\
0.734095368135148	0.171117705242334\\
0.735022005662128	0.171117705242334\\
0.735022005662128	0.172106824925816\\
0.755779900528171	0.172106824925816\\
0.755779900528171	0.173095944609298\\
0.805038484318795	0.173095944609298\\
0.805038484318795	0.174085064292779\\
0.823947078270479	0.174085064292779\\
0.823947078270479	0.175074183976261\\
0.831977071149267	0.175074183976261\\
0.831977071149267	0.176063303659743\\
0.83428655673167	0.176063303659743\\
0.83428655673167	0.177052423343225\\
0.840186568602992	0.177052423343225\\
0.840186568602992	0.181998021760633\\
0.847438960109407	0.181998021760633\\
0.847438960109407	0.182987141444115\\
0.857974495612084	0.182987141444115\\
0.857974495612084	0.183976261127596\\
0.879448407103699	0.183976261127596\\
0.879448407103699	0.187932739861523\\
0.891248819807347	0.187932739861523\\
0.891248819807347	0.192878338278932\\
0.89248203955754	0.192878338278932\\
0.89248203955754	0.193867457962413\\
0.916513874715935	0.193867457962413\\
0.916513874715935	0.195845697329377\\
0.924039624022957	0.195845697329377\\
0.924039624022957	0.196834817012859\\
0.926076515341646	0.196834817012859\\
0.926076515341646	0.19782393669634\\
0.929023271337891	0.19782393669634\\
0.929023271337891	0.198813056379822\\
0.9509921019394	0.198813056379822\\
0.9509921019394	0.200791295746785\\
0.95131876729251	0.200791295746785\\
0.95131876729251	0.205736894164194\\
0.967904850471468	0.205736894164194\\
0.967904850471468	0.206726013847676\\
1.01278582766483	0.206726013847676\\
1.01278582766483	0.207715133531157\\
1.02841919687111	0.207715133531157\\
1.02841919687111	0.212660731948566\\
1.03636597233197	0.212660731948566\\
1.03636597233197	0.213649851632047\\
1.0487380720454	0.213649851632047\\
1.0487380720454	0.218595450049456\\
1.05806337518582	0.218595450049456\\
1.05806337518582	0.219584569732938\\
1.06069334414095	0.219584569732938\\
1.06069334414095	0.220573689416419\\
1.08258948798833	0.220573689416419\\
1.08258948798833	0.221562809099901\\
1.08597069105591	0.221562809099901\\
1.08597069105591	0.22650840751731\\
1.09228985085795	0.22650840751731\\
1.09228985085795	0.227497527200791\\
1.10093128100171	0.227497527200791\\
1.10093128100171	0.228486646884273\\
1.11028057570443	0.228486646884273\\
1.11028057570443	0.234421364985163\\
1.11857520675158	0.234421364985163\\
1.11857520675158	0.240356083086053\\
1.12066575805581	0.240356083086053\\
1.12066575805581	0.245301681503462\\
1.13157820889053	0.245301681503462\\
1.13157820889053	0.246290801186944\\
1.13192701613473	0.246290801186944\\
1.13192701613473	0.247279920870425\\
1.14289305107388	0.247279920870425\\
1.14289305107388	0.248269040553907\\
1.15415001060862	0.248269040553907\\
1.15415001060862	0.249258160237389\\
1.18094415640811	0.249258160237389\\
1.18094415640811	0.25024727992087\\
1.19073426497017	0.25024727992087\\
1.19073426497017	0.252225519287834\\
1.1941815280827	0.252225519287834\\
1.1941815280827	0.253214638971316\\
1.22665114991751	0.253214638971316\\
1.22665114991751	0.254203758654797\\
1.22674841870922	0.254203758654797\\
1.22674841870922	0.255192878338279\\
1.23107109208886	0.255192878338279\\
1.23107109208886	0.260138476755687\\
1.23739017544678	0.260138476755687\\
1.23739017544678	0.265084075173096\\
1.25598764009031	0.265084075173096\\
1.25598764009031	0.266073194856578\\
1.26188845197945	0.266073194856578\\
1.26188845197945	0.267062314540059\\
1.26401657097163	0.267062314540059\\
1.26401657097163	0.268051434223541\\
1.29494354855559	0.268051434223541\\
1.29494354855559	0.27299703264095\\
1.30487007114317	0.27299703264095\\
1.30487007114317	0.273986152324431\\
1.30998945717651	0.273986152324431\\
1.30998945717651	0.27893175074184\\
1.33972493720723	0.27893175074184\\
1.33972493720723	0.280909990108803\\
1.34369834375239	0.280909990108803\\
1.34369834375239	0.282888229475767\\
1.34741019399065	0.282888229475767\\
1.34741019399065	0.283877349159248\\
1.34876422070394	0.283877349159248\\
1.34876422070394	0.286844708209693\\
1.34930202289705	0.286844708209693\\
1.34930202289705	0.287833827893175\\
1.35682645778581	0.287833827893175\\
1.35682645778581	0.288822947576657\\
1.3643747727653	0.288822947576657\\
1.3643747727653	0.289812067260138\\
1.37390795295973	0.289812067260138\\
1.37390795295973	0.29080118694362\\
1.38741722724523	0.29080118694362\\
1.38741722724523	0.291790306627102\\
1.39074394411331	0.291790306627102\\
1.39074394411331	0.292779426310584\\
1.39727341345442	0.292779426310584\\
1.39727341345442	0.293768545994065\\
1.41320992582596	0.293768545994065\\
1.41320992582596	0.294757665677547\\
1.41623777713588	0.294757665677547\\
1.41623777713588	0.295746785361029\\
1.42347338821394	0.295746785361029\\
1.42347338821394	0.29673590504451\\
1.43269446947444	0.29673590504451\\
1.43269446947444	0.297725024727992\\
1.43397720054526	0.297725024727992\\
1.43397720054526	0.303659742828882\\
1.44648148328604	0.303659742828882\\
1.44648148328604	0.304648862512364\\
1.45420584293466	0.304648862512364\\
1.45420584293466	0.309594460929772\\
1.4551315402539	0.309594460929772\\
1.4551315402539	0.310583580613254\\
1.45558077124261	0.310583580613254\\
1.45558077124261	0.313550939663699\\
1.45836519037312	0.313550939663699\\
1.45836519037312	0.314540059347181\\
1.48390741723783	0.314540059347181\\
1.48390741723783	0.315529179030663\\
1.50878989590648	0.315529179030663\\
1.50878989590648	0.320474777448071\\
1.50967525950227	0.320474777448071\\
1.50967525950227	0.321463897131553\\
1.51039822381314	0.321463897131553\\
1.51039822381314	0.326409495548961\\
1.51206245425537	0.326409495548961\\
1.51206245425537	0.327398615232443\\
1.5866027700594	0.327398615232443\\
1.5866027700594	0.328387734915925\\
1.59083053851569	0.328387734915925\\
1.59083053851569	0.329376854599407\\
1.60004875000557	0.329376854599407\\
1.60004875000557	0.330365974282888\\
1.61925452983785	0.330365974282888\\
1.61925452983785	0.332344213649852\\
1.62782069076577	0.332344213649852\\
1.62782069076577	0.333333333333333\\
1.63023928837257	0.333333333333333\\
1.63023928837257	0.334322453016815\\
1.64071902663766	0.334322453016815\\
1.64071902663766	0.335311572700297\\
1.68587529962569	0.335311572700297\\
1.68587529962569	0.336300692383778\\
1.73615888051223	0.336300692383778\\
1.73615888051223	0.33728981206726\\
1.74368335661823	0.33728981206726\\
1.74368335661823	0.341246290801187\\
1.75010178803831	0.341246290801187\\
1.75010178803831	0.346191889218595\\
1.76768175228408	0.346191889218595\\
1.76768175228408	0.347181008902077\\
1.76948557153869	0.347181008902077\\
1.76948557153869	0.352126607319486\\
1.7754673992305	0.352126607319486\\
1.7754673992305	0.354104846686449\\
1.7787731524654	0.354104846686449\\
1.7787731524654	0.355093966369931\\
1.78180236095608	0.355093966369931\\
1.78180236095608	0.357072205736894\\
1.79088667904497	0.357072205736894\\
1.79088667904497	0.364985163204748\\
1.79526639108913	0.364985163204748\\
1.79526639108913	0.365974282888229\\
1.79853348652143	0.365974282888229\\
1.79853348652143	0.367952522255193\\
1.81207116541174	0.367952522255193\\
1.81207116541174	0.372898120672601\\
1.82323658482315	0.372898120672601\\
1.82323658482315	0.378832838773492\\
1.84872477212277	0.378832838773492\\
1.84872477212277	0.381800197823937\\
1.88476061162844	0.381800197823937\\
1.88476061162844	0.382789317507418\\
1.92834605512385	0.382789317507418\\
1.92834605512385	0.3837784371909\\
1.93117864114958	0.3837784371909\\
1.93117864114958	0.384767556874382\\
1.93286826660629	0.384767556874382\\
1.93286826660629	0.385756676557863\\
1.94090734701062	0.385756676557863\\
1.94090734701062	0.388724035608309\\
1.97327265370115	0.388724035608309\\
1.97327265370115	0.38971315529179\\
1.98252256771053	0.38971315529179\\
1.98252256771053	0.390702274975272\\
2.02734064305017	0.390702274975272\\
2.02734064305017	0.391691394658754\\
2.03117875413864	0.391691394658754\\
2.03117875413864	0.392680514342235\\
2.04036394849724	0.392680514342235\\
2.04036394849724	0.397626112759644\\
2.04157594514052	0.397626112759644\\
2.04157594514052	0.398615232443126\\
2.04341373832888	0.398615232443126\\
2.04341373832888	0.399604352126607\\
2.0446379601847	0.399604352126607\\
2.0446379601847	0.400593471810089\\
2.05328371206418	0.400593471810089\\
2.05328371206418	0.405539070227498\\
2.06610512119277	0.405539070227498\\
2.06610512119277	0.406528189910979\\
2.06641774718933	0.406528189910979\\
2.06641774718933	0.407517309594461\\
2.07036164166537	0.407517309594461\\
2.07036164166537	0.408506429277943\\
2.07888677444121	0.408506429277943\\
2.07888677444121	0.409495548961424\\
2.15700222824536	0.409495548961424\\
2.15700222824536	0.410484668644906\\
2.17040159721601	0.410484668644906\\
2.17040159721601	0.411473788328388\\
2.17849771021954	0.411473788328388\\
2.17849771021954	0.412462908011869\\
2.18153904468952	0.412462908011869\\
2.18153904468952	0.413452027695351\\
2.19964988884073	0.413452027695351\\
2.19964988884073	0.414441147378833\\
2.24092020428001	0.414441147378833\\
2.24092020428001	0.415430267062315\\
2.25446643485732	0.415430267062315\\
2.25446643485732	0.41839762611276\\
2.25765605063994	0.41839762611276\\
2.25765605063994	0.419386745796241\\
2.26542771294399	0.419386745796241\\
2.26542771294399	0.425321463897132\\
2.28889927697489	0.425321463897132\\
2.28889927697489	0.428288822947577\\
2.29375070946953	0.428288822947577\\
2.29375070946953	0.429277942631058\\
2.29775558964151	0.429277942631058\\
2.29775558964151	0.434223541048467\\
2.32017401375428	0.434223541048467\\
2.32017401375428	0.435212660731949\\
2.34918969267507	0.435212660731949\\
2.34918969267507	0.43620178041543\\
2.38336694390823	0.43620178041543\\
2.38336694390823	0.437190900098912\\
2.39192790958336	0.437190900098912\\
2.39192790958336	0.438180019782394\\
2.42111735498678	0.438180019782394\\
2.42111735498678	0.439169139465875\\
2.43558111486808	0.439169139465875\\
2.43558111486808	0.440158259149357\\
2.44283543345246	0.440158259149357\\
2.44283543345246	0.441147378832839\\
2.47251913547237	0.441147378832839\\
2.47251913547237	0.44213649851632\\
2.50139570992776	0.44213649851632\\
2.50139570992776	0.443125618199802\\
2.50711646596802	0.443125618199802\\
2.50711646596802	0.444114737883284\\
2.53092883072521	0.444114737883284\\
2.53092883072521	0.445103857566766\\
2.55904480896388	0.445103857566766\\
2.55904480896388	0.446092977250247\\
2.56110304312197	0.446092977250247\\
2.56110304312197	0.447082096933729\\
2.56700565460402	0.447082096933729\\
2.56700565460402	0.448071216617211\\
2.58862807531008	0.448071216617211\\
2.58862807531008	0.449060336300692\\
2.61586146843363	0.449060336300692\\
2.61586146843363	0.450049455984174\\
2.61730583108061	0.450049455984174\\
2.61730583108061	0.451038575667656\\
2.64909580230271	0.451038575667656\\
2.64909580230271	0.452027695351138\\
2.66093650341687	0.452027695351138\\
2.66093650341687	0.457962413452028\\
2.66187009604456	0.457962413452028\\
2.66187009604456	0.458951533135509\\
2.6655235002974	0.458951533135509\\
2.6655235002974	0.463897131552918\\
2.69777586863089	0.463897131552918\\
2.69777586863089	0.4648862512364\\
2.70169546253323	0.4648862512364\\
2.70169546253323	0.465875370919881\\
2.71352263638061	0.465875370919881\\
2.71352263638061	0.466864490603363\\
2.71479204937349	0.466864490603363\\
2.71479204937349	0.469831849653808\\
2.74917804305871	0.469831849653808\\
2.74917804305871	0.47082096933729\\
2.77139915003754	0.47082096933729\\
2.77139915003754	0.471810089020772\\
2.77634124930275	0.471810089020772\\
2.77634124930275	0.472799208704253\\
2.78490409393065	0.472799208704253\\
2.78490409393065	0.473788328387735\\
2.79388660787557	0.473788328387735\\
2.79388660787557	0.475766567754698\\
2.79711997282965	0.475766567754698\\
2.79711997282965	0.477744807121662\\
2.80852584906007	0.477744807121662\\
2.80852584906007	0.478733926805143\\
2.81614832879852	0.478733926805143\\
2.81614832879852	0.480712166172107\\
2.84150772547198	0.480712166172107\\
2.84150772547198	0.481701285855589\\
2.89720345238965	0.481701285855589\\
2.89720345238965	0.48269040553907\\
2.90898944072367	0.48269040553907\\
2.90898944072367	0.487636003956479\\
2.9146891484176	0.487636003956479\\
2.9146891484176	0.48862512363996\\
2.93848673907682	0.48862512363996\\
2.93848673907682	0.489614243323442\\
2.94448846346661	0.489614243323442\\
2.94448846346661	0.490603363006924\\
2.95179745346959	0.490603363006924\\
2.95179745346959	0.491592482690406\\
2.9578082323231	0.491592482690406\\
2.9578082323231	0.492581602373887\\
2.97193133169547	0.492581602373887\\
2.97193133169547	0.494559841740851\\
2.99765595321316	0.494559841740851\\
2.99765595321316	0.495548961424332\\
3.00084211046302	0.495548961424332\\
3.00084211046302	0.498516320474777\\
3.11281277540865	0.498516320474777\\
3.11281277540865	0.499505440158259\\
3.11400308195795	0.499505440158259\\
3.11400308195795	0.502472799208704\\
3.12091632229991	0.502472799208704\\
3.12091632229991	0.505440158259149\\
3.12417671866856	0.505440158259149\\
3.12417671866856	0.506429277942631\\
3.13334269610248	0.506429277942631\\
3.13334269610248	0.507418397626113\\
3.13726025867428	0.507418397626113\\
3.13726025867428	0.508407517309594\\
3.17058905904103	0.508407517309594\\
3.17058905904103	0.509396636993076\\
3.18021471701749	0.509396636993076\\
3.18021471701749	0.512363996043521\\
3.19989671880132	0.512363996043521\\
3.19989671880132	0.518298714144411\\
3.20625609896044	0.518298714144411\\
3.20625609896044	0.520276953511375\\
3.20975463558264	0.520276953511375\\
3.20975463558264	0.521266073194857\\
3.26730218179541	0.521266073194857\\
3.26730218179541	0.522255192878338\\
3.26808340253268	0.522255192878338\\
3.26808340253268	0.52324431256182\\
3.2723167344348	0.52324431256182\\
3.2723167344348	0.524233432245302\\
3.27524567719341	0.524233432245302\\
3.27524567719341	0.52917903066271\\
3.32679439563409	0.52917903066271\\
3.32679439563409	0.530168150346192\\
3.37797705243799	0.530168150346192\\
3.37797705243799	0.536102868447082\\
3.39679960639539	0.536102868447082\\
3.39679960639539	0.537091988130564\\
3.43348812099059	0.537091988130564\\
3.43348812099059	0.538081107814046\\
3.44494219579523	0.538081107814046\\
3.44494219579523	0.539070227497527\\
3.54178679072008	0.539070227497527\\
3.54178679072008	0.540059347181009\\
3.54355864302498	0.540059347181009\\
3.54355864302498	0.541048466864491\\
3.54734574434256	0.541048466864491\\
3.54734574434256	0.542037586547972\\
3.54792171191794	0.542037586547972\\
3.54792171191794	0.546983184965381\\
3.55813111170941	0.546983184965381\\
3.55813111170941	0.547972304648862\\
3.5708569112007	0.547972304648862\\
3.5708569112007	0.548961424332344\\
3.57505293622018	0.548961424332344\\
3.57505293622018	0.550939663699308\\
3.58079940172373	0.550939663699308\\
3.58079940172373	0.551928783382789\\
3.59841582873557	0.551928783382789\\
3.59841582873557	0.554896142433234\\
3.62799346038235	0.554896142433234\\
3.62799346038235	0.555885262116716\\
3.63319567289027	0.555885262116716\\
3.63319567289027	0.556874381800198\\
3.64183348984465	0.556874381800198\\
3.64183348984465	0.55786350148368\\
3.64723458132233	0.55786350148368\\
3.64723458132233	0.558852621167161\\
3.65178034337806	0.558852621167161\\
3.65178034337806	0.559841740850643\\
3.66165745936356	0.559841740850643\\
3.66165745936356	0.564787339268051\\
3.69309505325218	0.564787339268051\\
3.69309505325218	0.565776458951533\\
3.72814487076046	0.565776458951533\\
3.72814487076046	0.566765578635015\\
3.72859422338463	0.566765578635015\\
3.72859422338463	0.571711177052423\\
3.78946750782119	0.571711177052423\\
3.78946750782119	0.572700296735905\\
3.79105131597247	0.572700296735905\\
3.79105131597247	0.577645895153314\\
3.8333295660889	0.577645895153314\\
3.8333295660889	0.578635014836795\\
3.86513476536892	0.578635014836795\\
3.86513476536892	0.580613254203759\\
3.87824421877364	0.580613254203759\\
3.87824421877364	0.58160237388724\\
3.88355590353868	0.58160237388724\\
3.88355590353868	0.587537091988131\\
3.89123027418885	0.587537091988131\\
3.89123027418885	0.588526211671612\\
3.89891266244055	0.588526211671612\\
3.89891266244055	0.593471810089021\\
3.91282636157329	0.593471810089021\\
3.91282636157329	0.596439169139466\\
3.91421797504645	0.596439169139466\\
3.91421797504645	0.597428288822948\\
3.92647963206005	0.597428288822948\\
3.92647963206005	0.598417408506429\\
3.94297587621665	0.598417408506429\\
3.94297587621665	0.603363006923838\\
3.944018527466	0.603363006923838\\
3.944018527466	0.60435212660732\\
3.98499417690154	0.60435212660732\\
3.98499417690154	0.605341246290801\\
4.0795332373784	0.605341246290801\\
4.0795332373784	0.606330365974283\\
4.13080540134382	0.606330365974283\\
4.13080540134382	0.608308605341246\\
4.1891624941961	0.608308605341246\\
4.1891624941961	0.613254203758655\\
4.23114749270292	0.613254203758655\\
4.23114749270292	0.618199802176063\\
4.23322543300059	0.618199802176063\\
4.23322543300059	0.619188921859545\\
4.23699154994764	0.619188921859545\\
4.23699154994764	0.620178041543027\\
4.24413601362788	0.620178041543027\\
4.24413601362788	0.621167161226508\\
4.24897189426572	0.621167161226508\\
4.24897189426572	0.62215628090999\\
4.25807426695529	0.62215628090999\\
4.25807426695529	0.623145400593472\\
4.26647032376423	0.623145400593472\\
4.26647032376423	0.624134520276953\\
4.31386129633733	0.624134520276953\\
4.31386129633733	0.625123639960435\\
4.31515981590362	0.625123639960435\\
4.31515981590362	0.626112759643917\\
4.32538543148621	0.626112759643917\\
4.32538543148621	0.631058358061325\\
4.35062954614885	0.631058358061325\\
4.35062954614885	0.632047477744807\\
4.37172333088632	0.632047477744807\\
4.37172333088632	0.63402571711177\\
4.39210175374743	0.63402571711177\\
4.39210175374743	0.635014836795252\\
4.42804525954688	0.635014836795252\\
4.42804525954688	0.636003956478734\\
4.4319667953579	0.636003956478734\\
4.4319667953579	0.636993076162216\\
4.43779489813271	0.636993076162216\\
4.43779489813271	0.637982195845697\\
4.44768495461334	0.637982195845697\\
4.44768495461334	0.638971315529179\\
4.45802860394494	0.638971315529179\\
4.45802860394494	0.639960435212661\\
4.47102050618663	0.639960435212661\\
4.47102050618663	0.640949554896142\\
4.51590548407546	0.640949554896142\\
4.51590548407546	0.641938674579624\\
4.52000868275331	0.641938674579624\\
4.52000868275331	0.642927794263106\\
4.54566160170157	0.642927794263106\\
4.54566160170157	0.643916913946588\\
4.56610139096811	0.643916913946588\\
4.56610139096811	0.644906033630069\\
4.67958726049976	0.644906033630069\\
4.67958726049976	0.645895153313551\\
4.76824475018169	0.645895153313551\\
4.76824475018169	0.651829871414441\\
4.77339287120965	0.651829871414441\\
4.77339287120965	0.653808110781405\\
4.77723736646346	0.653808110781405\\
4.77723736646346	0.654797230464886\\
4.79319721042707	0.654797230464886\\
4.79319721042707	0.655786350148368\\
4.80800825402193	0.655786350148368\\
4.80800825402193	0.65677546983185\\
4.84366227471483	0.65677546983185\\
4.84366227471483	0.657764589515331\\
4.86903408465192	0.657764589515331\\
4.86903408465192	0.66271018793274\\
4.88708261401949	0.66271018793274\\
4.88708261401949	0.663699307616222\\
4.88961523621779	0.663699307616222\\
4.88961523621779	0.664688427299703\\
4.90399803851016	0.664688427299703\\
4.90399803851016	0.665677546983185\\
4.92605994944053	0.665677546983185\\
4.92605994944053	0.670623145400593\\
4.95112328953334	0.670623145400593\\
4.95112328953334	0.671612265084075\\
4.96811160197997	0.671612265084075\\
4.96811160197997	0.672601384767557\\
4.98121387989322	0.672601384767557\\
4.98121387989322	0.673590504451039\\
4.99450373722215	0.673590504451039\\
4.99450373722215	0.67457962413452\\
5.08825872469556	0.67457962413452\\
5.08825872469556	0.675568743818002\\
5.16323905879843	0.675568743818002\\
5.16323905879843	0.676557863501484\\
5.16495699650759	0.676557863501484\\
5.16495699650759	0.677546983184965\\
5.22982480016597	0.677546983184965\\
5.22982480016597	0.678536102868447\\
5.24492623484374	0.678536102868447\\
5.24492623484374	0.679525222551929\\
5.27344323614339	0.679525222551929\\
5.27344323614339	0.684470820969337\\
5.33680001109343	0.684470820969337\\
5.33680001109343	0.685459940652819\\
5.39667760189434	0.685459940652819\\
5.39667760189434	0.691394658753709\\
5.45145662175032	0.691394658753709\\
5.45145662175032	0.692383778437191\\
5.49907006402068	0.692383778437191\\
5.49907006402068	0.694362017804154\\
5.52139902643651	0.694362017804154\\
5.52139902643651	0.695351137487636\\
5.52529402666288	0.695351137487636\\
5.52529402666288	0.701285855588526\\
5.563069099755	0.701285855588526\\
5.563069099755	0.70326409495549\\
5.58400094453852	0.70326409495549\\
5.58400094453852	0.706231454005935\\
5.68682784935896	0.706231454005935\\
5.68682784935896	0.708209693372898\\
5.88143058337747	0.708209693372898\\
5.88143058337747	0.713155291790307\\
5.91823308075161	0.713155291790307\\
5.91823308075161	0.714144411473788\\
5.94499524795834	0.714144411473788\\
5.94499524795834	0.71513353115727\\
5.97203472158694	0.71513353115727\\
5.97203472158694	0.716122650840752\\
5.97763363745934	0.716122650840752\\
5.97763363745934	0.717111770524233\\
5.99733246367242	0.717111770524233\\
5.99733246367242	0.718100890207715\\
6.05121101983638	0.718100890207715\\
6.05121101983638	0.720079129574679\\
6.10375777014865	0.720079129574679\\
6.10375777014865	0.725024727992087\\
6.10647592106332	0.725024727992087\\
6.10647592106332	0.726013847675569\\
6.14273814436952	0.726013847675569\\
6.14273814436952	0.72700296735905\\
6.14708991147415	0.72700296735905\\
6.14708991147415	0.727992087042532\\
6.16490779812189	0.727992087042532\\
6.16490779812189	0.732937685459941\\
6.2031288258587	0.732937685459941\\
6.2031288258587	0.733926805143422\\
6.29537526905612	0.733926805143422\\
6.29537526905612	0.734915924826904\\
6.30911394901021	0.734915924826904\\
6.30911394901021	0.735905044510386\\
6.32168150933178	0.735905044510386\\
6.32168150933178	0.737883283877349\\
6.32508830161489	0.737883283877349\\
6.32508830161489	0.738872403560831\\
6.3570717143166	0.738872403560831\\
6.3570717143166	0.739861523244313\\
6.43436843156421	0.739861523244313\\
6.43436843156421	0.744807121661721\\
6.43965152396932	0.744807121661721\\
6.43965152396932	0.745796241345203\\
6.53362379471625	0.745796241345203\\
6.53362379471625	0.746785361028684\\
6.56308950578115	0.746785361028684\\
6.56308950578115	0.747774480712166\\
6.58270024303446	0.747774480712166\\
6.58270024303446	0.748763600395648\\
6.64710582784122	0.748763600395648\\
6.64710582784122	0.74975272007913\\
6.65389557589463	0.74975272007913\\
6.65389557589463	0.750741839762611\\
6.7032117715674	0.750741839762611\\
6.7032117715674	0.751730959446093\\
6.81858668343788	0.751730959446093\\
6.81858668343788	0.752720079129575\\
6.84696697376098	0.752720079129575\\
6.84696697376098	0.754698318496538\\
6.90828571560889	0.754698318496538\\
6.90828571560889	0.759643916913947\\
6.96355614373891	0.759643916913947\\
6.96355614373891	0.762611275964392\\
7.02320870353785	0.762611275964392\\
7.02320870353785	0.763600395647873\\
7.11750075674542	0.763600395647873\\
7.11750075674542	0.764589515331355\\
7.13546928871463	0.764589515331355\\
7.13546928871463	0.765578635014837\\
7.31550057191364	0.765578635014837\\
7.31550057191364	0.766567754698319\\
7.34208372181271	0.766567754698319\\
7.34208372181271	0.7675568743818\\
7.41677433308794	0.7675568743818\\
7.41677433308794	0.768545994065282\\
7.51896194770499	0.768545994065282\\
7.51896194770499	0.77349159248269\\
7.52600290278473	0.77349159248269\\
7.52600290278473	0.776458951533135\\
7.52781699627652	0.776458951533135\\
7.52781699627652	0.777448071216617\\
7.56425990414149	0.777448071216617\\
7.56425990414149	0.779426310583581\\
7.67595944484368	0.779426310583581\\
7.67595944484368	0.780415430267062\\
7.68908673656938	0.780415430267062\\
7.68908673656938	0.781404549950544\\
7.69961233297458	0.781404549950544\\
7.69961233297458	0.782393669634026\\
7.76627506625239	0.782393669634026\\
7.76627506625239	0.783382789317507\\
7.80667198356133	0.783382789317507\\
7.80667198356133	0.784371909000989\\
7.86195275909365	0.784371909000989\\
7.86195275909365	0.785361028684471\\
7.90297630966993	0.785361028684471\\
7.90297630966993	0.786350148367952\\
7.97032783149969	0.786350148367952\\
7.97032783149969	0.787339268051434\\
8.02320885715956	0.787339268051434\\
8.02320885715956	0.788328387734916\\
8.02403186463973	0.788328387734916\\
8.02403186463973	0.789317507418398\\
8.03820062798767	0.789317507418398\\
8.03820062798767	0.790306627101879\\
8.04235983218495	0.790306627101879\\
8.04235983218495	0.791295746785361\\
8.04694325265313	0.791295746785361\\
8.04694325265313	0.792284866468843\\
8.08149844867354	0.792284866468843\\
8.08149844867354	0.794263105835806\\
8.14512417450234	0.794263105835806\\
8.14512417450234	0.795252225519288\\
8.1903054185581	0.795252225519288\\
8.1903054185581	0.79624134520277\\
8.23113797404347	0.79624134520277\\
8.23113797404347	0.797230464886251\\
8.29640814884465	0.797230464886251\\
8.29640814884465	0.80217606330366\\
8.35306565735135	0.80217606330366\\
8.35306565735135	0.803165182987141\\
8.4294806272704	0.803165182987141\\
8.4294806272704	0.804154302670623\\
8.59020638900963	0.804154302670623\\
8.59020638900963	0.805143422354105\\
8.63092216101481	0.805143422354105\\
8.63092216101481	0.810089020771513\\
8.69222415016965	0.810089020771513\\
8.69222415016965	0.811078140454995\\
8.74696229924569	0.811078140454995\\
8.74696229924569	0.813056379821958\\
8.91596433322324	0.813056379821958\\
8.91596433322324	0.815034619188922\\
9.01891722273349	0.815034619188922\\
9.01891722273349	0.81998021760633\\
9.08513318584585	0.81998021760633\\
9.08513318584585	0.821958456973294\\
9.11781415023064	0.821958456973294\\
9.11781415023064	0.826904055390702\\
9.14370211610273	0.826904055390702\\
9.14370211610273	0.827893175074184\\
9.16433695877834	0.827893175074184\\
9.16433695877834	0.828882294757666\\
9.20060505777566	0.828882294757666\\
9.20060505777566	0.829871414441147\\
9.23777252413677	0.829871414441147\\
9.23777252413677	0.830860534124629\\
9.31287967401924	0.830860534124629\\
9.31287967401924	0.831849653808111\\
9.38035110982547	0.831849653808111\\
9.38035110982547	0.832838773491593\\
9.52451635887373	0.832838773491593\\
9.52451635887373	0.837784371909001\\
9.52654532576678	0.837784371909001\\
9.52654532576678	0.84272997032641\\
9.53417813146313	0.84272997032641\\
9.53417813146313	0.843719090009891\\
9.5443445642381	0.843719090009891\\
9.5443445642381	0.844708209693373\\
9.613531887441	0.844708209693373\\
9.613531887441	0.845697329376855\\
9.93815963423094	0.845697329376855\\
9.93815963423094	0.846686449060336\\
10.0606601033312	0.846686449060336\\
10.0606601033312	0.847675568743818\\
10.1012894383692	0.847675568743818\\
10.1012894383692	0.8486646884273\\
10.1865152676675	0.8486646884273\\
10.1865152676675	0.853610286844708\\
10.1888933563249	0.853610286844708\\
10.1888933563249	0.855588526211672\\
10.6128521790535	0.855588526211672\\
10.6128521790535	0.856577645895153\\
10.7937457605079	0.856577645895153\\
10.7937457605079	0.858555885262117\\
11.0430785591332	0.858555885262117\\
11.0430785591332	0.86053412462908\\
11.6387574237135	0.86053412462908\\
11.6387574237135	0.861523244312562\\
11.7916572401022	0.861523244312562\\
11.7916572401022	0.862512363996043\\
11.8638056973382	0.862512363996043\\
11.8638056973382	0.864490603363007\\
11.8878308020868	0.864490603363007\\
11.8878308020868	0.865479723046489\\
12.3281930459778	0.865479723046489\\
12.3281930459778	0.86646884272997\\
12.3517800359257	0.86646884272997\\
12.3517800359257	0.867457962413452\\
12.5522149203266	0.867457962413452\\
12.5522149203266	0.868447082096934\\
12.5540312180725	0.868447082096934\\
12.5540312180725	0.871414441147379\\
12.6426429793528	0.871414441147379\\
12.6426429793528	0.872403560830861\\
12.69282547508	0.872403560830861\\
12.69282547508	0.873392680514342\\
12.7679040060789	0.873392680514342\\
12.7679040060789	0.874381800197824\\
12.9366151460031	0.874381800197824\\
12.9366151460031	0.875370919881306\\
13.2352691749344	0.875370919881306\\
13.2352691749344	0.876360039564787\\
13.4842632751849	0.876360039564787\\
13.4842632751849	0.877349159248269\\
13.493389203565	0.877349159248269\\
13.493389203565	0.878338278931751\\
13.936120542565	0.878338278931751\\
13.936120542565	0.879327398615232\\
14.6919417976021	0.879327398615232\\
14.6919417976021	0.880316518298714\\
14.7198015167663	0.880316518298714\\
14.7198015167663	0.886251236399604\\
14.7317276257984	0.886251236399604\\
14.7317276257984	0.887240356083086\\
14.7935247049042	0.887240356083086\\
14.7935247049042	0.888229475766568\\
14.8783653534506	0.888229475766568\\
14.8783653534506	0.894164193867458\\
14.8809577317304	0.894164193867458\\
14.8809577317304	0.897131552917903\\
15.0971462280868	0.897131552917903\\
15.0971462280868	0.898120672601385\\
15.0992384861297	0.898120672601385\\
15.0992384861297	0.900098911968348\\
15.1111429932331	0.900098911968348\\
15.1111429932331	0.90108803165183\\
15.3550727458943	0.90108803165183\\
15.3550727458943	0.902077151335312\\
15.559004999366	0.902077151335312\\
15.559004999366	0.903066271018793\\
15.6116561343387	0.903066271018793\\
15.6116561343387	0.904055390702275\\
15.8529715122503	0.904055390702275\\
15.8529715122503	0.905044510385757\\
16.0213919097535	0.905044510385757\\
16.0213919097535	0.906033630069238\\
16.0229298771266	0.906033630069238\\
16.0229298771266	0.90702274975272\\
16.1620452310277	0.90702274975272\\
16.1620452310277	0.908011869436202\\
16.3231673832992	0.908011869436202\\
16.3231673832992	0.909000989119684\\
16.7291540366255	0.909000989119684\\
16.7291540366255	0.909990108803165\\
16.7434354356936	0.909990108803165\\
16.7434354356936	0.910979228486647\\
16.7985099085954	0.910979228486647\\
16.7985099085954	0.911968348170129\\
17.4720857184457	0.911968348170129\\
17.4720857184457	0.91295746785361\\
17.5649927503341	0.91295746785361\\
17.5649927503341	0.913946587537092\\
17.6946008050738	0.913946587537092\\
17.6946008050738	0.914935707220574\\
17.6972988945904	0.914935707220574\\
17.6972988945904	0.915924826904055\\
17.8311932291471	0.915924826904055\\
17.8311932291471	0.916913946587537\\
18.376692110114	0.916913946587537\\
18.376692110114	0.917903066271019\\
18.6969059059299	0.917903066271019\\
18.6969059059299	0.918892185954501\\
18.7278642984597	0.918892185954501\\
18.7278642984597	0.919881305637982\\
18.7445345639138	0.919881305637982\\
18.7445345639138	0.920870425321464\\
18.8400927392946	0.920870425321464\\
18.8400927392946	0.921859545004946\\
18.9039759410079	0.921859545004946\\
18.9039759410079	0.922848664688427\\
19.0839915614321	0.922848664688427\\
19.0839915614321	0.923837784371909\\
19.3416695565889	0.923837784371909\\
19.3416695565889	0.924826904055391\\
19.7542498002796	0.924826904055391\\
19.7542498002796	0.925816023738872\\
19.9473136691462	0.925816023738872\\
19.9473136691462	0.926805143422354\\
20.1345965305258	0.926805143422354\\
20.1345965305258	0.928783382789317\\
20.5818628664719	0.928783382789317\\
20.5818628664719	0.929772502472799\\
20.8497758240083	0.929772502472799\\
20.8497758240083	0.930761622156281\\
21.8514953079041	0.930761622156281\\
21.8514953079041	0.931750741839763\\
23.7709540330984	0.931750741839763\\
23.7709540330984	0.932739861523244\\
24.9698520716733	0.932739861523244\\
24.9698520716733	0.934718100890208\\
25.5838844004064	0.934718100890208\\
25.5838844004064	0.935707220573689\\
26.0601318754415	0.935707220573689\\
26.0601318754415	0.940652818991098\\
26.2035573224533	0.940652818991098\\
26.2035573224533	0.94164193867458\\
26.6103606326235	0.94164193867458\\
26.6103606326235	0.942631058358061\\
28.5469370379011	0.942631058358061\\
28.5469370379011	0.943620178041543\\
29.0091464621596	0.943620178041543\\
29.0091464621596	0.948565776458952\\
29.0174859759445	0.948565776458952\\
29.0174859759445	0.949554896142433\\
29.4736316483381	0.949554896142433\\
29.4736316483381	0.950544015825915\\
31.13435398309	0.950544015825915\\
31.13435398309	0.955489614243323\\
31.3889821768054	0.955489614243323\\
31.3889821768054	0.956478733926805\\
31.552997597989	0.956478733926805\\
31.552997597989	0.957467853610287\\
31.8169381452429	0.957467853610287\\
31.8169381452429	0.958456973293769\\
32.1561457364976	0.958456973293769\\
32.1561457364976	0.95944609297725\\
32.2362106757709	0.95944609297725\\
32.2362106757709	0.960435212660732\\
32.3686450558671	0.960435212660732\\
32.3686450558671	0.961424332344214\\
32.8030391961823	0.961424332344214\\
32.8030391961823	0.962413452027695\\
33.0270984864335	0.962413452027695\\
33.0270984864335	0.963402571711177\\
33.4230077449832	0.963402571711177\\
33.4230077449832	0.967359050445104\\
34.5130280304162	0.967359050445104\\
34.5130280304162	0.972304648862512\\
36.6840919776726	0.972304648862512\\
36.6840919776726	0.973293768545994\\
38.4813830455368	0.973293768545994\\
38.4813830455368	0.974282888229476\\
44.6055398569323	0.974282888229476\\
44.6055398569323	0.979228486646884\\
46.3368776987072	0.979228486646884\\
46.3368776987072	0.980217606330366\\
52.1328445488726	0.980217606330366\\
52.1328445488726	0.981206726013848\\
53.7410218526825	0.981206726013848\\
53.7410218526825	0.982195845697329\\
55.3331700728069	0.982195845697329\\
55.3331700728069	0.983184965380811\\
59.0578813732331	0.983184965380811\\
59.0578813732331	0.984174085064293\\
59.7541428626511	0.984174085064293\\
59.7541428626511	0.985163204747775\\
64.2208856652888	0.985163204747775\\
64.2208856652888	0.986152324431256\\
65.9705547651775	0.986152324431256\\
65.9705547651775	0.987141444114738\\
67.8316138366477	0.987141444114738\\
67.8316138366477	0.98813056379822\\
73.5690032950797	0.98813056379822\\
73.5690032950797	0.989119683481701\\
75.0988474060777	0.989119683481701\\
75.0988474060777	0.990108803165183\\
78.6505639885803	0.990108803165183\\
78.6505639885803	0.991097922848665\\
81.4139418004441	0.991097922848665\\
81.4139418004441	0.992087042532146\\
89.1057044598	0.992087042532146\\
89.1057044598	0.993076162215628\\
114.403829646453	0.993076162215628\\
114.403829646453	0.99406528189911\\
116.422166058554	0.99406528189911\\
116.422166058554	1\\
inf	1\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00259423609624817	0\\
0.00259423609624817	0.00294406280667321\\
0.00661681307295748	0.00294406280667321\\
0.00661681307295748	0.00490677134445535\\
0.0336455083319179	0.00490677134445535\\
0.0336455083319179	0.00588812561334642\\
0.0347196219639904	0.00588812561334642\\
0.0347196219639904	0.0107948969578018\\
0.036539545873202	0.0107948969578018\\
0.036539545873202	0.0117762512266928\\
0.0407320467069028	0.0117762512266928\\
0.0407320467069028	0.014720314033366\\
0.043617013435668	0.014720314033366\\
0.043617013435668	0.0157016683022571\\
0.0445530870716673	0.0157016683022571\\
0.0445530870716673	0.0166830225711482\\
0.0580168300309798	0.0166830225711482\\
0.0580168300309798	0.0215897939156035\\
0.0723608342022897	0.0215897939156035\\
0.0723608342022897	0.0264965652600589\\
0.0827879733006672	0.0264965652600589\\
0.0827879733006672	0.0274779195289499\\
0.086140134643037	0.0274779195289499\\
0.086140134643037	0.028459273797841\\
0.0866055114690719	0.028459273797841\\
0.0866055114690719	0.0294406280667321\\
0.0892939327630306	0.0294406280667321\\
0.0892939327630306	0.0304219823356232\\
0.0983710154308781	0.0304219823356232\\
0.0983710154308781	0.0333660451422964\\
0.0997450028472333	0.0333660451422964\\
0.0997450028472333	0.0382728164867517\\
0.100535447489388	0.0382728164867517\\
0.100535447489388	0.0392541707556428\\
0.101743516529671	0.0392541707556428\\
0.101743516529671	0.0412168792934249\\
0.101867444362623	0.0412168792934249\\
0.101867444362623	0.042198233562316\\
0.103679280353817	0.042198233562316\\
0.103679280353817	0.0451422963689892\\
0.105946127861532	0.0451422963689892\\
0.105946127861532	0.0461236506378803\\
0.1085990083736	0.0461236506378803\\
0.1085990083736	0.0471050049067713\\
0.108981445558611	0.0471050049067713\\
0.108981445558611	0.0480863591756624\\
0.126129406946596	0.0480863591756624\\
0.126129406946596	0.0529931305201178\\
0.127110290846396	0.0529931305201178\\
0.127110290846396	0.0549558390578999\\
0.130645048506353	0.0549558390578999\\
0.130645048506353	0.055937193326791\\
0.135724110441498	0.055937193326791\\
0.135724110441498	0.056918547595682\\
0.144237984856753	0.056918547595682\\
0.144237984856753	0.0578999018645731\\
0.148152195420953	0.0578999018645731\\
0.148152195420953	0.0588812561334642\\
0.153454673504668	0.0588812561334642\\
0.153454673504668	0.0598626104023552\\
0.161176020317909	0.0598626104023552\\
0.161176020317909	0.0608439646712463\\
0.167850834517777	0.0608439646712463\\
0.167850834517777	0.0618253189401374\\
0.172100075705219	0.0618253189401374\\
0.172100075705219	0.0628066732090285\\
0.173124229974695	0.0628066732090285\\
0.173124229974695	0.0637880274779195\\
0.174933038443786	0.0637880274779195\\
0.174933038443786	0.0647693817468106\\
0.182674588364261	0.0647693817468106\\
0.182674588364261	0.0696761530912659\\
0.186834760687787	0.0696761530912659\\
0.186834760687787	0.070657507360157\\
0.186916950383533	0.070657507360157\\
0.186916950383533	0.0716388616290481\\
0.190201341526121	0.0716388616290481\\
0.190201341526121	0.0765456329735034\\
0.194017916046836	0.0765456329735034\\
0.194017916046836	0.0775269872423945\\
0.197386474955019	0.0775269872423945\\
0.197386474955019	0.0785083415112856\\
0.201899172804224	0.0785083415112856\\
0.201899172804224	0.0794896957801766\\
0.203436411051503	0.0794896957801766\\
0.203436411051503	0.084396467124632\\
0.208477193044902	0.084396467124632\\
0.208477193044902	0.0853778213935231\\
0.208934231616471	0.0853778213935231\\
0.208934231616471	0.0863591756624141\\
0.211596858202071	0.0863591756624141\\
0.211596858202071	0.0873405299313052\\
0.216334396573026	0.0873405299313052\\
0.216334396573026	0.0922473012757605\\
0.220093893317129	0.0922473012757605\\
0.220093893317129	0.098135426889107\\
0.231235858172907	0.098135426889107\\
0.231235858172907	0.099116781157998\\
0.240348652841149	0.099116781157998\\
0.240348652841149	0.100098135426889\\
0.247206675948827	0.100098135426889\\
0.247206675948827	0.105004906771344\\
0.250028519583838	0.105004906771344\\
0.250028519583838	0.105986261040236\\
0.25341634645475	0.105986261040236\\
0.25341634645475	0.106967615309127\\
0.254217313273014	0.106967615309127\\
0.254217313273014	0.107948969578018\\
0.257615184388432	0.107948969578018\\
0.257615184388432	0.108930323846909\\
0.258698028964578	0.108930323846909\\
0.258698028964578	0.1099116781158\\
0.272438560210235	0.1099116781158\\
0.272438560210235	0.114818449460255\\
0.275886205978144	0.114818449460255\\
0.275886205978144	0.115799803729146\\
0.282308990383084	0.115799803729146\\
0.282308990383084	0.116781157998037\\
0.297104056290218	0.116781157998037\\
0.297104056290218	0.117762512266928\\
0.310369915742095	0.117762512266928\\
0.310369915742095	0.118743866535819\\
0.320659513198483	0.118743866535819\\
0.320659513198483	0.121687929342493\\
0.324869291392811	0.121687929342493\\
0.324869291392811	0.122669283611384\\
0.331543169870059	0.122669283611384\\
0.331543169870059	0.123650637880275\\
0.333014554556664	0.123650637880275\\
0.333014554556664	0.124631992149166\\
0.337062550862974	0.124631992149166\\
0.337062550862974	0.126594700686948\\
0.33760332832722	0.126594700686948\\
0.33760332832722	0.127576054955839\\
0.341858925997948	0.127576054955839\\
0.341858925997948	0.12855740922473\\
0.358004323584809	0.12855740922473\\
0.358004323584809	0.129538763493621\\
0.364457774022933	0.129538763493621\\
0.364457774022933	0.130520117762512\\
0.365594181677988	0.130520117762512\\
0.365594181677988	0.131501472031403\\
0.380115738432201	0.131501472031403\\
0.380115738432201	0.133464180569185\\
0.387792516732737	0.133464180569185\\
0.387792516732737	0.134445534838077\\
0.393418182098445	0.134445534838077\\
0.393418182098445	0.135426889106968\\
0.405983731499567	0.135426889106968\\
0.405983731499567	0.136408243375859\\
0.413293489485822	0.136408243375859\\
0.413293489485822	0.13738959764475\\
0.430420017707554	0.13738959764475\\
0.430420017707554	0.138370951913641\\
0.432081743685948	0.138370951913641\\
0.432081743685948	0.140333660451423\\
0.436540137844237	0.140333660451423\\
0.436540137844237	0.143277723258096\\
0.443868695074987	0.143277723258096\\
0.443868695074987	0.144259077526987\\
0.453473795801603	0.144259077526987\\
0.453473795801603	0.145240431795878\\
0.457874758519237	0.145240431795878\\
0.457874758519237	0.146221786064769\\
0.460408015279368	0.146221786064769\\
0.460408015279368	0.152109911678116\\
0.462422838337502	0.152109911678116\\
0.462422838337502	0.154072620215898\\
0.465687463386499	0.154072620215898\\
0.465687463386499	0.158979391560353\\
0.467759809787495	0.158979391560353\\
0.467759809787495	0.163886162904809\\
0.468715084947926	0.163886162904809\\
0.468715084947926	0.1648675171737\\
0.507387320189812	0.1648675171737\\
0.507387320189812	0.165848871442591\\
0.51284748026511	0.165848871442591\\
0.51284748026511	0.166830225711482\\
0.513801019882948	0.166830225711482\\
0.513801019882948	0.167811579980373\\
0.519925179801643	0.167811579980373\\
0.519925179801643	0.170755642787046\\
0.527102134569773	0.170755642787046\\
0.527102134569773	0.171736997055937\\
0.527304374912423	0.171736997055937\\
0.527304374912423	0.172718351324828\\
0.528257095987745	0.172718351324828\\
0.528257095987745	0.173699705593719\\
0.528420121654168	0.173699705593719\\
0.528420121654168	0.17468105986261\\
0.530078936057117	0.17468105986261\\
0.530078936057117	0.175662414131501\\
0.53576547588916	0.175662414131501\\
0.53576547588916	0.176643768400393\\
0.542782731343576	0.176643768400393\\
0.542782731343576	0.177625122669284\\
0.55546244283658	0.177625122669284\\
0.55546244283658	0.178606476938175\\
0.572166956270117	0.178606476938175\\
0.572166956270117	0.179587831207066\\
0.572791808976616	0.179587831207066\\
0.572791808976616	0.180569185475957\\
0.580058303975403	0.180569185475957\\
0.580058303975403	0.181550539744848\\
0.583085000558624	0.181550539744848\\
0.583085000558624	0.184494602551521\\
0.588001495605268	0.184494602551521\\
0.588001495605268	0.185475956820412\\
0.60093572542101	0.185475956820412\\
0.60093572542101	0.188420019627085\\
0.601193031235709	0.188420019627085\\
0.601193031235709	0.189401373895976\\
0.612004875644391	0.189401373895976\\
0.612004875644391	0.190382728164868\\
0.622538484645818	0.190382728164868\\
0.622538484645818	0.191364082433759\\
0.622858778141235	0.191364082433759\\
0.622858778141235	0.19234543670265\\
0.624217506119294	0.19234543670265\\
0.624217506119294	0.193326790971541\\
0.647542080481809	0.193326790971541\\
0.647542080481809	0.194308145240432\\
0.661747963563248	0.194308145240432\\
0.661747963563248	0.195289499509323\\
0.663669672150776	0.195289499509323\\
0.663669672150776	0.196270853778214\\
0.667034749758435	0.196270853778214\\
0.667034749758435	0.197252208047105\\
0.667058627121276	0.197252208047105\\
0.667058627121276	0.198233562315996\\
0.667432888496071	0.198233562315996\\
0.667432888496071	0.199214916584887\\
0.672007358184145	0.199214916584887\\
0.672007358184145	0.201177625122669\\
0.683267043449496	0.201177625122669\\
0.683267043449496	0.20215897939156\\
0.685043525028971	0.20215897939156\\
0.685043525028971	0.203140333660451\\
0.692356830377757	0.203140333660451\\
0.692356830377757	0.204121687929342\\
0.695828048174794	0.204121687929342\\
0.695828048174794	0.205103042198234\\
0.709679574618321	0.205103042198234\\
0.709679574618321	0.206084396467125\\
0.711909414455501	0.206084396467125\\
0.711909414455501	0.207065750736016\\
0.720059547280823	0.207065750736016\\
0.720059547280823	0.209028459273798\\
0.734752816417474	0.209028459273798\\
0.734752816417474	0.210009813542689\\
0.738536638116811	0.210009813542689\\
0.738536638116811	0.21099116781158\\
0.746743012950229	0.21099116781158\\
0.746743012950229	0.215897939156035\\
0.750544943484972	0.215897939156035\\
0.750544943484972	0.217860647693817\\
0.7530761563741	0.217860647693817\\
0.7530761563741	0.222767419038273\\
0.758985139378903	0.222767419038273\\
0.758985139378903	0.223748773307164\\
0.772963818716186	0.223748773307164\\
0.772963818716186	0.224730127576055\\
0.774995433639822	0.224730127576055\\
0.774995433639822	0.227674190382728\\
0.777315125237578	0.227674190382728\\
0.777315125237578	0.228655544651619\\
0.779741738956064	0.228655544651619\\
0.779741738956064	0.22963689892051\\
0.783715145998528	0.22963689892051\\
0.783715145998528	0.233562315996075\\
0.786152294123923	0.233562315996075\\
0.786152294123923	0.239450441609421\\
0.789961837888719	0.239450441609421\\
0.789961837888719	0.240431795878312\\
0.809975303991391	0.240431795878312\\
0.809975303991391	0.241413150147203\\
0.814090543775497	0.241413150147203\\
0.814090543775497	0.242394504416094\\
0.826793540735738	0.242394504416094\\
0.826793540735738	0.24730127576055\\
0.82883459752217	0.24730127576055\\
0.82883459752217	0.248282630029441\\
0.834957476786002	0.248282630029441\\
0.834957476786002	0.249263984298332\\
0.83604424164464	0.249263984298332\\
0.83604424164464	0.254170755642787\\
0.850159789605015	0.254170755642787\\
0.850159789605015	0.255152109911678\\
0.869044541376332	0.255152109911678\\
0.869044541376332	0.258096172718351\\
0.880706470320636	0.258096172718351\\
0.880706470320636	0.263002944062807\\
0.880821830360011	0.263002944062807\\
0.880821830360011	0.263984298331698\\
0.896504567792966	0.263984298331698\\
0.896504567792966	0.26594700686948\\
0.898668069584876	0.26594700686948\\
0.898668069584876	0.266928361138371\\
0.902664081844297	0.266928361138371\\
0.902664081844297	0.268891069676153\\
0.906044364187717	0.268891069676153\\
0.906044364187717	0.269872423945044\\
0.907689518453073	0.269872423945044\\
0.907689518453073	0.270853778213935\\
0.909695480788135	0.270853778213935\\
0.909695480788135	0.272816486751717\\
0.912813112295393	0.272816486751717\\
0.912813112295393	0.273797841020608\\
0.913035364370337	0.273797841020608\\
0.913035364370337	0.2747791952895\\
0.915512705942146	0.2747791952895\\
0.915512705942146	0.275760549558391\\
0.917127339405729	0.275760549558391\\
0.917127339405729	0.279685966633955\\
0.919841746783391	0.279685966633955\\
0.919841746783391	0.280667320902846\\
0.921630991878304	0.280667320902846\\
0.921630991878304	0.281648675171737\\
0.922716168456101	0.281648675171737\\
0.922716168456101	0.282630029440628\\
0.925271203572797	0.282630029440628\\
0.925271203572797	0.285574092247301\\
0.934887101859436	0.285574092247301\\
0.934887101859436	0.288518155053974\\
0.936591768095923	0.288518155053974\\
0.936591768095923	0.289499509322866\\
0.941519143529556	0.289499509322866\\
0.941519143529556	0.295387634936212\\
0.944564052969187	0.295387634936212\\
0.944564052969187	0.298331697742885\\
0.94754754162485	0.298331697742885\\
0.94754754162485	0.299313052011776\\
0.957916378987462	0.299313052011776\\
0.957916378987462	0.300294406280667\\
0.981518074439615	0.300294406280667\\
0.981518074439615	0.301275760549558\\
0.982367762958368	0.301275760549558\\
0.982367762958368	0.302257114818449\\
0.982664748566838	0.302257114818449\\
0.982664748566838	0.303238469087341\\
0.988909179842241	0.303238469087341\\
0.988909179842241	0.304219823356232\\
1.00054208534623	0.304219823356232\\
1.00054208534623	0.309126594700687\\
1.00292902772175	0.309126594700687\\
1.00292902772175	0.310107948969578\\
1.01419433745425	0.310107948969578\\
1.01419433745425	0.31207065750736\\
1.03431701971479	0.31207065750736\\
1.03431701971479	0.313052011776251\\
1.04020449582889	0.313052011776251\\
1.04020449582889	0.314033366045142\\
1.05114402240332	0.314033366045142\\
1.05114402240332	0.315014720314033\\
1.07010969403532	0.315014720314033\\
1.07010969403532	0.315996074582924\\
1.07119642400458	0.315996074582924\\
1.07119642400458	0.316977428851816\\
1.07207090718881	0.316977428851816\\
1.07207090718881	0.321884200196271\\
1.08486982652086	0.321884200196271\\
1.08486982652086	0.322865554465162\\
1.09424366500625	0.322865554465162\\
1.09424366500625	0.323846908734053\\
1.10078024794713	0.323846908734053\\
1.10078024794713	0.324828263002944\\
1.10203646550438	0.324828263002944\\
1.10203646550438	0.325809617271835\\
1.10218319864724	0.325809617271835\\
1.10218319864724	0.326790971540726\\
1.10375205845759	0.326790971540726\\
1.10375205845759	0.327772325809617\\
1.1144539972978	0.327772325809617\\
1.1144539972978	0.332679097154073\\
1.11784017106125	0.332679097154073\\
1.11784017106125	0.337585868498528\\
1.11923641763363	0.337585868498528\\
1.11923641763363	0.338567222767419\\
1.1251140838152	0.338567222767419\\
1.1251140838152	0.33954857703631\\
1.14810521906101	0.33954857703631\\
1.14810521906101	0.340529931305201\\
1.14902180875468	0.340529931305201\\
1.14902180875468	0.341511285574092\\
1.16171967494239	0.341511285574092\\
1.16171967494239	0.342492639842983\\
1.16384299497625	0.342492639842983\\
1.16384299497625	0.343473994111874\\
1.17167771669713	0.343473994111874\\
1.17167771669713	0.344455348380765\\
1.18487694914107	0.344455348380765\\
1.18487694914107	0.346418056918548\\
1.18965722269335	0.346418056918548\\
1.18965722269335	0.347399411187439\\
1.19399113615236	0.347399411187439\\
1.19399113615236	0.34838076545633\\
1.1962098287359	0.34838076545633\\
1.1962098287359	0.353287536800785\\
1.19680533388878	0.353287536800785\\
1.19680533388878	0.354268891069676\\
1.20777800839726	0.354268891069676\\
1.20777800839726	0.359175662414132\\
1.22301077334547	0.359175662414132\\
1.22301077334547	0.360157016683023\\
1.22533966690121	0.360157016683023\\
1.22533966690121	0.361138370951914\\
1.23624584889576	0.361138370951914\\
1.23624584889576	0.362119725220805\\
1.23736071050124	0.362119725220805\\
1.23736071050124	0.363101079489696\\
1.25061773872385	0.363101079489696\\
1.25061773872385	0.368007850834151\\
1.25725516736982	0.368007850834151\\
1.25725516736982	0.368989205103042\\
1.25969969881592	0.368989205103042\\
1.25969969881592	0.369970559371933\\
1.27112445254234	0.369970559371933\\
1.27112445254234	0.374877330716389\\
1.27247122042595	0.374877330716389\\
1.27247122042595	0.37585868498528\\
1.28244281836816	0.37585868498528\\
1.28244281836816	0.376840039254171\\
1.2855222622991	0.376840039254171\\
1.2855222622991	0.378802747791953\\
1.28912738929137	0.378802747791953\\
1.28912738929137	0.379784102060844\\
1.29076425828162	0.379784102060844\\
1.29076425828162	0.38567222767419\\
1.29123856000497	0.38567222767419\\
1.29123856000497	0.386653581943081\\
1.31970539161912	0.386653581943081\\
1.31970539161912	0.387634936211973\\
1.32009208088938	0.387634936211973\\
1.32009208088938	0.388616290480864\\
1.32944805356912	0.388616290480864\\
1.32944805356912	0.389597644749755\\
1.32981361009167	0.389597644749755\\
1.32981361009167	0.390578999018646\\
1.34050939885745	0.390578999018646\\
1.34050939885745	0.391560353287537\\
1.35022850088254	0.391560353287537\\
1.35022850088254	0.392541707556428\\
1.35339835622537	0.392541707556428\\
1.35339835622537	0.393523061825319\\
1.37299314407842	0.393523061825319\\
1.37299314407842	0.39450441609421\\
1.37913093336446	0.39450441609421\\
1.37913093336446	0.395485770363101\\
1.3841636715288	0.395485770363101\\
1.3841636715288	0.396467124631992\\
1.38845735564185	0.396467124631992\\
1.38845735564185	0.401373895976448\\
1.39099759513482	0.401373895976448\\
1.39099759513482	0.402355250245339\\
1.40311717309306	0.402355250245339\\
1.40311717309306	0.40333660451423\\
1.42526311518199	0.40333660451423\\
1.42526311518199	0.404317958783121\\
1.43247282596677	0.404317958783121\\
1.43247282596677	0.405299313052012\\
1.43804443478664	0.405299313052012\\
1.43804443478664	0.406280667320903\\
1.43841393894822	0.406280667320903\\
1.43841393894822	0.411187438665358\\
1.44204879193463	0.411187438665358\\
1.44204879193463	0.412168792934249\\
1.44983766631443	0.412168792934249\\
1.44983766631443	0.417075564278705\\
1.45867955033529	0.417075564278705\\
1.45867955033529	0.418056918547596\\
1.4618296785896	0.418056918547596\\
1.4618296785896	0.419038272816487\\
1.47978789757865	0.419038272816487\\
1.47978789757865	0.420019627085378\\
1.48339341062071	0.420019627085378\\
1.48339341062071	0.421000981354269\\
1.49977748828353	0.421000981354269\\
1.49977748828353	0.42198233562316\\
1.50088309431771	0.42198233562316\\
1.50088309431771	0.424926398429833\\
1.51642708960242	0.424926398429833\\
1.51642708960242	0.429833169774289\\
1.52257493211408	0.429833169774289\\
1.52257493211408	0.43081452404318\\
1.52757589973175	0.43081452404318\\
1.52757589973175	0.431795878312071\\
1.56051405603199	0.431795878312071\\
1.56051405603199	0.438665358194308\\
1.56219087982569	0.438665358194308\\
1.56219087982569	0.44062806673209\\
1.5643412622023	0.44062806673209\\
1.5643412622023	0.443572129538764\\
1.58616979402107	0.443572129538764\\
1.58616979402107	0.444553483807655\\
1.59686336806216	0.444553483807655\\
1.59686336806216	0.445534838076546\\
1.60627007981927	0.445534838076546\\
1.60627007981927	0.446516192345437\\
1.61323555620831	0.446516192345437\\
1.61323555620831	0.451422963689892\\
1.62305514537963	0.451422963689892\\
1.62305514537963	0.452404317958783\\
1.63220295296039	0.452404317958783\\
1.63220295296039	0.453385672227674\\
1.63351446055973	0.453385672227674\\
1.63351446055973	0.454367026496565\\
1.63389858165371	0.454367026496565\\
1.63389858165371	0.455348380765456\\
1.63484443674824	0.455348380765456\\
1.63484443674824	0.456329735034347\\
1.63844150335232	0.456329735034347\\
1.63844150335232	0.457311089303238\\
1.64203581521436	0.457311089303238\\
1.64203581521436	0.45829244357213\\
1.64399974676507	0.45829244357213\\
1.64399974676507	0.459273797841021\\
1.67543056361892	0.459273797841021\\
1.67543056361892	0.460255152109912\\
1.68067257067837	0.460255152109912\\
1.68067257067837	0.461236506378803\\
1.70399586094143	0.461236506378803\\
1.70399586094143	0.462217860647694\\
1.71288646428565	0.462217860647694\\
1.71288646428565	0.463199214916585\\
1.71928982203384	0.463199214916585\\
1.71928982203384	0.465161923454367\\
1.72267591822649	0.465161923454367\\
1.72267591822649	0.466143277723258\\
1.72552202035555	0.466143277723258\\
1.72552202035555	0.467124631992149\\
1.72581911684435	0.467124631992149\\
1.72581911684435	0.469087340529931\\
1.76191851658618	0.469087340529931\\
1.76191851658618	0.470068694798822\\
1.77500918630545	0.470068694798822\\
1.77500918630545	0.471050049067713\\
1.778858229126	0.471050049067713\\
1.778858229126	0.472031403336605\\
1.78154899977926	0.472031403336605\\
1.78154899977926	0.473012757605496\\
1.80121318242115	0.473012757605496\\
1.80121318242115	0.475956820412169\\
1.80546267481726	0.475956820412169\\
1.80546267481726	0.47693817468106\\
1.80736593568334	0.47693817468106\\
1.80736593568334	0.477919528949951\\
1.81123284375209	0.477919528949951\\
1.81123284375209	0.482826300294406\\
1.81425072090008	0.482826300294406\\
1.81425072090008	0.487733071638862\\
1.82153001887315	0.487733071638862\\
1.82153001887315	0.488714425907753\\
1.82158454703492	0.488714425907753\\
1.82158454703492	0.493621197252208\\
1.8245271856682	0.493621197252208\\
1.8245271856682	0.494602551521099\\
1.83236892611365	0.494602551521099\\
1.83236892611365	0.49558390578999\\
1.83352337886951	0.49558390578999\\
1.83352337886951	0.496565260058881\\
1.83557767070206	0.496565260058881\\
1.83557767070206	0.497546614327772\\
1.8459335567449	0.497546614327772\\
1.8459335567449	0.498527968596663\\
1.86437670271109	0.498527968596663\\
1.86437670271109	0.503434739941119\\
1.87142745232843	0.503434739941119\\
1.87142745232843	0.50441609421001\\
1.87561776151783	0.50441609421001\\
1.87561776151783	0.505397448478901\\
1.90157845461685	0.505397448478901\\
1.90157845461685	0.506378802747792\\
1.9189270585487	0.506378802747792\\
1.9189270585487	0.507360157016683\\
1.91905465685089	0.507360157016683\\
1.91905465685089	0.508341511285574\\
1.92493563110619	0.508341511285574\\
1.92493563110619	0.509322865554465\\
1.93957059783785	0.509322865554465\\
1.93957059783785	0.510304219823356\\
1.94076771013575	0.510304219823356\\
1.94076771013575	0.511285574092247\\
1.95459637526592	0.511285574092247\\
1.95459637526592	0.516192345436703\\
1.95813745126663	0.516192345436703\\
1.95813745126663	0.517173699705594\\
1.9663082807707	0.517173699705594\\
1.9663082807707	0.518155053974485\\
1.97884728924622	0.518155053974485\\
1.97884728924622	0.520117762512267\\
1.97972338905348	0.520117762512267\\
1.97972338905348	0.524043179587831\\
1.98339603124072	0.524043179587831\\
1.98339603124072	0.525024533856722\\
1.98574146042492	0.525024533856722\\
1.98574146042492	0.526005888125613\\
1.99492627227713	0.526005888125613\\
1.99492627227713	0.527968596663395\\
2.00688160574042	0.527968596663395\\
2.00688160574042	0.528949950932287\\
2.00695439432179	0.528949950932287\\
2.00695439432179	0.529931305201178\\
2.00957180671067	0.529931305201178\\
2.00957180671067	0.530912659470069\\
2.01135348253115	0.530912659470069\\
2.01135348253115	0.53189401373896\\
2.01148766934133	0.53189401373896\\
2.01148766934133	0.539744847890088\\
2.01782637481381	0.539744847890088\\
2.01782637481381	0.540726202158979\\
2.02361818992164	0.540726202158979\\
2.02361818992164	0.54170755642787\\
2.03392944554086	0.54170755642787\\
2.03392944554086	0.547595682041217\\
2.03652417790798	0.547595682041217\\
2.03652417790798	0.552502453385672\\
2.03886455855036	0.552502453385672\\
2.03886455855036	0.553483807654563\\
2.04141786349627	0.553483807654563\\
2.04141786349627	0.554465161923454\\
2.05973626790975	0.554465161923454\\
2.05973626790975	0.555446516192345\\
2.0869545217803	0.555446516192345\\
2.0869545217803	0.556427870461237\\
2.09624317848471	0.556427870461237\\
2.09624317848471	0.557409224730128\\
2.10946416152339	0.557409224730128\\
2.10946416152339	0.558390578999019\\
2.11280960417299	0.558390578999019\\
2.11280960417299	0.55937193326791\\
2.12197006127489	0.55937193326791\\
2.12197006127489	0.560353287536801\\
2.1289641970621	0.560353287536801\\
2.1289641970621	0.565260058881256\\
2.14374108414749	0.565260058881256\\
2.14374108414749	0.568204121687929\\
2.15306148666889	0.568204121687929\\
2.15306148666889	0.56918547595682\\
2.16464687897766	0.56918547595682\\
2.16464687897766	0.574092247301276\\
2.16804569039869	0.574092247301276\\
2.16804569039869	0.578999018645731\\
2.17427608731853	0.578999018645731\\
2.17427608731853	0.579980372914622\\
2.17853031619382	0.579980372914622\\
2.17853031619382	0.580961727183513\\
2.20977477341062	0.580961727183513\\
2.20977477341062	0.581943081452404\\
2.21854851547871	0.581943081452404\\
2.21854851547871	0.582924435721295\\
2.22717788293066	0.582924435721295\\
2.22717788293066	0.583905789990186\\
2.22721137873741	0.583905789990186\\
2.22721137873741	0.584887144259078\\
2.24220972584022	0.584887144259078\\
2.24220972584022	0.585868498527969\\
2.25547952626418	0.585868498527969\\
2.25547952626418	0.590775269872424\\
2.25634765819864	0.590775269872424\\
2.25634765819864	0.595682041216879\\
2.26040060735513	0.595682041216879\\
2.26040060735513	0.59666339548577\\
2.26450982048345	0.59666339548577\\
2.26450982048345	0.601570166830226\\
2.27614279176891	0.601570166830226\\
2.27614279176891	0.606476938174681\\
2.2766592349194	0.606476938174681\\
2.2766592349194	0.612365063788027\\
2.28123358899174	0.612365063788027\\
2.28123358899174	0.613346418056919\\
2.28570276103751	0.613346418056919\\
2.28570276103751	0.61432777232581\\
2.34202768667387	0.61432777232581\\
2.34202768667387	0.617271835132483\\
2.34426224256866	0.617271835132483\\
2.34426224256866	0.619234543670265\\
2.38859350550367	0.619234543670265\\
2.38859350550367	0.620215897939156\\
2.40350250978597	0.620215897939156\\
2.40350250978597	0.621197252208047\\
2.41545906376872	0.621197252208047\\
2.41545906376872	0.622178606476938\\
2.41889308296241	0.622178606476938\\
2.41889308296241	0.623159960745829\\
2.42894273330833	0.623159960745829\\
2.42894273330833	0.62414131501472\\
2.43528345007109	0.62414131501472\\
2.43528345007109	0.625122669283611\\
2.4373259968054	0.625122669283611\\
2.4373259968054	0.626104023552502\\
2.45186530886449	0.626104023552502\\
2.45186530886449	0.627085377821394\\
2.4758320749036	0.627085377821394\\
2.4758320749036	0.629048086359176\\
2.48282116748111	0.629048086359176\\
2.48282116748111	0.630029440628067\\
2.48383431001766	0.630029440628067\\
2.48383431001766	0.631010794896958\\
2.52691685160985	0.631010794896958\\
2.52691685160985	0.631992149165849\\
2.5274344083213	0.631992149165849\\
2.5274344083213	0.634936211972522\\
2.59097167832834	0.634936211972522\\
2.59097167832834	0.636898920510304\\
2.59751447323671	0.636898920510304\\
2.59751447323671	0.637880274779195\\
2.62225210817604	0.637880274779195\\
2.62225210817604	0.638861629048086\\
2.62574025306237	0.638861629048086\\
2.62574025306237	0.639842983316977\\
2.63548240320639	0.639842983316977\\
2.63548240320639	0.640824337585869\\
2.63755966623871	0.640824337585869\\
2.63755966623871	0.646712463199215\\
2.64326990913361	0.646712463199215\\
2.64326990913361	0.647693817468106\\
2.65989284652322	0.647693817468106\\
2.65989284652322	0.648675171736997\\
2.66986725179607	0.648675171736997\\
2.66986725179607	0.649656526005888\\
2.67226407413745	0.649656526005888\\
2.67226407413745	0.650637880274779\\
2.67397942205598	0.650637880274779\\
2.67397942205598	0.65161923454367\\
2.68519004692528	0.65161923454367\\
2.68519004692528	0.652600588812561\\
2.68624204739612	0.652600588812561\\
2.68624204739612	0.657507360157017\\
2.69733338884689	0.657507360157017\\
2.69733338884689	0.658488714425908\\
2.70646596550651	0.658488714425908\\
2.70646596550651	0.659470068694799\\
2.70850296538387	0.659470068694799\\
2.70850296538387	0.66045142296369\\
2.70922277504986	0.66045142296369\\
2.70922277504986	0.661432777232581\\
2.71831857359114	0.661432777232581\\
2.71831857359114	0.663395485770363\\
2.77525243505903	0.663395485770363\\
2.77525243505903	0.664376840039254\\
2.79727551965797	0.664376840039254\\
2.79727551965797	0.665358194308145\\
2.80258486048253	0.665358194308145\\
2.80258486048253	0.666339548577036\\
2.81055667494089	0.666339548577036\\
2.81055667494089	0.671246319921492\\
2.84336788515061	0.671246319921492\\
2.84336788515061	0.673209028459274\\
2.88612418407134	0.673209028459274\\
2.88612418407134	0.674190382728165\\
2.8921665855807	0.674190382728165\\
2.8921665855807	0.675171736997056\\
2.89663552972183	0.675171736997056\\
2.89663552972183	0.676153091265947\\
2.90013505625758	0.676153091265947\\
2.90013505625758	0.677134445534838\\
2.90261386225112	0.677134445534838\\
2.90261386225112	0.678115799803729\\
2.90597663773326	0.678115799803729\\
2.90597663773326	0.67909715407262\\
2.92334113190853	0.67909715407262\\
2.92334113190853	0.680078508341511\\
2.9446542513409	0.680078508341511\\
2.9446542513409	0.685966633954858\\
2.9493781929851	0.685966633954858\\
2.9493781929851	0.686947988223749\\
2.96106252388531	0.686947988223749\\
2.96106252388531	0.68792934249264\\
2.96166487487177	0.68792934249264\\
2.96166487487177	0.688910696761531\\
2.96960170864423	0.688910696761531\\
2.96960170864423	0.693817468105986\\
2.97086113108109	0.693817468105986\\
2.97086113108109	0.694798822374877\\
2.97727198755738	0.694798822374877\\
2.97727198755738	0.697742885181551\\
2.97973453972564	0.697742885181551\\
2.97973453972564	0.698724239450442\\
2.99179461651073	0.698724239450442\\
2.99179461651073	0.699705593719333\\
3.00034775958537	0.699705593719333\\
3.00034775958537	0.700686947988224\\
3.00726446772144	0.700686947988224\\
3.00726446772144	0.701668302257115\\
3.01821390334195	0.701668302257115\\
3.01821390334195	0.702649656526006\\
3.03492103570534	0.702649656526006\\
3.03492103570534	0.707556427870461\\
3.03624814561571	0.707556427870461\\
3.03624814561571	0.708537782139352\\
3.06200544224707	0.708537782139352\\
3.06200544224707	0.709519136408243\\
3.10492115712444	0.709519136408243\\
3.10492115712444	0.710500490677134\\
3.10933206208043	0.710500490677134\\
3.10933206208043	0.711481844946026\\
3.12537930450222	0.711481844946026\\
3.12537930450222	0.712463199214917\\
3.14146960657106	0.712463199214917\\
3.14146960657106	0.713444553483808\\
3.16248176518846	0.713444553483808\\
3.16248176518846	0.714425907752699\\
3.19278137588423	0.714425907752699\\
3.19278137588423	0.71540726202159\\
3.24783824588728	0.71540726202159\\
3.24783824588728	0.716388616290481\\
3.29800924385205	0.716388616290481\\
3.29800924385205	0.717369970559372\\
3.31024148002	0.717369970559372\\
3.31024148002	0.718351324828263\\
3.38493032405056	0.718351324828263\\
3.38493032405056	0.719332679097154\\
3.39320890352591	0.719332679097154\\
3.39320890352591	0.720314033366045\\
3.40622188421525	0.720314033366045\\
3.40622188421525	0.721295387634936\\
3.40914600654946	0.721295387634936\\
3.40914600654946	0.722276741903827\\
3.41419251702523	0.722276741903827\\
3.41419251702523	0.723258096172718\\
3.46277856389638	0.723258096172718\\
3.46277856389638	0.724239450441609\\
3.47525562652937	0.724239450441609\\
3.47525562652937	0.725220804710501\\
3.49132405706894	0.725220804710501\\
3.49132405706894	0.727183513248283\\
3.49369312488075	0.727183513248283\\
3.49369312488075	0.728164867517174\\
3.51155687751696	0.728164867517174\\
3.51155687751696	0.729146221786065\\
3.55670983092709	0.729146221786065\\
3.55670983092709	0.730127576054956\\
3.58711451120563	0.730127576054956\\
3.58711451120563	0.731108930323847\\
3.5958181987925	0.731108930323847\\
3.5958181987925	0.73405299313052\\
3.60118458751691	0.73405299313052\\
3.60118458751691	0.735034347399411\\
3.60527616459451	0.735034347399411\\
3.60527616459451	0.736015701668302\\
3.63075859590307	0.736015701668302\\
3.63075859590307	0.736997055937193\\
3.67537019075738	0.736997055937193\\
3.67537019075738	0.737978410206084\\
3.68572610179536	0.737978410206084\\
3.68572610179536	0.743866535819431\\
3.70370543182617	0.743866535819431\\
3.70370543182617	0.746810598626104\\
3.710025448058	0.746810598626104\\
3.710025448058	0.747791952894995\\
3.73734233960823	0.747791952894995\\
3.73734233960823	0.753680078508342\\
3.81107958549308	0.753680078508342\\
3.81107958549308	0.754661432777233\\
3.81364469028448	0.754661432777233\\
3.81364469028448	0.755642787046124\\
3.84869133478091	0.755642787046124\\
3.84869133478091	0.756624141315015\\
3.85727274797363	0.756624141315015\\
3.85727274797363	0.757605495583906\\
3.85739649027146	0.757605495583906\\
3.85739649027146	0.758586849852797\\
3.93430598457862	0.758586849852797\\
3.93430598457862	0.759568204121688\\
3.94111800830778	0.759568204121688\\
3.94111800830778	0.760549558390579\\
3.9522837288525	0.760549558390579\\
3.9522837288525	0.765456329735034\\
3.97150263335116	0.765456329735034\\
3.97150263335116	0.766437684003925\\
3.97728066158594	0.766437684003925\\
3.97728066158594	0.769381746810599\\
4.00024034407655	0.769381746810599\\
4.00024034407655	0.77036310107949\\
4.01690134409619	0.77036310107949\\
4.01690134409619	0.771344455348381\\
4.04282791290948	0.771344455348381\\
4.04282791290948	0.772325809617272\\
4.05211708947989	0.772325809617272\\
4.05211708947989	0.773307163886163\\
4.05281870371374	0.773307163886163\\
4.05281870371374	0.774288518155054\\
4.083069522468	0.774288518155054\\
4.083069522468	0.775269872423945\\
4.08459770798729	0.775269872423945\\
4.08459770798729	0.7801766437684\\
4.08796975670629	0.7801766437684\\
4.08796975670629	0.781157998037291\\
4.1262821141468	0.781157998037291\\
4.1262821141468	0.782139352306182\\
4.15594721454894	0.782139352306182\\
4.15594721454894	0.783120706575074\\
4.16044838089701	0.783120706575074\\
4.16044838089701	0.785083415112856\\
4.18923120718432	0.785083415112856\\
4.18923120718432	0.786064769381747\\
4.21079928067584	0.786064769381747\\
4.21079928067584	0.787046123650638\\
4.21333957956866	0.787046123650638\\
4.21333957956866	0.788027477919529\\
4.23077359725488	0.788027477919529\\
4.23077359725488	0.78900883218842\\
4.23734885974992	0.78900883218842\\
4.23734885974992	0.794896957801766\\
4.29097185662104	0.794896957801766\\
4.29097185662104	0.795878312070658\\
4.30945933789228	0.795878312070658\\
4.30945933789228	0.79784102060844\\
4.31222546285198	0.79784102060844\\
4.31222546285198	0.802747791952895\\
4.32960047611113	0.802747791952895\\
4.32960047611113	0.803729146221786\\
4.33302519809703	0.803729146221786\\
4.33302519809703	0.804710500490677\\
4.54717515705874	0.804710500490677\\
4.54717515705874	0.805691854759568\\
4.58001006047377	0.805691854759568\\
4.58001006047377	0.806673209028459\\
4.58815994999457	0.806673209028459\\
4.58815994999457	0.811579980372915\\
4.61804334371493	0.811579980372915\\
4.61804334371493	0.812561334641806\\
4.70644959272475	0.812561334641806\\
4.70644959272475	0.813542688910697\\
4.72180173671936	0.813542688910697\\
4.72180173671936	0.815505397448479\\
4.73605038714386	0.815505397448479\\
4.73605038714386	0.81648675171737\\
4.76504004335151	0.81648675171737\\
4.76504004335151	0.818449460255152\\
4.81848193147191	0.818449460255152\\
4.81848193147191	0.819430814524043\\
4.972314049949	0.819430814524043\\
4.972314049949	0.820412168792934\\
4.98602317600682	0.820412168792934\\
4.98602317600682	0.821393523061825\\
5.00141836148405	0.821393523061825\\
5.00141836148405	0.826300294406281\\
5.02332135820477	0.826300294406281\\
5.02332135820477	0.827281648675172\\
5.04457156397068	0.827281648675172\\
5.04457156397068	0.830225711481845\\
5.1123229885847	0.830225711481845\\
5.1123229885847	0.831207065750736\\
5.11251022769984	0.831207065750736\\
5.11251022769984	0.832188420019627\\
5.12825068281939	0.832188420019627\\
5.12825068281939	0.837095191364082\\
5.22026752054396	0.837095191364082\\
5.22026752054396	0.838076545632974\\
5.22815272235226	0.838076545632974\\
5.22815272235226	0.839057899901865\\
5.25970059748213	0.839057899901865\\
5.25970059748213	0.840039254170756\\
5.54080834049997	0.840039254170756\\
5.54080834049997	0.841020608439647\\
5.54240819274061	0.841020608439647\\
5.54240819274061	0.842001962708538\\
5.60179085232181	0.842001962708538\\
5.60179085232181	0.847890088321884\\
5.62286635026175	0.847890088321884\\
5.62286635026175	0.848871442590775\\
5.67658868453981	0.848871442590775\\
5.67658868453981	0.849852796859666\\
5.72773448663531	0.849852796859666\\
5.72773448663531	0.854759568204122\\
5.75474541316208	0.854759568204122\\
5.75474541316208	0.855740922473013\\
5.8330116770703	0.855740922473013\\
5.8330116770703	0.860647693817468\\
5.88719827950146	0.860647693817468\\
5.88719827950146	0.861629048086359\\
5.94953829421774	0.861629048086359\\
5.94953829421774	0.866535819430814\\
6.02038724574122	0.866535819430814\\
6.02038724574122	0.867517173699706\\
6.03947277473912	0.867517173699706\\
6.03947277473912	0.868498527968597\\
6.04787305386959	0.868498527968597\\
6.04787305386959	0.869479882237488\\
6.0523174599032	0.869479882237488\\
6.0523174599032	0.87144259077527\\
6.21734253302946	0.87144259077527\\
6.21734253302946	0.872423945044161\\
6.40874934228296	0.872423945044161\\
6.40874934228296	0.873405299313052\\
6.558549609383	0.873405299313052\\
6.558549609383	0.874386653581943\\
6.59822523775301	0.874386653581943\\
6.59822523775301	0.875368007850834\\
6.8366156775228	0.875368007850834\\
6.8366156775228	0.876349362119725\\
6.85657868889512	0.876349362119725\\
6.85657868889512	0.877330716388616\\
7.02453620283287	0.877330716388616\\
7.02453620283287	0.878312070657507\\
7.11648679579604	0.878312070657507\\
7.11648679579604	0.879293424926398\\
7.277301711581	0.879293424926398\\
7.277301711581	0.88027477919529\\
7.31046410026733	0.88027477919529\\
7.31046410026733	0.881256133464181\\
7.52058580477074	0.881256133464181\\
7.52058580477074	0.886162904808636\\
7.59110327951446	0.886162904808636\\
7.59110327951446	0.887144259077527\\
7.60292967887546	0.887144259077527\\
7.60292967887546	0.888125613346418\\
7.69349015838097	0.888125613346418\\
7.69349015838097	0.893032384690873\\
7.70606731516101	0.893032384690873\\
7.70606731516101	0.894013738959764\\
7.79751432004419	0.894013738959764\\
7.79751432004419	0.895976447497547\\
7.81651459753324	0.895976447497547\\
7.81651459753324	0.896957801766438\\
7.83058450237304	0.896957801766438\\
7.83058450237304	0.897939156035329\\
7.95592997924162	0.897939156035329\\
7.95592997924162	0.89892051030422\\
7.96394768894673	0.89892051030422\\
7.96394768894673	0.899901864573111\\
7.98818103280573	0.899901864573111\\
7.98818103280573	0.900883218842002\\
8.01584266990545	0.900883218842002\\
8.01584266990545	0.902845927379784\\
8.0306695772161	0.902845927379784\\
8.0306695772161	0.904808635917566\\
8.16918935779244	0.904808635917566\\
8.16918935779244	0.909715407262022\\
8.24105500031862	0.909715407262022\\
8.24105500031862	0.914622178606477\\
8.25161210088598	0.914622178606477\\
8.25161210088598	0.915603532875368\\
8.43482632923363	0.915603532875368\\
8.43482632923363	0.916584887144259\\
8.44668268313619	0.916584887144259\\
8.44668268313619	0.91756624141315\\
8.4607124264435	0.91756624141315\\
8.4607124264435	0.918547595682041\\
9.00771795381758	0.918547595682041\\
9.00771795381758	0.919528949950932\\
9.15626968035114	0.919528949950932\\
9.15626968035114	0.920510304219823\\
9.22212677445525	0.920510304219823\\
9.22212677445525	0.921491658488714\\
9.35856101394734	0.921491658488714\\
9.35856101394734	0.922473012757606\\
9.58578705392618	0.922473012757606\\
9.58578705392618	0.927379784102061\\
10.3874905332622	0.927379784102061\\
10.3874905332622	0.928361138370952\\
10.5525577654501	0.928361138370952\\
10.5525577654501	0.933267909715407\\
10.7388618821278	0.933267909715407\\
10.7388618821278	0.934249263984298\\
10.8189274578507	0.934249263984298\\
10.8189274578507	0.935230618253189\\
11.0337034091529	0.935230618253189\\
11.0337034091529	0.93621197252208\\
11.804812062356	0.93621197252208\\
11.804812062356	0.937193326790972\\
12.2232564496305	0.937193326790972\\
12.2232564496305	0.938174681059863\\
12.2421798932099	0.938174681059863\\
12.2421798932099	0.939156035328754\\
12.385239566553	0.939156035328754\\
12.385239566553	0.940137389597645\\
12.3998390585112	0.940137389597645\\
12.3998390585112	0.9450441609421\\
12.502383844592	0.9450441609421\\
12.502383844592	0.946025515210991\\
13.7910632596812	0.946025515210991\\
13.7910632596812	0.947006869479882\\
13.9484438060222	0.947006869479882\\
13.9484438060222	0.952894995093229\\
13.9997147090929	0.952894995093229\\
13.9997147090929	0.95387634936212\\
14.2862320192271	0.95387634936212\\
14.2862320192271	0.954857703631011\\
14.7531133078112	0.954857703631011\\
14.7531133078112	0.955839057899902\\
15.2952235806564	0.955839057899902\\
15.2952235806564	0.956820412168793\\
15.722305695004	0.956820412168793\\
15.722305695004	0.957801766437684\\
15.8547509511051	0.957801766437684\\
15.8547509511051	0.958783120706575\\
16.9663866716415	0.958783120706575\\
16.9663866716415	0.959764474975466\\
18.8609739081971	0.959764474975466\\
18.8609739081971	0.964671246319922\\
19.7327529181128	0.964671246319922\\
19.7327529181128	0.965652600588813\\
21.8227384522976	0.965652600588813\\
21.8227384522976	0.966633954857704\\
25.9815199765046	0.966633954857704\\
25.9815199765046	0.967615309126595\\
28.0846100718829	0.967615309126595\\
28.0846100718829	0.968596663395486\\
32.1441077019459	0.968596663395486\\
32.1441077019459	0.969578017664377\\
35.890192505484	0.969578017664377\\
35.890192505484	0.970559371933268\\
46.4141934365786	0.970559371933268\\
46.4141934365786	0.971540726202159\\
47.8812266531817	0.971540726202159\\
47.8812266531817	0.97252208047105\\
54.472727081093	0.97252208047105\\
54.472727081093	0.977428851815505\\
54.6755108674216	0.977428851815505\\
54.6755108674216	0.979391560353288\\
54.9492282188207	0.979391560353288\\
54.9492282188207	0.980372914622179\\
55.1203335157317	0.980372914622179\\
55.1203335157317	0.98135426889107\\
55.1361379068346	0.98135426889107\\
55.1361379068346	0.982335623159961\\
55.189164645895	0.982335623159961\\
55.189164645895	0.983316977428852\\
55.816127475231	0.983316977428852\\
55.816127475231	0.984298331697743\\
56.1387156630143	0.984298331697743\\
56.1387156630143	0.985279685966634\\
57.6483619935487	0.985279685966634\\
57.6483619935487	0.986261040235525\\
60.7161060473965	0.986261040235525\\
60.7161060473965	0.988223748773307\\
68.2700314471598	0.988223748773307\\
68.2700314471598	0.993130520117762\\
81.9288577881047	0.993130520117762\\
81.9288577881047	0.994111874386654\\
83.7223031532179	0.994111874386654\\
83.7223031532179	0.999018645731109\\
129.020611766636	0.999018645731109\\
129.020611766636	1\\
inf	1\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.000250413516762579	0\\
0.000250413516762579	0.000980392156862745\\
0.00796024880778552	0.000980392156862745\\
0.00796024880778552	0.00196078431372549\\
0.0135595349177205	0.00196078431372549\\
0.0135595349177205	0.00392156862745098\\
0.0135668288742167	0.00392156862745098\\
0.0135668288742167	0.00588235294117647\\
0.0157541251069141	0.00588235294117647\\
0.0157541251069141	0.00686274509803922\\
0.016132608665694	0.00686274509803922\\
0.016132608665694	0.00784313725490196\\
0.0198894688533002	0.00784313725490196\\
0.0198894688533002	0.00980392156862745\\
0.0235684489956531	0.00980392156862745\\
0.0235684489956531	0.0117647058823529\\
0.0264494053187559	0.0117647058823529\\
0.0264494053187559	0.0166666666666667\\
0.0265348934477526	0.0166666666666667\\
0.0265348934477526	0.0176470588235294\\
0.0421268714280287	0.0176470588235294\\
0.0421268714280287	0.0196078431372549\\
0.0460325500424964	0.0196078431372549\\
0.0460325500424964	0.0205882352941176\\
0.0474197999984856	0.0205882352941176\\
0.0474197999984856	0.0215686274509804\\
0.0551245715190735	0.0215686274509804\\
0.0551245715190735	0.0235294117647059\\
0.0554262151868125	0.0235294117647059\\
0.0554262151868125	0.0245098039215686\\
0.0570963655426263	0.0245098039215686\\
0.0570963655426263	0.0254901960784314\\
0.0596236564383825	0.0254901960784314\\
0.0596236564383825	0.0264705882352941\\
0.0849750198311332	0.0264705882352941\\
0.0849750198311332	0.0323529411764706\\
0.0949910398702492	0.0323529411764706\\
0.0949910398702492	0.0343137254901961\\
0.0965835342286333	0.0343137254901961\\
0.0965835342286333	0.0352941176470588\\
0.106583604169988	0.0352941176470588\\
0.106583604169988	0.0362745098039216\\
0.108327652009589	0.0362745098039216\\
0.108327652009589	0.0382352941176471\\
0.110611955345157	0.0382352941176471\\
0.110611955345157	0.0392156862745098\\
0.1309139353359	0.0392156862745098\\
0.1309139353359	0.042156862745098\\
0.142803245785701	0.042156862745098\\
0.142803245785701	0.0441176470588235\\
0.143835378830713	0.0441176470588235\\
0.143835378830713	0.0450980392156863\\
0.146535676006228	0.0450980392156863\\
0.146535676006228	0.0470588235294118\\
0.149061797240105	0.0470588235294118\\
0.149061797240105	0.0480392156862745\\
0.154156514300558	0.0480392156862745\\
0.154156514300558	0.0490196078431373\\
0.163765399655437	0.0490196078431373\\
0.163765399655437	0.0509803921568627\\
0.165022275106526	0.0509803921568627\\
0.165022275106526	0.0519607843137255\\
0.184064171478187	0.0519607843137255\\
0.184064171478187	0.0529411764705882\\
0.238232082427663	0.0529411764705882\\
0.238232082427663	0.053921568627451\\
0.238470598231466	0.053921568627451\\
0.238470598231466	0.0558823529411765\\
0.239103889253734	0.0558823529411765\\
0.239103889253734	0.0568627450980392\\
0.240846969668448	0.0568627450980392\\
0.240846969668448	0.0588235294117647\\
0.246596742399955	0.0588235294117647\\
0.246596742399955	0.0598039215686275\\
0.251259873293998	0.0598039215686275\\
0.251259873293998	0.0607843137254902\\
0.251382994244814	0.0607843137254902\\
0.251382994244814	0.0617647058823529\\
0.274152321090076	0.0617647058823529\\
0.274152321090076	0.0627450980392157\\
0.275491586084109	0.0627450980392157\\
0.275491586084109	0.0656862745098039\\
0.27864948775513	0.0656862745098039\\
0.27864948775513	0.0666666666666667\\
0.281020761584735	0.0666666666666667\\
0.281020761584735	0.0686274509803922\\
0.282132820706418	0.0686274509803922\\
0.282132820706418	0.0715686274509804\\
0.288028148571735	0.0715686274509804\\
0.288028148571735	0.0725490196078431\\
0.290495607838358	0.0725490196078431\\
0.290495607838358	0.0735294117647059\\
0.291433926682417	0.0735294117647059\\
0.291433926682417	0.0745098039215686\\
0.294639713523263	0.0745098039215686\\
0.294639713523263	0.0754901960784314\\
0.295890239658691	0.0754901960784314\\
0.295890239658691	0.0764705882352941\\
0.30719237883153	0.0764705882352941\\
0.30719237883153	0.0774509803921569\\
0.310279022978187	0.0774509803921569\\
0.310279022978187	0.0794117647058823\\
0.313073851376188	0.0794117647058823\\
0.313073851376188	0.0813725490196078\\
0.316358333626754	0.0813725490196078\\
0.316358333626754	0.0823529411764706\\
0.317279795556052	0.0823529411764706\\
0.317279795556052	0.0833333333333333\\
0.31996626419778	0.0833333333333333\\
0.31996626419778	0.0843137254901961\\
0.321162814964563	0.0843137254901961\\
0.321162814964563	0.0862745098039216\\
0.322840320330962	0.0862745098039216\\
0.322840320330962	0.0882352941176471\\
0.334066410021881	0.0882352941176471\\
0.334066410021881	0.0901960784313725\\
0.335342130429387	0.0901960784313725\\
0.335342130429387	0.092156862745098\\
0.335694668930836	0.092156862745098\\
0.335694668930836	0.0941176470588235\\
0.338232008361825	0.0941176470588235\\
0.338232008361825	0.096078431372549\\
0.348833671205875	0.096078431372549\\
0.348833671205875	0.0970588235294118\\
0.351733604984569	0.0970588235294118\\
0.351733604984569	0.0980392156862745\\
0.352527544607934	0.0980392156862745\\
0.352527544607934	0.0990196078431373\\
0.353269138908113	0.0990196078431373\\
0.353269138908113	0.1\\
0.356375644951682	0.1\\
0.356375644951682	0.100980392156863\\
0.361811435964756	0.100980392156863\\
0.361811435964756	0.101960784313725\\
0.367086578032967	0.101960784313725\\
0.367086578032967	0.102941176470588\\
0.370740228588239	0.102941176470588\\
0.370740228588239	0.103921568627451\\
0.37141686373445	0.103921568627451\\
0.37141686373445	0.104901960784314\\
0.37644365127542	0.104901960784314\\
0.37644365127542	0.105882352941176\\
0.391855820426578	0.105882352941176\\
0.391855820426578	0.11078431372549\\
0.393435697494565	0.11078431372549\\
0.393435697494565	0.111764705882353\\
0.400969723755666	0.111764705882353\\
0.400969723755666	0.112745098039216\\
0.401317997299861	0.112745098039216\\
0.401317997299861	0.114705882352941\\
0.401917999539936	0.114705882352941\\
0.401917999539936	0.117647058823529\\
0.408012375538264	0.117647058823529\\
0.408012375538264	0.119607843137255\\
0.408365481590567	0.119607843137255\\
0.408365481590567	0.120588235294118\\
0.424112339129865	0.120588235294118\\
0.424112339129865	0.12156862745098\\
0.425858883017976	0.12156862745098\\
0.425858883017976	0.122549019607843\\
0.434162488557924	0.122549019607843\\
0.434162488557924	0.123529411764706\\
0.435981169035122	0.123529411764706\\
0.435981169035122	0.125490196078431\\
0.438937360618013	0.125490196078431\\
0.438937360618013	0.127450980392157\\
0.447944094996394	0.127450980392157\\
0.447944094996394	0.12843137254902\\
0.448253597906292	0.12843137254902\\
0.448253597906292	0.129411764705882\\
0.450813607695294	0.129411764705882\\
0.450813607695294	0.130392156862745\\
0.454090695774932	0.130392156862745\\
0.454090695774932	0.132352941176471\\
0.457428627886506	0.132352941176471\\
0.457428627886506	0.133333333333333\\
0.460585568046733	0.133333333333333\\
0.460585568046733	0.135294117647059\\
0.476605970741172	0.135294117647059\\
0.476605970741172	0.137254901960784\\
0.476912174604256	0.137254901960784\\
0.476912174604256	0.142156862745098\\
0.477184696996891	0.142156862745098\\
0.477184696996891	0.144117647058824\\
0.499332625978336	0.144117647058824\\
0.499332625978336	0.145098039215686\\
0.500582559446541	0.145098039215686\\
0.500582559446541	0.147058823529412\\
0.501241067783328	0.147058823529412\\
0.501241067783328	0.148039215686275\\
0.501880254249261	0.148039215686275\\
0.501880254249261	0.15\\
0.504949891154855	0.15\\
0.504949891154855	0.150980392156863\\
0.512576110447068	0.150980392156863\\
0.512576110447068	0.151960784313725\\
0.519482798059199	0.151960784313725\\
0.519482798059199	0.153921568627451\\
0.531159920599906	0.153921568627451\\
0.531159920599906	0.154901960784314\\
0.531963344771456	0.154901960784314\\
0.531963344771456	0.157843137254902\\
0.533176673205871	0.157843137254902\\
0.533176673205871	0.158823529411765\\
0.548000840383144	0.158823529411765\\
0.548000840383144	0.159803921568627\\
0.550533823424051	0.159803921568627\\
0.550533823424051	0.161764705882353\\
0.550544963287535	0.161764705882353\\
0.550544963287535	0.162745098039216\\
0.551621789763746	0.162745098039216\\
0.551621789763746	0.168627450980392\\
0.553580356857688	0.168627450980392\\
0.553580356857688	0.17156862745098\\
0.570794531180135	0.17156862745098\\
0.570794531180135	0.172549019607843\\
0.571577852906054	0.172549019607843\\
0.571577852906054	0.173529411764706\\
0.571717486538388	0.173529411764706\\
0.571717486538388	0.174509803921569\\
0.575717063480015	0.174509803921569\\
0.575717063480015	0.175490196078431\\
0.584781618378963	0.175490196078431\\
0.584781618378963	0.176470588235294\\
0.588138196783944	0.176470588235294\\
0.588138196783944	0.177450980392157\\
0.592243995693615	0.177450980392157\\
0.592243995693615	0.17843137254902\\
0.596972598527423	0.17843137254902\\
0.596972598527423	0.180392156862745\\
0.603167399603668	0.180392156862745\\
0.603167399603668	0.181372549019608\\
0.603410939736037	0.181372549019608\\
0.603410939736037	0.182352941176471\\
0.608606258563423	0.182352941176471\\
0.608606258563423	0.184313725490196\\
0.614679026936767	0.184313725490196\\
0.614679026936767	0.185294117647059\\
0.619257447300286	0.185294117647059\\
0.619257447300286	0.186274509803922\\
0.627994457416943	0.186274509803922\\
0.627994457416943	0.187254901960784\\
0.634672411546636	0.187254901960784\\
0.634672411546636	0.188235294117647\\
0.635995724726656	0.188235294117647\\
0.635995724726656	0.194117647058824\\
0.641952121123124	0.194117647058824\\
0.641952121123124	0.196078431372549\\
0.648493190373553	0.196078431372549\\
0.648493190373553	0.199019607843137\\
0.655796296682824	0.199019607843137\\
0.655796296682824	0.2\\
0.661023944794527	0.2\\
0.661023944794527	0.201960784313725\\
0.661199630098722	0.201960784313725\\
0.661199630098722	0.202941176470588\\
0.663384303827336	0.202941176470588\\
0.663384303827336	0.205882352941176\\
0.666397078864265	0.205882352941176\\
0.666397078864265	0.207843137254902\\
0.667531771454583	0.207843137254902\\
0.667531771454583	0.208823529411765\\
0.667634011632234	0.208823529411765\\
0.667634011632234	0.209803921568627\\
0.671266746962181	0.209803921568627\\
0.671266746962181	0.21078431372549\\
0.67211535518999	0.21078431372549\\
0.67211535518999	0.212745098039216\\
0.674288846062687	0.212745098039216\\
0.674288846062687	0.213725490196078\\
0.674360706718515	0.213725490196078\\
0.674360706718515	0.214705882352941\\
0.683234366968854	0.214705882352941\\
0.683234366968854	0.215686274509804\\
0.687245689603559	0.215686274509804\\
0.687245689603559	0.216666666666667\\
0.692049583210778	0.216666666666667\\
0.692049583210778	0.217647058823529\\
0.695987527336993	0.217647058823529\\
0.695987527336993	0.218627450980392\\
0.698030123695929	0.218627450980392\\
0.698030123695929	0.219607843137255\\
0.702923943251373	0.219607843137255\\
0.702923943251373	0.22156862745098\\
0.707723713238058	0.22156862745098\\
0.707723713238058	0.222549019607843\\
0.708621612164997	0.222549019607843\\
0.708621612164997	0.225490196078431\\
0.711264154063051	0.225490196078431\\
0.711264154063051	0.227450980392157\\
0.714865833295738	0.227450980392157\\
0.714865833295738	0.22843137254902\\
0.71777677446955	0.22843137254902\\
0.71777677446955	0.230392156862745\\
0.718094435134833	0.230392156862745\\
0.718094435134833	0.231372549019608\\
0.719060025394813	0.231372549019608\\
0.719060025394813	0.233333333333333\\
0.719261046264481	0.233333333333333\\
0.719261046264481	0.234313725490196\\
0.727084234219763	0.234313725490196\\
0.727084234219763	0.235294117647059\\
0.727329499475626	0.235294117647059\\
0.727329499475626	0.237254901960784\\
0.728915252137522	0.237254901960784\\
0.728915252137522	0.23921568627451\\
0.731327299411574	0.23921568627451\\
0.731327299411574	0.240196078431373\\
0.731541350739992	0.240196078431373\\
0.731541350739992	0.242156862745098\\
0.737054207475813	0.242156862745098\\
0.737054207475813	0.247058823529412\\
0.760246387585606	0.247058823529412\\
0.760246387585606	0.248039215686275\\
0.771108415094313	0.248039215686275\\
0.771108415094313	0.249019607843137\\
0.778099844476277	0.249019607843137\\
0.778099844476277	0.25\\
0.79668558141056	0.25\\
0.79668558141056	0.250980392156863\\
0.801817835869797	0.250980392156863\\
0.801817835869797	0.251960784313725\\
0.80273655666581	0.251960784313725\\
0.80273655666581	0.252941176470588\\
0.805294053962458	0.252941176470588\\
0.805294053962458	0.254901960784314\\
0.81246673886016	0.254901960784314\\
0.81246673886016	0.255882352941176\\
0.817126341108561	0.255882352941176\\
0.817126341108561	0.256862745098039\\
0.819514087232092	0.256862745098039\\
0.819514087232092	0.258823529411765\\
0.820160339032203	0.258823529411765\\
0.820160339032203	0.259803921568627\\
0.828142448422714	0.259803921568627\\
0.828142448422714	0.262745098039216\\
0.828468324708359	0.262745098039216\\
0.828468324708359	0.263725490196078\\
0.82851840466313	0.263725490196078\\
0.82851840466313	0.265686274509804\\
0.831262104010391	0.265686274509804\\
0.831262104010391	0.266666666666667\\
0.833350768088324	0.266666666666667\\
0.833350768088324	0.268627450980392\\
0.835026552164932	0.268627450980392\\
0.835026552164932	0.270588235294118\\
0.840553341006453	0.270588235294118\\
0.840553341006453	0.27156862745098\\
0.845321460885303	0.27156862745098\\
0.845321460885303	0.273529411764706\\
0.865468887611499	0.273529411764706\\
0.865468887611499	0.274509803921569\\
0.866518807964252	0.274509803921569\\
0.866518807964252	0.275490196078431\\
0.869331810914749	0.275490196078431\\
0.869331810914749	0.277450980392157\\
0.873130752922692	0.277450980392157\\
0.873130752922692	0.27843137254902\\
0.875341867623264	0.27843137254902\\
0.875341867623264	0.279411764705882\\
0.881488320747851	0.279411764705882\\
0.881488320747851	0.280392156862745\\
0.885045812428565	0.280392156862745\\
0.885045812428565	0.282352941176471\\
0.897363252690129	0.282352941176471\\
0.897363252690129	0.284313725490196\\
0.898755686942228	0.284313725490196\\
0.898755686942228	0.286274509803922\\
0.908818280542116	0.286274509803922\\
0.908818280542116	0.287254901960784\\
0.912235473913863	0.287254901960784\\
0.912235473913863	0.292156862745098\\
0.91605296817817	0.292156862745098\\
0.91605296817817	0.294117647058824\\
0.917442945567055	0.294117647058824\\
0.917442945567055	0.296078431372549\\
0.917448843063975	0.296078431372549\\
0.917448843063975	0.297058823529412\\
0.91869032788503	0.297058823529412\\
0.91869032788503	0.298039215686275\\
0.919784677421762	0.298039215686275\\
0.919784677421762	0.299019607843137\\
0.930344851507965	0.299019607843137\\
0.930344851507965	0.3\\
0.93815093155313	0.3\\
0.93815093155313	0.301960784313725\\
0.945064443679731	0.301960784313725\\
0.945064443679731	0.304901960784314\\
0.946795296774752	0.304901960784314\\
0.946795296774752	0.305882352941176\\
0.947311352895067	0.305882352941176\\
0.947311352895067	0.306862745098039\\
0.956527467176465	0.306862745098039\\
0.956527467176465	0.307843137254902\\
0.961633447549367	0.307843137254902\\
0.961633447549367	0.308823529411765\\
0.961637364843782	0.308823529411765\\
0.961637364843782	0.309803921568627\\
0.968979758663121	0.309803921568627\\
0.968979758663121	0.311764705882353\\
0.982006993594506	0.311764705882353\\
0.982006993594506	0.314705882352941\\
0.986262871410507	0.314705882352941\\
0.986262871410507	0.316666666666667\\
0.988357063976729	0.316666666666667\\
0.988357063976729	0.318627450980392\\
0.988826995041884	0.318627450980392\\
0.988826995041884	0.320588235294118\\
0.990677916519989	0.320588235294118\\
0.990677916519989	0.322549019607843\\
0.995341126409797	0.322549019607843\\
0.995341126409797	0.323529411764706\\
0.996575266966842	0.323529411764706\\
0.996575266966842	0.324509803921569\\
1.00727519133487	0.324509803921569\\
1.00727519133487	0.326470588235294\\
1.0098187231007	0.326470588235294\\
1.0098187231007	0.329411764705882\\
1.01188490453001	0.329411764705882\\
1.01188490453001	0.330392156862745\\
1.01338502493584	0.330392156862745\\
1.01338502493584	0.331372549019608\\
1.02519165687209	0.331372549019608\\
1.02519165687209	0.333333333333333\\
1.02538721592532	0.333333333333333\\
1.02538721592532	0.334313725490196\\
1.03054784299417	0.334313725490196\\
1.03054784299417	0.335294117647059\\
1.03507964992015	0.335294117647059\\
1.03507964992015	0.336274509803922\\
1.04065011062058	0.336274509803922\\
1.04065011062058	0.337254901960784\\
1.06042057321154	0.337254901960784\\
1.06042057321154	0.33921568627451\\
1.06224713786936	0.33921568627451\\
1.06224713786936	0.340196078431373\\
1.06825851887492	0.340196078431373\\
1.06825851887492	0.341176470588235\\
1.06910134707179	0.341176470588235\\
1.06910134707179	0.343137254901961\\
1.07381858034637	0.343137254901961\\
1.07381858034637	0.345098039215686\\
1.07390652875353	0.345098039215686\\
1.07390652875353	0.346078431372549\\
1.0847113850052	0.346078431372549\\
1.0847113850052	0.347058823529412\\
1.08635037416877	0.347058823529412\\
1.08635037416877	0.348039215686274\\
1.10679300824438	0.348039215686274\\
1.10679300824438	0.35\\
1.10852827521739	0.35\\
1.10852827521739	0.352941176470588\\
1.11566166845442	0.352941176470588\\
1.11566166845442	0.353921568627451\\
1.119614198662	0.353921568627451\\
1.119614198662	0.356862745098039\\
1.12737678375407	0.356862745098039\\
1.12737678375407	0.358823529411765\\
1.12788229968858	0.358823529411765\\
1.12788229968858	0.36078431372549\\
1.13047356825657	0.36078431372549\\
1.13047356825657	0.361764705882353\\
1.13304894001198	0.361764705882353\\
1.13304894001198	0.363725490196078\\
1.13763972288687	0.363725490196078\\
1.13763972288687	0.365686274509804\\
1.14103656126623	0.365686274509804\\
1.14103656126623	0.366666666666667\\
1.14130197941377	0.366666666666667\\
1.14130197941377	0.368627450980392\\
1.14589466844316	0.368627450980392\\
1.14589466844316	0.369607843137255\\
1.15267323353749	0.369607843137255\\
1.15267323353749	0.37156862745098\\
1.15283814163015	0.37156862745098\\
1.15283814163015	0.372549019607843\\
1.16328801928784	0.372549019607843\\
1.16328801928784	0.374509803921569\\
1.16519068919352	0.374509803921569\\
1.16519068919352	0.375490196078431\\
1.17156932875772	0.375490196078431\\
1.17156932875772	0.376470588235294\\
1.1735535875962	0.376470588235294\\
1.1735535875962	0.377450980392157\\
1.17558686729139	0.377450980392157\\
1.17558686729139	0.379411764705882\\
1.18671841516004	0.379411764705882\\
1.18671841516004	0.381372549019608\\
1.19911650545795	0.381372549019608\\
1.19911650545795	0.383333333333333\\
1.19919486293293	0.383333333333333\\
1.19919486293293	0.385294117647059\\
1.20295233478619	0.385294117647059\\
1.20295233478619	0.386274509803922\\
1.20654713729055	0.386274509803922\\
1.20654713729055	0.387254901960784\\
1.21070560667631	0.387254901960784\\
1.21070560667631	0.38921568627451\\
1.21168701073255	0.38921568627451\\
1.21168701073255	0.395098039215686\\
1.21263272089008	0.395098039215686\\
1.21263272089008	0.396078431372549\\
1.21665246825871	0.396078431372549\\
1.21665246825871	0.397058823529412\\
1.21719812931742	0.397058823529412\\
1.21719812931742	0.399019607843137\\
1.2266692766958	0.399019607843137\\
1.2266692766958	0.4\\
1.22752629486324	0.4\\
1.22752629486324	0.400980392156863\\
1.22947556333	0.400980392156863\\
1.22947556333	0.402941176470588\\
1.23344832774069	0.402941176470588\\
1.23344832774069	0.404901960784314\\
1.24440253303765	0.404901960784314\\
1.24440253303765	0.406862745098039\\
1.24622342879317	0.406862745098039\\
1.24622342879317	0.407843137254902\\
1.25407346008954	0.407843137254902\\
1.25407346008954	0.409803921568627\\
1.26437064749635	0.409803921568627\\
1.26437064749635	0.411764705882353\\
1.27960634808452	0.411764705882353\\
1.27960634808452	0.413725490196078\\
1.28045629433113	0.413725490196078\\
1.28045629433113	0.414705882352941\\
1.28180885747234	0.414705882352941\\
1.28180885747234	0.415686274509804\\
1.28182648271505	0.415686274509804\\
1.28182648271505	0.417647058823529\\
1.28267709793207	0.417647058823529\\
1.28267709793207	0.418627450980392\\
1.28955905396874	0.418627450980392\\
1.28955905396874	0.419607843137255\\
1.29438224743368	0.419607843137255\\
1.29438224743368	0.420588235294118\\
1.30198160235605	0.420588235294118\\
1.30198160235605	0.42156862745098\\
1.30357873445332	0.42156862745098\\
1.30357873445332	0.423529411764706\\
1.30561327155077	0.423529411764706\\
1.30561327155077	0.424509803921569\\
1.30766599022967	0.424509803921569\\
1.30766599022967	0.426470588235294\\
1.30822696076359	0.426470588235294\\
1.30822696076359	0.42843137254902\\
1.31870048937409	0.42843137254902\\
1.31870048937409	0.430392156862745\\
1.32040322708932	0.430392156862745\\
1.32040322708932	0.432352941176471\\
1.32978904819075	0.432352941176471\\
1.32978904819075	0.433333333333333\\
1.33128327077315	0.433333333333333\\
1.33128327077315	0.435294117647059\\
1.34109446881643	0.435294117647059\\
1.34109446881643	0.437254901960784\\
1.34540696742766	0.437254901960784\\
1.34540696742766	0.438235294117647\\
1.34783708946662	0.438235294117647\\
1.34783708946662	0.43921568627451\\
1.3479874223548	0.43921568627451\\
1.3479874223548	0.441176470588235\\
1.375002685542	0.441176470588235\\
1.375002685542	0.443137254901961\\
1.37583094489994	0.443137254901961\\
1.37583094489994	0.444117647058824\\
1.37874811048067	0.444117647058824\\
1.37874811048067	0.446078431372549\\
1.37984582805458	0.446078431372549\\
1.37984582805458	0.448039215686275\\
1.383561263871	0.448039215686275\\
1.383561263871	0.450980392156863\\
1.38936591156291	0.450980392156863\\
1.38936591156291	0.451960784313725\\
1.39416531383403	0.451960784313725\\
1.39416531383403	0.452941176470588\\
1.39588087909271	0.452941176470588\\
1.39588087909271	0.453921568627451\\
1.39697331879935	0.453921568627451\\
1.39697331879935	0.454901960784314\\
1.39880927949367	0.454901960784314\\
1.39880927949367	0.455882352941176\\
1.40156728332465	0.455882352941176\\
1.40156728332465	0.456862745098039\\
1.40441401996323	0.456862745098039\\
1.40441401996323	0.457843137254902\\
1.41285215986223	0.457843137254902\\
1.41285215986223	0.458823529411765\\
1.41551267700459	0.458823529411765\\
1.41551267700459	0.46078431372549\\
1.41846916732981	0.46078431372549\\
1.41846916732981	0.461764705882353\\
1.4204737634091	0.461764705882353\\
1.4204737634091	0.465686274509804\\
1.42384823503815	0.465686274509804\\
1.42384823503815	0.467647058823529\\
1.42853541625714	0.467647058823529\\
1.42853541625714	0.469607843137255\\
1.43190320121856	0.469607843137255\\
1.43190320121856	0.47156862745098\\
1.4359935583325	0.47156862745098\\
1.4359935583325	0.474509803921569\\
1.43695467036462	0.474509803921569\\
1.43695467036462	0.476470588235294\\
1.44296048336984	0.476470588235294\\
1.44296048336984	0.479411764705882\\
1.44680341230058	0.479411764705882\\
1.44680341230058	0.480392156862745\\
1.45847975259544	0.480392156862745\\
1.45847975259544	0.482352941176471\\
1.45940267440577	0.482352941176471\\
1.45940267440577	0.483333333333333\\
1.46289678921712	0.483333333333333\\
1.46289678921712	0.485294117647059\\
1.47800130086212	0.485294117647059\\
1.47800130086212	0.487254901960784\\
1.47990708401623	0.487254901960784\\
1.47990708401623	0.488235294117647\\
1.48567727119228	0.488235294117647\\
1.48567727119228	0.48921568627451\\
1.49213199558529	0.48921568627451\\
1.49213199558529	0.490196078431373\\
1.49553606218706	0.490196078431373\\
1.49553606218706	0.491176470588235\\
1.49711514857952	0.491176470588235\\
1.49711514857952	0.493137254901961\\
1.49950211800811	0.493137254901961\\
1.49950211800811	0.495098039215686\\
1.50462480151079	0.495098039215686\\
1.50462480151079	0.496078431372549\\
1.50989120750349	0.496078431372549\\
1.50989120750349	0.497058823529412\\
1.519510547704	0.497058823529412\\
1.519510547704	0.499019607843137\\
1.5240712016222	0.499019607843137\\
1.5240712016222	0.5\\
1.53651697578172	0.5\\
1.53651697578172	0.501960784313725\\
1.53704486816061	0.501960784313725\\
1.53704486816061	0.507843137254902\\
1.53921684583672	0.507843137254902\\
1.53921684583672	0.508823529411765\\
1.5394576380091	0.508823529411765\\
1.5394576380091	0.51078431372549\\
1.53998919435614	0.51078431372549\\
1.53998919435614	0.511764705882353\\
1.54037431910936	0.511764705882353\\
1.54037431910936	0.513725490196078\\
1.54519241867981	0.513725490196078\\
1.54519241867981	0.515686274509804\\
1.54889368660325	0.515686274509804\\
1.54889368660325	0.516666666666667\\
1.55282455828279	0.516666666666667\\
1.55282455828279	0.518627450980392\\
1.55732350174304	0.518627450980392\\
1.55732350174304	0.520588235294118\\
1.55816840247658	0.520588235294118\\
1.55816840247658	0.52156862745098\\
1.56175589935995	0.52156862745098\\
1.56175589935995	0.523529411764706\\
1.57030433205455	0.523529411764706\\
1.57030433205455	0.529411764705882\\
1.57172349578992	0.529411764705882\\
1.57172349578992	0.530392156862745\\
1.57196760429094	0.530392156862745\\
1.57196760429094	0.531372549019608\\
1.57243913015891	0.531372549019608\\
1.57243913015891	0.532352941176471\\
1.57434256436386	0.532352941176471\\
1.57434256436386	0.534313725490196\\
1.5760149629637	0.534313725490196\\
1.5760149629637	0.535294117647059\\
1.5884053506533	0.535294117647059\\
1.5884053506533	0.537254901960784\\
1.59850700052824	0.537254901960784\\
1.59850700052824	0.53921568627451\\
1.60586544879907	0.53921568627451\\
1.60586544879907	0.541176470588235\\
1.62509893277016	0.541176470588235\\
1.62509893277016	0.543137254901961\\
1.63077541091068	0.543137254901961\\
1.63077541091068	0.545098039215686\\
1.63624206885895	0.545098039215686\\
1.63624206885895	0.546078431372549\\
1.63958157446036	0.546078431372549\\
1.63958157446036	0.547058823529412\\
1.64764020472207	0.547058823529412\\
1.64764020472207	0.549019607843137\\
1.65274850427265	0.549019607843137\\
1.65274850427265	0.55\\
1.65823043475073	0.55\\
1.65823043475073	0.550980392156863\\
1.65831250020292	0.550980392156863\\
1.65831250020292	0.551960784313726\\
1.66206519048201	0.551960784313726\\
1.66206519048201	0.553921568627451\\
1.67548696989195	0.553921568627451\\
1.67548696989195	0.554901960784314\\
1.67638142069337	0.554901960784314\\
1.67638142069337	0.557843137254902\\
1.69106136891814	0.557843137254902\\
1.69106136891814	0.559803921568627\\
1.69122593599279	0.559803921568627\\
1.69122593599279	0.56078431372549\\
1.69288230685428	0.56078431372549\\
1.69288230685428	0.561764705882353\\
1.69421598216924	0.561764705882353\\
1.69421598216924	0.563725490196078\\
1.70491877361119	0.563725490196078\\
1.70491877361119	0.564705882352941\\
1.71471640491146	0.564705882352941\\
1.71471640491146	0.565686274509804\\
1.71599832973327	0.565686274509804\\
1.71599832973327	0.567647058823529\\
1.72234084170743	0.567647058823529\\
1.72234084170743	0.569607843137255\\
1.72304120076826	0.569607843137255\\
1.72304120076826	0.57156862745098\\
1.72671305996016	0.57156862745098\\
1.72671305996016	0.573529411764706\\
1.73357751560339	0.573529411764706\\
1.73357751560339	0.574509803921569\\
1.73398550956204	0.574509803921569\\
1.73398550956204	0.575490196078431\\
1.73446904298464	0.575490196078431\\
1.73446904298464	0.576470588235294\\
1.74764862700119	0.576470588235294\\
1.74764862700119	0.57843137254902\\
1.75479675502688	0.57843137254902\\
1.75479675502688	0.580392156862745\\
1.75805328102291	0.580392156862745\\
1.75805328102291	0.582352941176471\\
1.75889394127061	0.582352941176471\\
1.75889394127061	0.583333333333333\\
1.76150095440317	0.583333333333333\\
1.76150095440317	0.584313725490196\\
1.77989347060324	0.584313725490196\\
1.77989347060324	0.586274509803922\\
1.78460726697525	0.586274509803922\\
1.78460726697525	0.588235294117647\\
1.81011548401878	0.588235294117647\\
1.81011548401878	0.58921568627451\\
1.82284289518233	0.58921568627451\\
1.82284289518233	0.590196078431373\\
1.82331701962703	0.590196078431373\\
1.82331701962703	0.592156862745098\\
1.83089602674532	0.592156862745098\\
1.83089602674532	0.595098039215686\\
1.83798009191876	0.595098039215686\\
1.83798009191876	0.599019607843137\\
1.85258641685857	0.599019607843137\\
1.85258641685857	0.6\\
1.85404125095826	0.6\\
1.85404125095826	0.600980392156863\\
1.87750216119056	0.600980392156863\\
1.87750216119056	0.602941176470588\\
1.87900209081819	0.602941176470588\\
1.87900209081819	0.604901960784314\\
1.88864169483216	0.604901960784314\\
1.88864169483216	0.605882352941176\\
1.8894082957927	0.605882352941176\\
1.8894082957927	0.606862745098039\\
1.9056668707136	0.606862745098039\\
1.9056668707136	0.607843137254902\\
1.90639333830097	0.607843137254902\\
1.90639333830097	0.609803921568628\\
1.92083240108642	0.609803921568628\\
1.92083240108642	0.611764705882353\\
1.94740124357135	0.611764705882353\\
1.94740124357135	0.612745098039216\\
1.9553780671484	0.612745098039216\\
1.9553780671484	0.613725490196078\\
1.95772669701937	0.613725490196078\\
1.95772669701937	0.615686274509804\\
1.9640055089301	0.615686274509804\\
1.9640055089301	0.616666666666667\\
1.97095899960163	0.616666666666667\\
1.97095899960163	0.617647058823529\\
1.97337687749713	0.617647058823529\\
1.97337687749713	0.619607843137255\\
1.9743530027407	0.619607843137255\\
1.9743530027407	0.622549019607843\\
1.98335617419045	0.622549019607843\\
1.98335617419045	0.624509803921569\\
1.99662222511395	0.624509803921569\\
1.99662222511395	0.625490196078431\\
2.00671992374606	0.625490196078431\\
2.00671992374606	0.62843137254902\\
2.01015181284212	0.62843137254902\\
2.01015181284212	0.630392156862745\\
2.04201966654858	0.630392156862745\\
2.04201966654858	0.631372549019608\\
2.04810375340911	0.631372549019608\\
2.04810375340911	0.632352941176471\\
2.04858271104588	0.632352941176471\\
2.04858271104588	0.635294117647059\\
2.06354163558091	0.635294117647059\\
2.06354163558091	0.638235294117647\\
2.06551789896286	0.638235294117647\\
2.06551789896286	0.640196078431372\\
2.07269263217405	0.640196078431372\\
2.07269263217405	0.641176470588235\\
2.12631850593677	0.641176470588235\\
2.12631850593677	0.642156862745098\\
2.1397953427933	0.642156862745098\\
2.1397953427933	0.643137254901961\\
2.14675032250146	0.643137254901961\\
2.14675032250146	0.644117647058824\\
2.14706626528404	0.644117647058824\\
2.14706626528404	0.646078431372549\\
2.14961478815489	0.646078431372549\\
2.14961478815489	0.647058823529412\\
2.16615423550093	0.647058823529412\\
2.16615423550093	0.649019607843137\\
2.17087035237358	0.649019607843137\\
2.17087035237358	0.651960784313726\\
2.17557359245902	0.651960784313726\\
2.17557359245902	0.653921568627451\\
2.1777367359182	0.653921568627451\\
2.1777367359182	0.655882352941176\\
2.17905184774988	0.655882352941176\\
2.17905184774988	0.657843137254902\\
2.18115474159935	0.657843137254902\\
2.18115474159935	0.658823529411765\\
2.18449151109468	0.658823529411765\\
2.18449151109468	0.66078431372549\\
2.18524482391997	0.66078431372549\\
2.18524482391997	0.662745098039216\\
2.20932726303129	0.662745098039216\\
2.20932726303129	0.663725490196078\\
2.21375945331292	0.663725490196078\\
2.21375945331292	0.664705882352941\\
2.23553056592233	0.664705882352941\\
2.23553056592233	0.665686274509804\\
2.23692661454134	0.665686274509804\\
2.23692661454134	0.667647058823529\\
2.26741820186043	0.667647058823529\\
2.26741820186043	0.668627450980392\\
2.27072316898311	0.668627450980392\\
2.27072316898311	0.670588235294118\\
2.27362996662207	0.670588235294118\\
2.27362996662207	0.67156862745098\\
2.27774058429787	0.67156862745098\\
2.27774058429787	0.672549019607843\\
2.29025143660431	0.672549019607843\\
2.29025143660431	0.674509803921569\\
2.29502373358281	0.674509803921569\\
2.29502373358281	0.675490196078431\\
2.29513617125287	0.675490196078431\\
2.29513617125287	0.677450980392157\\
2.29718739283455	0.677450980392157\\
2.29718739283455	0.680392156862745\\
2.30436100000657	0.680392156862745\\
2.30436100000657	0.682352941176471\\
2.31200487822366	0.682352941176471\\
2.31200487822366	0.684313725490196\\
2.31440407145267	0.684313725490196\\
2.31440407145267	0.685294117647059\\
2.3203207393271	0.685294117647059\\
2.3203207393271	0.687254901960784\\
2.32884005131577	0.687254901960784\\
2.32884005131577	0.68921568627451\\
2.3344090610109	0.68921568627451\\
2.3344090610109	0.691176470588235\\
2.33623739243102	0.691176470588235\\
2.33623739243102	0.692156862745098\\
2.34744311559053	0.692156862745098\\
2.34744311559053	0.694117647058824\\
2.37946048682434	0.694117647058824\\
2.37946048682434	0.696078431372549\\
2.39756425682378	0.696078431372549\\
2.39756425682378	0.698039215686274\\
2.40035417878144	0.698039215686274\\
2.40035417878144	0.699019607843137\\
2.40287422623507	0.699019607843137\\
2.40287422623507	0.7\\
2.40546731478152	0.7\\
2.40546731478152	0.700980392156863\\
2.41067785442502	0.700980392156863\\
2.41067785442502	0.701960784313725\\
2.42340434335425	0.701960784313725\\
2.42340434335425	0.703921568627451\\
2.43422145613795	0.703921568627451\\
2.43422145613795	0.704901960784314\\
2.43995575279154	0.704901960784314\\
2.43995575279154	0.706862745098039\\
2.44271383420856	0.706862745098039\\
2.44271383420856	0.707843137254902\\
2.44367579165602	0.707843137254902\\
2.44367579165602	0.708823529411765\\
2.45121464103781	0.708823529411765\\
2.45121464103781	0.71078431372549\\
2.45139997860469	0.71078431372549\\
2.45139997860469	0.711764705882353\\
2.45277240781438	0.711764705882353\\
2.45277240781438	0.712745098039216\\
2.47780405773012	0.712745098039216\\
2.47780405773012	0.718627450980392\\
2.48045219276345	0.718627450980392\\
2.48045219276345	0.724509803921569\\
2.48716274211949	0.724509803921569\\
2.48716274211949	0.726470588235294\\
2.48842498905612	0.726470588235294\\
2.48842498905612	0.727450980392157\\
2.49000597675979	0.727450980392157\\
2.49000597675979	0.729411764705882\\
2.49883140955984	0.729411764705882\\
2.49883140955984	0.730392156862745\\
2.50702326230524	0.730392156862745\\
2.50702326230524	0.731372549019608\\
2.51669099451197	0.731372549019608\\
2.51669099451197	0.732352941176471\\
2.52491091171245	0.732352941176471\\
2.52491091171245	0.734313725490196\\
2.54004671021766	0.734313725490196\\
2.54004671021766	0.736274509803922\\
2.54277610696444	0.736274509803922\\
2.54277610696444	0.738235294117647\\
2.58655597926651	0.738235294117647\\
2.58655597926651	0.73921568627451\\
2.59006677539628	0.73921568627451\\
2.59006677539628	0.741176470588235\\
2.6137867286532	0.741176470588235\\
2.6137867286532	0.742156862745098\\
2.62230513255233	0.742156862745098\\
2.62230513255233	0.744117647058824\\
2.63872547334849	0.744117647058824\\
2.63872547334849	0.745098039215686\\
2.65448705043789	0.745098039215686\\
2.65448705043789	0.746078431372549\\
2.66641698123468	0.746078431372549\\
2.66641698123468	0.748039215686275\\
2.67132794991935	0.748039215686275\\
2.67132794991935	0.749019607843137\\
2.67400748167125	0.749019607843137\\
2.67400748167125	0.752941176470588\\
2.68159920416081	0.752941176470588\\
2.68159920416081	0.753921568627451\\
2.68203444725061	0.753921568627451\\
2.68203444725061	0.754901960784314\\
2.68984842513929	0.754901960784314\\
2.68984842513929	0.756862745098039\\
2.69639060805604	0.756862745098039\\
2.69639060805604	0.758823529411765\\
2.70131251360515	0.758823529411765\\
2.70131251360515	0.759803921568627\\
2.70288091290107	0.759803921568627\\
2.70288091290107	0.761764705882353\\
2.70665981267378	0.761764705882353\\
2.70665981267378	0.763725490196078\\
2.72228803996918	0.763725490196078\\
2.72228803996918	0.764705882352941\\
2.72835701135177	0.764705882352941\\
2.72835701135177	0.765686274509804\\
2.73675107481073	0.765686274509804\\
2.73675107481073	0.766666666666667\\
2.75085881143353	0.766666666666667\\
2.75085881143353	0.768627450980392\\
2.80296069762709	0.768627450980392\\
2.80296069762709	0.770588235294118\\
2.80855105732898	0.770588235294118\\
2.80855105732898	0.772549019607843\\
2.85296501171478	0.772549019607843\\
2.85296501171478	0.773529411764706\\
2.86139262984663	0.773529411764706\\
2.86139262984663	0.775490196078431\\
2.90670242695067	0.775490196078431\\
2.90670242695067	0.777450980392157\\
2.90866737835411	0.777450980392157\\
2.90866737835411	0.779411764705882\\
2.92612462572066	0.779411764705882\\
2.92612462572066	0.781372549019608\\
2.94430476315416	0.781372549019608\\
2.94430476315416	0.783333333333333\\
2.96231582961765	0.783333333333333\\
2.96231582961765	0.784313725490196\\
2.97100419470207	0.784313725490196\\
2.97100419470207	0.786274509803922\\
2.98875340834087	0.786274509803922\\
2.98875340834087	0.788235294117647\\
2.99342916555847	0.788235294117647\\
2.99342916555847	0.790196078431373\\
3.00430679580072	0.790196078431373\\
3.00430679580072	0.792156862745098\\
3.0219544111461	0.792156862745098\\
3.0219544111461	0.794117647058823\\
3.0610380218829	0.794117647058823\\
3.0610380218829	0.796078431372549\\
3.07341331157145	0.796078431372549\\
3.07341331157145	0.798039215686275\\
3.12129347270701	0.798039215686275\\
3.12129347270701	0.799019607843137\\
3.13094393671823	0.799019607843137\\
3.13094393671823	0.8\\
3.13925653185159	0.8\\
3.13925653185159	0.800980392156863\\
3.14032507213625	0.800980392156863\\
3.14032507213625	0.802941176470588\\
3.18203292956752	0.802941176470588\\
3.18203292956752	0.803921568627451\\
3.21071888384431	0.803921568627451\\
3.21071888384431	0.804901960784314\\
3.21113618109888	0.804901960784314\\
3.21113618109888	0.806862745098039\\
3.2225405711077	0.806862745098039\\
3.2225405711077	0.808823529411765\\
3.27499457848834	0.808823529411765\\
3.27499457848834	0.809803921568627\\
3.31412199614807	0.809803921568627\\
3.31412199614807	0.81078431372549\\
3.31990897328074	0.81078431372549\\
3.31990897328074	0.811764705882353\\
3.32761497550296	0.811764705882353\\
3.32761497550296	0.812745098039216\\
3.33098881766819	0.812745098039216\\
3.33098881766819	0.813725490196078\\
3.33898289209564	0.813725490196078\\
3.33898289209564	0.816666666666667\\
3.42020118966894	0.816666666666667\\
3.42020118966894	0.817647058823529\\
3.42438037323431	0.817647058823529\\
3.42438037323431	0.818627450980392\\
3.43007469003739	0.818627450980392\\
3.43007469003739	0.820588235294118\\
3.46334032154509	0.820588235294118\\
3.46334032154509	0.82156862745098\\
3.46511376019628	0.82156862745098\\
3.46511376019628	0.823529411764706\\
3.47384943848953	0.823529411764706\\
3.47384943848953	0.825490196078431\\
3.49509589310249	0.825490196078431\\
3.49509589310249	0.826470588235294\\
3.50817623486521	0.826470588235294\\
3.50817623486521	0.827450980392157\\
3.52862816485447	0.827450980392157\\
3.52862816485447	0.829411764705882\\
3.5438837061614	0.829411764705882\\
3.5438837061614	0.830392156862745\\
3.55499307955838	0.830392156862745\\
3.55499307955838	0.832352941176471\\
3.58547620435732	0.832352941176471\\
3.58547620435732	0.834313725490196\\
3.63172797834644	0.834313725490196\\
3.63172797834644	0.835294117647059\\
3.64139445703278	0.835294117647059\\
3.64139445703278	0.837254901960784\\
3.6607425240022	0.837254901960784\\
3.6607425240022	0.838235294117647\\
3.67407354624281	0.838235294117647\\
3.67407354624281	0.83921568627451\\
3.67610061239881	0.83921568627451\\
3.67610061239881	0.842156862745098\\
3.76736148497275	0.842156862745098\\
3.76736148497275	0.844117647058824\\
3.7758027484245	0.844117647058824\\
3.7758027484245	0.845098039215686\\
3.77722201660618	0.845098039215686\\
3.77722201660618	0.846078431372549\\
3.79135046602015	0.846078431372549\\
3.79135046602015	0.847058823529412\\
3.79675347374264	0.847058823529412\\
3.79675347374264	0.848039215686274\\
3.86151010489831	0.848039215686274\\
3.86151010489831	0.85\\
3.86590110472514	0.85\\
3.86590110472514	0.850980392156863\\
3.90383588155858	0.850980392156863\\
3.90383588155858	0.852941176470588\\
3.926853328451	0.852941176470588\\
3.926853328451	0.853921568627451\\
3.92932105238569	0.853921568627451\\
3.92932105238569	0.854901960784314\\
3.94458402056019	0.854901960784314\\
3.94458402056019	0.855882352941176\\
3.96528566412554	0.855882352941176\\
3.96528566412554	0.856862745098039\\
4.024596206287	0.856862745098039\\
4.024596206287	0.857843137254902\\
4.03155859811606	0.857843137254902\\
4.03155859811606	0.858823529411765\\
4.08399688868672	0.858823529411765\\
4.08399688868672	0.86078431372549\\
4.08488635479873	0.86078431372549\\
4.08488635479873	0.862745098039216\\
4.10364414210424	0.862745098039216\\
4.10364414210424	0.864705882352941\\
4.25110273011385	0.864705882352941\\
4.25110273011385	0.865686274509804\\
4.30828947710652	0.865686274509804\\
4.30828947710652	0.867647058823529\\
4.31656782694962	0.867647058823529\\
4.31656782694962	0.868627450980392\\
4.38059654389705	0.868627450980392\\
4.38059654389705	0.869607843137255\\
4.40772166590166	0.869607843137255\\
4.40772166590166	0.870588235294118\\
4.42642390238343	0.870588235294118\\
4.42642390238343	0.87156862745098\\
4.4717608522299	0.87156862745098\\
4.4717608522299	0.872549019607843\\
4.47984097348201	0.872549019607843\\
4.47984097348201	0.873529411764706\\
4.48141369944889	0.873529411764706\\
4.48141369944889	0.876470588235294\\
4.4814884853103	0.876470588235294\\
4.4814884853103	0.87843137254902\\
4.49209568153308	0.87843137254902\\
4.49209568153308	0.879411764705882\\
4.58462475364651	0.879411764705882\\
4.58462475364651	0.880392156862745\\
4.70545480258901	0.880392156862745\\
4.70545480258901	0.881372549019608\\
4.72332208356148	0.881372549019608\\
4.72332208356148	0.882352941176471\\
4.72738316248056	0.882352941176471\\
4.72738316248056	0.883333333333333\\
4.83135148501642	0.883333333333333\\
4.83135148501642	0.885294117647059\\
4.83211977333375	0.885294117647059\\
4.83211977333375	0.886274509803922\\
4.85683357504436	0.886274509803922\\
4.85683357504436	0.887254901960784\\
5.18928997691146	0.887254901960784\\
5.18928997691146	0.88921568627451\\
5.1944485920422	0.88921568627451\\
5.1944485920422	0.890196078431372\\
5.19643462192249	0.890196078431372\\
5.19643462192249	0.891176470588235\\
5.32218758754938	0.891176470588235\\
5.32218758754938	0.892156862745098\\
5.46813996291445	0.892156862745098\\
5.46813996291445	0.894117647058824\\
5.53592195793203	0.894117647058824\\
5.53592195793203	0.896078431372549\\
5.57306664767735	0.896078431372549\\
5.57306664767735	0.898039215686275\\
5.60494091322086	0.898039215686275\\
5.60494091322086	0.9\\
5.68328895619631	0.9\\
5.68328895619631	0.901960784313726\\
5.68353589154046	0.901960784313726\\
5.68353589154046	0.903921568627451\\
5.72856171399885	0.903921568627451\\
5.72856171399885	0.904901960784314\\
5.78832033091996	0.904901960784314\\
5.78832033091996	0.905882352941176\\
6.01882773958365	0.905882352941176\\
6.01882773958365	0.907843137254902\\
6.14722917537192	0.907843137254902\\
6.14722917537192	0.909803921568627\\
6.33331632738166	0.909803921568627\\
6.33331632738166	0.911764705882353\\
6.38158703842399	0.911764705882353\\
6.38158703842399	0.912745098039216\\
6.55023182587583	0.912745098039216\\
6.55023182587583	0.914705882352941\\
6.56756832542462	0.914705882352941\\
6.56756832542462	0.916666666666667\\
6.59417560028411	0.916666666666667\\
6.59417560028411	0.917647058823529\\
6.80949485830397	0.917647058823529\\
6.80949485830397	0.919607843137255\\
6.98736123305481	0.919607843137255\\
6.98736123305481	0.92156862745098\\
7.15430708039803	0.92156862745098\\
7.15430708039803	0.922549019607843\\
7.29878225032252	0.922549019607843\\
7.29878225032252	0.923529411764706\\
7.48468729217369	0.923529411764706\\
7.48468729217369	0.924509803921569\\
7.53325029299186	0.924509803921569\\
7.53325029299186	0.925490196078431\\
7.9105103940033	0.925490196078431\\
7.9105103940033	0.926470588235294\\
7.96910117345579	0.926470588235294\\
7.96910117345579	0.92843137254902\\
8.14098170063448	0.92843137254902\\
8.14098170063448	0.931372549019608\\
8.23263182649526	0.931372549019608\\
8.23263182649526	0.933333333333333\\
8.35034769642629	0.933333333333333\\
8.35034769642629	0.936274509803922\\
8.63936046822831	0.936274509803922\\
8.63936046822831	0.940196078431373\\
8.69531572805379	0.940196078431373\\
8.69531572805379	0.943137254901961\\
8.89240965586031	0.943137254901961\\
8.89240965586031	0.945098039215686\\
9.86269293919883	0.945098039215686\\
9.86269293919883	0.947058823529412\\
9.94927528971073	0.947058823529412\\
9.94927528971073	0.949019607843137\\
10.6817639262943	0.949019607843137\\
10.6817639262943	0.95\\
11.1113577270335	0.95\\
11.1113577270335	0.950980392156863\\
11.4986882772285	0.950980392156863\\
11.4986882772285	0.951960784313725\\
12.0441201618949	0.951960784313725\\
12.0441201618949	0.953921568627451\\
12.4468279179029	0.953921568627451\\
12.4468279179029	0.954901960784314\\
12.8422102735948	0.954901960784314\\
12.8422102735948	0.955882352941177\\
12.9633866198923	0.955882352941177\\
12.9633866198923	0.956862745098039\\
13.0344829837634	0.956862745098039\\
13.0344829837634	0.958823529411765\\
13.162087266209	0.958823529411765\\
13.162087266209	0.96078431372549\\
13.9588641688091	0.96078431372549\\
13.9588641688091	0.962745098039216\\
14.3569978131225	0.962745098039216\\
14.3569978131225	0.963725490196078\\
15.1240575397563	0.963725490196078\\
15.1240575397563	0.964705882352941\\
15.8959098728038	0.964705882352941\\
15.8959098728038	0.966666666666667\\
16.5970126191533	0.966666666666667\\
16.5970126191533	0.967647058823529\\
18.4326681029445	0.967647058823529\\
18.4326681029445	0.969607843137255\\
24.7752429463763	0.969607843137255\\
24.7752429463763	0.970588235294118\\
54.0977969041199	0.970588235294118\\
54.0977969041199	0.97156862745098\\
54.7932901551145	0.97156862745098\\
54.7932901551145	0.972549019607843\\
55.0187658266223	0.972549019607843\\
55.0187658266223	0.973529411764706\\
55.0436991746278	0.973529411764706\\
55.0436991746278	0.974509803921569\\
55.385462030106	0.974509803921569\\
55.385462030106	0.976470588235294\\
55.4175988012182	0.976470588235294\\
55.4175988012182	0.980392156862745\\
55.4774495308403	0.980392156862745\\
55.4774495308403	0.981372549019608\\
55.6579321303714	0.981372549019608\\
55.6579321303714	0.983333333333333\\
55.7843215190673	0.983333333333333\\
55.7843215190673	0.984313725490196\\
58.3759794938658	0.984313725490196\\
58.3759794938658	0.986274509803922\\
60.4052911722559	0.986274509803922\\
60.4052911722559	0.987254901960784\\
64.4979328164293	0.987254901960784\\
64.4979328164293	0.98921568627451\\
66.3810669897607	0.98921568627451\\
66.3810669897607	0.990196078431373\\
67.8961199680135	0.990196078431373\\
67.8961199680135	0.991176470588235\\
70.1080484367796	0.991176470588235\\
70.1080484367796	0.995098039215686\\
71.5660044085021	0.995098039215686\\
71.5660044085021	0.996078431372549\\
77.048962839891	0.996078431372549\\
77.048962839891	0.997058823529412\\
78.5067415615831	0.997058823529412\\
78.5067415615831	0.999019607843137\\
85.7025831483607	0.999019607843137\\
85.7025831483607	1\\
inf	1\\
};
\addplot [color=blue, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.000455074206369147	0\\
0.000455074206369147	0.00196078431372549\\
0.00399366770046504	0.00196078431372549\\
0.00399366770046504	0.00294117647058824\\
0.0101545222517895	0.00294117647058824\\
0.0101545222517895	0.00686274509803922\\
0.0105154539499752	0.00686274509803922\\
0.0105154539499752	0.00784313725490196\\
0.0119825351815238	0.00784313725490196\\
0.0119825351815238	0.00882352941176471\\
0.0244698012927166	0.00882352941176471\\
0.0244698012927166	0.00980392156862745\\
0.0310039278220555	0.00980392156862745\\
0.0310039278220555	0.0117647058823529\\
0.0327062385204624	0.0117647058823529\\
0.0327062385204624	0.0127450980392157\\
0.0375043419782366	0.0127450980392157\\
0.0375043419782366	0.0147058823529412\\
0.0553692836207064	0.0147058823529412\\
0.0553692836207064	0.0156862745098039\\
0.0617924660388587	0.0156862745098039\\
0.0617924660388587	0.0166666666666667\\
0.0678308614553343	0.0166666666666667\\
0.0678308614553343	0.0205882352941176\\
0.0685859510623535	0.0205882352941176\\
0.0685859510623535	0.0225490196078431\\
0.0838944268611337	0.0225490196078431\\
0.0838944268611337	0.0264705882352941\\
0.0856725501982294	0.0264705882352941\\
0.0856725501982294	0.0274509803921569\\
0.0866415275012942	0.0274509803921569\\
0.0866415275012942	0.0313725490196078\\
0.107309780238824	0.0313725490196078\\
0.107309780238824	0.0323529411764706\\
0.115085453841605	0.0323529411764706\\
0.115085453841605	0.0382352941176471\\
0.119297757863852	0.0382352941176471\\
0.119297757863852	0.0401960784313726\\
0.122446280771931	0.0401960784313726\\
0.122446280771931	0.0411764705882353\\
0.127310654323139	0.0411764705882353\\
0.127310654323139	0.0431372549019608\\
0.13828260208757	0.0431372549019608\\
0.13828260208757	0.0441176470588235\\
0.146100627350462	0.0441176470588235\\
0.146100627350462	0.0450980392156863\\
0.161718021916845	0.0450980392156863\\
0.161718021916845	0.0470588235294118\\
0.172299193749002	0.0470588235294118\\
0.172299193749002	0.0509803921568627\\
0.176997112559719	0.0509803921568627\\
0.176997112559719	0.0519607843137255\\
0.184437264155722	0.0519607843137255\\
0.184437264155722	0.0529411764705882\\
0.185165111395776	0.0529411764705882\\
0.185165111395776	0.053921568627451\\
0.193145299144288	0.053921568627451\\
0.193145299144288	0.057843137254902\\
0.200750656898502	0.057843137254902\\
0.200750656898502	0.0588235294117647\\
0.200867301324392	0.0588235294117647\\
0.200867301324392	0.0617647058823529\\
0.207825308926722	0.0617647058823529\\
0.207825308926722	0.0637254901960784\\
0.212272883959323	0.0637254901960784\\
0.212272883959323	0.0676470588235294\\
0.251389004527806	0.0676470588235294\\
0.251389004527806	0.0686274509803922\\
0.258056083067844	0.0686274509803922\\
0.258056083067844	0.0705882352941176\\
0.272343710439114	0.0705882352941176\\
0.272343710439114	0.0715686274509804\\
0.278933460042081	0.0715686274509804\\
0.278933460042081	0.0754901960784314\\
0.303168541217842	0.0754901960784314\\
0.303168541217842	0.0764705882352941\\
0.305256116043895	0.0764705882352941\\
0.305256116043895	0.0803921568627451\\
0.310890853232386	0.0803921568627451\\
0.310890853232386	0.0833333333333333\\
0.315300331328037	0.0833333333333333\\
0.315300331328037	0.0843137254901961\\
0.320507949192623	0.0843137254901961\\
0.320507949192623	0.0882352941176471\\
0.330281696849304	0.0882352941176471\\
0.330281696849304	0.0892156862745098\\
0.332247738634138	0.0892156862745098\\
0.332247738634138	0.0911764705882353\\
0.33232972963437	0.0911764705882353\\
0.33232972963437	0.092156862745098\\
0.335223683427333	0.092156862745098\\
0.335223683427333	0.0941176470588235\\
0.338138339334505	0.0941176470588235\\
0.338138339334505	0.0980392156862745\\
0.343255557968333	0.0980392156862745\\
0.343255557968333	0.1\\
0.371459727220885	0.1\\
0.371459727220885	0.103921568627451\\
0.381243834443823	0.103921568627451\\
0.381243834443823	0.106862745098039\\
0.385597288081423	0.106862745098039\\
0.385597288081423	0.108823529411765\\
0.38634745579537	0.108823529411765\\
0.38634745579537	0.109803921568627\\
0.387172937436123	0.109803921568627\\
0.387172937436123	0.111764705882353\\
0.391120184686089	0.111764705882353\\
0.391120184686089	0.115686274509804\\
0.392815008501262	0.115686274509804\\
0.392815008501262	0.117647058823529\\
0.393535382742287	0.117647058823529\\
0.393535382742287	0.119607843137255\\
0.403893940149405	0.119607843137255\\
0.403893940149405	0.123529411764706\\
0.404295631742859	0.123529411764706\\
0.404295631742859	0.127450980392157\\
0.408390633770411	0.127450980392157\\
0.408390633770411	0.12843137254902\\
0.44223582836627	0.12843137254902\\
0.44223582836627	0.129411764705882\\
0.444619360496648	0.129411764705882\\
0.444619360496648	0.130392156862745\\
0.447563496408987	0.130392156862745\\
0.447563496408987	0.131372549019608\\
0.453718428794779	0.131372549019608\\
0.453718428794779	0.133333333333333\\
0.45878266567336	0.133333333333333\\
0.45878266567336	0.135294117647059\\
0.469126502497337	0.135294117647059\\
0.469126502497337	0.137254901960784\\
0.474980166785452	0.137254901960784\\
0.474980166785452	0.13921568627451\\
0.475194064903847	0.13921568627451\\
0.475194064903847	0.143137254901961\\
0.479502167815885	0.143137254901961\\
0.479502167815885	0.147058823529412\\
0.48366680798693	0.147058823529412\\
0.48366680798693	0.148039215686275\\
0.488742798175244	0.148039215686275\\
0.488742798175244	0.151960784313725\\
0.492371330439439	0.151960784313725\\
0.492371330439439	0.155882352941176\\
0.501523904188996	0.155882352941176\\
0.501523904188996	0.156862745098039\\
0.501788776467752	0.156862745098039\\
0.501788776467752	0.158823529411765\\
0.50748155103559	0.158823529411765\\
0.50748155103559	0.159803921568627\\
0.51105206595181	0.159803921568627\\
0.51105206595181	0.161764705882353\\
0.518955078576805	0.161764705882353\\
0.518955078576805	0.165686274509804\\
0.521702328835222	0.165686274509804\\
0.521702328835222	0.169607843137255\\
0.536818358818727	0.169607843137255\\
0.536818358818727	0.17156862745098\\
0.541630187007218	0.17156862745098\\
0.541630187007218	0.172549019607843\\
0.549857846692295	0.172549019607843\\
0.549857846692295	0.173529411764706\\
0.566716626655069	0.173529411764706\\
0.566716626655069	0.177450980392157\\
0.574445342968002	0.177450980392157\\
0.574445342968002	0.17843137254902\\
0.607191837380528	0.17843137254902\\
0.607191837380528	0.179411764705882\\
0.613405390302549	0.179411764705882\\
0.613405390302549	0.180392156862745\\
0.622477649448116	0.180392156862745\\
0.622477649448116	0.184313725490196\\
0.625332792219331	0.184313725490196\\
0.625332792219331	0.186274509803922\\
0.627349495044758	0.186274509803922\\
0.627349495044758	0.188235294117647\\
0.630326901306512	0.188235294117647\\
0.630326901306512	0.190196078431373\\
0.641246904397586	0.190196078431373\\
0.641246904397586	0.194117647058824\\
0.6433828866982	0.194117647058824\\
0.6433828866982	0.197058823529412\\
0.646832853342231	0.197058823529412\\
0.646832853342231	0.199019607843137\\
0.667036985364377	0.199019607843137\\
0.667036985364377	0.202941176470588\\
0.669031106423456	0.202941176470588\\
0.669031106423456	0.203921568627451\\
0.672165806169642	0.203921568627451\\
0.672165806169642	0.205882352941176\\
0.676900013408117	0.205882352941176\\
0.676900013408117	0.207843137254902\\
0.681175117230096	0.207843137254902\\
0.681175117230096	0.211764705882353\\
0.686960930835208	0.211764705882353\\
0.686960930835208	0.217647058823529\\
0.695060528537391	0.217647058823529\\
0.695060528537391	0.223529411764706\\
0.695511751003514	0.223529411764706\\
0.695511751003514	0.224509803921569\\
0.710969224529716	0.224509803921569\\
0.710969224529716	0.225490196078431\\
0.712483808913579	0.225490196078431\\
0.712483808913579	0.229411764705882\\
0.720304647138319	0.229411764705882\\
0.720304647138319	0.232352941176471\\
0.722565403896919	0.232352941176471\\
0.722565403896919	0.236274509803922\\
0.725715837202982	0.236274509803922\\
0.725715837202982	0.237254901960784\\
0.727684833083935	0.237254901960784\\
0.727684833083935	0.238235294117647\\
0.728799221257167	0.238235294117647\\
0.728799221257167	0.23921568627451\\
0.736987656495851	0.23921568627451\\
0.736987656495851	0.240196078431373\\
0.741757658726404	0.240196078431373\\
0.741757658726404	0.241176470588235\\
0.751966998409228	0.241176470588235\\
0.751966998409228	0.243137254901961\\
0.752646210876029	0.243137254901961\\
0.752646210876029	0.244117647058824\\
0.755081273488164	0.244117647058824\\
0.755081273488164	0.245098039215686\\
0.757497364158162	0.245098039215686\\
0.757497364158162	0.247058823529412\\
0.76305769060545	0.247058823529412\\
0.76305769060545	0.249019607843137\\
0.773219512813023	0.249019607843137\\
0.773219512813023	0.251960784313725\\
0.778385103664867	0.251960784313725\\
0.778385103664867	0.255882352941176\\
0.780746933394889	0.255882352941176\\
0.780746933394889	0.261764705882353\\
0.788492028868778	0.261764705882353\\
0.788492028868778	0.262745098039216\\
0.791654226284526	0.262745098039216\\
0.791654226284526	0.263725490196078\\
0.795652584380281	0.263725490196078\\
0.795652584380281	0.265686274509804\\
0.803901265696211	0.265686274509804\\
0.803901265696211	0.266666666666667\\
0.815967128072253	0.266666666666667\\
0.815967128072253	0.267647058823529\\
0.817458966249982	0.267647058823529\\
0.817458966249982	0.268627450980392\\
0.830002194858943	0.268627450980392\\
0.830002194858943	0.269607843137255\\
0.83179164641009	0.269607843137255\\
0.83179164641009	0.270588235294118\\
0.836951771565888	0.270588235294118\\
0.836951771565888	0.27156862745098\\
0.841507266225614	0.27156862745098\\
0.841507266225614	0.274509803921569\\
0.846012449270996	0.274509803921569\\
0.846012449270996	0.276470588235294\\
0.849441517950183	0.276470588235294\\
0.849441517950183	0.27843137254902\\
0.856672030606799	0.27843137254902\\
0.856672030606799	0.280392156862745\\
0.857517964951534	0.280392156862745\\
0.857517964951534	0.282352941176471\\
0.864528051706729	0.282352941176471\\
0.864528051706729	0.284313725490196\\
0.868128484573149	0.284313725490196\\
0.868128484573149	0.285294117647059\\
0.86908694774992	0.285294117647059\\
0.86908694774992	0.28921568627451\\
0.875066732476603	0.28921568627451\\
0.875066732476603	0.294117647058824\\
0.877802025363936	0.294117647058824\\
0.877802025363936	0.296078431372549\\
0.882156900741895	0.296078431372549\\
0.882156900741895	0.297058823529412\\
0.886064377816892	0.297058823529412\\
0.886064377816892	0.298039215686275\\
0.893392662146933	0.298039215686275\\
0.893392662146933	0.3\\
0.894247232351974	0.3\\
0.894247232351974	0.303921568627451\\
0.899216359605498	0.303921568627451\\
0.899216359605498	0.304901960784314\\
0.901693346085606	0.304901960784314\\
0.901693346085606	0.305882352941176\\
0.915662107236792	0.305882352941176\\
0.915662107236792	0.308823529411765\\
0.919540246650234	0.308823529411765\\
0.919540246650234	0.309803921568627\\
0.919878194908754	0.309803921568627\\
0.919878194908754	0.311764705882353\\
0.925942470153141	0.311764705882353\\
0.925942470153141	0.315686274509804\\
0.927396585614695	0.315686274509804\\
0.927396585614695	0.318627450980392\\
0.950951134340946	0.318627450980392\\
0.950951134340946	0.320588235294118\\
0.95132022414543	0.320588235294118\\
0.95132022414543	0.324509803921569\\
0.959757507871306	0.324509803921569\\
0.959757507871306	0.329411764705882\\
0.965478082562593	0.329411764705882\\
0.965478082562593	0.333333333333333\\
0.968094111580806	0.333333333333333\\
0.968094111580806	0.334313725490196\\
0.971121306520998	0.334313725490196\\
0.971121306520998	0.338235294117647\\
0.972396837741051	0.338235294117647\\
0.972396837741051	0.340196078431373\\
0.977433888811175	0.340196078431373\\
0.977433888811175	0.344117647058824\\
0.978886152851756	0.344117647058824\\
0.978886152851756	0.345098039215686\\
0.983136210122855	0.345098039215686\\
0.983136210122855	0.349019607843137\\
0.98722842756821	0.349019607843137\\
0.98722842756821	0.350980392156863\\
0.987580379937399	0.350980392156863\\
0.987580379937399	0.352941176470588\\
0.989450415781764	0.352941176470588\\
0.989450415781764	0.353921568627451\\
0.99074604513752	0.353921568627451\\
0.99074604513752	0.357843137254902\\
1.00767322406324	0.357843137254902\\
1.00767322406324	0.36078431372549\\
1.01378294473293	0.36078431372549\\
1.01378294473293	0.361764705882353\\
1.0321724824087	0.361764705882353\\
1.0321724824087	0.362745098039216\\
1.03312918044534	0.362745098039216\\
1.03312918044534	0.366666666666667\\
1.03753254695502	0.366666666666667\\
1.03753254695502	0.368627450980392\\
1.03783458095182	0.368627450980392\\
1.03783458095182	0.370588235294118\\
1.05120297833658	0.370588235294118\\
1.05120297833658	0.37156862745098\\
1.05669252748376	0.37156862745098\\
1.05669252748376	0.373529411764706\\
1.05921399393992	0.373529411764706\\
1.05921399393992	0.374509803921569\\
1.06263360670826	0.374509803921569\\
1.06263360670826	0.375490196078431\\
1.06335843878131	0.375490196078431\\
1.06335843878131	0.376470588235294\\
1.06795694440171	0.376470588235294\\
1.06795694440171	0.37843137254902\\
1.06808924224443	0.37843137254902\\
1.06808924224443	0.382352941176471\\
1.06956287188437	0.382352941176471\\
1.06956287188437	0.384313725490196\\
1.07519833970774	0.384313725490196\\
1.07519833970774	0.385294117647059\\
1.07695189470067	0.385294117647059\\
1.07695189470067	0.387254901960784\\
1.07973425538698	0.387254901960784\\
1.07973425538698	0.38921568627451\\
1.08177097017656	0.38921568627451\\
1.08177097017656	0.391176470588235\\
1.08305671563314	0.391176470588235\\
1.08305671563314	0.392156862745098\\
1.10071293562832	0.392156862745098\\
1.10071293562832	0.396078431372549\\
1.10368774495357	0.396078431372549\\
1.10368774495357	0.397058823529412\\
1.11402209113737	0.397058823529412\\
1.11402209113737	0.399019607843137\\
1.11438598597963	0.399019607843137\\
1.11438598597963	0.402941176470588\\
1.12334285974877	0.402941176470588\\
1.12334285974877	0.403921568627451\\
1.13512271505379	0.403921568627451\\
1.13512271505379	0.404901960784314\\
1.13850880582416	0.404901960784314\\
1.13850880582416	0.408823529411765\\
1.1397226765469	0.408823529411765\\
1.1397226765469	0.409803921568627\\
1.14710970430046	0.409803921568627\\
1.14710970430046	0.41078431372549\\
1.15334528435455	0.41078431372549\\
1.15334528435455	0.411764705882353\\
1.16651600036571	0.411764705882353\\
1.16651600036571	0.413725490196078\\
1.17220605405223	0.413725490196078\\
1.17220605405223	0.415686274509804\\
1.17648302951053	0.415686274509804\\
1.17648302951053	0.417647058823529\\
1.18643148771448	0.417647058823529\\
1.18643148771448	0.419607843137255\\
1.19088665792062	0.419607843137255\\
1.19088665792062	0.42156862745098\\
1.19257283054152	0.42156862745098\\
1.19257283054152	0.423529411764706\\
1.19533769590253	0.423529411764706\\
1.19533769590253	0.424509803921569\\
1.19871250456891	0.424509803921569\\
1.19871250456891	0.425490196078431\\
1.20488267866367	0.425490196078431\\
1.20488267866367	0.429411764705882\\
1.20525019880291	0.429411764705882\\
1.20525019880291	0.430392156862745\\
1.21242782333851	0.430392156862745\\
1.21242782333851	0.432352941176471\\
1.21372928446483	0.432352941176471\\
1.21372928446483	0.437254901960784\\
1.22583168162549	0.437254901960784\\
1.22583168162549	0.43921568627451\\
1.22998784373165	0.43921568627451\\
1.22998784373165	0.440196078431373\\
1.23714350581454	0.440196078431373\\
1.23714350581454	0.442156862745098\\
1.26162119360238	0.442156862745098\\
1.26162119360238	0.443137254901961\\
1.26517617914768	0.443137254901961\\
1.26517617914768	0.444117647058824\\
1.28565623632615	0.444117647058824\\
1.28565623632615	0.447058823529412\\
1.31399759984483	0.447058823529412\\
1.31399759984483	0.448039215686275\\
1.31453404469558	0.448039215686275\\
1.31453404469558	0.449019607843137\\
1.3199956312834	0.449019607843137\\
1.3199956312834	0.450980392156863\\
1.32097814453054	0.450980392156863\\
1.32097814453054	0.452941176470588\\
1.32858883972043	0.452941176470588\\
1.32858883972043	0.456862745098039\\
1.33821431174766	0.456862745098039\\
1.33821431174766	0.46078431372549\\
1.34742423016332	0.46078431372549\\
1.34742423016332	0.462745098039216\\
1.35050894126343	0.462745098039216\\
1.35050894126343	0.466666666666667\\
1.35134269896162	0.466666666666667\\
1.35134269896162	0.468627450980392\\
1.35431623039292	0.468627450980392\\
1.35431623039292	0.470588235294118\\
1.359580640638	0.470588235294118\\
1.359580640638	0.473529411764706\\
1.37492050181055	0.473529411764706\\
1.37492050181055	0.476470588235294\\
1.37947116486735	0.476470588235294\\
1.37947116486735	0.47843137254902\\
1.38131343768135	0.47843137254902\\
1.38131343768135	0.479411764705882\\
1.3839528565091	0.479411764705882\\
1.3839528565091	0.481372549019608\\
1.39034985420961	0.481372549019608\\
1.39034985420961	0.482352941176471\\
1.39476983415521	0.482352941176471\\
1.39476983415521	0.484313725490196\\
1.39482355227155	0.484313725490196\\
1.39482355227155	0.485294117647059\\
1.40176026755701	0.485294117647059\\
1.40176026755701	0.487254901960784\\
1.41280732530805	0.487254901960784\\
1.41280732530805	0.491176470588235\\
1.41724011059391	0.491176470588235\\
1.41724011059391	0.493137254901961\\
1.42619254756527	0.493137254901961\\
1.42619254756527	0.497058823529412\\
1.43098647764982	0.497058823529412\\
1.43098647764982	0.500980392156863\\
1.44154968014031	0.500980392156863\\
1.44154968014031	0.501960784313725\\
1.4451862625539	0.501960784313725\\
1.4451862625539	0.505882352941176\\
1.4502478034574	0.505882352941176\\
1.4502478034574	0.507843137254902\\
1.45073804746709	0.507843137254902\\
1.45073804746709	0.508823529411765\\
1.45171686216596	0.508823529411765\\
1.45171686216596	0.511764705882353\\
1.45920832646474	0.511764705882353\\
1.45920832646474	0.512745098039216\\
1.47576390009644	0.512745098039216\\
1.47576390009644	0.513725490196078\\
1.47737125723588	0.513725490196078\\
1.47737125723588	0.514705882352941\\
1.47779850676469	0.514705882352941\\
1.47779850676469	0.518627450980392\\
1.49001209142851	0.518627450980392\\
1.49001209142851	0.52156862745098\\
1.5002909862589	0.52156862745098\\
1.5002909862589	0.525490196078431\\
1.52540317483455	0.525490196078431\\
1.52540317483455	0.529411764705882\\
1.53044494182175	0.529411764705882\\
1.53044494182175	0.531372549019608\\
1.55920996056615	0.531372549019608\\
1.55920996056615	0.532352941176471\\
1.56815927638004	0.532352941176471\\
1.56815927638004	0.533333333333333\\
1.57015636157147	0.533333333333333\\
1.57015636157147	0.534313725490196\\
1.57391195485794	0.534313725490196\\
1.57391195485794	0.538235294117647\\
1.57572451334154	0.538235294117647\\
1.57572451334154	0.53921568627451\\
1.58538200567314	0.53921568627451\\
1.58538200567314	0.541176470588235\\
1.58679883593382	0.541176470588235\\
1.58679883593382	0.545098039215686\\
1.5915735720758	0.545098039215686\\
1.5915735720758	0.546078431372549\\
1.59444108370753	0.546078431372549\\
1.59444108370753	0.55\\
1.60296534407801	0.55\\
1.60296534407801	0.550980392156863\\
1.60321498399672	0.550980392156863\\
1.60321498399672	0.552941176470588\\
1.60599186354636	0.552941176470588\\
1.60599186354636	0.554901960784314\\
1.61665298672793	0.554901960784314\\
1.61665298672793	0.558823529411765\\
1.6182238538267	0.558823529411765\\
1.6182238538267	0.56078431372549\\
1.62081061136422	0.56078431372549\\
1.62081061136422	0.561764705882353\\
1.62679042273849	0.561764705882353\\
1.62679042273849	0.565686274509804\\
1.63460047288498	0.565686274509804\\
1.63460047288498	0.566666666666667\\
1.63917794152479	0.566666666666667\\
1.63917794152479	0.567647058823529\\
1.64850550965199	0.567647058823529\\
1.64850550965199	0.569607843137255\\
1.67971106012098	0.569607843137255\\
1.67971106012098	0.573529411764706\\
1.68358388414195	0.573529411764706\\
1.68358388414195	0.577450980392157\\
1.68756978055152	0.577450980392157\\
1.68756978055152	0.57843137254902\\
1.69918349013498	0.57843137254902\\
1.69918349013498	0.582352941176471\\
1.71135866243449	0.582352941176471\\
1.71135866243449	0.583333333333333\\
1.71371811593092	0.583333333333333\\
1.71371811593092	0.584313725490196\\
1.71739690195204	0.584313725490196\\
1.71739690195204	0.585294117647059\\
1.71904885326182	0.585294117647059\\
1.71904885326182	0.586274509803922\\
1.72547880218479	0.586274509803922\\
1.72547880218479	0.58921568627451\\
1.74163784048631	0.58921568627451\\
1.74163784048631	0.590196078431373\\
1.74421823729856	0.590196078431373\\
1.74421823729856	0.591176470588235\\
1.7546629928503	0.591176470588235\\
1.7546629928503	0.593137254901961\\
1.75902663751938	0.593137254901961\\
1.75902663751938	0.597058823529412\\
1.77203202793109	0.597058823529412\\
1.77203202793109	0.598039215686274\\
1.78241386300754	0.598039215686274\\
1.78241386300754	0.6\\
1.78248612238614	0.6\\
1.78248612238614	0.601960784313725\\
1.79344198718429	0.601960784313725\\
1.79344198718429	0.603921568627451\\
1.79621280904461	0.603921568627451\\
1.79621280904461	0.604901960784314\\
1.80221159563137	0.604901960784314\\
1.80221159563137	0.605882352941176\\
1.81393899819915	0.605882352941176\\
1.81393899819915	0.606862745098039\\
1.83039146389146	0.606862745098039\\
1.83039146389146	0.607843137254902\\
1.83170787248795	0.607843137254902\\
1.83170787248795	0.611764705882353\\
1.83364425969856	0.611764705882353\\
1.83364425969856	0.612745098039216\\
1.8379848534558	0.612745098039216\\
1.8379848534558	0.613725490196078\\
1.84433618833832	0.613725490196078\\
1.84433618833832	0.614705882352941\\
1.84854901963967	0.614705882352941\\
1.84854901963967	0.616666666666667\\
1.85035071527929	0.616666666666667\\
1.85035071527929	0.620588235294118\\
1.86724778751408	0.620588235294118\\
1.86724778751408	0.62156862745098\\
1.88320842434613	0.62156862745098\\
1.88320842434613	0.625490196078431\\
1.8926851850578	0.625490196078431\\
1.8926851850578	0.626470588235294\\
1.91132228785908	0.626470588235294\\
1.91132228785908	0.62843137254902\\
1.91675724172738	0.62843137254902\\
1.91675724172738	0.629411764705882\\
1.92138557862564	0.629411764705882\\
1.92138557862564	0.631372549019608\\
1.93461813603286	0.631372549019608\\
1.93461813603286	0.632352941176471\\
1.93686296095936	0.632352941176471\\
1.93686296095936	0.633333333333333\\
1.93706494916395	0.633333333333333\\
1.93706494916395	0.635294117647059\\
1.95585877331475	0.635294117647059\\
1.95585877331475	0.636274509803922\\
1.96095497669059	0.636274509803922\\
1.96095497669059	0.638235294117647\\
1.97142199102335	0.638235294117647\\
1.97142199102335	0.63921568627451\\
1.97580936596381	0.63921568627451\\
1.97580936596381	0.643137254901961\\
2.00130498264251	0.643137254901961\\
2.00130498264251	0.645098039215686\\
2.00457818496163	0.645098039215686\\
2.00457818496163	0.647058823529412\\
2.02042719370228	0.647058823529412\\
2.02042719370228	0.649019607843137\\
2.02561525599088	0.649019607843137\\
2.02561525599088	0.652941176470588\\
2.02697929980396	0.652941176470588\\
2.02697929980396	0.653921568627451\\
2.0395590090191	0.653921568627451\\
2.0395590090191	0.657843137254902\\
2.03989396011092	0.657843137254902\\
2.03989396011092	0.659803921568627\\
2.04902249885857	0.659803921568627\\
2.04902249885857	0.663725490196078\\
2.05906189463347	0.663725490196078\\
2.05906189463347	0.664705882352941\\
2.07283712937061	0.664705882352941\\
2.07283712937061	0.665686274509804\\
2.08042319655309	0.665686274509804\\
2.08042319655309	0.669607843137255\\
2.09075200660647	0.669607843137255\\
2.09075200660647	0.670588235294118\\
2.0984414320114	0.670588235294118\\
2.0984414320114	0.674509803921569\\
2.10190879116751	0.674509803921569\\
2.10190879116751	0.675490196078431\\
2.10617884810254	0.675490196078431\\
2.10617884810254	0.677450980392157\\
2.11006281826169	0.677450980392157\\
2.11006281826169	0.681372549019608\\
2.13093389920834	0.681372549019608\\
2.13093389920834	0.683333333333333\\
2.13274514728124	0.683333333333333\\
2.13274514728124	0.685294117647059\\
2.14225709117057	0.685294117647059\\
2.14225709117057	0.687254901960784\\
2.17973492048842	0.687254901960784\\
2.17973492048842	0.691176470588235\\
2.18717501018234	0.691176470588235\\
2.18717501018234	0.693137254901961\\
2.22767946859735	0.693137254901961\\
2.22767946859735	0.695098039215686\\
2.25151920355238	0.695098039215686\\
2.25151920355238	0.696078431372549\\
2.26040587244413	0.696078431372549\\
2.26040587244413	0.699019607843137\\
2.26317806026107	0.699019607843137\\
2.26317806026107	0.700980392156863\\
2.26549386191712	0.700980392156863\\
2.26549386191712	0.701960784313725\\
2.27606388477768	0.701960784313725\\
2.27606388477768	0.703921568627451\\
2.27699244287287	0.703921568627451\\
2.27699244287287	0.704901960784314\\
2.27934567632599	0.704901960784314\\
2.27934567632599	0.706862745098039\\
2.28389868533769	0.706862745098039\\
2.28389868533769	0.71078431372549\\
2.2971058213518	0.71078431372549\\
2.2971058213518	0.712745098039216\\
2.29727736288868	0.712745098039216\\
2.29727736288868	0.713725490196078\\
2.29939251527545	0.713725490196078\\
2.29939251527545	0.714705882352941\\
2.30064156688668	0.714705882352941\\
2.30064156688668	0.715686274509804\\
2.30326624248791	0.715686274509804\\
2.30326624248791	0.720588235294118\\
2.32239476584093	0.720588235294118\\
2.32239476584093	0.722549019607843\\
2.32748633788656	0.722549019607843\\
2.32748633788656	0.72843137254902\\
2.33082347361246	0.72843137254902\\
2.33082347361246	0.729411764705882\\
2.36847523524732	0.729411764705882\\
2.36847523524732	0.733333333333333\\
2.42828092337151	0.733333333333333\\
2.42828092337151	0.734313725490196\\
2.437532366918	0.734313725490196\\
2.437532366918	0.736274509803922\\
2.44881963574309	0.736274509803922\\
2.44881963574309	0.738235294117647\\
2.46831661508761	0.738235294117647\\
2.46831661508761	0.741176470588235\\
2.53745606079955	0.741176470588235\\
2.53745606079955	0.745098039215686\\
2.62237563443908	0.745098039215686\\
2.62237563443908	0.746078431372549\\
2.62754314043569	0.746078431372549\\
2.62754314043569	0.75\\
2.65292676019994	0.75\\
2.65292676019994	0.750980392156863\\
2.67314085427348	0.750980392156863\\
2.67314085427348	0.751960784313725\\
2.67701624284417	0.751960784313725\\
2.67701624284417	0.753921568627451\\
2.69253407063057	0.753921568627451\\
2.69253407063057	0.759803921568627\\
2.70388907895069	0.759803921568627\\
2.70388907895069	0.765686274509804\\
2.73159115058532	0.765686274509804\\
2.73159115058532	0.769607843137255\\
2.75567830067159	0.769607843137255\\
2.75567830067159	0.77156862745098\\
2.76308447513169	0.77156862745098\\
2.76308447513169	0.773529411764706\\
2.76713432647622	0.773529411764706\\
2.76713432647622	0.775490196078431\\
2.79845023357144	0.775490196078431\\
2.79845023357144	0.779411764705882\\
2.82118007676248	0.779411764705882\\
2.82118007676248	0.780392156862745\\
2.83874788996118	0.780392156862745\\
2.83874788996118	0.781372549019608\\
2.88028845179156	0.781372549019608\\
2.88028845179156	0.783333333333333\\
2.88051247931985	0.783333333333333\\
2.88051247931985	0.784313725490196\\
2.90404051320326	0.784313725490196\\
2.90404051320326	0.786274509803922\\
2.91342927237688	0.786274509803922\\
2.91342927237688	0.788235294117647\\
2.95838930176616	0.788235294117647\\
2.95838930176616	0.78921568627451\\
2.98841708260164	0.78921568627451\\
2.98841708260164	0.790196078431373\\
3.01259711890317	0.790196078431373\\
3.01259711890317	0.794117647058823\\
3.03390169479074	0.794117647058823\\
3.03390169479074	0.795098039215686\\
3.09679222631246	0.795098039215686\\
3.09679222631246	0.799019607843137\\
3.09783722076352	0.799019607843137\\
3.09783722076352	0.800980392156863\\
3.10555911214742	0.800980392156863\\
3.10555911214742	0.801960784313726\\
3.13364955060761	0.801960784313726\\
3.13364955060761	0.803921568627451\\
3.14928215663251	0.803921568627451\\
3.14928215663251	0.805882352941176\\
3.18188506053118	0.805882352941176\\
3.18188506053118	0.806862745098039\\
3.21857693357704	0.806862745098039\\
3.21857693357704	0.81078431372549\\
3.29933588340823	0.81078431372549\\
3.29933588340823	0.812745098039216\\
3.33249487025864	0.812745098039216\\
3.33249487025864	0.813725490196078\\
3.3656282642723	0.813725490196078\\
3.3656282642723	0.817647058823529\\
3.39176862072914	0.817647058823529\\
3.39176862072914	0.818627450980392\\
3.44850080672271	0.818627450980392\\
3.44850080672271	0.822549019607843\\
3.45324793711665	0.822549019607843\\
3.45324793711665	0.824509803921569\\
3.45945265969141	0.824509803921569\\
3.45945265969141	0.82843137254902\\
3.4780107487271	0.82843137254902\\
3.4780107487271	0.830392156862745\\
3.53204767031234	0.830392156862745\\
3.53204767031234	0.831372549019608\\
3.55403842494749	0.831372549019608\\
3.55403842494749	0.833333333333333\\
3.57897564281307	0.833333333333333\\
3.57897564281307	0.837254901960784\\
3.70463626404519	0.837254901960784\\
3.70463626404519	0.838235294117647\\
3.71695963091872	0.838235294117647\\
3.71695963091872	0.83921568627451\\
3.7629694090276	0.83921568627451\\
3.7629694090276	0.841176470588235\\
3.77193877467912	0.841176470588235\\
3.77193877467912	0.842156862745098\\
3.785649647587	0.842156862745098\\
3.785649647587	0.843137254901961\\
3.81300338493477	0.843137254901961\\
3.81300338493477	0.849019607843137\\
3.90458457393107	0.849019607843137\\
3.90458457393107	0.85\\
3.91243524848168	0.85\\
3.91243524848168	0.853921568627451\\
3.94675055793532	0.853921568627451\\
3.94675055793532	0.854901960784314\\
4.05574632149423	0.854901960784314\\
4.05574632149423	0.855882352941176\\
4.11127950638199	0.855882352941176\\
4.11127950638199	0.857843137254902\\
4.36158265422964	0.857843137254902\\
4.36158265422964	0.858823529411765\\
4.42784580697047	0.858823529411765\\
4.42784580697047	0.859803921568628\\
4.51753752459485	0.859803921568628\\
4.51753752459485	0.861764705882353\\
4.56849224542998	0.861764705882353\\
4.56849224542998	0.865686274509804\\
4.65232242346931	0.865686274509804\\
4.65232242346931	0.870588235294118\\
4.75609608900931	0.870588235294118\\
4.75609608900931	0.87156862745098\\
4.76994337607566	0.87156862745098\\
4.76994337607566	0.872549019607843\\
4.83446635069386	0.872549019607843\\
4.83446635069386	0.873529411764706\\
4.85788783386652	0.873529411764706\\
4.85788783386652	0.875490196078431\\
4.87887792966671	0.875490196078431\\
4.87887792966671	0.879411764705882\\
5.2520480121911	0.879411764705882\\
5.2520480121911	0.883333333333333\\
5.40317096314878	0.883333333333333\\
5.40317096314878	0.885294117647059\\
5.46964312178874	0.885294117647059\\
5.46964312178874	0.88921568627451\\
5.54642967796604	0.88921568627451\\
5.54642967796604	0.890196078431372\\
5.58984699644831	0.890196078431372\\
5.58984699644831	0.891176470588235\\
5.78924483342994	0.891176470588235\\
5.78924483342994	0.892156862745098\\
5.8150248192664	0.892156862745098\\
5.8150248192664	0.896078431372549\\
6.13927458073616	0.896078431372549\\
6.13927458073616	0.898039215686275\\
6.22314170541372	0.898039215686275\\
6.22314170541372	0.9\\
6.36148448171154	0.9\\
6.36148448171154	0.901960784313726\\
6.36309736791544	0.901960784313726\\
6.36309736791544	0.905882352941176\\
6.42827303190817	0.905882352941176\\
6.42827303190817	0.909803921568627\\
6.5000470507486	0.909803921568627\\
6.5000470507486	0.91078431372549\\
6.5871469687511	0.91078431372549\\
6.5871469687511	0.912745098039216\\
6.72672375210308	0.912745098039216\\
6.72672375210308	0.914705882352941\\
7.00616869305364	0.914705882352941\\
7.00616869305364	0.915686274509804\\
7.11524538715684	0.915686274509804\\
7.11524538715684	0.916666666666667\\
7.17607660836039	0.916666666666667\\
7.17607660836039	0.920588235294118\\
7.85960007257993	0.920588235294118\\
7.85960007257993	0.92156862745098\\
8.53016777827693	0.92156862745098\\
8.53016777827693	0.925490196078431\\
8.73229634082502	0.925490196078431\\
8.73229634082502	0.927450980392157\\
8.78062390283937	0.927450980392157\\
8.78062390283937	0.929411764705882\\
8.88288855823624	0.929411764705882\\
8.88288855823624	0.933333333333333\\
8.94246129891564	0.933333333333333\\
8.94246129891564	0.937254901960784\\
9.02062985071509	0.937254901960784\\
9.02062985071509	0.938235294117647\\
9.48265048180339	0.938235294117647\\
9.48265048180339	0.940196078431373\\
10.7754785708895	0.940196078431373\\
10.7754785708895	0.944117647058824\\
11.5511850912272	0.944117647058824\\
11.5511850912272	0.946078431372549\\
11.8805726731517	0.946078431372549\\
11.8805726731517	0.947058823529412\\
12.9096497692803	0.947058823529412\\
12.9096497692803	0.949019607843137\\
14.2544243854624	0.949019607843137\\
14.2544243854624	0.950980392156863\\
14.3549230325758	0.950980392156863\\
14.3549230325758	0.954901960784314\\
14.5767070790282	0.954901960784314\\
14.5767070790282	0.958823529411765\\
14.9141325882512	0.958823529411765\\
14.9141325882512	0.96078431372549\\
14.9204548861112	0.96078431372549\\
14.9204548861112	0.962745098039216\\
15.2819577130216	0.962745098039216\\
15.2819577130216	0.963725490196078\\
17.3042631768229	0.963725490196078\\
17.3042631768229	0.967647058823529\\
18.1810888509022	0.967647058823529\\
18.1810888509022	0.968627450980392\\
21.9023718500615	0.968627450980392\\
21.9023718500615	0.969607843137255\\
24.9132471711669	0.969607843137255\\
24.9132471711669	0.970588235294118\\
43.6353213574647	0.970588235294118\\
43.6353213574647	0.974509803921569\\
54.954850531982	0.974509803921569\\
54.954850531982	0.975490196078431\\
54.9820261321766	0.975490196078431\\
54.9820261321766	0.976470588235294\\
55.1936494718654	0.976470588235294\\
55.1936494718654	0.980392156862745\\
55.2030140431084	0.980392156862745\\
55.2030140431084	0.982352941176471\\
55.811416906359	0.982352941176471\\
55.811416906359	0.984313725490196\\
59.0302276920739	0.984313725490196\\
59.0302276920739	0.985294117647059\\
61.4999446791661	0.985294117647059\\
61.4999446791661	0.986274509803922\\
65.6228213696972	0.986274509803922\\
65.6228213696972	0.987254901960784\\
67.7219946817662	0.987254901960784\\
67.7219946817662	0.991176470588235\\
71.6824519488418	0.991176470588235\\
71.6824519488418	0.995098039215686\\
75.2581169009388	0.995098039215686\\
75.2581169009388	0.996078431372549\\
79.6342063878106	0.996078431372549\\
79.6342063878106	0.997058823529412\\
86.75732285265	0.997058823529412\\
86.75732285265	0.998039215686275\\
89.6376747458134	0.998039215686275\\
89.6376747458134	1\\
inf	1\\
};
\addplot [color=mycolor4, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.000455074206369147	0\\
0.000455074206369147	0.00196078431372549\\
0.00259423609624817	0.00196078431372549\\
0.00259423609624817	0.00490196078431373\\
0.00399366770046504	0.00490196078431373\\
0.00399366770046504	0.00588235294117647\\
0.0101545222517895	0.00588235294117647\\
0.0101545222517895	0.00980392156862745\\
0.0119825351815238	0.00980392156862745\\
0.0119825351815238	0.0107843137254902\\
0.0244698012927166	0.0107843137254902\\
0.0244698012927166	0.0117647058823529\\
0.0327062385204624	0.0117647058823529\\
0.0327062385204624	0.0127450980392157\\
0.0347196219639904	0.0127450980392157\\
0.0347196219639904	0.0156862745098039\\
0.036539545873202	0.0156862745098039\\
0.036539545873202	0.0166666666666667\\
0.0375043419782366	0.0166666666666667\\
0.0375043419782366	0.0186274509803922\\
0.043617013435668	0.0186274509803922\\
0.043617013435668	0.0196078431372549\\
0.0580168300309798	0.0196078431372549\\
0.0580168300309798	0.0225490196078431\\
0.0617924660388587	0.0225490196078431\\
0.0617924660388587	0.0235294117647059\\
0.0678308614553343	0.0235294117647059\\
0.0678308614553343	0.0254901960784314\\
0.0685859510623535	0.0254901960784314\\
0.0685859510623535	0.0274509803921569\\
0.0723608342022897	0.0274509803921569\\
0.0723608342022897	0.0294117647058824\\
0.0838944268611337	0.0294117647058824\\
0.0838944268611337	0.0333333333333333\\
0.0856725501982294	0.0333333333333333\\
0.0856725501982294	0.0343137254901961\\
0.0866415275012942	0.0343137254901961\\
0.0866415275012942	0.0382352941176471\\
0.0997450028472333	0.0382352941176471\\
0.0997450028472333	0.0401960784313726\\
0.100535447489388	0.0401960784313726\\
0.100535447489388	0.0411764705882353\\
0.1085990083736	0.0411764705882353\\
0.1085990083736	0.042156862745098\\
0.115085453841605	0.042156862745098\\
0.115085453841605	0.0480392156862745\\
0.119297757863852	0.0480392156862745\\
0.119297757863852	0.05\\
0.122446280771931	0.05\\
0.122446280771931	0.0509803921568627\\
0.127110290846396	0.0509803921568627\\
0.127110290846396	0.0529411764705882\\
0.127310654323139	0.0529411764705882\\
0.127310654323139	0.053921568627451\\
0.13828260208757	0.053921568627451\\
0.13828260208757	0.0549019607843137\\
0.146100627350462	0.0549019607843137\\
0.146100627350462	0.0558823529411765\\
0.161176020317909	0.0558823529411765\\
0.161176020317909	0.0568627450980392\\
0.167850834517777	0.0568627450980392\\
0.167850834517777	0.057843137254902\\
0.172299193749002	0.057843137254902\\
0.172299193749002	0.0617647058823529\\
0.174933038443786	0.0617647058823529\\
0.174933038443786	0.0627450980392157\\
0.176997112559719	0.0627450980392157\\
0.176997112559719	0.0637254901960784\\
0.184437264155722	0.0637254901960784\\
0.184437264155722	0.0647058823529412\\
0.186834760687787	0.0647058823529412\\
0.186834760687787	0.0656862745098039\\
0.193145299144288	0.0656862745098039\\
0.193145299144288	0.0696078431372549\\
0.197386474955019	0.0696078431372549\\
0.197386474955019	0.0705882352941176\\
0.200750656898502	0.0705882352941176\\
0.200750656898502	0.0715686274509804\\
0.200867301324392	0.0715686274509804\\
0.200867301324392	0.0745098039215686\\
0.201899172804224	0.0745098039215686\\
0.201899172804224	0.0754901960784314\\
0.207825308926722	0.0754901960784314\\
0.207825308926722	0.0764705882352941\\
0.208477193044902	0.0764705882352941\\
0.208477193044902	0.0774509803921569\\
0.212272883959323	0.0774509803921569\\
0.212272883959323	0.0794117647058823\\
0.216334396573026	0.0794117647058823\\
0.216334396573026	0.0843137254901961\\
0.220093893317129	0.0843137254901961\\
0.220093893317129	0.0872549019607843\\
0.231235858172907	0.0872549019607843\\
0.231235858172907	0.0882352941176471\\
0.240348652841149	0.0882352941176471\\
0.240348652841149	0.0892156862745098\\
0.247206675948827	0.0892156862745098\\
0.247206675948827	0.0931372549019608\\
0.251389004527806	0.0931372549019608\\
0.251389004527806	0.0941176470588235\\
0.254217313273014	0.0941176470588235\\
0.254217313273014	0.0950980392156863\\
0.258056083067844	0.0950980392156863\\
0.258056083067844	0.0970588235294118\\
0.272343710439114	0.0970588235294118\\
0.272343710439114	0.0980392156862745\\
0.278933460042081	0.0980392156862745\\
0.278933460042081	0.101960784313725\\
0.303168541217842	0.101960784313725\\
0.303168541217842	0.102941176470588\\
0.305256116043895	0.102941176470588\\
0.305256116043895	0.106862745098039\\
0.310369915742095	0.106862745098039\\
0.310369915742095	0.107843137254902\\
0.310890853232386	0.107843137254902\\
0.310890853232386	0.11078431372549\\
0.315300331328037	0.11078431372549\\
0.315300331328037	0.111764705882353\\
0.320507949192623	0.111764705882353\\
0.320507949192623	0.115686274509804\\
0.331543169870059	0.115686274509804\\
0.331543169870059	0.116666666666667\\
0.33232972963437	0.116666666666667\\
0.33232972963437	0.117647058823529\\
0.33760332832722	0.117647058823529\\
0.33760332832722	0.118627450980392\\
0.338138339334505	0.118627450980392\\
0.338138339334505	0.12156862745098\\
0.341858925997948	0.12156862745098\\
0.341858925997948	0.122549019607843\\
0.364457774022933	0.122549019607843\\
0.364457774022933	0.123529411764706\\
0.365594181677988	0.123529411764706\\
0.365594181677988	0.124509803921569\\
0.371459727220885	0.124509803921569\\
0.371459727220885	0.127450980392157\\
0.380115738432201	0.127450980392157\\
0.380115738432201	0.129411764705882\\
0.385597288081423	0.129411764705882\\
0.385597288081423	0.131372549019608\\
0.38634745579537	0.131372549019608\\
0.38634745579537	0.132352941176471\\
0.387172937436123	0.132352941176471\\
0.387172937436123	0.134313725490196\\
0.391120184686089	0.134313725490196\\
0.391120184686089	0.138235294117647\\
0.393535382742287	0.138235294117647\\
0.393535382742287	0.13921568627451\\
0.403893940149405	0.13921568627451\\
0.403893940149405	0.142156862745098\\
0.404295631742859	0.142156862745098\\
0.404295631742859	0.145098039215686\\
0.405983731499567	0.145098039215686\\
0.405983731499567	0.146078431372549\\
0.413293489485822	0.146078431372549\\
0.413293489485822	0.147058823529412\\
0.432081743685948	0.147058823529412\\
0.432081743685948	0.148039215686275\\
0.436540137844237	0.148039215686275\\
0.436540137844237	0.150980392156863\\
0.44223582836627	0.150980392156863\\
0.44223582836627	0.151960784313725\\
0.443868695074987	0.151960784313725\\
0.443868695074987	0.152941176470588\\
0.444619360496648	0.152941176470588\\
0.444619360496648	0.153921568627451\\
0.453718428794779	0.153921568627451\\
0.453718428794779	0.154901960784314\\
0.457874758519237	0.154901960784314\\
0.457874758519237	0.155882352941176\\
0.45878266567336	0.155882352941176\\
0.45878266567336	0.156862745098039\\
0.460408015279368	0.156862745098039\\
0.460408015279368	0.159803921568627\\
0.462422838337502	0.159803921568627\\
0.462422838337502	0.16078431372549\\
0.465687463386499	0.16078431372549\\
0.465687463386499	0.163725490196078\\
0.468715084947926	0.163725490196078\\
0.468715084947926	0.164705882352941\\
0.469126502497337	0.164705882352941\\
0.469126502497337	0.166666666666667\\
0.475194064903847	0.166666666666667\\
0.475194064903847	0.170588235294118\\
0.479502167815885	0.170588235294118\\
0.479502167815885	0.174509803921569\\
0.48366680798693	0.174509803921569\\
0.48366680798693	0.175490196078431\\
0.488742798175244	0.175490196078431\\
0.488742798175244	0.179411764705882\\
0.492371330439439	0.179411764705882\\
0.492371330439439	0.182352941176471\\
0.501788776467752	0.182352941176471\\
0.501788776467752	0.184313725490196\\
0.50748155103559	0.184313725490196\\
0.50748155103559	0.185294117647059\\
0.51284748026511	0.185294117647059\\
0.51284748026511	0.186274509803922\\
0.513801019882948	0.186274509803922\\
0.513801019882948	0.187254901960784\\
0.518955078576805	0.187254901960784\\
0.518955078576805	0.18921568627451\\
0.527102134569773	0.18921568627451\\
0.527102134569773	0.190196078431373\\
0.528420121654168	0.190196078431373\\
0.528420121654168	0.191176470588235\\
0.530078936057117	0.191176470588235\\
0.530078936057117	0.192156862745098\\
0.536818358818727	0.192156862745098\\
0.536818358818727	0.194117647058824\\
0.541630187007218	0.194117647058824\\
0.541630187007218	0.195098039215686\\
0.566716626655069	0.195098039215686\\
0.566716626655069	0.198039215686275\\
0.574445342968002	0.198039215686275\\
0.574445342968002	0.199019607843137\\
0.580058303975403	0.199019607843137\\
0.580058303975403	0.2\\
0.607191837380528	0.2\\
0.607191837380528	0.200980392156863\\
0.613405390302549	0.200980392156863\\
0.613405390302549	0.201960784313725\\
0.622477649448116	0.201960784313725\\
0.622477649448116	0.205882352941176\\
0.622538484645818	0.205882352941176\\
0.622538484645818	0.206862745098039\\
0.622858778141235	0.206862745098039\\
0.622858778141235	0.207843137254902\\
0.625332792219331	0.207843137254902\\
0.625332792219331	0.209803921568627\\
0.630326901306512	0.209803921568627\\
0.630326901306512	0.211764705882353\\
0.641246904397586	0.211764705882353\\
0.641246904397586	0.212745098039216\\
0.667034749758435	0.212745098039216\\
0.667034749758435	0.213725490196078\\
0.667036985364377	0.213725490196078\\
0.667036985364377	0.217647058823529\\
0.667058627121276	0.217647058823529\\
0.667058627121276	0.218627450980392\\
0.669031106423456	0.218627450980392\\
0.669031106423456	0.219607843137255\\
0.672007358184145	0.219607843137255\\
0.672007358184145	0.220588235294118\\
0.672165806169642	0.220588235294118\\
0.672165806169642	0.222549019607843\\
0.676900013408117	0.222549019607843\\
0.676900013408117	0.224509803921569\\
0.681175117230096	0.224509803921569\\
0.681175117230096	0.22843137254902\\
0.686960930835208	0.22843137254902\\
0.686960930835208	0.234313725490196\\
0.692356830377757	0.234313725490196\\
0.692356830377757	0.235294117647059\\
0.695060528537391	0.235294117647059\\
0.695060528537391	0.241176470588235\\
0.695511751003514	0.241176470588235\\
0.695511751003514	0.242156862745098\\
0.712483808913579	0.242156862745098\\
0.712483808913579	0.246078431372549\\
0.720304647138319	0.246078431372549\\
0.720304647138319	0.249019607843137\\
0.722565403896919	0.249019607843137\\
0.722565403896919	0.250980392156863\\
0.727684833083935	0.250980392156863\\
0.727684833083935	0.251960784313725\\
0.728799221257167	0.251960784313725\\
0.728799221257167	0.252941176470588\\
0.736987656495851	0.252941176470588\\
0.736987656495851	0.253921568627451\\
0.741757658726404	0.253921568627451\\
0.741757658726404	0.254901960784314\\
0.746743012950229	0.254901960784314\\
0.746743012950229	0.258823529411765\\
0.751966998409228	0.258823529411765\\
0.751966998409228	0.259803921568627\\
0.752646210876029	0.259803921568627\\
0.752646210876029	0.26078431372549\\
0.7530761563741	0.26078431372549\\
0.7530761563741	0.263725490196078\\
0.755081273488164	0.263725490196078\\
0.755081273488164	0.264705882352941\\
0.757497364158162	0.264705882352941\\
0.757497364158162	0.266666666666667\\
0.758985139378903	0.266666666666667\\
0.758985139378903	0.267647058823529\\
0.76305769060545	0.267647058823529\\
0.76305769060545	0.269607843137255\\
0.773219512813023	0.269607843137255\\
0.773219512813023	0.272549019607843\\
0.777315125237578	0.272549019607843\\
0.777315125237578	0.273529411764706\\
0.778385103664867	0.273529411764706\\
0.778385103664867	0.277450980392157\\
0.780746933394889	0.277450980392157\\
0.780746933394889	0.279411764705882\\
0.783715145998528	0.279411764705882\\
0.783715145998528	0.280392156862745\\
0.791654226284526	0.280392156862745\\
0.791654226284526	0.281372549019608\\
0.795652584380281	0.281372549019608\\
0.795652584380281	0.283333333333333\\
0.803901265696211	0.283333333333333\\
0.803901265696211	0.284313725490196\\
0.809975303991391	0.284313725490196\\
0.809975303991391	0.285294117647059\\
0.815967128072253	0.285294117647059\\
0.815967128072253	0.286274509803922\\
0.817458966249982	0.286274509803922\\
0.817458966249982	0.287254901960784\\
0.826793540735738	0.287254901960784\\
0.826793540735738	0.291176470588235\\
0.830002194858943	0.291176470588235\\
0.830002194858943	0.292156862745098\\
0.83179164641009	0.292156862745098\\
0.83179164641009	0.293137254901961\\
0.834957476786002	0.293137254901961\\
0.834957476786002	0.294117647058824\\
0.836951771565888	0.294117647058824\\
0.836951771565888	0.295098039215686\\
0.841507266225614	0.295098039215686\\
0.841507266225614	0.298039215686275\\
0.846012449270996	0.298039215686275\\
0.846012449270996	0.3\\
0.849441517950183	0.3\\
0.849441517950183	0.300980392156863\\
0.856672030606799	0.300980392156863\\
0.856672030606799	0.302941176470588\\
0.857517964951534	0.302941176470588\\
0.857517964951534	0.304901960784314\\
0.864528051706729	0.304901960784314\\
0.864528051706729	0.306862745098039\\
0.868128484573149	0.306862745098039\\
0.868128484573149	0.307843137254902\\
0.869044541376332	0.307843137254902\\
0.869044541376332	0.31078431372549\\
0.86908694774992	0.31078431372549\\
0.86908694774992	0.314705882352941\\
0.875066732476603	0.314705882352941\\
0.875066732476603	0.315686274509804\\
0.877802025363936	0.315686274509804\\
0.877802025363936	0.316666666666667\\
0.882156900741895	0.316666666666667\\
0.882156900741895	0.317647058823529\\
0.886064377816892	0.317647058823529\\
0.886064377816892	0.318627450980392\\
0.893392662146933	0.318627450980392\\
0.893392662146933	0.320588235294118\\
0.894247232351974	0.320588235294118\\
0.894247232351974	0.324509803921569\\
0.896504567792966	0.324509803921569\\
0.896504567792966	0.325490196078431\\
0.899216359605498	0.325490196078431\\
0.899216359605498	0.326470588235294\\
0.901693346085606	0.326470588235294\\
0.901693346085606	0.327450980392157\\
0.902664081844297	0.327450980392157\\
0.902664081844297	0.329411764705882\\
0.915512705942146	0.329411764705882\\
0.915512705942146	0.330392156862745\\
0.915662107236792	0.330392156862745\\
0.915662107236792	0.333333333333333\\
0.919841746783391	0.333333333333333\\
0.919841746783391	0.334313725490196\\
0.919878194908754	0.334313725490196\\
0.919878194908754	0.336274509803922\\
0.921630991878304	0.336274509803922\\
0.921630991878304	0.337254901960784\\
0.927396585614695	0.337254901960784\\
0.927396585614695	0.340196078431373\\
0.934887101859436	0.340196078431373\\
0.934887101859436	0.342156862745098\\
0.944564052969187	0.342156862745098\\
0.944564052969187	0.345098039215686\\
0.950951134340946	0.345098039215686\\
0.950951134340946	0.347058823529412\\
0.95132022414543	0.347058823529412\\
0.95132022414543	0.350980392156863\\
0.965478082562593	0.350980392156863\\
0.965478082562593	0.354901960784314\\
0.968094111580806	0.354901960784314\\
0.968094111580806	0.355882352941176\\
0.971121306520998	0.355882352941176\\
0.971121306520998	0.359803921568627\\
0.972396837741051	0.359803921568627\\
0.972396837741051	0.361764705882353\\
0.977433888811175	0.361764705882353\\
0.977433888811175	0.364705882352941\\
0.978886152851756	0.364705882352941\\
0.978886152851756	0.365686274509804\\
0.982367762958368	0.365686274509804\\
0.982367762958368	0.366666666666667\\
0.983136210122855	0.366666666666667\\
0.983136210122855	0.370588235294118\\
0.98722842756821	0.370588235294118\\
0.98722842756821	0.372549019607843\\
0.987580379937399	0.372549019607843\\
0.987580379937399	0.374509803921569\\
0.99074604513752	0.374509803921569\\
0.99074604513752	0.37843137254902\\
1.00054208534623	0.37843137254902\\
1.00054208534623	0.382352941176471\\
1.00767322406324	0.382352941176471\\
1.00767322406324	0.385294117647059\\
1.01419433745425	0.385294117647059\\
1.01419433745425	0.387254901960784\\
1.03312918044534	0.387254901960784\\
1.03312918044534	0.391176470588235\\
1.03753254695502	0.391176470588235\\
1.03753254695502	0.393137254901961\\
1.03783458095182	0.393137254901961\\
1.03783458095182	0.395098039215686\\
1.04020449582889	0.395098039215686\\
1.04020449582889	0.396078431372549\\
1.05120297833658	0.396078431372549\\
1.05120297833658	0.397058823529412\\
1.05669252748376	0.397058823529412\\
1.05669252748376	0.398039215686274\\
1.06263360670826	0.398039215686274\\
1.06263360670826	0.399019607843137\\
1.06335843878131	0.399019607843137\\
1.06335843878131	0.4\\
1.06808924224443	0.4\\
1.06808924224443	0.403921568627451\\
1.06956287188437	0.403921568627451\\
1.06956287188437	0.405882352941176\\
1.07010969403532	0.405882352941176\\
1.07010969403532	0.406862745098039\\
1.07973425538698	0.406862745098039\\
1.07973425538698	0.408823529411765\\
1.08305671563314	0.408823529411765\\
1.08305671563314	0.409803921568627\\
1.08486982652086	0.409803921568627\\
1.08486982652086	0.41078431372549\\
1.10071293562832	0.41078431372549\\
1.10071293562832	0.414705882352941\\
1.10203646550438	0.414705882352941\\
1.10203646550438	0.415686274509804\\
1.11402209113737	0.415686274509804\\
1.11402209113737	0.417647058823529\\
1.11438598597963	0.417647058823529\\
1.11438598597963	0.420588235294118\\
1.13512271505379	0.420588235294118\\
1.13512271505379	0.42156862745098\\
1.14710970430046	0.42156862745098\\
1.14710970430046	0.422549019607843\\
1.16651600036571	0.422549019607843\\
1.16651600036571	0.423529411764706\\
1.17167771669713	0.423529411764706\\
1.17167771669713	0.424509803921569\\
1.17220605405223	0.424509803921569\\
1.17220605405223	0.425490196078431\\
1.17648302951053	0.425490196078431\\
1.17648302951053	0.427450980392157\\
1.18487694914107	0.427450980392157\\
1.18487694914107	0.429411764705882\\
1.18965722269335	0.429411764705882\\
1.18965722269335	0.430392156862745\\
1.19088665792062	0.430392156862745\\
1.19088665792062	0.431372549019608\\
1.19257283054152	0.431372549019608\\
1.19257283054152	0.433333333333333\\
1.1962098287359	0.433333333333333\\
1.1962098287359	0.435294117647059\\
1.20488267866367	0.435294117647059\\
1.20488267866367	0.43921568627451\\
1.21242782333851	0.43921568627451\\
1.21242782333851	0.441176470588235\\
1.21372928446483	0.441176470588235\\
1.21372928446483	0.444117647058824\\
1.22583168162549	0.444117647058824\\
1.22583168162549	0.446078431372549\\
1.23624584889576	0.446078431372549\\
1.23624584889576	0.447058823529412\\
1.23714350581454	0.447058823529412\\
1.23714350581454	0.449019607843137\\
1.25061773872385	0.449019607843137\\
1.25061773872385	0.451960784313725\\
1.25969969881592	0.451960784313725\\
1.25969969881592	0.452941176470588\\
1.27112445254234	0.452941176470588\\
1.27112445254234	0.455882352941176\\
1.28565623632615	0.455882352941176\\
1.28565623632615	0.458823529411765\\
1.28912738929137	0.458823529411765\\
1.28912738929137	0.459803921568627\\
1.31399759984483	0.459803921568627\\
1.31399759984483	0.46078431372549\\
1.31970539161912	0.46078431372549\\
1.31970539161912	0.461764705882353\\
1.3199956312834	0.461764705882353\\
1.3199956312834	0.463725490196078\\
1.32009208088938	0.463725490196078\\
1.32009208088938	0.464705882352941\\
1.32858883972043	0.464705882352941\\
1.32858883972043	0.468627450980392\\
1.32944805356912	0.468627450980392\\
1.32944805356912	0.469607843137255\\
1.32981361009167	0.469607843137255\\
1.32981361009167	0.470588235294118\\
1.33821431174766	0.470588235294118\\
1.33821431174766	0.474509803921569\\
1.34050939885745	0.474509803921569\\
1.34050939885745	0.475490196078431\\
1.35050894126343	0.475490196078431\\
1.35050894126343	0.479411764705882\\
1.35134269896162	0.479411764705882\\
1.35134269896162	0.481372549019608\\
1.35431623039292	0.481372549019608\\
1.35431623039292	0.483333333333333\\
1.359580640638	0.483333333333333\\
1.359580640638	0.486274509803922\\
1.37913093336446	0.486274509803922\\
1.37913093336446	0.487254901960784\\
1.37947116486735	0.487254901960784\\
1.37947116486735	0.48921568627451\\
1.3839528565091	0.48921568627451\\
1.3839528565091	0.491176470588235\\
1.38845735564185	0.491176470588235\\
1.38845735564185	0.496078431372549\\
1.39476983415521	0.496078431372549\\
1.39476983415521	0.498039215686275\\
1.39482355227155	0.498039215686275\\
1.39482355227155	0.499019607843137\\
1.41280732530805	0.499019607843137\\
1.41280732530805	0.502941176470588\\
1.41724011059391	0.502941176470588\\
1.41724011059391	0.504901960784314\\
1.42526311518199	0.504901960784314\\
1.42526311518199	0.505882352941176\\
1.42619254756527	0.505882352941176\\
1.42619254756527	0.508823529411765\\
1.43098647764982	0.508823529411765\\
1.43098647764982	0.509803921568627\\
1.43841393894822	0.509803921568627\\
1.43841393894822	0.514705882352941\\
1.44204879193463	0.514705882352941\\
1.44204879193463	0.515686274509804\\
1.4451862625539	0.515686274509804\\
1.4451862625539	0.519607843137255\\
1.44983766631443	0.519607843137255\\
1.44983766631443	0.522549019607843\\
1.4502478034574	0.522549019607843\\
1.4502478034574	0.524509803921569\\
1.45171686216596	0.524509803921569\\
1.45171686216596	0.527450980392157\\
1.45920832646474	0.527450980392157\\
1.45920832646474	0.52843137254902\\
1.4618296785896	0.52843137254902\\
1.4618296785896	0.529411764705882\\
1.47576390009644	0.529411764705882\\
1.47576390009644	0.530392156862745\\
1.47779850676469	0.530392156862745\\
1.47779850676469	0.534313725490196\\
1.47978789757865	0.534313725490196\\
1.47978789757865	0.535294117647059\\
1.5002909862589	0.535294117647059\\
1.5002909862589	0.53921568627451\\
1.51642708960242	0.53921568627451\\
1.51642708960242	0.542156862745098\\
1.52540317483455	0.542156862745098\\
1.52540317483455	0.545098039215686\\
1.52757589973175	0.545098039215686\\
1.52757589973175	0.546078431372549\\
1.53044494182175	0.546078431372549\\
1.53044494182175	0.548039215686275\\
1.55920996056615	0.548039215686275\\
1.55920996056615	0.549019607843137\\
1.56051405603199	0.549019607843137\\
1.56051405603199	0.553921568627451\\
1.5643412622023	0.553921568627451\\
1.5643412622023	0.555882352941176\\
1.56815927638004	0.555882352941176\\
1.56815927638004	0.556862745098039\\
1.57015636157147	0.556862745098039\\
1.57015636157147	0.557843137254902\\
1.57391195485794	0.557843137254902\\
1.57391195485794	0.561764705882353\\
1.58679883593382	0.561764705882353\\
1.58679883593382	0.565686274509804\\
1.5915735720758	0.565686274509804\\
1.5915735720758	0.566666666666667\\
1.59444108370753	0.566666666666667\\
1.59444108370753	0.568627450980392\\
1.60296534407801	0.568627450980392\\
1.60296534407801	0.569607843137255\\
1.61323555620831	0.569607843137255\\
1.61323555620831	0.570588235294118\\
1.61665298672793	0.570588235294118\\
1.61665298672793	0.574509803921569\\
1.62679042273849	0.574509803921569\\
1.62679042273849	0.576470588235294\\
1.63351446055973	0.576470588235294\\
1.63351446055973	0.577450980392157\\
1.63389858165371	0.577450980392157\\
1.63389858165371	0.57843137254902\\
1.63460047288498	0.57843137254902\\
1.63460047288498	0.579411764705882\\
1.63917794152479	0.579411764705882\\
1.63917794152479	0.580392156862745\\
1.64850550965199	0.580392156862745\\
1.64850550965199	0.582352941176471\\
1.67971106012098	0.582352941176471\\
1.67971106012098	0.585294117647059\\
1.68067257067837	0.585294117647059\\
1.68067257067837	0.586274509803922\\
1.68358388414195	0.586274509803922\\
1.68358388414195	0.590196078431373\\
1.68756978055152	0.590196078431373\\
1.68756978055152	0.591176470588235\\
1.69918349013498	0.591176470588235\\
1.69918349013498	0.593137254901961\\
1.71135866243449	0.593137254901961\\
1.71135866243449	0.594117647058824\\
1.71371811593092	0.594117647058824\\
1.71371811593092	0.595098039215686\\
1.71739690195204	0.595098039215686\\
1.71739690195204	0.596078431372549\\
1.71928982203384	0.596078431372549\\
1.71928982203384	0.598039215686274\\
1.72547880218479	0.598039215686274\\
1.72547880218479	0.599019607843137\\
1.72552202035555	0.599019607843137\\
1.72552202035555	0.6\\
1.74163784048631	0.6\\
1.74163784048631	0.600980392156863\\
1.74421823729856	0.600980392156863\\
1.74421823729856	0.601960784313725\\
1.7546629928503	0.601960784313725\\
1.7546629928503	0.602941176470588\\
1.75902663751938	0.602941176470588\\
1.75902663751938	0.606862745098039\\
1.77203202793109	0.606862745098039\\
1.77203202793109	0.607843137254902\\
1.778858229126	0.607843137254902\\
1.778858229126	0.608823529411765\\
1.78154899977926	0.608823529411765\\
1.78154899977926	0.609803921568628\\
1.78241386300754	0.609803921568628\\
1.78241386300754	0.611764705882353\\
1.78248612238614	0.611764705882353\\
1.78248612238614	0.613725490196078\\
1.79344198718429	0.613725490196078\\
1.79344198718429	0.615686274509804\\
1.79621280904461	0.615686274509804\\
1.79621280904461	0.616666666666667\\
1.80121318242115	0.616666666666667\\
1.80121318242115	0.617647058823529\\
1.80221159563137	0.617647058823529\\
1.80221159563137	0.618627450980392\\
1.81123284375209	0.618627450980392\\
1.81123284375209	0.619607843137255\\
1.81393899819915	0.619607843137255\\
1.81393899819915	0.620588235294118\\
1.8245271856682	0.620588235294118\\
1.8245271856682	0.62156862745098\\
1.83039146389146	0.62156862745098\\
1.83039146389146	0.622549019607843\\
1.83170787248795	0.622549019607843\\
1.83170787248795	0.625490196078431\\
1.83236892611365	0.625490196078431\\
1.83236892611365	0.626470588235294\\
1.83352337886951	0.626470588235294\\
1.83352337886951	0.627450980392157\\
1.83364425969856	0.627450980392157\\
1.83364425969856	0.62843137254902\\
1.83557767070206	0.62843137254902\\
1.83557767070206	0.629411764705882\\
1.8379848534558	0.629411764705882\\
1.8379848534558	0.630392156862745\\
1.8459335567449	0.630392156862745\\
1.8459335567449	0.631372549019608\\
1.84854901963967	0.631372549019608\\
1.84854901963967	0.633333333333333\\
1.85035071527929	0.633333333333333\\
1.85035071527929	0.637254901960784\\
1.86724778751408	0.637254901960784\\
1.86724778751408	0.638235294117647\\
1.88320842434613	0.638235294117647\\
1.88320842434613	0.642156862745098\\
1.8926851850578	0.642156862745098\\
1.8926851850578	0.643137254901961\\
1.91132228785908	0.643137254901961\\
1.91132228785908	0.644117647058824\\
1.91675724172738	0.644117647058824\\
1.91675724172738	0.645098039215686\\
1.9189270585487	0.645098039215686\\
1.9189270585487	0.646078431372549\\
1.91905465685089	0.646078431372549\\
1.91905465685089	0.647058823529412\\
1.92138557862564	0.647058823529412\\
1.92138557862564	0.648039215686275\\
1.93461813603286	0.648039215686275\\
1.93461813603286	0.649019607843137\\
1.94076771013575	0.649019607843137\\
1.94076771013575	0.65\\
1.96095497669059	0.65\\
1.96095497669059	0.651960784313726\\
1.97142199102335	0.651960784313726\\
1.97142199102335	0.652941176470588\\
1.97580936596381	0.652941176470588\\
1.97580936596381	0.656862745098039\\
1.99492627227713	0.656862745098039\\
1.99492627227713	0.657843137254902\\
2.00130498264251	0.657843137254902\\
2.00130498264251	0.659803921568627\\
2.00688160574042	0.659803921568627\\
2.00688160574042	0.66078431372549\\
2.00957180671067	0.66078431372549\\
2.00957180671067	0.661764705882353\\
2.01135348253115	0.661764705882353\\
2.01135348253115	0.662745098039216\\
2.02042719370228	0.662745098039216\\
2.02042719370228	0.664705882352941\\
2.02561525599088	0.664705882352941\\
2.02561525599088	0.666666666666667\\
2.02697929980396	0.666666666666667\\
2.02697929980396	0.667647058823529\\
2.0395590090191	0.667647058823529\\
2.0395590090191	0.668627450980392\\
2.03989396011092	0.668627450980392\\
2.03989396011092	0.670588235294118\\
2.04141786349627	0.670588235294118\\
2.04141786349627	0.67156862745098\\
2.04902249885857	0.67156862745098\\
2.04902249885857	0.672549019607843\\
2.05906189463347	0.672549019607843\\
2.05906189463347	0.673529411764706\\
2.07283712937061	0.673529411764706\\
2.07283712937061	0.674509803921569\\
2.09075200660647	0.674509803921569\\
2.09075200660647	0.675490196078431\\
2.09624317848471	0.675490196078431\\
2.09624317848471	0.676470588235294\\
2.0984414320114	0.676470588235294\\
2.0984414320114	0.680392156862745\\
2.10190879116751	0.680392156862745\\
2.10190879116751	0.681372549019608\\
2.10617884810254	0.681372549019608\\
2.10617884810254	0.683333333333333\\
2.11006281826169	0.683333333333333\\
2.11006281826169	0.686274509803922\\
2.12197006127489	0.686274509803922\\
2.12197006127489	0.687254901960784\\
2.13093389920834	0.687254901960784\\
2.13093389920834	0.68921568627451\\
2.13274514728124	0.68921568627451\\
2.13274514728124	0.691176470588235\\
2.14225709117057	0.691176470588235\\
2.14225709117057	0.693137254901961\\
2.15306148666889	0.693137254901961\\
2.15306148666889	0.694117647058824\\
2.16464687897766	0.694117647058824\\
2.16464687897766	0.699019607843137\\
2.16804569039869	0.699019607843137\\
2.16804569039869	0.701960784313725\\
2.17427608731853	0.701960784313725\\
2.17427608731853	0.702941176470588\\
2.17973492048842	0.702941176470588\\
2.17973492048842	0.706862745098039\\
2.18717501018234	0.706862745098039\\
2.18717501018234	0.707843137254902\\
2.21854851547871	0.707843137254902\\
2.21854851547871	0.708823529411765\\
2.22721137873741	0.708823529411765\\
2.22721137873741	0.709803921568627\\
2.25634765819864	0.709803921568627\\
2.25634765819864	0.71078431372549\\
2.26317806026107	0.71078431372549\\
2.26317806026107	0.711764705882353\\
2.26450982048345	0.711764705882353\\
2.26450982048345	0.716666666666667\\
2.26549386191712	0.716666666666667\\
2.26549386191712	0.717647058823529\\
2.27614279176891	0.717647058823529\\
2.27614279176891	0.722549019607843\\
2.2766592349194	0.722549019607843\\
2.2766592349194	0.725490196078431\\
2.27699244287287	0.725490196078431\\
2.27699244287287	0.726470588235294\\
2.27934567632599	0.726470588235294\\
2.27934567632599	0.72843137254902\\
2.28389868533769	0.72843137254902\\
2.28389868533769	0.732352941176471\\
2.2971058213518	0.732352941176471\\
2.2971058213518	0.734313725490196\\
2.29727736288868	0.734313725490196\\
2.29727736288868	0.735294117647059\\
2.29939251527545	0.735294117647059\\
2.29939251527545	0.736274509803922\\
2.30064156688668	0.736274509803922\\
2.30064156688668	0.737254901960784\\
2.30326624248791	0.737254901960784\\
2.30326624248791	0.741176470588235\\
2.32239476584093	0.741176470588235\\
2.32239476584093	0.743137254901961\\
2.32748633788656	0.743137254901961\\
2.32748633788656	0.744117647058824\\
2.34426224256866	0.744117647058824\\
2.34426224256866	0.745098039215686\\
2.36847523524732	0.745098039215686\\
2.36847523524732	0.747058823529412\\
2.42828092337151	0.747058823529412\\
2.42828092337151	0.748039215686275\\
2.42894273330833	0.748039215686275\\
2.42894273330833	0.749019607843137\\
2.43528345007109	0.749019607843137\\
2.43528345007109	0.75\\
2.437532366918	0.75\\
2.437532366918	0.751960784313725\\
2.44881963574309	0.751960784313725\\
2.44881963574309	0.752941176470588\\
2.53745606079955	0.752941176470588\\
2.53745606079955	0.754901960784314\\
2.62237563443908	0.754901960784314\\
2.62237563443908	0.755882352941176\\
2.62754314043569	0.755882352941176\\
2.62754314043569	0.756862745098039\\
2.65292676019994	0.756862745098039\\
2.65292676019994	0.757843137254902\\
2.66986725179607	0.757843137254902\\
2.66986725179607	0.758823529411765\\
2.67314085427348	0.758823529411765\\
2.67314085427348	0.759803921568627\\
2.67701624284417	0.759803921568627\\
2.67701624284417	0.76078431372549\\
2.69253407063057	0.76078431372549\\
2.69253407063057	0.766666666666667\\
2.70922277504986	0.766666666666667\\
2.70922277504986	0.767647058823529\\
2.73159115058532	0.767647058823529\\
2.73159115058532	0.770588235294118\\
2.75567830067159	0.770588235294118\\
2.75567830067159	0.772549019607843\\
2.76308447513169	0.772549019607843\\
2.76308447513169	0.774509803921569\\
2.76713432647622	0.774509803921569\\
2.76713432647622	0.775490196078431\\
2.79845023357144	0.775490196078431\\
2.79845023357144	0.77843137254902\\
2.82118007676248	0.77843137254902\\
2.82118007676248	0.779411764705882\\
2.83874788996118	0.779411764705882\\
2.83874788996118	0.780392156862745\\
2.88028845179156	0.780392156862745\\
2.88028845179156	0.782352941176471\\
2.88051247931985	0.782352941176471\\
2.88051247931985	0.783333333333333\\
2.88612418407134	0.783333333333333\\
2.88612418407134	0.784313725490196\\
2.96166487487177	0.784313725490196\\
2.96166487487177	0.785294117647059\\
2.97086113108109	0.785294117647059\\
2.97086113108109	0.786274509803922\\
2.97727198755738	0.786274509803922\\
2.97727198755738	0.78921568627451\\
3.01259711890317	0.78921568627451\\
3.01259711890317	0.791176470588235\\
3.03390169479074	0.791176470588235\\
3.03390169479074	0.792156862745098\\
3.03492103570534	0.792156862745098\\
3.03492103570534	0.793137254901961\\
3.09679222631246	0.793137254901961\\
3.09679222631246	0.796078431372549\\
3.09783722076352	0.796078431372549\\
3.09783722076352	0.798039215686275\\
3.10933206208043	0.798039215686275\\
3.10933206208043	0.799019607843137\\
3.13364955060761	0.799019607843137\\
3.13364955060761	0.800980392156863\\
3.14928215663251	0.800980392156863\\
3.14928215663251	0.802941176470588\\
3.16248176518846	0.802941176470588\\
3.16248176518846	0.803921568627451\\
3.21857693357704	0.803921568627451\\
3.21857693357704	0.807843137254902\\
3.29933588340823	0.807843137254902\\
3.29933588340823	0.808823529411765\\
3.33249487025864	0.808823529411765\\
3.33249487025864	0.809803921568627\\
3.3656282642723	0.809803921568627\\
3.3656282642723	0.811764705882353\\
3.39176862072914	0.811764705882353\\
3.39176862072914	0.812745098039216\\
3.39320890352591	0.812745098039216\\
3.39320890352591	0.813725490196078\\
3.40914600654946	0.813725490196078\\
3.40914600654946	0.814705882352941\\
3.44850080672271	0.814705882352941\\
3.44850080672271	0.815686274509804\\
3.45324793711665	0.815686274509804\\
3.45324793711665	0.817647058823529\\
3.45945265969141	0.817647058823529\\
3.45945265969141	0.819607843137255\\
3.46277856389638	0.819607843137255\\
3.46277856389638	0.820588235294118\\
3.47525562652937	0.820588235294118\\
3.47525562652937	0.82156862745098\\
3.4780107487271	0.82156862745098\\
3.4780107487271	0.823529411764706\\
3.49132405706894	0.823529411764706\\
3.49132405706894	0.825490196078431\\
3.55403842494749	0.825490196078431\\
3.55403842494749	0.826470588235294\\
3.57897564281307	0.826470588235294\\
3.57897564281307	0.830392156862745\\
3.58711451120563	0.830392156862745\\
3.58711451120563	0.831372549019608\\
3.67537019075738	0.831372549019608\\
3.67537019075738	0.832352941176471\\
3.68572610179536	0.832352941176471\\
3.68572610179536	0.838235294117647\\
3.70463626404519	0.838235294117647\\
3.70463626404519	0.83921568627451\\
3.710025448058	0.83921568627451\\
3.710025448058	0.840196078431373\\
3.7629694090276	0.840196078431373\\
3.7629694090276	0.842156862745098\\
3.77193877467912	0.842156862745098\\
3.77193877467912	0.843137254901961\\
3.90458457393107	0.843137254901961\\
3.90458457393107	0.844117647058824\\
3.91243524848168	0.844117647058824\\
3.91243524848168	0.848039215686274\\
3.94675055793532	0.848039215686274\\
3.94675055793532	0.849019607843137\\
3.97728066158594	0.849019607843137\\
3.97728066158594	0.851960784313725\\
4.00024034407655	0.851960784313725\\
4.00024034407655	0.852941176470588\\
4.05211708947989	0.852941176470588\\
4.05211708947989	0.853921568627451\\
4.05574632149423	0.853921568627451\\
4.05574632149423	0.854901960784314\\
4.08459770798729	0.854901960784314\\
4.08459770798729	0.857843137254902\\
4.11127950638199	0.857843137254902\\
4.11127950638199	0.858823529411765\\
4.18923120718432	0.858823529411765\\
4.18923120718432	0.859803921568628\\
4.21079928067584	0.859803921568628\\
4.21079928067584	0.86078431372549\\
4.30945933789228	0.86078431372549\\
4.30945933789228	0.862745098039216\\
4.31222546285198	0.862745098039216\\
4.31222546285198	0.865686274509804\\
4.36158265422964	0.865686274509804\\
4.36158265422964	0.866666666666667\\
4.42784580697047	0.866666666666667\\
4.42784580697047	0.867647058823529\\
4.51753752459485	0.867647058823529\\
4.51753752459485	0.869607843137255\\
4.56849224542998	0.869607843137255\\
4.56849224542998	0.870588235294118\\
4.65232242346931	0.870588235294118\\
4.65232242346931	0.874509803921569\\
4.70644959272475	0.874509803921569\\
4.70644959272475	0.875490196078431\\
4.73605038714386	0.875490196078431\\
4.73605038714386	0.876470588235294\\
4.76504004335151	0.876470588235294\\
4.76504004335151	0.87843137254902\\
4.83446635069386	0.87843137254902\\
4.83446635069386	0.879411764705882\\
4.87887792966671	0.879411764705882\\
4.87887792966671	0.880392156862745\\
4.972314049949	0.880392156862745\\
4.972314049949	0.881372549019608\\
5.02332135820477	0.881372549019608\\
5.02332135820477	0.882352941176471\\
5.04457156397068	0.882352941176471\\
5.04457156397068	0.885294117647059\\
5.12825068281939	0.885294117647059\\
5.12825068281939	0.88921568627451\\
5.2520480121911	0.88921568627451\\
5.2520480121911	0.893137254901961\\
5.40317096314878	0.893137254901961\\
5.40317096314878	0.895098039215686\\
5.46964312178874	0.895098039215686\\
5.46964312178874	0.899019607843137\\
5.54642967796604	0.899019607843137\\
5.54642967796604	0.9\\
5.58984699644831	0.9\\
5.58984699644831	0.900980392156863\\
5.67658868453981	0.900980392156863\\
5.67658868453981	0.901960784313726\\
5.72773448663531	0.901960784313726\\
5.72773448663531	0.903921568627451\\
5.75474541316208	0.903921568627451\\
5.75474541316208	0.904901960784314\\
5.78924483342994	0.904901960784314\\
5.78924483342994	0.905882352941176\\
5.8150248192664	0.905882352941176\\
5.8150248192664	0.906862745098039\\
5.88719827950146	0.906862745098039\\
5.88719827950146	0.907843137254902\\
5.94953829421774	0.907843137254902\\
5.94953829421774	0.909803921568627\\
6.04787305386959	0.909803921568627\\
6.04787305386959	0.91078431372549\\
6.0523174599032	0.91078431372549\\
6.0523174599032	0.911764705882353\\
6.13927458073616	0.911764705882353\\
6.13927458073616	0.912745098039216\\
6.21734253302946	0.912745098039216\\
6.21734253302946	0.913725490196078\\
6.22314170541372	0.913725490196078\\
6.22314170541372	0.915686274509804\\
6.36309736791544	0.915686274509804\\
6.36309736791544	0.919607843137255\\
6.42827303190817	0.919607843137255\\
6.42827303190817	0.922549019607843\\
6.59822523775301	0.922549019607843\\
6.59822523775301	0.923529411764706\\
6.72672375210308	0.923529411764706\\
6.72672375210308	0.925490196078431\\
7.00616869305364	0.925490196078431\\
7.00616869305364	0.926470588235294\\
7.02453620283287	0.926470588235294\\
7.02453620283287	0.927450980392157\\
7.17607660836039	0.927450980392157\\
7.17607660836039	0.931372549019608\\
7.31046410026733	0.931372549019608\\
7.31046410026733	0.932352941176471\\
7.52058580477074	0.932352941176471\\
7.52058580477074	0.933333333333333\\
7.60292967887546	0.933333333333333\\
7.60292967887546	0.934313725490196\\
8.0306695772161	0.934313725490196\\
8.0306695772161	0.935294117647059\\
8.16918935779244	0.935294117647059\\
8.16918935779244	0.937254901960784\\
8.24105500031862	0.937254901960784\\
8.24105500031862	0.941176470588235\\
8.44668268313619	0.941176470588235\\
8.44668268313619	0.942156862745098\\
8.4607124264435	0.942156862745098\\
8.4607124264435	0.943137254901961\\
8.73229634082502	0.943137254901961\\
8.73229634082502	0.944117647058824\\
8.78062390283937	0.944117647058824\\
8.78062390283937	0.946078431372549\\
8.94246129891564	0.946078431372549\\
8.94246129891564	0.95\\
9.02062985071509	0.95\\
9.02062985071509	0.950980392156863\\
9.58578705392618	0.950980392156863\\
9.58578705392618	0.952941176470588\\
10.7388618821278	0.952941176470588\\
10.7388618821278	0.953921568627451\\
10.8189274578507	0.953921568627451\\
10.8189274578507	0.954901960784314\\
11.0337034091529	0.954901960784314\\
11.0337034091529	0.955882352941177\\
11.804812062356	0.955882352941177\\
11.804812062356	0.956862745098039\\
12.2421798932099	0.956862745098039\\
12.2421798932099	0.957843137254902\\
12.9096497692803	0.957843137254902\\
12.9096497692803	0.959803921568627\\
13.9997147090929	0.959803921568627\\
13.9997147090929	0.96078431372549\\
14.2544243854624	0.96078431372549\\
14.2544243854624	0.962745098039216\\
14.5767070790282	0.962745098039216\\
14.5767070790282	0.966666666666667\\
14.9141325882512	0.966666666666667\\
14.9141325882512	0.968627450980392\\
15.2819577130216	0.968627450980392\\
15.2819577130216	0.969607843137255\\
24.9132471711669	0.969607843137255\\
24.9132471711669	0.970588235294118\\
43.6353213574647	0.970588235294118\\
43.6353213574647	0.973529411764706\\
54.9492282188207	0.973529411764706\\
54.9492282188207	0.974509803921569\\
54.954850531982	0.974509803921569\\
54.954850531982	0.975490196078431\\
55.189164645895	0.975490196078431\\
55.189164645895	0.976470588235294\\
55.1936494718654	0.976470588235294\\
55.1936494718654	0.979411764705882\\
55.2030140431084	0.979411764705882\\
55.2030140431084	0.980392156862745\\
55.811416906359	0.980392156862745\\
55.811416906359	0.982352941176471\\
55.816127475231	0.982352941176471\\
55.816127475231	0.983333333333333\\
57.6483619935487	0.983333333333333\\
57.6483619935487	0.984313725490196\\
61.4999446791661	0.984313725490196\\
61.4999446791661	0.985294117647059\\
65.6228213696972	0.985294117647059\\
65.6228213696972	0.986274509803922\\
67.7219946817662	0.986274509803922\\
67.7219946817662	0.990196078431373\\
68.2700314471598	0.990196078431373\\
68.2700314471598	0.993137254901961\\
71.6824519488418	0.993137254901961\\
71.6824519488418	0.997058823529412\\
75.2581169009388	0.997058823529412\\
75.2581169009388	0.998039215686275\\
79.6342063878106	0.998039215686275\\
79.6342063878106	0.999019607843137\\
86.75732285265	0.999019607843137\\
86.75732285265	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00259423609624817	0\\
0.00259423609624817	0.00294117647058824\\
0.00796024880778552	0.00294117647058824\\
0.00796024880778552	0.00392156862745098\\
0.0101545222517895	0.00392156862745098\\
0.0101545222517895	0.00784313725490196\\
0.0119825351815238	0.00784313725490196\\
0.0119825351815238	0.00882352941176471\\
0.0135668288742167	0.00882352941176471\\
0.0135668288742167	0.0107843137254902\\
0.0422691526398726	0.0107843137254902\\
0.0422691526398726	0.0137254901960784\\
0.0460325500424964	0.0137254901960784\\
0.0460325500424964	0.0147058823529412\\
0.0550757848034431	0.0147058823529412\\
0.0550757848034431	0.0156862745098039\\
0.0580168300309798	0.0156862745098039\\
0.0580168300309798	0.0186274509803922\\
0.0678308614553343	0.0186274509803922\\
0.0678308614553343	0.0196078431372549\\
0.0715413190557671	0.0196078431372549\\
0.0715413190557671	0.0205882352941176\\
0.0733371612083856	0.0205882352941176\\
0.0733371612083856	0.0215686274509804\\
0.074813090977347	0.0215686274509804\\
0.074813090977347	0.0225490196078431\\
0.0866415275012942	0.0225490196078431\\
0.0866415275012942	0.0245098039215686\\
0.0911634866665899	0.0245098039215686\\
0.0911634866665899	0.0264705882352941\\
0.0948171012609459	0.0264705882352941\\
0.0948171012609459	0.0313725490196078\\
0.0965835342286333	0.0313725490196078\\
0.0965835342286333	0.0323529411764706\\
0.0997450028472333	0.0323529411764706\\
0.0997450028472333	0.0343137254901961\\
0.100535447489388	0.0343137254901961\\
0.100535447489388	0.0352941176470588\\
0.108327652009589	0.0352941176470588\\
0.108327652009589	0.0362745098039216\\
0.110611955345157	0.0362745098039216\\
0.110611955345157	0.0372549019607843\\
0.119297757863852	0.0372549019607843\\
0.119297757863852	0.0392156862745098\\
0.122446280771931	0.0392156862745098\\
0.122446280771931	0.0401960784313726\\
0.127110290846396	0.0401960784313726\\
0.127110290846396	0.042156862745098\\
0.127665381053898	0.042156862745098\\
0.127665381053898	0.0431372549019608\\
0.131463255843146	0.0431372549019608\\
0.131463255843146	0.046078431372549\\
0.142803245785701	0.046078431372549\\
0.142803245785701	0.0480392156862745\\
0.154156514300558	0.0480392156862745\\
0.154156514300558	0.0490196078431373\\
0.163765399655437	0.0490196078431373\\
0.163765399655437	0.0509803921568627\\
0.172299193749002	0.0509803921568627\\
0.172299193749002	0.0549019607843137\\
0.172460694790505	0.0549019607843137\\
0.172460694790505	0.0558823529411765\\
0.174933038443786	0.0558823529411765\\
0.174933038443786	0.0568627450980392\\
0.186834760687787	0.0568627450980392\\
0.186834760687787	0.057843137254902\\
0.193145299144288	0.057843137254902\\
0.193145299144288	0.0617647058823529\\
0.201899172804224	0.0617647058823529\\
0.201899172804224	0.0627450980392157\\
0.204376708334758	0.0627450980392157\\
0.204376708334758	0.0647058823529412\\
0.207825308926722	0.0647058823529412\\
0.207825308926722	0.0656862745098039\\
0.208477193044902	0.0656862745098039\\
0.208477193044902	0.0666666666666667\\
0.216334396573026	0.0666666666666667\\
0.216334396573026	0.0715686274509804\\
0.220093893317129	0.0715686274509804\\
0.220093893317129	0.0745098039215686\\
0.232836303042976	0.0745098039215686\\
0.232836303042976	0.0754901960784314\\
0.239103889253734	0.0754901960784314\\
0.239103889253734	0.0764705882352941\\
0.240348652841149	0.0764705882352941\\
0.240348652841149	0.0774509803921569\\
0.254217313273014	0.0774509803921569\\
0.254217313273014	0.0784313725490196\\
0.258056083067844	0.0784313725490196\\
0.258056083067844	0.0803921568627451\\
0.265652021881924	0.0803921568627451\\
0.265652021881924	0.0813725490196078\\
0.274152321090076	0.0813725490196078\\
0.274152321090076	0.0823529411764706\\
0.275491586084109	0.0823529411764706\\
0.275491586084109	0.0852941176470588\\
0.278017159403962	0.0852941176470588\\
0.278017159403962	0.0862745098039216\\
0.278933460042081	0.0862745098039216\\
0.278933460042081	0.0882352941176471\\
0.281020761584735	0.0882352941176471\\
0.281020761584735	0.0901960784313725\\
0.291433926682417	0.0901960784313725\\
0.291433926682417	0.0911764705882353\\
0.294639713523263	0.0911764705882353\\
0.294639713523263	0.092156862745098\\
0.295481526614889	0.092156862745098\\
0.295481526614889	0.0950980392156863\\
0.303168541217842	0.0950980392156863\\
0.303168541217842	0.096078431372549\\
0.305256116043895	0.096078431372549\\
0.305256116043895	0.1\\
0.30719237883153	0.1\\
0.30719237883153	0.100980392156863\\
0.310369915742095	0.100980392156863\\
0.310369915742095	0.101960784313725\\
0.318886258483803	0.101960784313725\\
0.318886258483803	0.103921568627451\\
0.319615060700858	0.103921568627451\\
0.319615060700858	0.104901960784314\\
0.320507949192623	0.104901960784314\\
0.320507949192623	0.106862745098039\\
0.330751074821258	0.106862745098039\\
0.330751074821258	0.107843137254902\\
0.33232972963437	0.107843137254902\\
0.33232972963437	0.108823529411765\\
0.335694668930836	0.108823529411765\\
0.335694668930836	0.11078431372549\\
0.335766954125875	0.11078431372549\\
0.335766954125875	0.112745098039216\\
0.33760332832722	0.112745098039216\\
0.33760332832722	0.113725490196078\\
0.338138339334505	0.113725490196078\\
0.338138339334505	0.114705882352941\\
0.338232008361825	0.114705882352941\\
0.338232008361825	0.116666666666667\\
0.341858925997948	0.116666666666667\\
0.341858925997948	0.117647058823529\\
0.348833671205875	0.117647058823529\\
0.348833671205875	0.118627450980392\\
0.351733604984569	0.118627450980392\\
0.351733604984569	0.119607843137255\\
0.352527544607934	0.119607843137255\\
0.352527544607934	0.120588235294118\\
0.353269138908113	0.120588235294118\\
0.353269138908113	0.12156862745098\\
0.37141686373445	0.12156862745098\\
0.37141686373445	0.122549019607843\\
0.380115738432201	0.122549019607843\\
0.380115738432201	0.123529411764706\\
0.391120184686089	0.123529411764706\\
0.391120184686089	0.127450980392157\\
0.391378929948376	0.127450980392157\\
0.391378929948376	0.12843137254902\\
0.401317997299861	0.12843137254902\\
0.401317997299861	0.130392156862745\\
0.401917999539936	0.130392156862745\\
0.401917999539936	0.133333333333333\\
0.413293489485822	0.133333333333333\\
0.413293489485822	0.134313725490196\\
0.425858883017976	0.134313725490196\\
0.425858883017976	0.135294117647059\\
0.429783363668481	0.135294117647059\\
0.429783363668481	0.136274509803922\\
0.435981169035122	0.136274509803922\\
0.435981169035122	0.138235294117647\\
0.443868695074987	0.138235294117647\\
0.443868695074987	0.13921568627451\\
0.444619360496648	0.13921568627451\\
0.444619360496648	0.140196078431373\\
0.448253597906292	0.140196078431373\\
0.448253597906292	0.141176470588235\\
0.457428627886506	0.141176470588235\\
0.457428627886506	0.142156862745098\\
0.457874758519237	0.142156862745098\\
0.457874758519237	0.143137254901961\\
0.460585568046733	0.143137254901961\\
0.460585568046733	0.145098039215686\\
0.468715084947926	0.145098039215686\\
0.468715084947926	0.146078431372549\\
0.469126502497337	0.146078431372549\\
0.469126502497337	0.148039215686275\\
0.475194064903847	0.148039215686275\\
0.475194064903847	0.150980392156863\\
0.476912174604256	0.150980392156863\\
0.476912174604256	0.151960784313725\\
0.477184696996891	0.151960784313725\\
0.477184696996891	0.153921568627451\\
0.488742798175244	0.153921568627451\\
0.488742798175244	0.157843137254902\\
0.500582559446541	0.157843137254902\\
0.500582559446541	0.159803921568627\\
0.501788776467752	0.159803921568627\\
0.501788776467752	0.161764705882353\\
0.50748155103559	0.161764705882353\\
0.50748155103559	0.162745098039216\\
0.513801019882948	0.162745098039216\\
0.513801019882948	0.163725490196078\\
0.519482798059199	0.163725490196078\\
0.519482798059199	0.165686274509804\\
0.527102134569773	0.165686274509804\\
0.527102134569773	0.166666666666667\\
0.530078936057117	0.166666666666667\\
0.530078936057117	0.167647058823529\\
0.533176673205871	0.167647058823529\\
0.533176673205871	0.168627450980392\\
0.538248801392188	0.168627450980392\\
0.538248801392188	0.170588235294118\\
0.542712157954291	0.170588235294118\\
0.542712157954291	0.176470588235294\\
0.544850365679911	0.176470588235294\\
0.544850365679911	0.177450980392157\\
0.550533823424051	0.177450980392157\\
0.550533823424051	0.179411764705882\\
0.566716626655069	0.179411764705882\\
0.566716626655069	0.180392156862745\\
0.570794531180135	0.180392156862745\\
0.570794531180135	0.181372549019608\\
0.570869089914414	0.181372549019608\\
0.570869089914414	0.182352941176471\\
0.571717486538388	0.182352941176471\\
0.571717486538388	0.183333333333333\\
0.580058303975403	0.183333333333333\\
0.580058303975403	0.184313725490196\\
0.583661449575107	0.184313725490196\\
0.583661449575107	0.185294117647059\\
0.594618752396073	0.185294117647059\\
0.594618752396073	0.187254901960784\\
0.603410939736037	0.187254901960784\\
0.603410939736037	0.188235294117647\\
0.613405390302549	0.188235294117647\\
0.613405390302549	0.18921568627451\\
0.614679026936767	0.18921568627451\\
0.614679026936767	0.190196078431373\\
0.619745171385572	0.190196078431373\\
0.619745171385572	0.191176470588235\\
0.622858778141235	0.191176470588235\\
0.622858778141235	0.192156862745098\\
0.625332792219331	0.192156862745098\\
0.625332792219331	0.194117647058824\\
0.630326901306512	0.194117647058824\\
0.630326901306512	0.196078431372549\\
0.635995724726656	0.196078431372549\\
0.635995724726656	0.200980392156863\\
0.641343122853373	0.200980392156863\\
0.641343122853373	0.201960784313725\\
0.654721635245764	0.201960784313725\\
0.654721635245764	0.202941176470588\\
0.661023944794527	0.202941176470588\\
0.661023944794527	0.204901960784314\\
0.663384303827336	0.204901960784314\\
0.663384303827336	0.207843137254902\\
0.667034749758435	0.207843137254902\\
0.667034749758435	0.208823529411765\\
0.667090307051037	0.208823529411765\\
0.667090307051037	0.21078431372549\\
0.686960930835208	0.21078431372549\\
0.686960930835208	0.216666666666667\\
0.695060528537391	0.216666666666667\\
0.695060528537391	0.222549019607843\\
0.695987527336993	0.222549019607843\\
0.695987527336993	0.223529411764706\\
0.707492392791143	0.223529411764706\\
0.707492392791143	0.226470588235294\\
0.712483808913579	0.226470588235294\\
0.712483808913579	0.229411764705882\\
0.722125265587395	0.229411764705882\\
0.722125265587395	0.232352941176471\\
0.727084234219763	0.232352941176471\\
0.727084234219763	0.233333333333333\\
0.727329499475626	0.233333333333333\\
0.727329499475626	0.235294117647059\\
0.733189530603704	0.235294117647059\\
0.733189530603704	0.236274509803922\\
0.737054207475813	0.236274509803922\\
0.737054207475813	0.240196078431373\\
0.751966998409228	0.240196078431373\\
0.751966998409228	0.241176470588235\\
0.752646210876029	0.241176470588235\\
0.752646210876029	0.242156862745098\\
0.7530761563741	0.242156862745098\\
0.7530761563741	0.245098039215686\\
0.757497364158162	0.245098039215686\\
0.757497364158162	0.247058823529412\\
0.758985139378903	0.247058823529412\\
0.758985139378903	0.248039215686275\\
0.76305769060545	0.248039215686275\\
0.76305769060545	0.25\\
0.769690933101031	0.25\\
0.769690933101031	0.252941176470588\\
0.771108415094313	0.252941176470588\\
0.771108415094313	0.253921568627451\\
0.778099844476277	0.253921568627451\\
0.778099844476277	0.254901960784314\\
0.778385103664867	0.254901960784314\\
0.778385103664867	0.258823529411765\\
0.803901265696211	0.258823529411765\\
0.803901265696211	0.259803921568627\\
0.815967128072253	0.259803921568627\\
0.815967128072253	0.26078431372549\\
0.817126341108561	0.26078431372549\\
0.817126341108561	0.261764705882353\\
0.828468324708359	0.261764705882353\\
0.828468324708359	0.262745098039216\\
0.828996866622188	0.262745098039216\\
0.828996866622188	0.263725490196078\\
0.83179164641009	0.263725490196078\\
0.83179164641009	0.264705882352941\\
0.833350768088324	0.264705882352941\\
0.833350768088324	0.266666666666667\\
0.834957476786002	0.266666666666667\\
0.834957476786002	0.267647058823529\\
0.844912244425555	0.267647058823529\\
0.844912244425555	0.269607843137255\\
0.845457335802938	0.269607843137255\\
0.845457335802938	0.270588235294118\\
0.856672030606799	0.270588235294118\\
0.856672030606799	0.272549019607843\\
0.865468887611499	0.272549019607843\\
0.865468887611499	0.273529411764706\\
0.86908694774992	0.273529411764706\\
0.86908694774992	0.277450980392157\\
0.873130752922692	0.277450980392157\\
0.873130752922692	0.27843137254902\\
0.877405532868981	0.27843137254902\\
0.877405532868981	0.281372549019608\\
0.882156900741895	0.281372549019608\\
0.882156900741895	0.282352941176471\\
0.885045812428565	0.282352941176471\\
0.885045812428565	0.284313725490196\\
0.886064377816892	0.284313725490196\\
0.886064377816892	0.285294117647059\\
0.888918687425158	0.285294117647059\\
0.888918687425158	0.287254901960784\\
0.895070401493211	0.287254901960784\\
0.895070401493211	0.288235294117647\\
0.896504567792966	0.288235294117647\\
0.896504567792966	0.28921568627451\\
0.897363252690129	0.28921568627451\\
0.897363252690129	0.291176470588235\\
0.902664081844297	0.291176470588235\\
0.902664081844297	0.293137254901961\\
0.908818280542116	0.293137254901961\\
0.908818280542116	0.294117647058824\\
0.911342334872279	0.294117647058824\\
0.911342334872279	0.296078431372549\\
0.915512705942146	0.296078431372549\\
0.915512705942146	0.297058823529412\\
0.91605296817817	0.297058823529412\\
0.91605296817817	0.299019607843137\\
0.918508875953991	0.299019607843137\\
0.918508875953991	0.3\\
0.927396585614695	0.3\\
0.927396585614695	0.302941176470588\\
0.929023271337891	0.302941176470588\\
0.929023271337891	0.303921568627451\\
0.944564052969187	0.303921568627451\\
0.944564052969187	0.306862745098039\\
0.947311352895067	0.306862745098039\\
0.947311352895067	0.307843137254902\\
0.95132022414543	0.307843137254902\\
0.95132022414543	0.311764705882353\\
0.956527467176465	0.311764705882353\\
0.956527467176465	0.312745098039216\\
0.965478082562593	0.312745098039216\\
0.965478082562593	0.316666666666667\\
0.971121306520998	0.316666666666667\\
0.971121306520998	0.320588235294118\\
0.977433888811175	0.320588235294118\\
0.977433888811175	0.32156862745098\\
0.982367762958368	0.32156862745098\\
0.982367762958368	0.322549019607843\\
0.983136210122855	0.322549019607843\\
0.983136210122855	0.326470588235294\\
0.986262871410507	0.326470588235294\\
0.986262871410507	0.32843137254902\\
0.98722842756821	0.32843137254902\\
0.98722842756821	0.330392156862745\\
0.987580379937399	0.330392156862745\\
0.987580379937399	0.332352941176471\\
0.988357063976729	0.332352941176471\\
0.988357063976729	0.333333333333333\\
0.99074604513752	0.333333333333333\\
0.99074604513752	0.337254901960784\\
0.991534190855905	0.337254901960784\\
0.991534190855905	0.33921568627451\\
0.995341126409797	0.33921568627451\\
0.995341126409797	0.340196078431373\\
1.00058696020875	0.340196078431373\\
1.00058696020875	0.342156862745098\\
1.00631915457862	0.342156862745098\\
1.00631915457862	0.344117647058824\\
1.00727519133487	0.344117647058824\\
1.00727519133487	0.346078431372549\\
1.0098187231007	0.346078431372549\\
1.0098187231007	0.349019607843137\\
1.01188490453001	0.349019607843137\\
1.01188490453001	0.35\\
1.01419433745425	0.35\\
1.01419433745425	0.350980392156863\\
1.01462817066666	0.350980392156863\\
1.01462817066666	0.352941176470588\\
1.0240568964974	0.352941176470588\\
1.0240568964974	0.355882352941176\\
1.02519165687209	0.355882352941176\\
1.02519165687209	0.357843137254902\\
1.03054784299417	0.357843137254902\\
1.03054784299417	0.358823529411765\\
1.03507964992015	0.358823529411765\\
1.03507964992015	0.359803921568627\\
1.04020449582889	0.359803921568627\\
1.04020449582889	0.36078431372549\\
1.04347183205086	0.36078431372549\\
1.04347183205086	0.361764705882353\\
1.04600891439	0.361764705882353\\
1.04600891439	0.362745098039216\\
1.06042057321154	0.362745098039216\\
1.06042057321154	0.364705882352941\\
1.06263360670826	0.364705882352941\\
1.06263360670826	0.365686274509804\\
1.06604584505162	0.365686274509804\\
1.06604584505162	0.366666666666667\\
1.06808924224443	0.366666666666667\\
1.06808924224443	0.370588235294118\\
1.06825851887492	0.370588235294118\\
1.06825851887492	0.37156862745098\\
1.06910134707179	0.37156862745098\\
1.06910134707179	0.373529411764706\\
1.06956287188437	0.373529411764706\\
1.06956287188437	0.375490196078431\\
1.07010969403532	0.375490196078431\\
1.07010969403532	0.376470588235294\\
1.07390652875353	0.376470588235294\\
1.07390652875353	0.377450980392157\\
1.0847113850052	0.377450980392157\\
1.0847113850052	0.37843137254902\\
1.08486982652086	0.37843137254902\\
1.08486982652086	0.379411764705882\\
1.08750360901784	0.379411764705882\\
1.08750360901784	0.380392156862745\\
1.10308743517231	0.380392156862745\\
1.10308743517231	0.382352941176471\\
1.10703336095092	0.382352941176471\\
1.10703336095092	0.383333333333333\\
1.11531333586352	0.383333333333333\\
1.11531333586352	0.385294117647059\\
1.119614198662	0.385294117647059\\
1.119614198662	0.387254901960784\\
1.12737678375407	0.387254901960784\\
1.12737678375407	0.388235294117647\\
1.12788229968858	0.388235294117647\\
1.12788229968858	0.38921568627451\\
1.12976902156272	0.38921568627451\\
1.12976902156272	0.390196078431373\\
1.13512271505379	0.390196078431373\\
1.13512271505379	0.391176470588235\\
1.14103656126623	0.391176470588235\\
1.14103656126623	0.392156862745098\\
1.14130197941377	0.392156862745098\\
1.14130197941377	0.394117647058824\\
1.14589466844316	0.394117647058824\\
1.14589466844316	0.395098039215686\\
1.15283814163015	0.395098039215686\\
1.15283814163015	0.396078431372549\\
1.15415001060862	0.396078431372549\\
1.15415001060862	0.397058823529412\\
1.16328801928784	0.397058823529412\\
1.16328801928784	0.399019607843137\\
1.17167771669713	0.399019607843137\\
1.17167771669713	0.4\\
1.17220605405223	0.4\\
1.17220605405223	0.400980392156863\\
1.17269870020845	0.400980392156863\\
1.17269870020845	0.401960784313726\\
1.1735535875962	0.401960784313726\\
1.1735535875962	0.402941176470588\\
1.17648302951053	0.402941176470588\\
1.17648302951053	0.404901960784314\\
1.18449791853973	0.404901960784314\\
1.18449791853973	0.405882352941176\\
1.19066523917446	0.405882352941176\\
1.19066523917446	0.406862745098039\\
1.19257283054152	0.406862745098039\\
1.19257283054152	0.408823529411765\\
1.1962098287359	0.408823529411765\\
1.1962098287359	0.41078431372549\\
1.20295233478619	0.41078431372549\\
1.20295233478619	0.411764705882353\\
1.20375885227664	0.411764705882353\\
1.20375885227664	0.412745098039216\\
1.20488267866367	0.412745098039216\\
1.20488267866367	0.414705882352941\\
1.21168701073255	0.414705882352941\\
1.21168701073255	0.420588235294118\\
1.21242782333851	0.420588235294118\\
1.21242782333851	0.422549019607843\\
1.21263272089008	0.422549019607843\\
1.21263272089008	0.423529411764706\\
1.22752629486324	0.423529411764706\\
1.22752629486324	0.424509803921569\\
1.23714350581454	0.424509803921569\\
1.23714350581454	0.426470588235294\\
1.23739017544678	0.426470588235294\\
1.23739017544678	0.431372549019608\\
1.24440253303765	0.431372549019608\\
1.24440253303765	0.432352941176471\\
1.25407346008954	0.432352941176471\\
1.25407346008954	0.434313725490196\\
1.26125464672235	0.434313725490196\\
1.26125464672235	0.436274509803922\\
1.26162119360238	0.436274509803922\\
1.26162119360238	0.437254901960784\\
1.27941196149908	0.437254901960784\\
1.27941196149908	0.43921568627451\\
1.27960634808452	0.43921568627451\\
1.27960634808452	0.440196078431373\\
1.28565623632615	0.440196078431373\\
1.28565623632615	0.443137254901961\\
1.28912738929137	0.443137254901961\\
1.28912738929137	0.444117647058824\\
1.30198160235605	0.444117647058824\\
1.30198160235605	0.445098039215686\\
1.30822696076359	0.445098039215686\\
1.30822696076359	0.447058823529412\\
1.31399759984483	0.447058823529412\\
1.31399759984483	0.448039215686275\\
1.31808158309609	0.448039215686275\\
1.31808158309609	0.449019607843137\\
1.31870048937409	0.449019607843137\\
1.31870048937409	0.450980392156863\\
1.3199956312834	0.450980392156863\\
1.3199956312834	0.452941176470588\\
1.32717018669856	0.452941176470588\\
1.32717018669856	0.453921568627451\\
1.32858883972043	0.453921568627451\\
1.32858883972043	0.457843137254902\\
1.32944805356912	0.457843137254902\\
1.32944805356912	0.458823529411765\\
1.33128327077315	0.458823529411765\\
1.33128327077315	0.46078431372549\\
1.33821431174766	0.46078431372549\\
1.33821431174766	0.463725490196078\\
1.33882890516143	0.463725490196078\\
1.33882890516143	0.464705882352941\\
1.34109446881643	0.464705882352941\\
1.34109446881643	0.466666666666667\\
1.34540696742766	0.466666666666667\\
1.34540696742766	0.467647058823529\\
1.34624116614116	0.467647058823529\\
1.34624116614116	0.468627450980392\\
1.34783708946662	0.468627450980392\\
1.34783708946662	0.469607843137255\\
1.3479874223548	0.469607843137255\\
1.3479874223548	0.47156862745098\\
1.35431623039292	0.47156862745098\\
1.35431623039292	0.473529411764706\\
1.35622869781524	0.473529411764706\\
1.35622869781524	0.475490196078431\\
1.37583094489994	0.475490196078431\\
1.37583094489994	0.476470588235294\\
1.3839528565091	0.476470588235294\\
1.3839528565091	0.47843137254902\\
1.38845735564185	0.47843137254902\\
1.38845735564185	0.481372549019608\\
1.38936591156291	0.481372549019608\\
1.38936591156291	0.482352941176471\\
1.39416531383403	0.482352941176471\\
1.39416531383403	0.483333333333333\\
1.40156728332465	0.483333333333333\\
1.40156728332465	0.484313725490196\\
1.41285215986223	0.484313725490196\\
1.41285215986223	0.485294117647059\\
1.41846916732981	0.485294117647059\\
1.41846916732981	0.486274509803922\\
1.42384823503815	0.486274509803922\\
1.42384823503815	0.488235294117647\\
1.43695467036462	0.488235294117647\\
1.43695467036462	0.490196078431373\\
1.43841393894822	0.490196078431373\\
1.43841393894822	0.495098039215686\\
1.4451862625539	0.495098039215686\\
1.4451862625539	0.499019607843137\\
1.44648148328604	0.499019607843137\\
1.44648148328604	0.5\\
1.44983766631443	0.5\\
1.44983766631443	0.502941176470588\\
1.45558077124261	0.502941176470588\\
1.45558077124261	0.503921568627451\\
1.45940267440577	0.503921568627451\\
1.45940267440577	0.504901960784314\\
1.4618296785896	0.504901960784314\\
1.4618296785896	0.505882352941176\\
1.47576390009644	0.505882352941176\\
1.47576390009644	0.506862745098039\\
1.47990708401623	0.506862745098039\\
1.47990708401623	0.507843137254902\\
1.48033582550625	0.507843137254902\\
1.48033582550625	0.508823529411765\\
1.48355147420403	0.508823529411765\\
1.48355147420403	0.51078431372549\\
1.49238530536533	0.51078431372549\\
1.49238530536533	0.511764705882353\\
1.49553606218706	0.511764705882353\\
1.49553606218706	0.512745098039216\\
1.49841986594152	0.512745098039216\\
1.49841986594152	0.513725490196078\\
1.49933857613956	0.513725490196078\\
1.49933857613956	0.514705882352941\\
1.49950211800811	0.514705882352941\\
1.49950211800811	0.516666666666667\\
1.49985702749289	0.516666666666667\\
1.49985702749289	0.518627450980392\\
1.50443818019307	0.518627450980392\\
1.50443818019307	0.519607843137255\\
1.50462480151079	0.519607843137255\\
1.50462480151079	0.520588235294118\\
1.519510547704	0.520588235294118\\
1.519510547704	0.522549019607843\\
1.52540317483455	0.522549019607843\\
1.52540317483455	0.525490196078431\\
1.52757589973175	0.525490196078431\\
1.52757589973175	0.526470588235294\\
1.53044494182175	0.526470588235294\\
1.53044494182175	0.52843137254902\\
1.53921684583672	0.52843137254902\\
1.53921684583672	0.529411764705882\\
1.54037431910936	0.529411764705882\\
1.54037431910936	0.531372549019608\\
1.54519241867981	0.531372549019608\\
1.54519241867981	0.532352941176471\\
1.54889368660325	0.532352941176471\\
1.54889368660325	0.533333333333333\\
1.55282455828279	0.533333333333333\\
1.55282455828279	0.534313725490196\\
1.55920996056615	0.534313725490196\\
1.55920996056615	0.535294117647059\\
1.56815927638004	0.535294117647059\\
1.56815927638004	0.536274509803922\\
1.57015636157147	0.536274509803922\\
1.57015636157147	0.537254901960784\\
1.57196760429094	0.537254901960784\\
1.57196760429094	0.538235294117647\\
1.57798883025414	0.538235294117647\\
1.57798883025414	0.53921568627451\\
1.5884053506533	0.53921568627451\\
1.5884053506533	0.541176470588235\\
1.59444108370753	0.541176470588235\\
1.59444108370753	0.543137254901961\\
1.59628647314858	0.543137254901961\\
1.59628647314858	0.544117647058823\\
1.60296534407801	0.544117647058823\\
1.60296534407801	0.545098039215686\\
1.61993767462314	0.545098039215686\\
1.61993767462314	0.547058823529412\\
1.62509893277016	0.547058823529412\\
1.62509893277016	0.548039215686275\\
1.63552675695768	0.548039215686275\\
1.63552675695768	0.55\\
1.64057336628303	0.55\\
1.64057336628303	0.550980392156863\\
1.64764020472207	0.550980392156863\\
1.64764020472207	0.552941176470588\\
1.64850550965199	0.552941176470588\\
1.64850550965199	0.554901960784314\\
1.65823043475073	0.554901960784314\\
1.65823043475073	0.555882352941176\\
1.66206519048201	0.555882352941176\\
1.66206519048201	0.557843137254902\\
1.67458195159318	0.557843137254902\\
1.67458195159318	0.561764705882353\\
1.67519439293597	0.561764705882353\\
1.67519439293597	0.563725490196078\\
1.68587529962569	0.563725490196078\\
1.68587529962569	0.564705882352941\\
1.68601705761912	0.564705882352941\\
1.68601705761912	0.565686274509804\\
1.69106136891814	0.565686274509804\\
1.69106136891814	0.567647058823529\\
1.69122593599279	0.567647058823529\\
1.69122593599279	0.568627450980392\\
1.72234084170743	0.568627450980392\\
1.72234084170743	0.570588235294118\\
1.72304120076826	0.570588235294118\\
1.72304120076826	0.572549019607843\\
1.72552202035555	0.572549019607843\\
1.72552202035555	0.573529411764706\\
1.7388259860576	0.573529411764706\\
1.7388259860576	0.574509803921569\\
1.74163784048631	0.574509803921569\\
1.74163784048631	0.575490196078431\\
1.74281430894137	0.575490196078431\\
1.74281430894137	0.576470588235294\\
1.74421823729856	0.576470588235294\\
1.74421823729856	0.577450980392157\\
1.74653096396757	0.577450980392157\\
1.74653096396757	0.57843137254902\\
1.74764862700119	0.57843137254902\\
1.74764862700119	0.580392156862745\\
1.75805328102291	0.580392156862745\\
1.75805328102291	0.582352941176471\\
1.76150095440317	0.582352941176471\\
1.76150095440317	0.583333333333333\\
1.77542900648672	0.583333333333333\\
1.77542900648672	0.584313725490196\\
1.77664797232953	0.584313725490196\\
1.77664797232953	0.585294117647059\\
1.78241386300754	0.585294117647059\\
1.78241386300754	0.587254901960784\\
1.78358693040007	0.587254901960784\\
1.78358693040007	0.588235294117647\\
1.79088667904497	0.588235294117647\\
1.79088667904497	0.593137254901961\\
1.79334993114638	0.593137254901961\\
1.79334993114638	0.595098039215686\\
1.79621280904461	0.595098039215686\\
1.79621280904461	0.596078431372549\\
1.80585594726431	0.596078431372549\\
1.80585594726431	0.597058823529412\\
1.81393899819915	0.597058823529412\\
1.81393899819915	0.598039215686274\\
1.82106263792307	0.598039215686274\\
1.82106263792307	0.6\\
1.82284289518233	0.6\\
1.82284289518233	0.600980392156863\\
1.82331701962703	0.600980392156863\\
1.82331701962703	0.602941176470588\\
1.82684994988398	0.602941176470588\\
1.82684994988398	0.603921568627451\\
1.82991627089868	0.603921568627451\\
1.82991627089868	0.606862745098039\\
1.83089602674532	0.606862745098039\\
1.83089602674532	0.609803921568628\\
1.83798009191876	0.609803921568628\\
1.83798009191876	0.613725490196078\\
1.8459335567449	0.613725490196078\\
1.8459335567449	0.614705882352941\\
1.84854901963967	0.614705882352941\\
1.84854901963967	0.616666666666667\\
1.84872477212277	0.616666666666667\\
1.84872477212277	0.619607843137255\\
1.85035071527929	0.619607843137255\\
1.85035071527929	0.622549019607843\\
1.86371790507751	0.622549019607843\\
1.86371790507751	0.623529411764706\\
1.9056668707136	0.623529411764706\\
1.9056668707136	0.624509803921569\\
1.90639333830097	0.624509803921569\\
1.90639333830097	0.626470588235294\\
1.91068421658528	0.626470588235294\\
1.91068421658528	0.627450980392157\\
1.91675724172738	0.627450980392157\\
1.91675724172738	0.62843137254902\\
1.9189270585487	0.62843137254902\\
1.9189270585487	0.629411764705882\\
1.91905465685089	0.629411764705882\\
1.91905465685089	0.630392156862745\\
1.92083240108642	0.630392156862745\\
1.92083240108642	0.632352941176471\\
1.92508592606388	0.632352941176471\\
1.92508592606388	0.634313725490196\\
1.92553951083479	0.634313725490196\\
1.92553951083479	0.635294117647059\\
1.93117864114958	0.635294117647059\\
1.93117864114958	0.636274509803922\\
1.93461813603286	0.636274509803922\\
1.93461813603286	0.637254901960784\\
1.94740124357135	0.637254901960784\\
1.94740124357135	0.638235294117647\\
1.96518995019219	0.638235294117647\\
1.96518995019219	0.63921568627451\\
1.97095899960163	0.63921568627451\\
1.97095899960163	0.640196078431372\\
1.97142199102335	0.640196078431372\\
1.97142199102335	0.641176470588235\\
1.97580936596381	0.641176470588235\\
1.97580936596381	0.644117647058824\\
1.98252256771053	0.644117647058824\\
1.98252256771053	0.645098039215686\\
2.00688160574042	0.645098039215686\\
2.00688160574042	0.646078431372549\\
2.00865259574182	0.646078431372549\\
2.00865259574182	0.647058823529412\\
2.01640770217978	0.647058823529412\\
2.01640770217978	0.650980392156863\\
2.04141786349627	0.650980392156863\\
2.04141786349627	0.651960784313726\\
2.0446379601847	0.651960784313726\\
2.0446379601847	0.652941176470588\\
2.04810375340911	0.652941176470588\\
2.04810375340911	0.653921568627451\\
2.05798053862911	0.653921568627451\\
2.05798053862911	0.655882352941176\\
2.06551789896286	0.655882352941176\\
2.06551789896286	0.657843137254902\\
2.08111149614295	0.657843137254902\\
2.08111149614295	0.658823529411765\\
2.09075200660647	0.658823529411765\\
2.09075200660647	0.659803921568627\\
2.09133613114785	0.659803921568627\\
2.09133613114785	0.66078431372549\\
2.09509468674903	0.66078431372549\\
2.09509468674903	0.661764705882353\\
2.0984414320114	0.661764705882353\\
2.0984414320114	0.663725490196078\\
2.10071748085007	0.663725490196078\\
2.10071748085007	0.664705882352941\\
2.10190879116751	0.664705882352941\\
2.10190879116751	0.665686274509804\\
2.14675032250146	0.665686274509804\\
2.14675032250146	0.666666666666667\\
2.14706626528404	0.666666666666667\\
2.14706626528404	0.667647058823529\\
2.15306148666889	0.667647058823529\\
2.15306148666889	0.668627450980392\\
2.16464687897766	0.668627450980392\\
2.16464687897766	0.673529411764706\\
2.17557359245902	0.673529411764706\\
2.17557359245902	0.675490196078431\\
2.17973492048842	0.675490196078431\\
2.17973492048842	0.679411764705882\\
2.18115474159935	0.679411764705882\\
2.18115474159935	0.680392156862745\\
2.18449151109468	0.680392156862745\\
2.18449151109468	0.682352941176471\\
2.18702310066233	0.682352941176471\\
2.18702310066233	0.684313725490196\\
2.18725492981538	0.684313725490196\\
2.18725492981538	0.688235294117647\\
2.21375945331292	0.688235294117647\\
2.21375945331292	0.68921568627451\\
2.22406783136422	0.68921568627451\\
2.22406783136422	0.692156862745098\\
2.22576313201003	0.692156862745098\\
2.22576313201003	0.694117647058824\\
2.22721137873741	0.694117647058824\\
2.22721137873741	0.695098039215686\\
2.23553056592233	0.695098039215686\\
2.23553056592233	0.696078431372549\\
2.25446643485732	0.696078431372549\\
2.25446643485732	0.699019607843137\\
2.26450982048345	0.699019607843137\\
2.26450982048345	0.703921568627451\\
2.26741820186043	0.703921568627451\\
2.26741820186043	0.704901960784314\\
2.26976571978187	0.704901960784314\\
2.26976571978187	0.705882352941177\\
2.27072316898311	0.705882352941177\\
2.27072316898311	0.707843137254902\\
2.27614279176891	0.707843137254902\\
2.27614279176891	0.712745098039216\\
2.2766592349194	0.712745098039216\\
2.2766592349194	0.715686274509804\\
2.27699244287287	0.715686274509804\\
2.27699244287287	0.716666666666667\\
2.27774058429787	0.716666666666667\\
2.27774058429787	0.717647058823529\\
2.28389868533769	0.717647058823529\\
2.28389868533769	0.72156862745098\\
2.30064156688668	0.72156862745098\\
2.30064156688668	0.722549019607843\\
2.30436100000657	0.722549019607843\\
2.30436100000657	0.724509803921569\\
2.3203207393271	0.724509803921569\\
2.3203207393271	0.726470588235294\\
2.3226341879094	0.726470588235294\\
2.3226341879094	0.727450980392157\\
2.3344090610109	0.727450980392157\\
2.3344090610109	0.729411764705882\\
2.33623739243102	0.729411764705882\\
2.33623739243102	0.730392156862745\\
2.34574471377069	0.730392156862745\\
2.34574471377069	0.732352941176471\\
2.36631944287186	0.732352941176471\\
2.36631944287186	0.733333333333333\\
2.37946048682434	0.733333333333333\\
2.37946048682434	0.735294117647059\\
2.3972590216978	0.735294117647059\\
2.3972590216978	0.737254901960784\\
2.40287422623507	0.737254901960784\\
2.40287422623507	0.738235294117647\\
2.41067785442502	0.738235294117647\\
2.41067785442502	0.73921568627451\\
2.42340434335425	0.73921568627451\\
2.42340434335425	0.741176470588235\\
2.43374143611173	0.741176470588235\\
2.43374143611173	0.742156862745098\\
2.43528345007109	0.742156862745098\\
2.43528345007109	0.743137254901961\\
2.44881963574309	0.743137254901961\\
2.44881963574309	0.744117647058824\\
2.45162539834049	0.744117647058824\\
2.45162539834049	0.745098039215686\\
2.50702326230524	0.745098039215686\\
2.50702326230524	0.746078431372549\\
2.55445982470997	0.746078431372549\\
2.55445982470997	0.747058823529412\\
2.57848188072949	0.747058823529412\\
2.57848188072949	0.748039215686275\\
2.59006677539628	0.748039215686275\\
2.59006677539628	0.75\\
2.62754314043569	0.75\\
2.62754314043569	0.750980392156863\\
2.63781864670825	0.750980392156863\\
2.63781864670825	0.751960784313725\\
2.63872547334849	0.751960784313725\\
2.63872547334849	0.752941176470588\\
2.66420422375238	0.752941176470588\\
2.66420422375238	0.754901960784314\\
2.6655235002974	0.754901960784314\\
2.6655235002974	0.755882352941176\\
2.66641698123468	0.755882352941176\\
2.66641698123468	0.757843137254902\\
2.67132794991935	0.757843137254902\\
2.67132794991935	0.758823529411765\\
2.67314085427348	0.758823529411765\\
2.67314085427348	0.759803921568627\\
2.67400748167125	0.759803921568627\\
2.67400748167125	0.763725490196078\\
2.67551628508322	0.763725490196078\\
2.67551628508322	0.764705882352941\\
2.67701624284417	0.764705882352941\\
2.67701624284417	0.765686274509804\\
2.68159920416081	0.765686274509804\\
2.68159920416081	0.766666666666667\\
2.69253407063057	0.766666666666667\\
2.69253407063057	0.772549019607843\\
2.70007709311237	0.772549019607843\\
2.70007709311237	0.773529411764706\\
2.72228803996918	0.773529411764706\\
2.72228803996918	0.774509803921569\\
2.72835701135177	0.774509803921569\\
2.72835701135177	0.775490196078431\\
2.73159115058532	0.775490196078431\\
2.73159115058532	0.777450980392157\\
2.74143971249097	0.777450980392157\\
2.74143971249097	0.779411764705882\\
2.74510607756387	0.779411764705882\\
2.74510607756387	0.781372549019608\\
2.79845023357144	0.781372549019608\\
2.79845023357144	0.782352941176471\\
2.88028845179156	0.782352941176471\\
2.88028845179156	0.784313725490196\\
2.88612418407134	0.784313725490196\\
2.88612418407134	0.785294117647059\\
2.90485446520792	0.785294117647059\\
2.90485446520792	0.786274509803922\\
2.90670242695067	0.786274509803922\\
2.90670242695067	0.788235294117647\\
2.90898944072367	0.788235294117647\\
2.90898944072367	0.78921568627451\\
2.92612462572066	0.78921568627451\\
2.92612462572066	0.791176470588235\\
2.96166487487177	0.791176470588235\\
2.96166487487177	0.792156862745098\\
3.00430679580072	0.792156862745098\\
3.00430679580072	0.794117647058823\\
3.0219544111461	0.794117647058823\\
3.0219544111461	0.796078431372549\\
3.03390169479074	0.796078431372549\\
3.03390169479074	0.797058823529412\\
3.0610380218829	0.797058823529412\\
3.0610380218829	0.798039215686275\\
3.07099904716956	0.798039215686275\\
3.07099904716956	0.799019607843137\\
3.13094393671823	0.799019607843137\\
3.13094393671823	0.8\\
3.13925653185159	0.8\\
3.13925653185159	0.800980392156863\\
3.16248176518846	0.800980392156863\\
3.16248176518846	0.801960784313726\\
3.2225405711077	0.801960784313726\\
3.2225405711077	0.803921568627451\\
3.27499457848834	0.803921568627451\\
3.27499457848834	0.804901960784314\\
3.32761497550296	0.804901960784314\\
3.32761497550296	0.805882352941176\\
3.33249487025864	0.805882352941176\\
3.33249487025864	0.806862745098039\\
3.33898289209564	0.806862745098039\\
3.33898289209564	0.809803921568627\\
3.3722631661821	0.809803921568627\\
3.3722631661821	0.811764705882353\\
3.39320890352591	0.811764705882353\\
3.39320890352591	0.812745098039216\\
3.40914600654946	0.812745098039216\\
3.40914600654946	0.813725490196078\\
3.42438037323431	0.813725490196078\\
3.42438037323431	0.814705882352941\\
3.43007469003739	0.814705882352941\\
3.43007469003739	0.816666666666667\\
3.44850080672271	0.816666666666667\\
3.44850080672271	0.817647058823529\\
3.45324793711665	0.817647058823529\\
3.45324793711665	0.819607843137255\\
3.47384943848953	0.819607843137255\\
3.47384943848953	0.82156862745098\\
3.47525562652937	0.82156862745098\\
3.47525562652937	0.822549019607843\\
3.49132405706894	0.822549019607843\\
3.49132405706894	0.824509803921569\\
3.50817623486521	0.824509803921569\\
3.50817623486521	0.825490196078431\\
3.57897564281307	0.825490196078431\\
3.57897564281307	0.829411764705882\\
3.59408214062844	0.829411764705882\\
3.59408214062844	0.831372549019608\\
3.59753150559952	0.831372549019608\\
3.59753150559952	0.834313725490196\\
3.63172797834644	0.834313725490196\\
3.63172797834644	0.835294117647059\\
3.64139445703278	0.835294117647059\\
3.64139445703278	0.836274509803922\\
3.67407354624281	0.836274509803922\\
3.67407354624281	0.837254901960784\\
3.68572610179536	0.837254901960784\\
3.68572610179536	0.840196078431373\\
3.70463626404519	0.840196078431373\\
3.70463626404519	0.841176470588235\\
3.7629694090276	0.841176470588235\\
3.7629694090276	0.843137254901961\\
3.76736148497275	0.843137254901961\\
3.76736148497275	0.845098039215686\\
3.77193877467912	0.845098039215686\\
3.77193877467912	0.846078431372549\\
3.79675347374264	0.846078431372549\\
3.79675347374264	0.847058823529412\\
3.86151010489831	0.847058823529412\\
3.86151010489831	0.849019607843137\\
3.86590110472514	0.849019607843137\\
3.86590110472514	0.85\\
3.91421797504645	0.85\\
3.91421797504645	0.850980392156863\\
3.91932308930974	0.850980392156863\\
3.91932308930974	0.852941176470588\\
3.926853328451	0.852941176470588\\
3.926853328451	0.853921568627451\\
3.92932105238569	0.853921568627451\\
3.92932105238569	0.854901960784314\\
3.94297587621665	0.854901960784314\\
3.94297587621665	0.855882352941176\\
3.94458402056019	0.855882352941176\\
3.94458402056019	0.856862745098039\\
3.96528566412554	0.856862745098039\\
3.96528566412554	0.857843137254902\\
4.00024034407655	0.857843137254902\\
4.00024034407655	0.858823529411765\\
4.04896476919098	0.858823529411765\\
4.04896476919098	0.859803921568628\\
4.05211708947989	0.859803921568628\\
4.05211708947989	0.86078431372549\\
4.08459770798729	0.86078431372549\\
4.08459770798729	0.861764705882353\\
4.10643820843494	0.861764705882353\\
4.10643820843494	0.862745098039216\\
4.11127950638199	0.862745098039216\\
4.11127950638199	0.863725490196078\\
4.21079928067584	0.863725490196078\\
4.21079928067584	0.864705882352941\\
4.23114749270292	0.864705882352941\\
4.23114749270292	0.869607843137255\\
4.31222546285198	0.869607843137255\\
4.31222546285198	0.870588235294118\\
4.40772166590166	0.870588235294118\\
4.40772166590166	0.87156862745098\\
4.42642390238343	0.87156862745098\\
4.42642390238343	0.872549019607843\\
4.4717608522299	0.872549019607843\\
4.4717608522299	0.873529411764706\\
4.53353033737129	0.873529411764706\\
4.53353033737129	0.875490196078431\\
4.56610139096811	0.875490196078431\\
4.56610139096811	0.876470588235294\\
4.58462475364651	0.876470588235294\\
4.58462475364651	0.877450980392157\\
4.67958726049976	0.877450980392157\\
4.67958726049976	0.87843137254902\\
4.71651654348523	0.87843137254902\\
4.71651654348523	0.879411764705882\\
4.72738316248056	0.879411764705882\\
4.72738316248056	0.880392156862745\\
4.73605038714386	0.880392156862745\\
4.73605038714386	0.881372549019608\\
4.76504004335151	0.881372549019608\\
4.76504004335151	0.882352941176471\\
4.79425207533279	0.882352941176471\\
4.79425207533279	0.883333333333333\\
4.83135148501642	0.883333333333333\\
4.83135148501642	0.885294117647059\\
4.83446635069386	0.885294117647059\\
4.83446635069386	0.886274509803922\\
4.85683357504436	0.886274509803922\\
4.85683357504436	0.887254901960784\\
4.972314049949	0.887254901960784\\
4.972314049949	0.888235294117647\\
5.04457156397068	0.888235294117647\\
5.04457156397068	0.88921568627451\\
5.12825068281939	0.88921568627451\\
5.12825068281939	0.890196078431372\\
5.18928997691146	0.890196078431372\\
5.18928997691146	0.892156862745098\\
5.2520480121911	0.892156862745098\\
5.2520480121911	0.895098039215686\\
5.27065072992887	0.895098039215686\\
5.27065072992887	0.899019607843137\\
5.35766462897546	0.899019607843137\\
5.35766462897546	0.904901960784314\\
5.46964312178874	0.904901960784314\\
5.46964312178874	0.908823529411765\\
5.52139902643651	0.908823529411765\\
5.52139902643651	0.909803921568627\\
5.54642967796604	0.909803921568627\\
5.54642967796604	0.91078431372549\\
5.57306664767735	0.91078431372549\\
5.57306664767735	0.912745098039216\\
5.59330434085003	0.912745098039216\\
5.59330434085003	0.914705882352941\\
5.67658868453981	0.914705882352941\\
5.67658868453981	0.915686274509804\\
5.75474541316208	0.915686274509804\\
5.75474541316208	0.916666666666667\\
5.78924483342994	0.916666666666667\\
5.78924483342994	0.917647058823529\\
5.88143058337747	0.917647058823529\\
5.88143058337747	0.918627450980392\\
5.88719827950146	0.918627450980392\\
5.88719827950146	0.919607843137255\\
6.14722917537192	0.919607843137255\\
6.14722917537192	0.92156862745098\\
6.21734253302946	0.92156862745098\\
6.21734253302946	0.922549019607843\\
6.33509411422228	0.922549019607843\\
6.33509411422228	0.926470588235294\\
6.36309736791544	0.926470588235294\\
6.36309736791544	0.927450980392157\\
6.54056879037496	0.927450980392157\\
6.54056879037496	0.92843137254902\\
6.55023182587583	0.92843137254902\\
6.55023182587583	0.930392156862745\\
6.72672375210308	0.930392156862745\\
6.72672375210308	0.932352941176471\\
6.98736123305481	0.932352941176471\\
6.98736123305481	0.933333333333333\\
7.02453620283287	0.933333333333333\\
7.02453620283287	0.934313725490196\\
7.26189662752279	0.934313725490196\\
7.26189662752279	0.936274509803922\\
7.52058580477074	0.936274509803922\\
7.52058580477074	0.937254901960784\\
7.96910117345579	0.937254901960784\\
7.96910117345579	0.93921568627451\\
8.29640814884465	0.93921568627451\\
8.29640814884465	0.941176470588235\\
8.35034769642629	0.941176470588235\\
8.35034769642629	0.944117647058824\\
8.59838537732568	0.944117647058824\\
8.59838537732568	0.948039215686274\\
10.0834775085599	0.948039215686274\\
10.0834775085599	0.949019607843137\\
10.6817639262943	0.949019607843137\\
10.6817639262943	0.95\\
11.1113577270335	0.95\\
11.1113577270335	0.950980392156863\\
11.4986882772285	0.950980392156863\\
11.4986882772285	0.951960784313725\\
11.5685145431242	0.951960784313725\\
11.5685145431242	0.952941176470588\\
11.804812062356	0.952941176470588\\
11.804812062356	0.953921568627451\\
11.9740547008067	0.953921568627451\\
11.9740547008067	0.954901960784314\\
12.0441201618949	0.954901960784314\\
12.0441201618949	0.956862745098039\\
13.0344829837634	0.956862745098039\\
13.0344829837634	0.957843137254902\\
14.1328432600751	0.957843137254902\\
14.1328432600751	0.959803921568627\\
14.2544243854624	0.959803921568627\\
14.2544243854624	0.961764705882353\\
14.5767070790282	0.961764705882353\\
14.5767070790282	0.963725490196078\\
14.6575110743997	0.963725490196078\\
14.6575110743997	0.964705882352941\\
15.2819577130216	0.964705882352941\\
15.2819577130216	0.965686274509804\\
15.8959098728038	0.965686274509804\\
15.8959098728038	0.967647058823529\\
16.0213919097535	0.967647058823529\\
16.0213919097535	0.968627450980392\\
17.4720857184457	0.968627450980392\\
17.4720857184457	0.969607843137255\\
33.4230077449832	0.969607843137255\\
33.4230077449832	0.970588235294118\\
43.6353213574647	0.970588235294118\\
43.6353213574647	0.97156862745098\\
54.7448490394909	0.97156862745098\\
54.7448490394909	0.972549019607843\\
54.9492282188207	0.972549019607843\\
54.9492282188207	0.973529411764706\\
55.0436991746278	0.973529411764706\\
55.0436991746278	0.974509803921569\\
55.2116101533958	0.974509803921569\\
55.2116101533958	0.975490196078431\\
55.3278508567768	0.975490196078431\\
55.3278508567768	0.976470588235294\\
55.385462030106	0.976470588235294\\
55.385462030106	0.97843137254902\\
55.4175988012182	0.97843137254902\\
55.4175988012182	0.979411764705882\\
55.811416906359	0.979411764705882\\
55.811416906359	0.981372549019608\\
56.1492728981421	0.981372549019608\\
56.1492728981421	0.982352941176471\\
65.6228213696972	0.982352941176471\\
65.6228213696972	0.983333333333333\\
67.7219946817662	0.983333333333333\\
67.7219946817662	0.985294117647059\\
67.8961199680135	0.985294117647059\\
67.8961199680135	0.986274509803922\\
68.2700314471598	0.986274509803922\\
68.2700314471598	0.98921568627451\\
71.6824519488418	0.98921568627451\\
71.6824519488418	0.993137254901961\\
75.2581169009388	0.993137254901961\\
75.2581169009388	0.994117647058824\\
77.048962839891	0.994117647058824\\
77.048962839891	0.995098039215686\\
79.6342063878106	0.995098039215686\\
79.6342063878106	0.996078431372549\\
81.4139418004441	0.996078431372549\\
81.4139418004441	0.997058823529412\\
85.7025831483607	0.997058823529412\\
85.7025831483607	0.998039215686275\\
90.2411464927821	0.998039215686275\\
90.2411464927821	0.999019607843137\\
91.5637652680768	0.999019607843137\\
91.5637652680768	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/AIT__min__relerr_q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor5}{rgb}{0.90200,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xtick={ 0,  5, 10, 15, 20},
xlabel={Relative Error of Undistortion $\lambda$ [$\%$]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={Cumulative Probability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0557058383100019	0\\
0.0557058383100019	0.000980392156862745\\
0.0595062797844173	0.000980392156862745\\
0.0595062797844173	0.00196078431372549\\
0.0837027548452513	0.00196078431372549\\
0.0837027548452513	0.00294117647058824\\
0.0837035194059893	0.00294117647058824\\
0.0837035194059893	0.00588235294117647\\
0.128404684530587	0.00588235294117647\\
0.128404684530587	0.00686274509803922\\
0.169680954782038	0.00686274509803922\\
0.169680954782038	0.00784313725490196\\
0.170990798113276	0.00784313725490196\\
0.170990798113276	0.00882352941176471\\
0.407171650418906	0.00882352941176471\\
0.407171650418906	0.00980392156862745\\
0.410353557216491	0.00980392156862745\\
0.410353557216491	0.0107843137254902\\
0.49071732079456	0.0107843137254902\\
0.49071732079456	0.0117647058823529\\
0.581264953973914	0.0117647058823529\\
0.581264953973914	0.0127450980392157\\
0.603272288246615	0.0127450980392157\\
0.603272288246615	0.0147058823529412\\
0.659061597274739	0.0147058823529412\\
0.659061597274739	0.0166666666666667\\
0.664005253710732	0.0166666666666667\\
0.664005253710732	0.0176470588235294\\
0.68913830773004	0.0176470588235294\\
0.68913830773004	0.0186274509803922\\
0.735629762304677	0.0186274509803922\\
0.735629762304677	0.0196078431372549\\
0.850236297747583	0.0196078431372549\\
0.850236297747583	0.0205882352941176\\
0.947397509877088	0.0205882352941176\\
0.947397509877088	0.0215686274509804\\
0.949041994006688	0.0215686274509804\\
0.949041994006688	0.0225490196078431\\
1.01512072978429	0.0225490196078431\\
1.01512072978429	0.0254901960784314\\
1.06816387277158	0.0254901960784314\\
1.06816387277158	0.0264705882352941\\
1.16161195573298	0.0264705882352941\\
1.16161195573298	0.0274509803921569\\
1.16216414637662	0.0274509803921569\\
1.16216414637662	0.0284313725490196\\
1.25481062890169	0.0284313725490196\\
1.25481062890169	0.0294117647058824\\
1.37411795221199	0.0294117647058824\\
1.37411795221199	0.0303921568627451\\
1.39686911559796	0.0303921568627451\\
1.39686911559796	0.0313725490196078\\
1.4369582142718	0.0313725490196078\\
1.4369582142718	0.0323529411764706\\
1.52907760848813	0.0323529411764706\\
1.52907760848813	0.0333333333333333\\
1.53131255762049	0.0333333333333333\\
1.53131255762049	0.0343137254901961\\
1.59861476145403	0.0343137254901961\\
1.59861476145403	0.0352941176470588\\
1.63661224273151	0.0352941176470588\\
1.63661224273151	0.0362745098039216\\
1.65074296315902	0.0362745098039216\\
1.65074296315902	0.0382352941176471\\
1.65107712423724	0.0382352941176471\\
1.65107712423724	0.0392156862745098\\
1.78250359849116	0.0392156862745098\\
1.78250359849116	0.0401960784313726\\
1.79475874672083	0.0401960784313726\\
1.79475874672083	0.042156862745098\\
1.80956866696381	0.042156862745098\\
1.80956866696381	0.0431372549019608\\
1.87957209109014	0.0431372549019608\\
1.87957209109014	0.0441176470588235\\
1.87976841696401	0.0441176470588235\\
1.87976841696401	0.0450980392156863\\
1.89148321911929	0.0450980392156863\\
1.89148321911929	0.0470588235294118\\
1.8945525048507	0.0470588235294118\\
1.8945525048507	0.0480392156862745\\
1.95728809719792	0.0480392156862745\\
1.95728809719792	0.0490196078431373\\
1.99821162656092	0.0490196078431373\\
1.99821162656092	0.05\\
2.04726308277547	0.05\\
2.04726308277547	0.0509803921568627\\
2.13098701506857	0.0509803921568627\\
2.13098701506857	0.0529411764705882\\
2.13102686371424	0.0529411764705882\\
2.13102686371424	0.053921568627451\\
2.13565334710357	0.053921568627451\\
2.13565334710357	0.0549019607843137\\
2.17411930682016	0.0549019607843137\\
2.17411930682016	0.0558823529411765\\
2.22134902636296	0.0558823529411765\\
2.22134902636296	0.0568627450980392\\
2.22659182687923	0.0568627450980392\\
2.22659182687923	0.057843137254902\\
2.25577405758293	0.057843137254902\\
2.25577405758293	0.0598039215686275\\
2.30779091745894	0.0598039215686275\\
2.30779091745894	0.0607843137254902\\
2.34179121057925	0.0607843137254902\\
2.34179121057925	0.0617647058823529\\
2.38938041268444	0.0617647058823529\\
2.38938041268444	0.0627450980392157\\
2.39272578916619	0.0627450980392157\\
2.39272578916619	0.0637254901960784\\
2.44060810645411	0.0637254901960784\\
2.44060810645411	0.0647058823529412\\
2.50107341950164	0.0647058823529412\\
2.50107341950164	0.0656862745098039\\
2.5100565851467	0.0656862745098039\\
2.5100565851467	0.0666666666666667\\
2.60075694247674	0.0666666666666667\\
2.60075694247674	0.0676470588235294\\
2.64071204661952	0.0676470588235294\\
2.64071204661952	0.0686274509803922\\
2.66850873613122	0.0686274509803922\\
2.66850873613122	0.0696078431372549\\
2.71982073368603	0.0696078431372549\\
2.71982073368603	0.0705882352941176\\
2.79116808603903	0.0705882352941176\\
2.79116808603903	0.0715686274509804\\
2.79729337793592	0.0715686274509804\\
2.79729337793592	0.0725490196078431\\
2.81330731327597	0.0725490196078431\\
2.81330731327597	0.0735294117647059\\
2.91715987323407	0.0735294117647059\\
2.91715987323407	0.0754901960784314\\
2.93975941048354	0.0754901960784314\\
2.93975941048354	0.0764705882352941\\
2.96389268393434	0.0764705882352941\\
2.96389268393434	0.0774509803921569\\
3.07915234781173	0.0774509803921569\\
3.07915234781173	0.0794117647058823\\
3.10294342847714	0.0794117647058823\\
3.10294342847714	0.0803921568627451\\
3.17665917915197	0.0803921568627451\\
3.17665917915197	0.0813725490196078\\
3.18061692336953	0.0813725490196078\\
3.18061692336953	0.0823529411764706\\
3.18239732001515	0.0823529411764706\\
3.18239732001515	0.0833333333333333\\
3.1854594425042	0.0833333333333333\\
3.1854594425042	0.0843137254901961\\
3.28293752806017	0.0843137254901961\\
3.28293752806017	0.0852941176470588\\
3.28293997925186	0.0852941176470588\\
3.28293997925186	0.0862745098039216\\
3.35950717838655	0.0862745098039216\\
3.35950717838655	0.0872549019607843\\
3.39054399043881	0.0872549019607843\\
3.39054399043881	0.0892156862745098\\
3.47742759527711	0.0892156862745098\\
3.47742759527711	0.0901960784313725\\
3.5133399660637	0.0901960784313725\\
3.5133399660637	0.092156862745098\\
3.54031858637045	0.092156862745098\\
3.54031858637045	0.0931372549019608\\
3.55539517123742	0.0931372549019608\\
3.55539517123742	0.0941176470588235\\
3.62361429146212	0.0941176470588235\\
3.62361429146212	0.0950980392156863\\
3.66091748758115	0.0950980392156863\\
3.66091748758115	0.096078431372549\\
3.70214722643687	0.096078431372549\\
3.70214722643687	0.0970588235294118\\
3.81438431910938	0.0970588235294118\\
3.81438431910938	0.0980392156862745\\
3.83824497458016	0.0980392156862745\\
3.83824497458016	0.0990196078431373\\
3.8912604935771	0.0990196078431373\\
3.8912604935771	0.1\\
3.93174591128336	0.1\\
3.93174591128336	0.100980392156863\\
3.95443393565817	0.100980392156863\\
3.95443393565817	0.101960784313725\\
3.98111688244284	0.101960784313725\\
3.98111688244284	0.102941176470588\\
4.00925098291592	0.102941176470588\\
4.00925098291592	0.103921568627451\\
4.03046716304624	0.103921568627451\\
4.03046716304624	0.104901960784314\\
4.06719267315778	0.104901960784314\\
4.06719267315778	0.105882352941176\\
4.09633931385122	0.105882352941176\\
4.09633931385122	0.106862745098039\\
4.1565010388895	0.106862745098039\\
4.1565010388895	0.107843137254902\\
4.21975594685763	0.107843137254902\\
4.21975594685763	0.108823529411765\\
4.27056587508029	0.108823529411765\\
4.27056587508029	0.109803921568627\\
4.28625451137246	0.109803921568627\\
4.28625451137246	0.11078431372549\\
4.30470802977345	0.11078431372549\\
4.30470802977345	0.112745098039216\\
4.31154136353298	0.112745098039216\\
4.31154136353298	0.113725490196078\\
4.45808095857777	0.113725490196078\\
4.45808095857777	0.114705882352941\\
4.48885392691078	0.114705882352941\\
4.48885392691078	0.116666666666667\\
4.5577463360985	0.116666666666667\\
4.5577463360985	0.117647058823529\\
4.55919316092034	0.117647058823529\\
4.55919316092034	0.118627450980392\\
4.58301057985494	0.118627450980392\\
4.58301057985494	0.119607843137255\\
4.62944993038334	0.119607843137255\\
4.62944993038334	0.120588235294118\\
4.63249003621351	0.120588235294118\\
4.63249003621351	0.12156862745098\\
4.66235949699679	0.12156862745098\\
4.66235949699679	0.122549019607843\\
4.67539398049264	0.122549019607843\\
4.67539398049264	0.123529411764706\\
4.88489327567978	0.123529411764706\\
4.88489327567978	0.124509803921569\\
4.88540870574625	0.124509803921569\\
4.88540870574625	0.126470588235294\\
4.95242766522779	0.126470588235294\\
4.95242766522779	0.127450980392157\\
5.01519091777788	0.127450980392157\\
5.01519091777788	0.12843137254902\\
5.02010449122501	0.12843137254902\\
5.02010449122501	0.129411764705882\\
5.0582538715884	0.129411764705882\\
5.0582538715884	0.130392156862745\\
5.10674774713364	0.130392156862745\\
5.10674774713364	0.132352941176471\\
5.10767062636157	0.132352941176471\\
5.10767062636157	0.133333333333333\\
5.16158216141911	0.133333333333333\\
5.16158216141911	0.134313725490196\\
5.20093542186934	0.134313725490196\\
5.20093542186934	0.136274509803922\\
5.29783845409793	0.136274509803922\\
5.29783845409793	0.138235294117647\\
5.40912879043979	0.138235294117647\\
5.40912879043979	0.13921568627451\\
5.46202839711788	0.13921568627451\\
5.46202839711788	0.140196078431373\\
5.48086840513049	0.140196078431373\\
5.48086840513049	0.141176470588235\\
5.5486343595984	0.141176470588235\\
5.5486343595984	0.143137254901961\\
5.5852899610541	0.143137254901961\\
5.5852899610541	0.144117647058824\\
5.64473194292162	0.144117647058824\\
5.64473194292162	0.145098039215686\\
5.70642692963258	0.145098039215686\\
5.70642692963258	0.147058823529412\\
5.74248343311452	0.147058823529412\\
5.74248343311452	0.148039215686275\\
5.77874945727198	0.148039215686275\\
5.77874945727198	0.149019607843137\\
5.80183987956744	0.149019607843137\\
5.80183987956744	0.15\\
5.826883290107	0.15\\
5.826883290107	0.150980392156863\\
5.8546776584495	0.150980392156863\\
5.8546776584495	0.151960784313725\\
5.90758260315094	0.151960784313725\\
5.90758260315094	0.152941176470588\\
5.90959743368936	0.152941176470588\\
5.90959743368936	0.153921568627451\\
5.99723696347385	0.153921568627451\\
5.99723696347385	0.154901960784314\\
6.04924989445235	0.154901960784314\\
6.04924989445235	0.156862745098039\\
6.08047631860609	0.156862745098039\\
6.08047631860609	0.157843137254902\\
6.12011508205792	0.157843137254902\\
6.12011508205792	0.159803921568627\\
6.152121877956	0.159803921568627\\
6.152121877956	0.16078431372549\\
6.22650013099657	0.16078431372549\\
6.22650013099657	0.161764705882353\\
6.49257671478246	0.161764705882353\\
6.49257671478246	0.162745098039216\\
6.49568456330155	0.162745098039216\\
6.49568456330155	0.163725490196078\\
6.58993033075751	0.163725490196078\\
6.58993033075751	0.164705882352941\\
6.59206214381938	0.164705882352941\\
6.59206214381938	0.165686274509804\\
6.70322685733297	0.165686274509804\\
6.70322685733297	0.166666666666667\\
6.76921861665594	0.166666666666667\\
6.76921861665594	0.167647058823529\\
6.8422179295957	0.167647058823529\\
6.8422179295957	0.169607843137255\\
6.92418101544036	0.169607843137255\\
6.92418101544036	0.170588235294118\\
6.94003261521393	0.170588235294118\\
6.94003261521393	0.17156862745098\\
6.94717336684314	0.17156862745098\\
6.94717336684314	0.172549019607843\\
6.96372477126741	0.172549019607843\\
6.96372477126741	0.173529411764706\\
6.9862969811471	0.173529411764706\\
6.9862969811471	0.174509803921569\\
6.99173408738129	0.174509803921569\\
6.99173408738129	0.175490196078431\\
7.11357522208153	0.175490196078431\\
7.11357522208153	0.176470588235294\\
7.11764017583926	0.176470588235294\\
7.11764017583926	0.177450980392157\\
7.11916033122937	0.177450980392157\\
7.11916033122937	0.17843137254902\\
7.19828246944327	0.17843137254902\\
7.19828246944327	0.179411764705882\\
7.19880271067918	0.179411764705882\\
7.19880271067918	0.180392156862745\\
7.30209126854266	0.180392156862745\\
7.30209126854266	0.182352941176471\\
7.3041980626735	0.182352941176471\\
7.3041980626735	0.183333333333333\\
7.34731834117402	0.183333333333333\\
7.34731834117402	0.184313725490196\\
7.40792358155434	0.184313725490196\\
7.40792358155434	0.186274509803922\\
7.43704809876463	0.186274509803922\\
7.43704809876463	0.187254901960784\\
7.43947096562827	0.187254901960784\\
7.43947096562827	0.188235294117647\\
7.46705040496794	0.188235294117647\\
7.46705040496794	0.18921568627451\\
7.47709505198854	0.18921568627451\\
7.47709505198854	0.190196078431373\\
7.7485850663895	0.190196078431373\\
7.7485850663895	0.191176470588235\\
7.77707150219524	0.191176470588235\\
7.77707150219524	0.192156862745098\\
7.78411312933183	0.192156862745098\\
7.78411312933183	0.193137254901961\\
7.9352111313544	0.193137254901961\\
7.9352111313544	0.194117647058824\\
7.97277524947761	0.194117647058824\\
7.97277524947761	0.195098039215686\\
7.99066148017914	0.195098039215686\\
7.99066148017914	0.196078431372549\\
8.02620862190506	0.196078431372549\\
8.02620862190506	0.197058823529412\\
8.04440380881051	0.197058823529412\\
8.04440380881051	0.198039215686275\\
8.04440963551579	0.198039215686275\\
8.04440963551579	0.199019607843137\\
8.08482448234149	0.199019607843137\\
8.08482448234149	0.2\\
8.08879018820304	0.2\\
8.08879018820304	0.200980392156863\\
8.23534830080246	0.200980392156863\\
8.23534830080246	0.201960784313725\\
8.25328241482794	0.201960784313725\\
8.25328241482794	0.202941176470588\\
8.31100385150912	0.202941176470588\\
8.31100385150912	0.204901960784314\\
8.31146121449351	0.204901960784314\\
8.31146121449351	0.205882352941176\\
8.4524328002395	0.205882352941176\\
8.4524328002395	0.206862745098039\\
8.45682291130606	0.206862745098039\\
8.45682291130606	0.207843137254902\\
8.45754959603982	0.207843137254902\\
8.45754959603982	0.208823529411765\\
8.65682881460653	0.208823529411765\\
8.65682881460653	0.209803921568627\\
8.6715557109435	0.209803921568627\\
8.6715557109435	0.211764705882353\\
8.72561073382899	0.211764705882353\\
8.72561073382899	0.212745098039216\\
8.72780908835315	0.212745098039216\\
8.72780908835315	0.213725490196078\\
8.80984512571927	0.213725490196078\\
8.80984512571927	0.214705882352941\\
8.82746886098058	0.214705882352941\\
8.82746886098058	0.215686274509804\\
8.83226698958683	0.215686274509804\\
8.83226698958683	0.216666666666667\\
8.83226701538481	0.216666666666667\\
8.83226701538481	0.217647058823529\\
8.83563930614594	0.217647058823529\\
8.83563930614594	0.218627450980392\\
8.88877370741723	0.218627450980392\\
8.88877370741723	0.219607843137255\\
8.90625243382068	0.219607843137255\\
8.90625243382068	0.220588235294118\\
8.92156567110553	0.220588235294118\\
8.92156567110553	0.22156862745098\\
8.96325365665068	0.22156862745098\\
8.96325365665068	0.222549019607843\\
9.02557742850279	0.222549019607843\\
9.02557742850279	0.223529411764706\\
9.21765316240023	0.223529411764706\\
9.21765316240023	0.224509803921569\\
9.25996311393768	0.224509803921569\\
9.25996311393768	0.225490196078431\\
9.30615247030833	0.225490196078431\\
9.30615247030833	0.226470588235294\\
9.34310428941389	0.226470588235294\\
9.34310428941389	0.22843137254902\\
9.39216626104843	0.22843137254902\\
9.39216626104843	0.229411764705882\\
9.41934146063006	0.229411764705882\\
9.41934146063006	0.230392156862745\\
9.42456554597661	0.230392156862745\\
9.42456554597661	0.231372549019608\\
9.54139925639358	0.231372549019608\\
9.54139925639358	0.232352941176471\\
9.64046062792163	0.232352941176471\\
9.64046062792163	0.233333333333333\\
9.65469963776851	0.233333333333333\\
9.65469963776851	0.234313725490196\\
9.67069384097237	0.234313725490196\\
9.67069384097237	0.236274509803922\\
9.6757538897764	0.236274509803922\\
9.6757538897764	0.237254901960784\\
9.68844087333395	0.237254901960784\\
9.68844087333395	0.238235294117647\\
9.74989473575286	0.238235294117647\\
9.74989473575286	0.23921568627451\\
9.80366721763192	0.23921568627451\\
9.80366721763192	0.240196078431373\\
9.81751683273773	0.240196078431373\\
9.81751683273773	0.241176470588235\\
9.83907416693308	0.241176470588235\\
9.83907416693308	0.242156862745098\\
9.87218559133288	0.242156862745098\\
9.87218559133288	0.243137254901961\\
9.89646679739143	0.243137254901961\\
9.89646679739143	0.244117647058824\\
9.97910500305829	0.244117647058824\\
9.97910500305829	0.245098039215686\\
10.0518939077544	0.245098039215686\\
10.0518939077544	0.246078431372549\\
10.0693309069035	0.246078431372549\\
10.0693309069035	0.247058823529412\\
10.1388257904032	0.247058823529412\\
10.1388257904032	0.248039215686275\\
10.1750632949625	0.248039215686275\\
10.1750632949625	0.249019607843137\\
10.1806359066744	0.249019607843137\\
10.1806359066744	0.25\\
10.2152370768466	0.25\\
10.2152370768466	0.250980392156863\\
10.2938939230383	0.250980392156863\\
10.2938939230383	0.251960784313725\\
10.3503699124373	0.251960784313725\\
10.3503699124373	0.253921568627451\\
10.5475621753958	0.253921568627451\\
10.5475621753958	0.254901960784314\\
10.552328834182	0.254901960784314\\
10.552328834182	0.256862745098039\\
10.6045402652683	0.256862745098039\\
10.6045402652683	0.257843137254902\\
10.7126134998269	0.257843137254902\\
10.7126134998269	0.259803921568627\\
10.8362875966773	0.259803921568627\\
10.8362875966773	0.26078431372549\\
10.9441045137426	0.26078431372549\\
10.9441045137426	0.261764705882353\\
10.9521360359521	0.261764705882353\\
10.9521360359521	0.262745098039216\\
10.9620626264281	0.262745098039216\\
10.9620626264281	0.263725490196078\\
11.0263172650799	0.263725490196078\\
11.0263172650799	0.264705882352941\\
11.0584891386734	0.264705882352941\\
11.0584891386734	0.265686274509804\\
11.0859287189036	0.265686274509804\\
11.0859287189036	0.266666666666667\\
11.1824572519429	0.266666666666667\\
11.1824572519429	0.267647058823529\\
11.1920800223523	0.267647058823529\\
11.1920800223523	0.268627450980392\\
11.2407790992301	0.268627450980392\\
11.2407790992301	0.269607843137255\\
11.2867979000727	0.269607843137255\\
11.2867979000727	0.27156862745098\\
11.3443394829434	0.27156862745098\\
11.3443394829434	0.272549019607843\\
11.359625510069	0.272549019607843\\
11.359625510069	0.273529411764706\\
11.3873407786348	0.273529411764706\\
11.3873407786348	0.274509803921569\\
11.3890245944326	0.274509803921569\\
11.3890245944326	0.275490196078431\\
11.4196602207273	0.275490196078431\\
11.4196602207273	0.276470588235294\\
11.4591502749723	0.276470588235294\\
11.4591502749723	0.277450980392157\\
11.4744151392671	0.277450980392157\\
11.4744151392671	0.27843137254902\\
11.4883490821607	0.27843137254902\\
11.4883490821607	0.279411764705882\\
11.5075593927671	0.279411764705882\\
11.5075593927671	0.280392156862745\\
11.540932178488	0.280392156862745\\
11.540932178488	0.281372549019608\\
11.6198176380705	0.281372549019608\\
11.6198176380705	0.282352941176471\\
11.6292499062255	0.282352941176471\\
11.6292499062255	0.283333333333333\\
11.6449347321196	0.283333333333333\\
11.6449347321196	0.284313725490196\\
11.7098004556519	0.284313725490196\\
11.7098004556519	0.285294117647059\\
11.7632996229801	0.285294117647059\\
11.7632996229801	0.286274509803922\\
11.7687425329403	0.286274509803922\\
11.7687425329403	0.287254901960784\\
11.7769833264725	0.287254901960784\\
11.7769833264725	0.288235294117647\\
11.8293637523725	0.288235294117647\\
11.8293637523725	0.28921568627451\\
11.8853457538594	0.28921568627451\\
11.8853457538594	0.290196078431373\\
11.8872343061953	0.290196078431373\\
11.8872343061953	0.291176470588235\\
12.0023898382637	0.291176470588235\\
12.0023898382637	0.292156862745098\\
12.036177028696	0.292156862745098\\
12.036177028696	0.293137254901961\\
12.184142137114	0.293137254901961\\
12.184142137114	0.294117647058824\\
12.2053842998042	0.294117647058824\\
12.2053842998042	0.295098039215686\\
12.2427325739464	0.295098039215686\\
12.2427325739464	0.296078431372549\\
12.2533136396255	0.296078431372549\\
12.2533136396255	0.297058823529412\\
12.2566076458853	0.297058823529412\\
12.2566076458853	0.299019607843137\\
12.2867013862853	0.299019607843137\\
12.2867013862853	0.3\\
12.3487990830552	0.3\\
12.3487990830552	0.300980392156863\\
12.3703208315619	0.300980392156863\\
12.3703208315619	0.301960784313725\\
12.4063002148095	0.301960784313725\\
12.4063002148095	0.302941176470588\\
12.4575713518918	0.302941176470588\\
12.4575713518918	0.303921568627451\\
12.4706533102946	0.303921568627451\\
12.4706533102946	0.304901960784314\\
12.4737710620983	0.304901960784314\\
12.4737710620983	0.305882352941176\\
12.6137544269369	0.305882352941176\\
12.6137544269369	0.306862745098039\\
12.6585173428324	0.306862745098039\\
12.6585173428324	0.307843137254902\\
12.7592186969135	0.307843137254902\\
12.7592186969135	0.308823529411765\\
12.7774627075659	0.308823529411765\\
12.7774627075659	0.309803921568627\\
13.010900649137	0.309803921568627\\
13.010900649137	0.311764705882353\\
13.0444746323995	0.311764705882353\\
13.0444746323995	0.312745098039216\\
13.0480178150767	0.312745098039216\\
13.0480178150767	0.313725490196078\\
13.0685953384545	0.313725490196078\\
13.0685953384545	0.314705882352941\\
13.1165215291596	0.314705882352941\\
13.1165215291596	0.315686274509804\\
13.2757224352555	0.315686274509804\\
13.2757224352555	0.316666666666667\\
13.3665764896104	0.316666666666667\\
13.3665764896104	0.317647058823529\\
13.3935650792128	0.317647058823529\\
13.3935650792128	0.318627450980392\\
13.4374937989569	0.318627450980392\\
13.4374937989569	0.32156862745098\\
13.4870173204222	0.32156862745098\\
13.4870173204222	0.322549019607843\\
13.4890047063211	0.322549019607843\\
13.4890047063211	0.323529411764706\\
13.5818709612293	0.323529411764706\\
13.5818709612293	0.324509803921569\\
13.7728107027965	0.324509803921569\\
13.7728107027965	0.325490196078431\\
13.822995550028	0.325490196078431\\
13.822995550028	0.326470588235294\\
13.8312283226426	0.326470588235294\\
13.8312283226426	0.327450980392157\\
13.8413422216179	0.327450980392157\\
13.8413422216179	0.32843137254902\\
13.8770234591996	0.32843137254902\\
13.8770234591996	0.329411764705882\\
13.8805030286532	0.329411764705882\\
13.8805030286532	0.330392156862745\\
13.932947637697	0.330392156862745\\
13.932947637697	0.331372549019608\\
13.9465067739039	0.331372549019608\\
13.9465067739039	0.332352941176471\\
13.969004709013	0.332352941176471\\
13.969004709013	0.335294117647059\\
13.9803411312094	0.335294117647059\\
13.9803411312094	0.337254901960784\\
14.0399955249824	0.337254901960784\\
14.0399955249824	0.33921568627451\\
14.0464718370864	0.33921568627451\\
14.0464718370864	0.342156862745098\\
14.1005976407463	0.342156862745098\\
14.1005976407463	0.345098039215686\\
14.1909185891385	0.345098039215686\\
14.1909185891385	0.346078431372549\\
14.2065125502212	0.346078431372549\\
14.2065125502212	0.347058823529412\\
14.2233149275867	0.347058823529412\\
14.2233149275867	0.348039215686274\\
14.2292837940589	0.348039215686274\\
14.2292837940589	0.349019607843137\\
14.2340840299582	0.349019607843137\\
14.2340840299582	0.35\\
14.2943241371378	0.35\\
14.2943241371378	0.350980392156863\\
14.6650636100203	0.350980392156863\\
14.6650636100203	0.351960784313726\\
14.6677798758046	0.351960784313726\\
14.6677798758046	0.352941176470588\\
14.6768704265523	0.352941176470588\\
14.6768704265523	0.353921568627451\\
14.6792801776751	0.353921568627451\\
14.6792801776751	0.354901960784314\\
14.7592534669383	0.354901960784314\\
14.7592534669383	0.355882352941176\\
14.7715974175742	0.355882352941176\\
14.7715974175742	0.356862745098039\\
14.8034338431184	0.356862745098039\\
14.8034338431184	0.357843137254902\\
14.9485862087097	0.357843137254902\\
14.9485862087097	0.358823529411765\\
15.0879826613665	0.358823529411765\\
15.0879826613665	0.359803921568627\\
15.1527644628207	0.359803921568627\\
15.1527644628207	0.36078431372549\\
15.1649899439957	0.36078431372549\\
15.1649899439957	0.361764705882353\\
15.234798600726	0.361764705882353\\
15.234798600726	0.362745098039216\\
15.255693539088	0.362745098039216\\
15.255693539088	0.363725490196078\\
15.2610999770686	0.363725490196078\\
15.2610999770686	0.364705882352941\\
15.2610999771288	0.364705882352941\\
15.2610999771288	0.366666666666667\\
15.2847719187015	0.366666666666667\\
15.2847719187015	0.367647058823529\\
15.3116776638473	0.367647058823529\\
15.3116776638473	0.368627450980392\\
15.3117673201559	0.368627450980392\\
15.3117673201559	0.369607843137255\\
15.3118563166232	0.369607843137255\\
15.3118563166232	0.370588235294118\\
15.428883137927	0.370588235294118\\
15.428883137927	0.37156862745098\\
15.4316523030498	0.37156862745098\\
15.4316523030498	0.372549019607843\\
15.5662293490988	0.372549019607843\\
15.5662293490988	0.373529411764706\\
15.5828348100431	0.373529411764706\\
15.5828348100431	0.374509803921569\\
15.6366693471063	0.374509803921569\\
15.6366693471063	0.375490196078431\\
15.7879534066412	0.375490196078431\\
15.7879534066412	0.376470588235294\\
15.8131958713969	0.376470588235294\\
15.8131958713969	0.377450980392157\\
15.8799358558249	0.377450980392157\\
15.8799358558249	0.37843137254902\\
15.9773830099438	0.37843137254902\\
15.9773830099438	0.380392156862745\\
15.9848277166269	0.380392156862745\\
15.9848277166269	0.381372549019608\\
16.0172642584809	0.381372549019608\\
16.0172642584809	0.382352941176471\\
16.1055354939419	0.382352941176471\\
16.1055354939419	0.383333333333333\\
16.2029728886026	0.383333333333333\\
16.2029728886026	0.384313725490196\\
16.2305132749782	0.384313725490196\\
16.2305132749782	0.387254901960784\\
16.2774555875933	0.387254901960784\\
16.2774555875933	0.388235294117647\\
16.3246160619829	0.388235294117647\\
16.3246160619829	0.38921568627451\\
16.3308528145199	0.38921568627451\\
16.3308528145199	0.391176470588235\\
16.330853590365	0.391176470588235\\
16.330853590365	0.393137254901961\\
16.4675936164711	0.393137254901961\\
16.4675936164711	0.394117647058824\\
16.4869332458823	0.394117647058824\\
16.4869332458823	0.395098039215686\\
16.5633617190786	0.395098039215686\\
16.5633617190786	0.396078431372549\\
16.5942958929799	0.396078431372549\\
16.5942958929799	0.397058823529412\\
16.626939444829	0.397058823529412\\
16.626939444829	0.399019607843137\\
16.6800359543212	0.399019607843137\\
16.6800359543212	0.4\\
16.6926410337702	0.4\\
16.6926410337702	0.400980392156863\\
16.7055540893248	0.400980392156863\\
16.7055540893248	0.401960784313726\\
16.7458371935895	0.401960784313726\\
16.7458371935895	0.402941176470588\\
16.7550724341154	0.402941176470588\\
16.7550724341154	0.403921568627451\\
16.7779256138856	0.403921568627451\\
16.7779256138856	0.404901960784314\\
16.8005253141679	0.404901960784314\\
16.8005253141679	0.405882352941176\\
16.8740513033856	0.405882352941176\\
16.8740513033856	0.407843137254902\\
16.8923535920433	0.407843137254902\\
16.8923535920433	0.408823529411765\\
16.9039595935051	0.408823529411765\\
16.9039595935051	0.409803921568627\\
16.9520045695428	0.409803921568627\\
16.9520045695428	0.41078431372549\\
16.983352775724	0.41078431372549\\
16.983352775724	0.411764705882353\\
17.0093746057573	0.411764705882353\\
17.0093746057573	0.412745098039216\\
17.0601563065849	0.412745098039216\\
17.0601563065849	0.413725490196078\\
17.1024223410739	0.413725490196078\\
17.1024223410739	0.414705882352941\\
17.1236521210765	0.414705882352941\\
17.1236521210765	0.415686274509804\\
17.1297688841952	0.415686274509804\\
17.1297688841952	0.417647058823529\\
17.1665634715561	0.417647058823529\\
17.1665634715561	0.418627450980392\\
17.2061037681168	0.418627450980392\\
17.2061037681168	0.419607843137255\\
17.2366066589508	0.419607843137255\\
17.2366066589508	0.420588235294118\\
17.2375414571084	0.420588235294118\\
17.2375414571084	0.42156862745098\\
17.3425713003521	0.42156862745098\\
17.3425713003521	0.422549019607843\\
17.3823100542839	0.422549019607843\\
17.3823100542839	0.423529411764706\\
17.4260746837827	0.423529411764706\\
17.4260746837827	0.426470588235294\\
17.4284387813645	0.426470588235294\\
17.4284387813645	0.429411764705882\\
17.5155427083619	0.429411764705882\\
17.5155427083619	0.430392156862745\\
17.6280351520855	0.430392156862745\\
17.6280351520855	0.431372549019608\\
17.7475065740781	0.431372549019608\\
17.7475065740781	0.432352941176471\\
17.7605423408762	0.432352941176471\\
17.7605423408762	0.433333333333333\\
17.8717015014824	0.433333333333333\\
17.8717015014824	0.435294117647059\\
17.8748878023846	0.435294117647059\\
17.8748878023846	0.436274509803922\\
18.0095884539213	0.436274509803922\\
18.0095884539213	0.438235294117647\\
18.0256298934513	0.438235294117647\\
18.0256298934513	0.43921568627451\\
18.1611971677706	0.43921568627451\\
18.1611971677706	0.440196078431373\\
18.1773810751266	0.440196078431373\\
18.1773810751266	0.441176470588235\\
18.4187599570591	0.441176470588235\\
18.4187599570591	0.442156862745098\\
18.4393472101713	0.442156862745098\\
18.4393472101713	0.443137254901961\\
18.5736568106955	0.443137254901961\\
18.5736568106955	0.444117647058824\\
18.7227711517686	0.444117647058824\\
18.7227711517686	0.445098039215686\\
18.7742389131588	0.445098039215686\\
18.7742389131588	0.446078431372549\\
18.8118565923849	0.446078431372549\\
18.8118565923849	0.447058823529412\\
18.8489221559987	0.447058823529412\\
18.8489221559987	0.448039215686275\\
18.8504094867397	0.448039215686275\\
18.8504094867397	0.449019607843137\\
18.8749768811626	0.449019607843137\\
18.8749768811626	0.450980392156863\\
19.0241262218976	0.450980392156863\\
19.0241262218976	0.451960784313725\\
19.0368080935761	0.451960784313725\\
19.0368080935761	0.452941176470588\\
19.7132744479884	0.452941176470588\\
19.7132744479884	0.453921568627451\\
19.7468325237887	0.453921568627451\\
19.7468325237887	0.455882352941176\\
19.7710586314812	0.455882352941176\\
19.7710586314812	0.456862745098039\\
19.7743178738687	0.456862745098039\\
19.7743178738687	0.457843137254902\\
19.8167967604545	0.457843137254902\\
19.8167967604545	0.458823529411765\\
19.8874516979329	0.458823529411765\\
19.8874516979329	0.459803921568627\\
19.9288117390095	0.459803921568627\\
19.9288117390095	0.46078431372549\\
19.9352031689954	0.46078431372549\\
19.9352031689954	0.462745098039216\\
19.996586738191	0.462745098039216\\
19.996586738191	0.463725490196078\\
20.0411433189947	0.463725490196078\\
20.0411433189947	0.464705882352941\\
20.058948762388	0.464705882352941\\
20.058948762388	0.465686274509804\\
20.2201617353936	0.465686274509804\\
20.2201617353936	0.466666666666667\\
20.3826495245718	0.466666666666667\\
20.3826495245718	0.467647058823529\\
20.4684725063647	0.467647058823529\\
20.4684725063647	0.468627450980392\\
20.4706318715627	0.468627450980392\\
20.4706318715627	0.469607843137255\\
20.4935235794645	0.469607843137255\\
20.4935235794645	0.47156862745098\\
20.5020897631836	0.47156862745098\\
20.5020897631836	0.472549019607843\\
20.5107390438769	0.472549019607843\\
20.5107390438769	0.474509803921569\\
20.5464588342954	0.474509803921569\\
20.5464588342954	0.475490196078431\\
20.596675967936	0.475490196078431\\
20.596675967936	0.476470588235294\\
20.6174385259465	0.476470588235294\\
20.6174385259465	0.477450980392157\\
20.6266286474039	0.477450980392157\\
20.6266286474039	0.47843137254902\\
20.7422992762352	0.47843137254902\\
20.7422992762352	0.479411764705882\\
20.8178916181766	0.479411764705882\\
20.8178916181766	0.480392156862745\\
20.8293720693205	0.480392156862745\\
20.8293720693205	0.482352941176471\\
20.8955698194526	0.482352941176471\\
20.8955698194526	0.483333333333333\\
20.8967924518349	0.483333333333333\\
20.8967924518349	0.484313725490196\\
20.9323489116572	0.484313725490196\\
20.9323489116572	0.486274509803922\\
20.9686475002628	0.486274509803922\\
20.9686475002628	0.487254901960784\\
21.0149045850394	0.487254901960784\\
21.0149045850394	0.488235294117647\\
21.0523944945839	0.488235294117647\\
21.0523944945839	0.48921568627451\\
21.054435325231	0.48921568627451\\
21.054435325231	0.490196078431373\\
21.1013257356085	0.490196078431373\\
21.1013257356085	0.491176470588235\\
21.1449248599542	0.491176470588235\\
21.1449248599542	0.492156862745098\\
21.1530039792595	0.492156862745098\\
21.1530039792595	0.493137254901961\\
21.2669667238516	0.493137254901961\\
21.2669667238516	0.494117647058824\\
21.3184260145258	0.494117647058824\\
21.3184260145258	0.495098039215686\\
21.3714500166781	0.495098039215686\\
21.3714500166781	0.496078431372549\\
21.3818744303656	0.496078431372549\\
21.3818744303656	0.499019607843137\\
21.450545004342	0.499019607843137\\
21.450545004342	0.5\\
21.4949404014766	0.5\\
21.4949404014766	0.500980392156863\\
21.5164188210362	0.500980392156863\\
21.5164188210362	0.501960784313725\\
21.5525583559395	0.501960784313725\\
21.5525583559395	0.504901960784314\\
21.7175999215408	0.504901960784314\\
21.7175999215408	0.505882352941176\\
21.8092092469232	0.505882352941176\\
21.8092092469232	0.506862745098039\\
21.8274392795822	0.506862745098039\\
21.8274392795822	0.507843137254902\\
21.8330062975044	0.507843137254902\\
21.8330062975044	0.508823529411765\\
21.8399402171759	0.508823529411765\\
21.8399402171759	0.51078431372549\\
21.920086457345	0.51078431372549\\
21.920086457345	0.512745098039216\\
22.1502208064092	0.512745098039216\\
22.1502208064092	0.513725490196078\\
22.2192877250104	0.513725490196078\\
22.2192877250104	0.514705882352941\\
22.3121616897733	0.514705882352941\\
22.3121616897733	0.515686274509804\\
22.3220816170786	0.515686274509804\\
22.3220816170786	0.516666666666667\\
22.339479278258	0.516666666666667\\
22.339479278258	0.517647058823529\\
22.5513190952655	0.517647058823529\\
22.5513190952655	0.518627450980392\\
22.6141899806021	0.518627450980392\\
22.6141899806021	0.519607843137255\\
22.6144894763235	0.519607843137255\\
22.6144894763235	0.520588235294118\\
22.661837300602	0.520588235294118\\
22.661837300602	0.52156862745098\\
22.8827478912863	0.52156862745098\\
22.8827478912863	0.522549019607843\\
22.9010717095983	0.522549019607843\\
22.9010717095983	0.523529411764706\\
23.0361613512905	0.523529411764706\\
23.0361613512905	0.524509803921569\\
23.0493807965884	0.524509803921569\\
23.0493807965884	0.525490196078431\\
23.5760885173975	0.525490196078431\\
23.5760885173975	0.526470588235294\\
23.6654182364045	0.526470588235294\\
23.6654182364045	0.527450980392157\\
23.6942653527645	0.527450980392157\\
23.6942653527645	0.52843137254902\\
23.7388517493999	0.52843137254902\\
23.7388517493999	0.529411764705882\\
23.9363074073671	0.529411764705882\\
23.9363074073671	0.531372549019608\\
23.9602851285011	0.531372549019608\\
23.9602851285011	0.532352941176471\\
24.0967521961565	0.532352941176471\\
24.0967521961565	0.533333333333333\\
24.1227838732909	0.533333333333333\\
24.1227838732909	0.534313725490196\\
24.209628933506	0.534313725490196\\
24.209628933506	0.535294117647059\\
24.3802115715693	0.535294117647059\\
24.3802115715693	0.536274509803922\\
24.4136413421173	0.536274509803922\\
24.4136413421173	0.537254901960784\\
24.4577564296664	0.537254901960784\\
24.4577564296664	0.53921568627451\\
24.5041818098222	0.53921568627451\\
24.5041818098222	0.540196078431373\\
24.6882080079913	0.540196078431373\\
24.6882080079913	0.541176470588235\\
24.7182443772271	0.541176470588235\\
24.7182443772271	0.542156862745098\\
24.7320670872742	0.542156862745098\\
24.7320670872742	0.543137254901961\\
25.4627697497192	0.543137254901961\\
25.4627697497192	0.544117647058823\\
25.7549831449239	0.544117647058823\\
25.7549831449239	0.545098039215686\\
25.8150970327401	0.545098039215686\\
25.8150970327401	0.546078431372549\\
25.8222286822551	0.546078431372549\\
25.8222286822551	0.547058823529412\\
25.9110835116621	0.547058823529412\\
25.9110835116621	0.548039215686275\\
26.1041468015709	0.548039215686275\\
26.1041468015709	0.549019607843137\\
26.1731743244933	0.549019607843137\\
26.1731743244933	0.55\\
26.2091498562427	0.55\\
26.2091498562427	0.550980392156863\\
26.2444831279807	0.550980392156863\\
26.2444831279807	0.551960784313726\\
26.4693130963517	0.551960784313726\\
26.4693130963517	0.552941176470588\\
26.4786506474218	0.552941176470588\\
26.4786506474218	0.553921568627451\\
26.4809798240203	0.553921568627451\\
26.4809798240203	0.554901960784314\\
26.5373824647251	0.554901960784314\\
26.5373824647251	0.555882352941176\\
26.6199255680012	0.555882352941176\\
26.6199255680012	0.556862745098039\\
26.7568758928181	0.556862745098039\\
26.7568758928181	0.557843137254902\\
26.7819185437632	0.557843137254902\\
26.7819185437632	0.558823529411765\\
26.7857926698045	0.558823529411765\\
26.7857926698045	0.559803921568627\\
26.9543277822569	0.559803921568627\\
26.9543277822569	0.56078431372549\\
26.9590777996012	0.56078431372549\\
26.9590777996012	0.561764705882353\\
27.0396593234135	0.561764705882353\\
27.0396593234135	0.562745098039216\\
27.0497784550818	0.562745098039216\\
27.0497784550818	0.563725490196078\\
27.1594949658564	0.563725490196078\\
27.1594949658564	0.564705882352941\\
27.2729886266179	0.564705882352941\\
27.2729886266179	0.565686274509804\\
27.3924920920654	0.565686274509804\\
27.3924920920654	0.566666666666667\\
27.669975556387	0.566666666666667\\
27.669975556387	0.567647058823529\\
27.7401804658151	0.567647058823529\\
27.7401804658151	0.568627450980392\\
27.7565762895612	0.568627450980392\\
27.7565762895612	0.569607843137255\\
27.8742764757003	0.569607843137255\\
27.8742764757003	0.570588235294118\\
27.9395267824144	0.570588235294118\\
27.9395267824144	0.57156862745098\\
27.9658274715635	0.57156862745098\\
27.9658274715635	0.572549019607843\\
28.0080534367711	0.572549019607843\\
28.0080534367711	0.573529411764706\\
28.2008644689659	0.573529411764706\\
28.2008644689659	0.574509803921569\\
28.2188638588432	0.574509803921569\\
28.2188638588432	0.575490196078431\\
28.2870380839617	0.575490196078431\\
28.2870380839617	0.576470588235294\\
28.2989402366667	0.576470588235294\\
28.2989402366667	0.577450980392157\\
28.3800748577403	0.577450980392157\\
28.3800748577403	0.57843137254902\\
28.48583827046	0.57843137254902\\
28.48583827046	0.579411764705882\\
28.5512412643471	0.579411764705882\\
28.5512412643471	0.580392156862745\\
28.5613828485504	0.580392156862745\\
28.5613828485504	0.581372549019608\\
28.6242891204704	0.581372549019608\\
28.6242891204704	0.582352941176471\\
28.6247255582778	0.582352941176471\\
28.6247255582778	0.583333333333333\\
28.6798087857278	0.583333333333333\\
28.6798087857278	0.584313725490196\\
28.7309684893435	0.584313725490196\\
28.7309684893435	0.585294117647059\\
28.7516221974241	0.585294117647059\\
28.7516221974241	0.587254901960784\\
28.8104518573827	0.587254901960784\\
28.8104518573827	0.588235294117647\\
28.8180276935999	0.588235294117647\\
28.8180276935999	0.590196078431373\\
28.931776151108	0.590196078431373\\
28.931776151108	0.591176470588235\\
29.1627398124344	0.591176470588235\\
29.1627398124344	0.592156862745098\\
29.1907811439105	0.592156862745098\\
29.1907811439105	0.593137254901961\\
29.1968263502677	0.593137254901961\\
29.1968263502677	0.594117647058824\\
29.3284695357763	0.594117647058824\\
29.3284695357763	0.597058823529412\\
29.3301800594917	0.597058823529412\\
29.3301800594917	0.599019607843137\\
29.3522787615972	0.599019607843137\\
29.3522787615972	0.6\\
29.4855340162925	0.6\\
29.4855340162925	0.600980392156863\\
29.5037893577358	0.600980392156863\\
29.5037893577358	0.601960784313725\\
29.5791243258248	0.601960784313725\\
29.5791243258248	0.602941176470588\\
29.6916598439428	0.602941176470588\\
29.6916598439428	0.603921568627451\\
29.7245880844346	0.603921568627451\\
29.7245880844346	0.605882352941176\\
30.0227709527877	0.605882352941176\\
30.0227709527877	0.606862745098039\\
30.0230808883686	0.606862745098039\\
30.0230808883686	0.607843137254902\\
30.0885916068185	0.607843137254902\\
30.0885916068185	0.608823529411765\\
30.1403102609541	0.608823529411765\\
30.1403102609541	0.609803921568628\\
30.3640007740699	0.609803921568628\\
30.3640007740699	0.61078431372549\\
30.4775967197055	0.61078431372549\\
30.4775967197055	0.611764705882353\\
30.5354388537788	0.611764705882353\\
30.5354388537788	0.612745098039216\\
30.7183819883471	0.612745098039216\\
30.7183819883471	0.615686274509804\\
30.7238131899918	0.615686274509804\\
30.7238131899918	0.616666666666667\\
30.72629549465	0.616666666666667\\
30.72629549465	0.617647058823529\\
31.0358813394212	0.617647058823529\\
31.0358813394212	0.618627450980392\\
31.0440282322327	0.618627450980392\\
31.0440282322327	0.619607843137255\\
31.1607142653119	0.619607843137255\\
31.1607142653119	0.620588235294118\\
31.1710693195251	0.620588235294118\\
31.1710693195251	0.62156862745098\\
31.2159454705283	0.62156862745098\\
31.2159454705283	0.622549019607843\\
31.2159455083516	0.622549019607843\\
31.2159455083516	0.625490196078431\\
31.3233657393923	0.625490196078431\\
31.3233657393923	0.626470588235294\\
31.3708122221843	0.626470588235294\\
31.3708122221843	0.627450980392157\\
31.4813794729243	0.627450980392157\\
31.4813794729243	0.62843137254902\\
31.5303969345443	0.62843137254902\\
31.5303969345443	0.629411764705882\\
31.6964308248299	0.629411764705882\\
31.6964308248299	0.630392156862745\\
31.6964364788729	0.630392156862745\\
31.6964364788729	0.631372549019608\\
31.7877587172062	0.631372549019608\\
31.7877587172062	0.633333333333333\\
31.852057388916	0.633333333333333\\
31.852057388916	0.634313725490196\\
31.8649647323198	0.634313725490196\\
31.8649647323198	0.635294117647059\\
32.1449777131296	0.635294117647059\\
32.1449777131296	0.638235294117647\\
32.1508470653362	0.638235294117647\\
32.1508470653362	0.63921568627451\\
32.1825032015376	0.63921568627451\\
32.1825032015376	0.640196078431372\\
32.4258002329285	0.640196078431372\\
32.4258002329285	0.642156862745098\\
32.8068331748524	0.642156862745098\\
32.8068331748524	0.643137254901961\\
32.8708022227144	0.643137254901961\\
32.8708022227144	0.645098039215686\\
32.8912321933527	0.645098039215686\\
32.8912321933527	0.646078431372549\\
32.912246838263	0.646078431372549\\
32.912246838263	0.647058823529412\\
32.9418664364688	0.647058823529412\\
32.9418664364688	0.648039215686275\\
33.0752471124187	0.648039215686275\\
33.0752471124187	0.649019607843137\\
33.0985021870771	0.649019607843137\\
33.0985021870771	0.650980392156863\\
33.1023276446309	0.650980392156863\\
33.1023276446309	0.651960784313726\\
33.3663023954253	0.651960784313726\\
33.3663023954253	0.652941176470588\\
33.5191644464681	0.652941176470588\\
33.5191644464681	0.653921568627451\\
33.537538083215	0.653921568627451\\
33.537538083215	0.654901960784314\\
33.5375418977861	0.654901960784314\\
33.5375418977861	0.655882352941176\\
33.9336822868013	0.655882352941176\\
33.9336822868013	0.657843137254902\\
33.9510211945635	0.657843137254902\\
33.9510211945635	0.658823529411765\\
33.9738801239555	0.658823529411765\\
33.9738801239555	0.659803921568627\\
34.0255087411553	0.659803921568627\\
34.0255087411553	0.66078431372549\\
34.0365772882695	0.66078431372549\\
34.0365772882695	0.661764705882353\\
34.1613336270776	0.661764705882353\\
34.1613336270776	0.662745098039216\\
34.1617120727934	0.662745098039216\\
34.1617120727934	0.663725490196078\\
34.2609617043945	0.663725490196078\\
34.2609617043945	0.664705882352941\\
34.4315260016318	0.664705882352941\\
34.4315260016318	0.665686274509804\\
34.517202799316	0.665686274509804\\
34.517202799316	0.666666666666667\\
34.6999963308203	0.666666666666667\\
34.6999963308203	0.667647058823529\\
35.0466503104589	0.667647058823529\\
35.0466503104589	0.668627450980392\\
35.1153767825907	0.668627450980392\\
35.1153767825907	0.669607843137255\\
35.2653702769321	0.669607843137255\\
35.2653702769321	0.670588235294118\\
35.2903939889314	0.670588235294118\\
35.2903939889314	0.67156862745098\\
35.306884608159	0.67156862745098\\
35.306884608159	0.672549019607843\\
35.4516755673232	0.672549019607843\\
35.4516755673232	0.674509803921569\\
35.4697422410523	0.674509803921569\\
35.4697422410523	0.675490196078431\\
35.8512125834174	0.675490196078431\\
35.8512125834174	0.676470588235294\\
35.8708680940908	0.676470588235294\\
35.8708680940908	0.677450980392157\\
35.8867953111414	0.677450980392157\\
35.8867953111414	0.67843137254902\\
36.0031783108738	0.67843137254902\\
36.0031783108738	0.679411764705882\\
36.112019923076	0.679411764705882\\
36.112019923076	0.680392156862745\\
36.4432997126847	0.680392156862745\\
36.4432997126847	0.681372549019608\\
36.4534969751796	0.681372549019608\\
36.4534969751796	0.682352941176471\\
36.6542257492524	0.682352941176471\\
36.6542257492524	0.684313725490196\\
36.8055534396101	0.684313725490196\\
36.8055534396101	0.685294117647059\\
37.191744701131	0.685294117647059\\
37.191744701131	0.686274509803922\\
37.21586658736	0.686274509803922\\
37.21586658736	0.687254901960784\\
37.5401314469579	0.687254901960784\\
37.5401314469579	0.688235294117647\\
37.5549327624167	0.688235294117647\\
37.5549327624167	0.68921568627451\\
37.5710049674361	0.68921568627451\\
37.5710049674361	0.690196078431373\\
37.5950359856354	0.690196078431373\\
37.5950359856354	0.691176470588235\\
37.6167810767691	0.691176470588235\\
37.6167810767691	0.692156862745098\\
37.6644310202404	0.692156862745098\\
37.6644310202404	0.693137254901961\\
37.8346518135259	0.693137254901961\\
37.8346518135259	0.696078431372549\\
37.9202589892839	0.696078431372549\\
37.9202589892839	0.697058823529412\\
37.9600995884952	0.697058823529412\\
37.9600995884952	0.698039215686274\\
38.0060268851053	0.698039215686274\\
38.0060268851053	0.699019607843137\\
38.1997765325301	0.699019607843137\\
38.1997765325301	0.7\\
38.3489098224194	0.7\\
38.3489098224194	0.700980392156863\\
38.6977899747248	0.700980392156863\\
38.6977899747248	0.701960784313725\\
38.7820252463135	0.701960784313725\\
38.7820252463135	0.703921568627451\\
38.8971445916738	0.703921568627451\\
38.8971445916738	0.704901960784314\\
39.3880605609598	0.704901960784314\\
39.3880605609598	0.705882352941177\\
39.7147586357642	0.705882352941177\\
39.7147586357642	0.706862745098039\\
39.7715384302678	0.706862745098039\\
39.7715384302678	0.707843137254902\\
39.8934303018095	0.707843137254902\\
39.8934303018095	0.708823529411765\\
39.9455619147059	0.708823529411765\\
39.9455619147059	0.709803921568627\\
40.1552930560246	0.709803921568627\\
40.1552930560246	0.71078431372549\\
40.2234238256146	0.71078431372549\\
40.2234238256146	0.712745098039216\\
40.2234271655354	0.712745098039216\\
40.2234271655354	0.713725490196078\\
40.316947603456	0.713725490196078\\
40.316947603456	0.714705882352941\\
40.4268784356766	0.714705882352941\\
40.4268784356766	0.715686274509804\\
40.8962803772465	0.715686274509804\\
40.8962803772465	0.717647058823529\\
41.0667081702312	0.717647058823529\\
41.0667081702312	0.718627450980392\\
41.0741688786987	0.718627450980392\\
41.0741688786987	0.719607843137255\\
41.1899723605945	0.719607843137255\\
41.1899723605945	0.720588235294118\\
41.1909870897506	0.720588235294118\\
41.1909870897506	0.723529411764706\\
41.4210582507232	0.723529411764706\\
41.4210582507232	0.724509803921569\\
41.5564453513696	0.724509803921569\\
41.5564453513696	0.725490196078431\\
42.0076035042909	0.725490196078431\\
42.0076035042909	0.726470588235294\\
42.1569437172554	0.726470588235294\\
42.1569437172554	0.727450980392157\\
42.2230308728922	0.727450980392157\\
42.2230308728922	0.72843137254902\\
42.2445495908005	0.72843137254902\\
42.2445495908005	0.729411764705882\\
42.3952084348024	0.729411764705882\\
42.3952084348024	0.730392156862745\\
42.4378845882087	0.730392156862745\\
42.4378845882087	0.731372549019608\\
42.6343725606132	0.731372549019608\\
42.6343725606132	0.733333333333333\\
42.7329107926034	0.733333333333333\\
42.7329107926034	0.734313725490196\\
43.028594455861	0.734313725490196\\
43.028594455861	0.735294117647059\\
43.2040356851741	0.735294117647059\\
43.2040356851741	0.736274509803922\\
43.2223412861361	0.736274509803922\\
43.2223412861361	0.737254901960784\\
43.3144572110617	0.737254901960784\\
43.3144572110617	0.738235294117647\\
43.5368636571989	0.738235294117647\\
43.5368636571989	0.73921568627451\\
43.6515842134026	0.73921568627451\\
43.6515842134026	0.740196078431373\\
43.852194941223	0.740196078431373\\
43.852194941223	0.741176470588235\\
43.8714614940295	0.741176470588235\\
43.8714614940295	0.742156862745098\\
44.0568495384854	0.742156862745098\\
44.0568495384854	0.743137254901961\\
44.1469267752851	0.743137254901961\\
44.1469267752851	0.744117647058824\\
44.4340114804129	0.744117647058824\\
44.4340114804129	0.745098039215686\\
45.0291385651404	0.745098039215686\\
45.0291385651404	0.746078431372549\\
45.0346922427094	0.746078431372549\\
45.0346922427094	0.747058823529412\\
45.2278197421914	0.747058823529412\\
45.2278197421914	0.748039215686275\\
45.5039486777029	0.748039215686275\\
45.5039486777029	0.749019607843137\\
45.6096596378173	0.749019607843137\\
45.6096596378173	0.75\\
46.5520062388433	0.75\\
46.5520062388433	0.750980392156863\\
46.7057839128651	0.750980392156863\\
46.7057839128651	0.751960784313725\\
46.7737813311632	0.751960784313725\\
46.7737813311632	0.753921568627451\\
46.9801469434733	0.753921568627451\\
46.9801469434733	0.754901960784314\\
47.1423784449227	0.754901960784314\\
47.1423784449227	0.755882352941176\\
47.1961378248146	0.755882352941176\\
47.1961378248146	0.756862745098039\\
47.4373656063555	0.756862745098039\\
47.4373656063555	0.759803921568627\\
47.4628114821106	0.759803921568627\\
47.4628114821106	0.761764705882353\\
47.482243505014	0.761764705882353\\
47.482243505014	0.762745098039216\\
47.5776503261483	0.762745098039216\\
47.5776503261483	0.763725490196078\\
47.6601413932431	0.763725490196078\\
47.6601413932431	0.764705882352941\\
47.7232709992937	0.764705882352941\\
47.7232709992937	0.765686274509804\\
47.9177870374404	0.765686274509804\\
47.9177870374404	0.768627450980392\\
48.3168881760593	0.768627450980392\\
48.3168881760593	0.769607843137255\\
48.4376714414064	0.769607843137255\\
48.4376714414064	0.770588235294118\\
48.500094694305	0.770588235294118\\
48.500094694305	0.77156862745098\\
48.5371851925854	0.77156862745098\\
48.5371851925854	0.772549019607843\\
48.5932789289699	0.772549019607843\\
48.5932789289699	0.773529411764706\\
48.9077357366862	0.773529411764706\\
48.9077357366862	0.774509803921569\\
49.0336635851932	0.774509803921569\\
49.0336635851932	0.77843137254902\\
49.0903652724756	0.77843137254902\\
49.0903652724756	0.779411764705882\\
49.4901251374138	0.779411764705882\\
49.4901251374138	0.781372549019608\\
49.9978811143532	0.781372549019608\\
49.9978811143532	0.782352941176471\\
50.0198110024075	0.782352941176471\\
50.0198110024075	0.783333333333333\\
50.6010447582084	0.783333333333333\\
50.6010447582084	0.784313725490196\\
50.6495321672689	0.784313725490196\\
50.6495321672689	0.785294117647059\\
50.6622247113052	0.785294117647059\\
50.6622247113052	0.786274509803922\\
50.6630611230005	0.786274509803922\\
50.6630611230005	0.788235294117647\\
50.9526935079131	0.788235294117647\\
50.9526935079131	0.78921568627451\\
51.1044395319877	0.78921568627451\\
51.1044395319877	0.791176470588235\\
51.5712372598257	0.791176470588235\\
51.5712372598257	0.792156862745098\\
51.5928278384027	0.792156862745098\\
51.5928278384027	0.793137254901961\\
51.7156016872121	0.793137254901961\\
51.7156016872121	0.794117647058823\\
52.0201764730171	0.794117647058823\\
52.0201764730171	0.795098039215686\\
52.3776090817946	0.795098039215686\\
52.3776090817946	0.796078431372549\\
52.4686928907412	0.796078431372549\\
52.4686928907412	0.797058823529412\\
52.5419506599148	0.797058823529412\\
52.5419506599148	0.798039215686275\\
52.5588952965254	0.798039215686275\\
52.5588952965254	0.799019607843137\\
52.6580711685196	0.799019607843137\\
52.6580711685196	0.8\\
52.8651888980364	0.8\\
52.8651888980364	0.800980392156863\\
53.1220001433811	0.800980392156863\\
53.1220001433811	0.803921568627451\\
53.2026409687756	0.803921568627451\\
53.2026409687756	0.804901960784314\\
53.3073060628089	0.804901960784314\\
53.3073060628089	0.805882352941176\\
54.7574262018539	0.805882352941176\\
54.7574262018539	0.806862745098039\\
55.249354925604	0.806862745098039\\
55.249354925604	0.807843137254902\\
55.3605556472838	0.807843137254902\\
55.3605556472838	0.808823529411765\\
56.0082935794052	0.808823529411765\\
56.0082935794052	0.809803921568627\\
56.1436458063093	0.809803921568627\\
56.1436458063093	0.81078431372549\\
56.389578698243	0.81078431372549\\
56.389578698243	0.812745098039216\\
56.6152685031858	0.812745098039216\\
56.6152685031858	0.813725490196078\\
56.6152687086575	0.813725490196078\\
56.6152687086575	0.816666666666667\\
56.6431801980203	0.816666666666667\\
56.6431801980203	0.817647058823529\\
56.7494869180365	0.817647058823529\\
56.7494869180365	0.818627450980392\\
57.132488725368	0.818627450980392\\
57.132488725368	0.819607843137255\\
57.6000598102274	0.819607843137255\\
57.6000598102274	0.820588235294118\\
57.8832550705597	0.820588235294118\\
57.8832550705597	0.82156862745098\\
57.8832551020538	0.82156862745098\\
57.8832551020538	0.823529411764706\\
58.1166732606261	0.823529411764706\\
58.1166732606261	0.824509803921569\\
58.2222177415303	0.824509803921569\\
58.2222177415303	0.825490196078431\\
58.4041916047893	0.825490196078431\\
58.4041916047893	0.826470588235294\\
59.7444743512086	0.826470588235294\\
59.7444743512086	0.827450980392157\\
59.9558132601515	0.827450980392157\\
59.9558132601515	0.82843137254902\\
60.0250362438196	0.82843137254902\\
60.0250362438196	0.829411764705882\\
60.0911254918662	0.829411764705882\\
60.0911254918662	0.830392156862745\\
60.0988471512267	0.830392156862745\\
60.0988471512267	0.831372549019608\\
60.173579772094	0.831372549019608\\
60.173579772094	0.832352941176471\\
61.081075445047	0.832352941176471\\
61.081075445047	0.833333333333333\\
61.5210461799134	0.833333333333333\\
61.5210461799134	0.835294117647059\\
61.6191286062895	0.835294117647059\\
61.6191286062895	0.836274509803922\\
61.6217927250938	0.836274509803922\\
61.6217927250938	0.837254901960784\\
61.9360732733847	0.837254901960784\\
61.9360732733847	0.83921568627451\\
62.2214929057061	0.83921568627451\\
62.2214929057061	0.840196078431373\\
62.4734520618558	0.840196078431373\\
62.4734520618558	0.841176470588235\\
62.504728292948	0.841176470588235\\
62.504728292948	0.842156862745098\\
62.7749280962188	0.842156862745098\\
62.7749280962188	0.843137254901961\\
63.6845007338579	0.843137254901961\\
63.6845007338579	0.844117647058824\\
63.697023614055	0.844117647058824\\
63.697023614055	0.845098039215686\\
64.3849786970219	0.845098039215686\\
64.3849786970219	0.846078431372549\\
64.8052777996407	0.846078431372549\\
64.8052777996407	0.847058823529412\\
64.8052854965108	0.847058823529412\\
64.8052854965108	0.849019607843137\\
64.805481664304	0.849019607843137\\
64.805481664304	0.851960784313725\\
65.1612996817908	0.851960784313725\\
65.1612996817908	0.852941176470588\\
65.1664581961494	0.852941176470588\\
65.1664581961494	0.854901960784314\\
65.4571237800762	0.854901960784314\\
65.4571237800762	0.855882352941176\\
65.5786281529858	0.855882352941176\\
65.5786281529858	0.858823529411765\\
66.4699124564188	0.858823529411765\\
66.4699124564188	0.859803921568628\\
66.6426260204193	0.859803921568628\\
66.6426260204193	0.86078431372549\\
66.6799605611394	0.86078431372549\\
66.6799605611394	0.861764705882353\\
67.2473214503178	0.861764705882353\\
67.2473214503178	0.863725490196078\\
67.6405874926419	0.863725490196078\\
67.6405874926419	0.864705882352941\\
67.872606162597	0.864705882352941\\
67.872606162597	0.865686274509804\\
67.9381738296121	0.865686274509804\\
67.9381738296121	0.866666666666667\\
68.8158690482274	0.866666666666667\\
68.8158690482274	0.867647058823529\\
70.2407583426535	0.867647058823529\\
70.2407583426535	0.868627450980392\\
70.2775107817263	0.868627450980392\\
70.2775107817263	0.869607843137255\\
70.7114074481353	0.869607843137255\\
70.7114074481353	0.870588235294118\\
70.9513150225768	0.870588235294118\\
70.9513150225768	0.87156862745098\\
71.0060180197717	0.87156862745098\\
71.0060180197717	0.872549019607843\\
71.0630154300222	0.872549019607843\\
71.0630154300222	0.873529411764706\\
71.4507848605547	0.873529411764706\\
71.4507848605547	0.874509803921569\\
71.6068063107212	0.874509803921569\\
71.6068063107212	0.875490196078431\\
71.8686161389347	0.875490196078431\\
71.8686161389347	0.876470588235294\\
71.9223810552474	0.876470588235294\\
71.9223810552474	0.877450980392157\\
72.0974943062569	0.877450980392157\\
72.0974943062569	0.87843137254902\\
72.1258238522803	0.87843137254902\\
72.1258238522803	0.879411764705882\\
72.3833495855731	0.879411764705882\\
72.3833495855731	0.880392156862745\\
72.7335131614794	0.880392156862745\\
72.7335131614794	0.881372549019608\\
72.8664506482311	0.881372549019608\\
72.8664506482311	0.882352941176471\\
73.6460924585456	0.882352941176471\\
73.6460924585456	0.883333333333333\\
73.729814708692	0.883333333333333\\
73.729814708692	0.884313725490196\\
73.8115302268987	0.884313725490196\\
73.8115302268987	0.885294117647059\\
73.959709778026	0.885294117647059\\
73.959709778026	0.886274509803922\\
73.9986055921294	0.886274509803922\\
73.9986055921294	0.887254901960784\\
74.411373606384	0.887254901960784\\
74.411373606384	0.888235294117647\\
74.5959488543921	0.888235294117647\\
74.5959488543921	0.88921568627451\\
74.8551047240766	0.88921568627451\\
74.8551047240766	0.891176470588235\\
75.011266276048	0.891176470588235\\
75.011266276048	0.892156862745098\\
75.1103602309086	0.892156862745098\\
75.1103602309086	0.893137254901961\\
75.8509931941671	0.893137254901961\\
75.8509931941671	0.894117647058824\\
76.5106270648345	0.894117647058824\\
76.5106270648345	0.895098039215686\\
76.5457339323855	0.895098039215686\\
76.5457339323855	0.896078431372549\\
77.4185913518316	0.896078431372549\\
77.4185913518316	0.897058823529412\\
77.5549380037114	0.897058823529412\\
77.5549380037114	0.898039215686275\\
77.562576131302	0.898039215686275\\
77.562576131302	0.899019607843137\\
78.2818697888201	0.899019607843137\\
78.2818697888201	0.9\\
79.1022208411803	0.9\\
79.1022208411803	0.900980392156863\\
79.6004916683889	0.900980392156863\\
79.6004916683889	0.901960784313726\\
79.6786471533055	0.901960784313726\\
79.6786471533055	0.902941176470588\\
79.69737362965	0.902941176470588\\
79.69737362965	0.903921568627451\\
80.6352520009764	0.903921568627451\\
80.6352520009764	0.904901960784314\\
81.0710693369663	0.904901960784314\\
81.0710693369663	0.905882352941176\\
81.2984321372272	0.905882352941176\\
81.2984321372272	0.906862745098039\\
82.6406340040722	0.906862745098039\\
82.6406340040722	0.907843137254902\\
82.7248186184833	0.907843137254902\\
82.7248186184833	0.908823529411765\\
82.7713125977053	0.908823529411765\\
82.7713125977053	0.91078431372549\\
82.7713177711602	0.91078431372549\\
82.7713177711602	0.911764705882353\\
82.7764078250534	0.911764705882353\\
82.7764078250534	0.912745098039216\\
83.5305792518913	0.912745098039216\\
83.5305792518913	0.913725490196078\\
85.0294476777415	0.913725490196078\\
85.0294476777415	0.914705882352941\\
85.5440229020867	0.914705882352941\\
85.5440229020867	0.915686274509804\\
86.354402101768	0.915686274509804\\
86.354402101768	0.917647058823529\\
86.8631681733003	0.917647058823529\\
86.8631681733003	0.918627450980392\\
87.008682504178	0.918627450980392\\
87.008682504178	0.919607843137255\\
87.6235103518462	0.919607843137255\\
87.6235103518462	0.920588235294118\\
88.0291957218868	0.920588235294118\\
88.0291957218868	0.92156862745098\\
89.1677028661633	0.92156862745098\\
89.1677028661633	0.922549019607843\\
89.2442826499761	0.922549019607843\\
89.2442826499761	0.925490196078431\\
90.2304274629171	0.925490196078431\\
90.2304274629171	0.926470588235294\\
90.5937556423504	0.926470588235294\\
90.5937556423504	0.927450980392157\\
91.1458735765578	0.927450980392157\\
91.1458735765578	0.92843137254902\\
91.1671809713606	0.92843137254902\\
91.1671809713606	0.929411764705882\\
91.9850085748666	0.929411764705882\\
91.9850085748666	0.930392156862745\\
92.1451154119148	0.930392156862745\\
92.1451154119148	0.931372549019608\\
92.772430854373	0.931372549019608\\
92.772430854373	0.932352941176471\\
93.793812090779	0.932352941176471\\
93.793812090779	0.933333333333333\\
93.9059735813745	0.933333333333333\\
93.9059735813745	0.934313725490196\\
93.9059735854811	0.934313725490196\\
93.9059735854811	0.935294117647059\\
94.4029576643066	0.935294117647059\\
94.4029576643066	0.936274509803922\\
94.6227043070738	0.936274509803922\\
94.6227043070738	0.937254901960784\\
94.8170892064751	0.937254901960784\\
94.8170892064751	0.938235294117647\\
95.4745651832295	0.938235294117647\\
95.4745651832295	0.93921568627451\\
95.8249025877154	0.93921568627451\\
95.8249025877154	0.940196078431373\\
96.2884710378078	0.940196078431373\\
96.2884710378078	0.941176470588235\\
97.1189525750884	0.941176470588235\\
97.1189525750884	0.942156862745098\\
97.2946158499274	0.942156862745098\\
97.2946158499274	0.943137254901961\\
98.1082436160536	0.943137254901961\\
98.1082436160536	0.944117647058824\\
99.0861049063845	0.944117647058824\\
99.0861049063845	0.945098039215686\\
105.285783345741	0.945098039215686\\
105.285783345741	0.947058823529412\\
109.577992337856	0.947058823529412\\
109.577992337856	0.948039215686274\\
114.276976742324	0.948039215686274\\
114.276976742324	0.95\\
114.276984614705	0.95\\
114.276984614705	0.950980392156863\\
117.101793909294	0.950980392156863\\
117.101793909294	0.951960784313725\\
118.210926143644	0.951960784313725\\
118.210926143644	0.952941176470588\\
119.181604607373	0.952941176470588\\
119.181604607373	0.953921568627451\\
123.257267439473	0.953921568627451\\
123.257267439473	0.954901960784314\\
125.085571110462	0.954901960784314\\
125.085571110462	0.955882352941177\\
126.609357362415	0.955882352941177\\
126.609357362415	0.956862745098039\\
126.691557890495	0.956862745098039\\
126.691557890495	0.957843137254902\\
126.94655086181	0.957843137254902\\
126.94655086181	0.958823529411765\\
131.086518995837	0.958823529411765\\
131.086518995837	0.96078431372549\\
132.142408008625	0.96078431372549\\
132.142408008625	0.961764705882353\\
133.016917076384	0.961764705882353\\
133.016917076384	0.962745098039216\\
134.743770383914	0.962745098039216\\
134.743770383914	0.963725490196078\\
142.40923244203	0.963725490196078\\
142.40923244203	0.964705882352941\\
145.900315224118	0.964705882352941\\
145.900315224118	0.965686274509804\\
147.031886219398	0.965686274509804\\
147.031886219398	0.966666666666667\\
149.629507666794	0.966666666666667\\
149.629507666794	0.967647058823529\\
155.956772297026	0.967647058823529\\
155.956772297026	0.968627450980392\\
160.526354808222	0.968627450980392\\
160.526354808222	0.969607843137255\\
168.765353855867	0.969607843137255\\
168.765353855867	0.972549019607843\\
168.765412588743	0.972549019607843\\
168.765412588743	0.974509803921569\\
182.065138509175	0.974509803921569\\
182.065138509175	0.975490196078431\\
182.591039994285	0.975490196078431\\
182.591039994285	0.976470588235294\\
183.626655185928	0.976470588235294\\
183.626655185928	0.977450980392157\\
195.244245926409	0.977450980392157\\
195.244245926409	0.97843137254902\\
198.94319240267	0.97843137254902\\
198.94319240267	0.980392156862745\\
198.943225642025	0.980392156862745\\
198.943225642025	0.981372549019608\\
210.226341967525	0.981372549019608\\
210.226341967525	0.982352941176471\\
212.216575824247	0.982352941176471\\
212.216575824247	0.983333333333333\\
219.393460082349	0.983333333333333\\
219.393460082349	0.984313725490196\\
223.656002969039	0.984313725490196\\
223.656002969039	0.985294117647059\\
250.219780802699	0.985294117647059\\
250.219780802699	0.986274509803922\\
267.881727542441	0.986274509803922\\
267.881727542441	0.987254901960784\\
269.643304973699	0.987254901960784\\
269.643304973699	0.988235294117647\\
282.597496666129	0.988235294117647\\
282.597496666129	0.98921568627451\\
307.120729864667	0.98921568627451\\
307.120729864667	0.990196078431373\\
333.23743056473	0.990196078431373\\
333.23743056473	0.991176470588235\\
338.908502393823	0.991176470588235\\
338.908502393823	0.992156862745098\\
377.464794535826	0.992156862745098\\
377.464794535826	0.993137254901961\\
385.380568724478	0.993137254901961\\
385.380568724478	0.994117647058824\\
439.520000892379	0.994117647058824\\
439.520000892379	0.995098039215686\\
734.991306686474	0.995098039215686\\
734.991306686474	0.996078431372549\\
796.790006736332	0.996078431372549\\
796.790006736332	0.997058823529412\\
874.716378774376	0.997058823529412\\
874.716378774376	0.998039215686275\\
1576.04298268847	0.998039215686275\\
1576.04298268847	0.999019607843137\\
1675.80687994696	0.999019607843137\\
1675.80687994696	1\\
inf	1\\
};
\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0150201726111799	0\\
0.0150201726111799	0.00392156862745098\\
0.0257744898254869	0.00392156862745098\\
0.0257744898254869	0.00490196078431373\\
0.0300730687986059	0.00490196078431373\\
0.0300730687986059	0.00686274509803922\\
0.0304143705912698	0.00686274509803922\\
0.0304143705912698	0.00784313725490196\\
0.0417371581148073	0.00784313725490196\\
0.0417371581148073	0.00980392156862745\\
0.0651792262063639	0.00980392156862745\\
0.0651792262063639	0.0107843137254902\\
0.067697201471243	0.0107843137254902\\
0.067697201471243	0.0127450980392157\\
0.0677683399597069	0.0127450980392157\\
0.0677683399597069	0.0147058823529412\\
0.0774825410486475	0.0147058823529412\\
0.0774825410486475	0.0156862745098039\\
0.0787483057662488	0.0156862745098039\\
0.0787483057662488	0.0176470588235294\\
0.0823327662064017	0.0176470588235294\\
0.0823327662064017	0.0215686274509804\\
0.0972965878963201	0.0215686274509804\\
0.0972965878963201	0.0235294117647059\\
0.111804021557505	0.0235294117647059\\
0.111804021557505	0.0254901960784314\\
0.116040752910417	0.0254901960784314\\
0.116040752910417	0.0264705882352941\\
0.118921924720701	0.0264705882352941\\
0.118921924720701	0.0284313725490196\\
0.125067284333963	0.0284313725490196\\
0.125067284333963	0.0294117647058824\\
0.175070016635699	0.0294117647058824\\
0.175070016635699	0.0333333333333333\\
0.193516850795126	0.0333333333333333\\
0.193516850795126	0.0343137254901961\\
0.217722897360783	0.0343137254901961\\
0.217722897360783	0.0362745098039216\\
0.217961862597218	0.0362745098039216\\
0.217961862597218	0.0372549019607843\\
0.230420730193022	0.0372549019607843\\
0.230420730193022	0.0392156862745098\\
0.253435150257989	0.0392156862745098\\
0.253435150257989	0.0450980392156863\\
0.264462060696818	0.0450980392156863\\
0.264462060696818	0.0470588235294118\\
0.265518934663475	0.0470588235294118\\
0.265518934663475	0.0509803921568627\\
0.269472635832154	0.0509803921568627\\
0.269472635832154	0.0529411764705882\\
0.271343087911434	0.0529411764705882\\
0.271343087911434	0.053921568627451\\
0.280706544149489	0.053921568627451\\
0.280706544149489	0.0549019607843137\\
0.285629858915234	0.0549019607843137\\
0.285629858915234	0.0558823529411765\\
0.285651535890173	0.0558823529411765\\
0.285651535890173	0.0588235294117647\\
0.286382018923231	0.0588235294117647\\
0.286382018923231	0.0598039215686275\\
0.297656759384345	0.0598039215686275\\
0.297656759384345	0.0617647058823529\\
0.306984322492049	0.0617647058823529\\
0.306984322492049	0.0637254901960784\\
0.324228725100543	0.0637254901960784\\
0.324228725100543	0.0647058823529412\\
0.344954898680412	0.0647058823529412\\
0.344954898680412	0.0656862745098039\\
0.355958634870285	0.0656862745098039\\
0.355958634870285	0.0666666666666667\\
0.382541816739135	0.0666666666666667\\
0.382541816739135	0.0676470588235294\\
0.383395487259302	0.0676470588235294\\
0.383395487259302	0.0686274509803922\\
0.389388075291931	0.0686274509803922\\
0.389388075291931	0.0696078431372549\\
0.390321302399198	0.0696078431372549\\
0.390321302399198	0.0725490196078431\\
0.392377406800645	0.0725490196078431\\
0.392377406800645	0.0735294117647059\\
0.408025485160293	0.0735294117647059\\
0.408025485160293	0.0774509803921569\\
0.41439951815647	0.0774509803921569\\
0.41439951815647	0.0794117647058823\\
0.417325747991218	0.0794117647058823\\
0.417325747991218	0.0852941176470588\\
0.436826928493419	0.0852941176470588\\
0.436826928493419	0.0872549019607843\\
0.439502379954309	0.0872549019607843\\
0.439502379954309	0.0892156862745098\\
0.451836274627377	0.0892156862745098\\
0.451836274627377	0.0931372549019608\\
0.456818040273648	0.0931372549019608\\
0.456818040273648	0.0950980392156863\\
0.488353017105682	0.0950980392156863\\
0.488353017105682	0.0970588235294118\\
0.489708976329199	0.0970588235294118\\
0.489708976329199	0.0980392156862745\\
0.491877598119724	0.0980392156862745\\
0.491877598119724	0.0990196078431373\\
0.497746873442205	0.0990196078431373\\
0.497746873442205	0.1\\
0.498782175363984	0.1\\
0.498782175363984	0.102941176470588\\
0.506557137629573	0.102941176470588\\
0.506557137629573	0.103921568627451\\
0.515162431433134	0.103921568627451\\
0.515162431433134	0.107843137254902\\
0.524858709642999	0.107843137254902\\
0.524858709642999	0.111764705882353\\
0.53794867871378	0.111764705882353\\
0.53794867871378	0.112745098039216\\
0.542229993789442	0.112745098039216\\
0.542229993789442	0.113725490196078\\
0.55697644342655	0.113725490196078\\
0.55697644342655	0.117647058823529\\
0.564130260209381	0.117647058823529\\
0.564130260209381	0.120588235294118\\
0.564429518014943	0.120588235294118\\
0.564429518014943	0.12156862745098\\
0.567787357558619	0.12156862745098\\
0.567787357558619	0.122549019607843\\
0.587255161605851	0.122549019607843\\
0.587255161605851	0.123529411764706\\
0.593513108118369	0.123529411764706\\
0.593513108118369	0.127450980392157\\
0.608617322831006	0.127450980392157\\
0.608617322831006	0.130392156862745\\
0.612264366228591	0.130392156862745\\
0.612264366228591	0.132352941176471\\
0.636166071470889	0.132352941176471\\
0.636166071470889	0.135294117647059\\
0.644620465144921	0.135294117647059\\
0.644620465144921	0.137254901960784\\
0.646141829667654	0.137254901960784\\
0.646141829667654	0.138235294117647\\
0.655925549750244	0.138235294117647\\
0.655925549750244	0.142156862745098\\
0.661933580647399	0.142156862745098\\
0.661933580647399	0.144117647058824\\
0.664325162967895	0.144117647058824\\
0.664325162967895	0.145098039215686\\
0.667270405250575	0.145098039215686\\
0.667270405250575	0.146078431372549\\
0.676048583312083	0.146078431372549\\
0.676048583312083	0.147058823529412\\
0.676301449638394	0.147058823529412\\
0.676301449638394	0.148039215686275\\
0.67867983081284	0.148039215686275\\
0.67867983081284	0.149019607843137\\
0.694322714027912	0.149019607843137\\
0.694322714027912	0.151960784313725\\
0.706879821504777	0.151960784313725\\
0.706879821504777	0.153921568627451\\
0.709421030418184	0.153921568627451\\
0.709421030418184	0.155882352941176\\
0.710335643588991	0.155882352941176\\
0.710335643588991	0.159803921568627\\
0.71131856863	0.159803921568627\\
0.71131856863	0.161764705882353\\
0.716715971839551	0.161764705882353\\
0.716715971839551	0.162745098039216\\
0.72016243492629	0.162745098039216\\
0.72016243492629	0.166666666666667\\
0.725229598088026	0.166666666666667\\
0.725229598088026	0.167647058823529\\
0.727615156943628	0.167647058823529\\
0.727615156943628	0.168627450980392\\
0.740432023829839	0.168627450980392\\
0.740432023829839	0.169607843137255\\
0.743097879352572	0.169607843137255\\
0.743097879352572	0.170588235294118\\
0.787274900047229	0.170588235294118\\
0.787274900047229	0.172549019607843\\
0.78844188275516	0.172549019607843\\
0.78844188275516	0.173529411764706\\
0.794484093982596	0.173529411764706\\
0.794484093982596	0.174509803921569\\
0.820232784243502	0.174509803921569\\
0.820232784243502	0.175490196078431\\
0.835109670649699	0.175490196078431\\
0.835109670649699	0.177450980392157\\
0.839109136396468	0.177450980392157\\
0.839109136396468	0.179411764705882\\
0.851321383272183	0.179411764705882\\
0.851321383272183	0.180392156862745\\
0.857238093178857	0.180392156862745\\
0.857238093178857	0.184313725490196\\
0.86072047106598	0.184313725490196\\
0.86072047106598	0.185294117647059\\
0.861211322923535	0.185294117647059\\
0.861211322923535	0.18921568627451\\
0.87796635613422	0.18921568627451\\
0.87796635613422	0.190196078431373\\
0.883918756595446	0.190196078431373\\
0.883918756595446	0.192156862745098\\
0.894321289869042	0.192156862745098\\
0.894321289869042	0.194117647058824\\
0.899881186266127	0.194117647058824\\
0.899881186266127	0.196078431372549\\
0.922442455024456	0.196078431372549\\
0.922442455024456	0.198039215686275\\
0.923429016719505	0.198039215686275\\
0.923429016719505	0.2\\
0.927256110155357	0.2\\
0.927256110155357	0.200980392156863\\
0.931008829648974	0.200980392156863\\
0.931008829648974	0.201960784313725\\
0.948961040837049	0.201960784313725\\
0.948961040837049	0.202941176470588\\
0.954611011551434	0.202941176470588\\
0.954611011551434	0.204901960784314\\
0.961812600546966	0.204901960784314\\
0.961812600546966	0.205882352941176\\
0.962603351253411	0.205882352941176\\
0.962603351253411	0.206862745098039\\
0.965504936462321	0.206862745098039\\
0.965504936462321	0.208823529411765\\
0.97496680934082	0.208823529411765\\
0.97496680934082	0.21078431372549\\
0.981171706378818	0.21078431372549\\
0.981171706378818	0.211764705882353\\
0.989927568888957	0.211764705882353\\
0.989927568888957	0.213725490196078\\
1.00224379746634	0.213725490196078\\
1.00224379746634	0.217647058823529\\
1.00293780719457	0.217647058823529\\
1.00293780719457	0.218627450980392\\
1.00434821707297	0.218627450980392\\
1.00434821707297	0.220588235294118\\
1.01493453492286	0.220588235294118\\
1.01493453492286	0.222549019607843\\
1.02882662285427	0.222549019607843\\
1.02882662285427	0.224509803921569\\
1.0358869784791	0.224509803921569\\
1.0358869784791	0.225490196078431\\
1.03777985605044	0.225490196078431\\
1.03777985605044	0.229411764705882\\
1.03915643945415	0.229411764705882\\
1.03915643945415	0.230392156862745\\
1.05144326871499	0.230392156862745\\
1.05144326871499	0.232352941176471\\
1.05289142150292	0.232352941176471\\
1.05289142150292	0.234313725490196\\
1.07678187732364	0.234313725490196\\
1.07678187732364	0.238235294117647\\
1.07937613018488	0.238235294117647\\
1.07937613018488	0.23921568627451\\
1.0827425026306	0.23921568627451\\
1.0827425026306	0.242156862745098\\
1.11103197944729	0.242156862745098\\
1.11103197944729	0.244117647058824\\
1.11272960453494	0.244117647058824\\
1.11272960453494	0.246078431372549\\
1.12894380257863	0.246078431372549\\
1.12894380257863	0.248039215686275\\
1.12900201128698	0.248039215686275\\
1.12900201128698	0.249019607843137\\
1.14394112514883	0.249019607843137\\
1.14394112514883	0.251960784313725\\
1.15666571227502	0.251960784313725\\
1.15666571227502	0.252941176470588\\
1.16597155196997	0.252941176470588\\
1.16597155196997	0.253921568627451\\
1.16664875535934	0.253921568627451\\
1.16664875535934	0.256862745098039\\
1.17549033941433	0.256862745098039\\
1.17549033941433	0.258823529411765\\
1.17566535491237	0.258823529411765\\
1.17566535491237	0.259803921568627\\
1.18108566618745	0.259803921568627\\
1.18108566618745	0.26078431372549\\
1.19652103372209	0.26078431372549\\
1.19652103372209	0.265686274509804\\
1.20424377460001	0.265686274509804\\
1.20424377460001	0.269607843137255\\
1.20779754288705	0.269607843137255\\
1.20779754288705	0.272549019607843\\
1.21315050707493	0.272549019607843\\
1.21315050707493	0.273529411764706\\
1.24372480325786	0.273529411764706\\
1.24372480325786	0.274509803921569\\
1.24658600931308	0.274509803921569\\
1.24658600931308	0.275490196078431\\
1.24713380908664	0.275490196078431\\
1.24713380908664	0.276470588235294\\
1.24727062582288	0.276470588235294\\
1.24727062582288	0.280392156862745\\
1.2586266477559	0.280392156862745\\
1.2586266477559	0.282352941176471\\
1.2996415376556	0.282352941176471\\
1.2996415376556	0.283333333333333\\
1.31295744209776	0.283333333333333\\
1.31295744209776	0.287254901960784\\
1.31429501917551	0.287254901960784\\
1.31429501917551	0.291176470588235\\
1.33430813102343	0.291176470588235\\
1.33430813102343	0.292156862745098\\
1.34098072157928	0.292156862745098\\
1.34098072157928	0.293137254901961\\
1.35036803587935	0.293137254901961\\
1.35036803587935	0.294117647058824\\
1.37670898490764	0.294117647058824\\
1.37670898490764	0.296078431372549\\
1.37732577170003	0.296078431372549\\
1.37732577170003	0.297058823529412\\
1.3806050359206	0.297058823529412\\
1.3806050359206	0.298039215686275\\
1.38197188328316	0.298039215686275\\
1.38197188328316	0.301960784313725\\
1.38917144972373	0.301960784313725\\
1.38917144972373	0.303921568627451\\
1.39456839732542	0.303921568627451\\
1.39456839732542	0.305882352941176\\
1.41487008473966	0.305882352941176\\
1.41487008473966	0.306862745098039\\
1.42511077167624	0.306862745098039\\
1.42511077167624	0.31078431372549\\
1.42763550948744	0.31078431372549\\
1.42763550948744	0.311764705882353\\
1.44990182424063	0.311764705882353\\
1.44990182424063	0.312745098039216\\
1.45418989916645	0.312745098039216\\
1.45418989916645	0.313725490196078\\
1.45734366369738	0.313725490196078\\
1.45734366369738	0.315686274509804\\
1.47521850067122	0.315686274509804\\
1.47521850067122	0.316666666666667\\
1.48152923910151	0.316666666666667\\
1.48152923910151	0.320588235294118\\
1.50010949354021	0.320588235294118\\
1.50010949354021	0.32156862745098\\
1.50216335757049	0.32156862745098\\
1.50216335757049	0.323529411764706\\
1.50377642474115	0.323529411764706\\
1.50377642474115	0.325490196078431\\
1.50447261970445	0.325490196078431\\
1.50447261970445	0.327450980392157\\
1.50494456544814	0.327450980392157\\
1.50494456544814	0.32843137254902\\
1.50502556258539	0.32843137254902\\
1.50502556258539	0.331372549019608\\
1.51559964648031	0.331372549019608\\
1.51559964648031	0.332352941176471\\
1.52366409117783	0.332352941176471\\
1.52366409117783	0.333333333333333\\
1.52614068936072	0.333333333333333\\
1.52614068936072	0.335294117647059\\
1.53559656852043	0.335294117647059\\
1.53559656852043	0.33921568627451\\
1.53737490990006	0.33921568627451\\
1.53737490990006	0.345098039215686\\
1.56630410285833	0.345098039215686\\
1.56630410285833	0.346078431372549\\
1.60876892504056	0.346078431372549\\
1.60876892504056	0.347058823529412\\
1.60939249543215	0.347058823529412\\
1.60939249543215	0.350980392156863\\
1.64756852444177	0.350980392156863\\
1.64756852444177	0.351960784313726\\
1.66926135174959	0.351960784313726\\
1.66926135174959	0.352941176470588\\
1.676157191326	0.352941176470588\\
1.676157191326	0.353921568627451\\
1.68320016850276	0.353921568627451\\
1.68320016850276	0.354901960784314\\
1.68812286415114	0.354901960784314\\
1.68812286415114	0.356862745098039\\
1.70816163123931	0.356862745098039\\
1.70816163123931	0.357843137254902\\
1.71996933114544	0.357843137254902\\
1.71996933114544	0.359803921568627\\
1.72289455135806	0.359803921568627\\
1.72289455135806	0.36078431372549\\
1.76126850558382	0.36078431372549\\
1.76126850558382	0.361764705882353\\
1.76134575999828	0.361764705882353\\
1.76134575999828	0.362745098039216\\
1.76329826418283	0.362745098039216\\
1.76329826418283	0.364705882352941\\
1.77052727831305	0.364705882352941\\
1.77052727831305	0.365686274509804\\
1.77407985623889	0.365686274509804\\
1.77407985623889	0.37156862745098\\
1.77638405076154	0.37156862745098\\
1.77638405076154	0.372549019607843\\
1.79285158110494	0.372549019607843\\
1.79285158110494	0.373529411764706\\
1.79405611311675	0.373529411764706\\
1.79405611311675	0.374509803921569\\
1.7951863821125	0.374509803921569\\
1.7951863821125	0.377450980392157\\
1.80781030079095	0.377450980392157\\
1.80781030079095	0.37843137254902\\
1.84210974503539	0.37843137254902\\
1.84210974503539	0.379411764705882\\
1.85800608840388	0.379411764705882\\
1.85800608840388	0.381372549019608\\
1.86193103701462	0.381372549019608\\
1.86193103701462	0.382352941176471\\
1.86519513509865	0.382352941176471\\
1.86519513509865	0.386274509803922\\
1.88732875876612	0.386274509803922\\
1.88732875876612	0.388235294117647\\
1.88848747446881	0.388235294117647\\
1.88848747446881	0.38921568627451\\
1.90148602459369	0.38921568627451\\
1.90148602459369	0.393137254901961\\
1.91169824857252	0.393137254901961\\
1.91169824857252	0.395098039215686\\
1.9199090252749	0.395098039215686\\
1.9199090252749	0.396078431372549\\
1.92083191464073	0.396078431372549\\
1.92083191464073	0.400980392156863\\
1.92531279682415	0.400980392156863\\
1.92531279682415	0.402941176470588\\
1.92866959108087	0.402941176470588\\
1.92866959108087	0.404901960784314\\
1.92902832865945	0.404901960784314\\
1.92902832865945	0.406862745098039\\
1.93651585228722	0.406862745098039\\
1.93651585228722	0.407843137254902\\
1.93975732183599	0.407843137254902\\
1.93975732183599	0.411764705882353\\
1.95014318043256	0.411764705882353\\
1.95014318043256	0.413725490196078\\
1.9530785984109	0.413725490196078\\
1.9530785984109	0.415686274509804\\
1.95486591036465	0.415686274509804\\
1.95486591036465	0.416666666666667\\
1.95814590087879	0.416666666666667\\
1.95814590087879	0.419607843137255\\
1.95848625724289	0.419607843137255\\
1.95848625724289	0.424509803921569\\
1.96760399585548	0.424509803921569\\
1.96760399585548	0.426470588235294\\
1.96761309706609	0.426470588235294\\
1.96761309706609	0.430392156862745\\
1.97140493652733	0.430392156862745\\
1.97140493652733	0.432352941176471\\
1.97250013773823	0.432352941176471\\
1.97250013773823	0.434313725490196\\
1.98060236702873	0.434313725490196\\
1.98060236702873	0.436274509803922\\
1.98371360499807	0.436274509803922\\
1.98371360499807	0.438235294117647\\
1.98550444541905	0.438235294117647\\
1.98550444541905	0.43921568627451\\
1.98638262182473	0.43921568627451\\
1.98638262182473	0.443137254901961\\
1.98720857472911	0.443137254901961\\
1.98720857472911	0.447058823529412\\
1.99204979625857	0.447058823529412\\
1.99204979625857	0.449019607843137\\
1.99248690980659	0.449019607843137\\
1.99248690980659	0.45\\
2.01337457056197	0.45\\
2.01337457056197	0.453921568627451\\
2.01650314838279	0.453921568627451\\
2.01650314838279	0.457843137254902\\
2.0423998545254	0.457843137254902\\
2.0423998545254	0.458823529411765\\
2.051340583919	0.458823529411765\\
2.051340583919	0.46078431372549\\
2.05782490187832	0.46078431372549\\
2.05782490187832	0.461764705882353\\
2.08682523582383	0.461764705882353\\
2.08682523582383	0.462745098039216\\
2.08775775798928	0.462745098039216\\
2.08775775798928	0.463725490196078\\
2.10786755249985	0.463725490196078\\
2.10786755249985	0.465686274509804\\
2.1081776585794	0.465686274509804\\
2.1081776585794	0.469607843137255\\
2.11329354711319	0.469607843137255\\
2.11329354711319	0.47156862745098\\
2.11638667842961	0.47156862745098\\
2.11638667842961	0.472549019607843\\
2.12304407482269	0.472549019607843\\
2.12304407482269	0.474509803921569\\
2.12347935594114	0.474509803921569\\
2.12347935594114	0.476470588235294\\
2.13751102089945	0.476470588235294\\
2.13751102089945	0.477450980392157\\
2.17212555057875	0.477450980392157\\
2.17212555057875	0.479411764705882\\
2.19637085446205	0.479411764705882\\
2.19637085446205	0.480392156862745\\
2.20837202799395	0.480392156862745\\
2.20837202799395	0.482352941176471\\
2.21143746587019	0.482352941176471\\
2.21143746587019	0.485294117647059\\
2.22618232999437	0.485294117647059\\
2.22618232999437	0.48921568627451\\
2.2278809133775	0.48921568627451\\
2.2278809133775	0.491176470588235\\
2.28088436417909	0.491176470588235\\
2.28088436417909	0.493137254901961\\
2.30108559245255	0.493137254901961\\
2.30108559245255	0.495098039215686\\
2.3235619385581	0.495098039215686\\
2.3235619385581	0.497058823529412\\
2.33074641813696	0.497058823529412\\
2.33074641813696	0.499019607843137\\
2.33948431629598	0.499019607843137\\
2.33948431629598	0.500980392156863\\
2.39865878452291	0.500980392156863\\
2.39865878452291	0.502941176470588\\
2.40791619532259	0.502941176470588\\
2.40791619532259	0.504901960784314\\
2.40883913213087	0.504901960784314\\
2.40883913213087	0.508823529411765\\
2.45157265166202	0.508823529411765\\
2.45157265166202	0.513725490196078\\
2.46596233937571	0.513725490196078\\
2.46596233937571	0.515686274509804\\
2.46881941143212	0.515686274509804\\
2.46881941143212	0.516666666666667\\
2.4878562367438	0.516666666666667\\
2.4878562367438	0.517647058823529\\
2.49084917499214	0.517647058823529\\
2.49084917499214	0.518627450980392\\
2.53294872585986	0.518627450980392\\
2.53294872585986	0.520588235294118\\
2.53717019353809	0.520588235294118\\
2.53717019353809	0.52156862745098\\
2.57112331241984	0.52156862745098\\
2.57112331241984	0.525490196078431\\
2.63390048241576	0.525490196078431\\
2.63390048241576	0.529411764705882\\
2.64911559281869	0.529411764705882\\
2.64911559281869	0.533333333333333\\
2.68360258303702	0.533333333333333\\
2.68360258303702	0.535294117647059\\
2.70738157740345	0.535294117647059\\
2.70738157740345	0.536274509803922\\
2.71203049568764	0.536274509803922\\
2.71203049568764	0.540196078431373\\
2.71908873821254	0.540196078431373\\
2.71908873821254	0.541176470588235\\
2.75332554750232	0.541176470588235\\
2.75332554750232	0.542156862745098\\
2.82260331400367	0.542156862745098\\
2.82260331400367	0.543137254901961\\
2.82917367262415	0.543137254901961\\
2.82917367262415	0.546078431372549\\
2.83981491332572	0.546078431372549\\
2.83981491332572	0.548039215686275\\
2.85246106666851	0.548039215686275\\
2.85246106666851	0.55\\
2.85661005629225	0.55\\
2.85661005629225	0.550980392156863\\
2.86535843208178	0.550980392156863\\
2.86535843208178	0.551960784313726\\
2.87308656382179	0.551960784313726\\
2.87308656382179	0.552941176470588\\
2.87488413766106	0.552941176470588\\
2.87488413766106	0.554901960784314\\
2.87583577458523	0.554901960784314\\
2.87583577458523	0.555882352941176\\
2.89203375560552	0.555882352941176\\
2.89203375560552	0.561764705882353\\
2.91983430834818	0.561764705882353\\
2.91983430834818	0.562745098039216\\
2.94753303217101	0.562745098039216\\
2.94753303217101	0.567647058823529\\
2.95130987321707	0.567647058823529\\
2.95130987321707	0.569607843137255\\
2.95412002634117	0.569607843137255\\
2.95412002634117	0.57156862745098\\
2.96131867577199	0.57156862745098\\
2.96131867577199	0.572549019607843\\
2.96543655871476	0.572549019607843\\
2.96543655871476	0.57843137254902\\
2.99695772923991	0.57843137254902\\
2.99695772923991	0.580392156862745\\
3.00472472914534	0.580392156862745\\
3.00472472914534	0.581372549019608\\
3.0100130689053	0.581372549019608\\
3.0100130689053	0.582352941176471\\
3.02779164481943	0.582352941176471\\
3.02779164481943	0.584313725490196\\
3.04352493772865	0.584313725490196\\
3.04352493772865	0.586274509803922\\
3.04800786942689	0.586274509803922\\
3.04800786942689	0.588235294117647\\
3.05898355880761	0.588235294117647\\
3.05898355880761	0.590196078431373\\
3.10362134880661	0.590196078431373\\
3.10362134880661	0.591176470588235\\
3.16291222054869	0.591176470588235\\
3.16291222054869	0.592156862745098\\
3.22126723385423	0.592156862745098\\
3.22126723385423	0.594117647058824\\
3.22799381723707	0.594117647058824\\
3.22799381723707	0.595098039215686\\
3.23294653681181	0.595098039215686\\
3.23294653681181	0.596078431372549\\
3.23834826464925	0.596078431372549\\
3.23834826464925	0.597058823529412\\
3.25360002299095	0.597058823529412\\
3.25360002299095	0.600980392156863\\
3.25570302149243	0.600980392156863\\
3.25570302149243	0.604901960784314\\
3.25716588950077	0.604901960784314\\
3.25716588950077	0.606862745098039\\
3.26584646898304	0.606862745098039\\
3.26584646898304	0.607843137254902\\
3.2740177871216	0.607843137254902\\
3.2740177871216	0.608823529411765\\
3.28954088348848	0.608823529411765\\
3.28954088348848	0.609803921568628\\
3.29665402155078	0.609803921568628\\
3.29665402155078	0.611764705882353\\
3.30562607515979	0.611764705882353\\
3.30562607515979	0.615686274509804\\
3.30783854120518	0.615686274509804\\
3.30783854120518	0.616666666666667\\
3.31798209696542	0.616666666666667\\
3.31798209696542	0.618627450980392\\
3.32035589638658	0.618627450980392\\
3.32035589638658	0.623529411764706\\
3.32877882680622	0.623529411764706\\
3.32877882680622	0.625490196078431\\
3.33274130746243	0.625490196078431\\
3.33274130746243	0.627450980392157\\
3.35126520438599	0.627450980392157\\
3.35126520438599	0.62843137254902\\
3.36072036023194	0.62843137254902\\
3.36072036023194	0.630392156862745\\
3.36158426288675	0.630392156862745\\
3.36158426288675	0.631372549019608\\
3.36385102396719	0.631372549019608\\
3.36385102396719	0.633333333333333\\
3.38532634913599	0.633333333333333\\
3.38532634913599	0.637254901960784\\
3.40000366024059	0.637254901960784\\
3.40000366024059	0.640196078431372\\
3.46662526801366	0.640196078431372\\
3.46662526801366	0.641176470588235\\
3.47223684412985	0.641176470588235\\
3.47223684412985	0.642156862745098\\
3.48054674285388	0.642156862745098\\
3.48054674285388	0.643137254901961\\
3.48249124884049	0.643137254901961\\
3.48249124884049	0.647058823529412\\
3.51487081289411	0.647058823529412\\
3.51487081289411	0.648039215686275\\
3.52138116563264	0.648039215686275\\
3.52138116563264	0.649019607843137\\
3.52274264247702	0.649019607843137\\
3.52274264247702	0.65\\
3.52955591194004	0.65\\
3.52955591194004	0.652941176470588\\
3.58364433490266	0.652941176470588\\
3.58364433490266	0.656862745098039\\
3.62796865388019	0.656862745098039\\
3.62796865388019	0.657843137254902\\
3.64858643283887	0.657843137254902\\
3.64858643283887	0.658823529411765\\
3.67876330137386	0.658823529411765\\
3.67876330137386	0.661764705882353\\
3.69256395130969	0.661764705882353\\
3.69256395130969	0.663725490196078\\
3.70318775745636	0.663725490196078\\
3.70318775745636	0.665686274509804\\
3.70319978791083	0.665686274509804\\
3.70319978791083	0.669607843137255\\
3.70622887510141	0.669607843137255\\
3.70622887510141	0.67156862745098\\
3.75350160844369	0.67156862745098\\
3.75350160844369	0.672549019607843\\
3.76476693911847	0.672549019607843\\
3.76476693911847	0.673529411764706\\
3.77071857538023	0.673529411764706\\
3.77071857538023	0.675490196078431\\
3.83161392388651	0.675490196078431\\
3.83161392388651	0.679411764705882\\
3.83187520053173	0.679411764705882\\
3.83187520053173	0.681372549019608\\
3.83272050398701	0.681372549019608\\
3.83272050398701	0.683333333333333\\
3.83430162155225	0.683333333333333\\
3.83430162155225	0.685294117647059\\
3.87405692876841	0.685294117647059\\
3.87405692876841	0.686274509803922\\
3.87477803503268	0.686274509803922\\
3.87477803503268	0.687254901960784\\
3.93673764116791	0.687254901960784\\
3.93673764116791	0.691176470588235\\
3.94559222885052	0.691176470588235\\
3.94559222885052	0.693137254901961\\
4.02618313807712	0.693137254901961\\
4.02618313807712	0.694117647058824\\
4.0292420832599	0.694117647058824\\
4.0292420832599	0.695098039215686\\
4.04814898994679	0.695098039215686\\
4.04814898994679	0.699019607843137\\
4.06090428033258	0.699019607843137\\
4.06090428033258	0.701960784313725\\
4.08676506700297	0.701960784313725\\
4.08676506700297	0.703921568627451\\
4.10506415953665	0.703921568627451\\
4.10506415953665	0.704901960784314\\
4.10506725087146	0.704901960784314\\
4.10506725087146	0.706862745098039\\
4.10594478172771	0.706862745098039\\
4.10594478172771	0.71078431372549\\
4.10649940848262	0.71078431372549\\
4.10649940848262	0.711764705882353\\
4.11101214458127	0.711764705882353\\
4.11101214458127	0.714705882352941\\
4.11301820213717	0.714705882352941\\
4.11301820213717	0.716666666666667\\
4.15081668380067	0.716666666666667\\
4.15081668380067	0.717647058823529\\
4.17621105920434	0.717647058823529\\
4.17621105920434	0.720588235294118\\
4.24003983567105	0.720588235294118\\
4.24003983567105	0.72156862745098\\
4.28695658348989	0.72156862745098\\
4.28695658348989	0.722549019607843\\
4.30276125255321	0.722549019607843\\
4.30276125255321	0.724509803921569\\
4.31885557729428	0.724509803921569\\
4.31885557729428	0.725490196078431\\
4.36296312883186	0.725490196078431\\
4.36296312883186	0.726470588235294\\
4.43769588131076	0.726470588235294\\
4.43769588131076	0.727450980392157\\
4.46992566482861	0.727450980392157\\
4.46992566482861	0.72843137254902\\
4.49760641827876	0.72843137254902\\
4.49760641827876	0.732352941176471\\
4.50143860035558	0.732352941176471\\
4.50143860035558	0.735294117647059\\
4.50463427583366	0.735294117647059\\
4.50463427583366	0.736274509803922\\
4.51124214322211	0.736274509803922\\
4.51124214322211	0.737254901960784\\
4.52213687899617	0.737254901960784\\
4.52213687899617	0.738235294117647\\
4.54369582562501	0.738235294117647\\
4.54369582562501	0.73921568627451\\
4.55883921316329	0.73921568627451\\
4.55883921316329	0.741176470588235\\
4.55963728475719	0.741176470588235\\
4.55963728475719	0.742156862745098\\
4.57690049028398	0.742156862745098\\
4.57690049028398	0.743137254901961\\
4.58046116138276	0.743137254901961\\
4.58046116138276	0.744117647058824\\
4.58263738990295	0.744117647058824\\
4.58263738990295	0.746078431372549\\
4.58972990585151	0.746078431372549\\
4.58972990585151	0.747058823529412\\
4.59137040190762	0.747058823529412\\
4.59137040190762	0.750980392156863\\
4.67280737636382	0.750980392156863\\
4.67280737636382	0.754901960784314\\
4.73548648467499	0.754901960784314\\
4.73548648467499	0.756862745098039\\
4.74574602345251	0.756862745098039\\
4.74574602345251	0.757843137254902\\
4.78690906858238	0.757843137254902\\
4.78690906858238	0.758823529411765\\
4.84597619175569	0.758823529411765\\
4.84597619175569	0.759803921568627\\
4.86541468088863	0.759803921568627\\
4.86541468088863	0.76078431372549\\
4.87766082351196	0.76078431372549\\
4.87766082351196	0.762745098039216\\
4.87936800507989	0.762745098039216\\
4.87936800507989	0.766666666666667\\
4.91065049085309	0.766666666666667\\
4.91065049085309	0.768627450980392\\
4.94362796858724	0.768627450980392\\
4.94362796858724	0.772549019607843\\
5.00959275719987	0.772549019607843\\
5.00959275719987	0.774509803921569\\
5.04536768655223	0.774509803921569\\
5.04536768655223	0.776470588235294\\
5.12329910976056	0.776470588235294\\
5.12329910976056	0.780392156862745\\
5.22112369621198	0.780392156862745\\
5.22112369621198	0.781372549019608\\
5.2256269806794	0.781372549019608\\
5.2256269806794	0.783333333333333\\
5.2270115140411	0.783333333333333\\
5.2270115140411	0.784313725490196\\
5.27184974974613	0.784313725490196\\
5.27184974974613	0.785294117647059\\
5.28369959804219	0.785294117647059\\
5.28369959804219	0.78921568627451\\
5.28391671513431	0.78921568627451\\
5.28391671513431	0.791176470588235\\
5.31878698937432	0.791176470588235\\
5.31878698937432	0.792156862745098\\
5.32932449905766	0.792156862745098\\
5.32932449905766	0.793137254901961\\
5.34949129606288	0.793137254901961\\
5.34949129606288	0.794117647058823\\
5.36172187662832	0.794117647058823\\
5.36172187662832	0.796078431372549\\
5.37819668317509	0.796078431372549\\
5.37819668317509	0.797058823529412\\
5.41334335141924	0.797058823529412\\
5.41334335141924	0.799019607843137\\
5.43397740204117	0.799019607843137\\
5.43397740204117	0.801960784313726\\
5.44243246272842	0.801960784313726\\
5.44243246272842	0.802941176470588\\
5.46348684987672	0.802941176470588\\
5.46348684987672	0.804901960784314\\
5.46433626014785	0.804901960784314\\
5.46433626014785	0.806862745098039\\
5.49890958607188	0.806862745098039\\
5.49890958607188	0.807843137254902\\
5.53224159421269	0.807843137254902\\
5.53224159421269	0.811764705882353\\
5.55608634219515	0.811764705882353\\
5.55608634219515	0.816666666666667\\
5.57187153744972	0.816666666666667\\
5.57187153744972	0.817647058823529\\
5.64435520730233	0.817647058823529\\
5.64435520730233	0.819607843137255\\
5.66145258317001	0.819607843137255\\
5.66145258317001	0.82156862745098\\
5.67553096807551	0.82156862745098\\
5.67553096807551	0.823529411764706\\
5.67633890788596	0.823529411764706\\
5.67633890788596	0.824509803921569\\
5.67767455791203	0.824509803921569\\
5.67767455791203	0.826470588235294\\
5.72642563238627	0.826470588235294\\
5.72642563238627	0.827450980392157\\
5.73534933080556	0.827450980392157\\
5.73534933080556	0.829411764705882\\
5.75407195324039	0.829411764705882\\
5.75407195324039	0.830392156862745\\
5.79712634294582	0.830392156862745\\
5.79712634294582	0.831372549019608\\
5.88824032114914	0.831372549019608\\
5.88824032114914	0.833333333333333\\
5.90595908824778	0.833333333333333\\
5.90595908824778	0.838235294117647\\
5.91481567996446	0.838235294117647\\
5.91481567996446	0.840196078431373\\
6.01185200772891	0.840196078431373\\
6.01185200772891	0.841176470588235\\
6.15349946819015	0.841176470588235\\
6.15349946819015	0.842156862745098\\
6.21803978837535	0.842156862745098\\
6.21803978837535	0.843137254901961\\
6.23747276798132	0.843137254901961\\
6.23747276798132	0.847058823529412\\
6.30883102553791	0.847058823529412\\
6.30883102553791	0.849019607843137\\
6.36520622347889	0.849019607843137\\
6.36520622347889	0.850980392156863\\
6.40219004192912	0.850980392156863\\
6.40219004192912	0.853921568627451\\
6.40482738287867	0.853921568627451\\
6.40482738287867	0.854901960784314\\
6.42542413545953	0.854901960784314\\
6.42542413545953	0.856862745098039\\
6.47151558323344	0.856862745098039\\
6.47151558323344	0.857843137254902\\
6.48724088601403	0.857843137254902\\
6.48724088601403	0.859803921568628\\
6.55762401530234	0.859803921568628\\
6.55762401530234	0.86078431372549\\
6.56368178110834	0.86078431372549\\
6.56368178110834	0.864705882352941\\
6.59369483097708	0.864705882352941\\
6.59369483097708	0.866666666666667\\
6.60687206201681	0.866666666666667\\
6.60687206201681	0.870588235294118\\
6.69310398671859	0.870588235294118\\
6.69310398671859	0.87156862745098\\
6.700797152422	0.87156862745098\\
6.700797152422	0.872549019607843\\
6.71769429821182	0.872549019607843\\
6.71769429821182	0.874509803921569\\
6.74117149539026	0.874509803921569\\
6.74117149539026	0.87843137254902\\
6.75836743591186	0.87843137254902\\
6.75836743591186	0.883333333333333\\
6.75836898943009	0.883333333333333\\
6.75836898943009	0.884313725490196\\
6.75926521178988	0.884313725490196\\
6.75926521178988	0.888235294117647\\
6.83543894081591	0.888235294117647\\
6.83543894081591	0.890196078431372\\
6.94046566561216	0.890196078431372\\
6.94046566561216	0.892156862745098\\
6.96871018907098	0.892156862745098\\
6.96871018907098	0.894117647058824\\
7.04372949648214	0.894117647058824\\
7.04372949648214	0.895098039215686\\
7.07443049941192	0.895098039215686\\
7.07443049941192	0.898039215686275\\
7.14082100268841	0.898039215686275\\
7.14082100268841	0.9\\
7.31817937398009	0.9\\
7.31817937398009	0.900980392156863\\
7.34268106527904	0.900980392156863\\
7.34268106527904	0.906862745098039\\
7.53687013075907	0.906862745098039\\
7.53687013075907	0.907843137254902\\
7.63327909491477	0.907843137254902\\
7.63327909491477	0.908823529411765\\
7.66681605211822	0.908823529411765\\
7.66681605211822	0.912745098039216\\
7.71582050710582	0.912745098039216\\
7.71582050710582	0.913725490196078\\
7.78030620924013	0.913725490196078\\
7.78030620924013	0.917647058823529\\
7.88434110710285	0.917647058823529\\
7.88434110710285	0.919607843137255\\
7.8954780666189	0.919607843137255\\
7.8954780666189	0.92156862745098\\
7.94942230391342	0.92156862745098\\
7.94942230391342	0.922549019607843\\
7.96805427062562	0.922549019607843\\
7.96805427062562	0.926470588235294\\
8.27012235773036	0.926470588235294\\
8.27012235773036	0.92843137254902\\
8.33505837747337	0.92843137254902\\
8.33505837747337	0.929411764705882\\
8.46345921963943	0.929411764705882\\
8.46345921963943	0.930392156862745\\
8.57458196699859	0.930392156862745\\
8.57458196699859	0.934313725490196\\
8.62107774805642	0.934313725490196\\
8.62107774805642	0.935294117647059\\
8.72488000934287	0.935294117647059\\
8.72488000934287	0.937254901960784\\
8.73995461205017	0.937254901960784\\
8.73995461205017	0.941176470588235\\
8.75278616211722	0.941176470588235\\
8.75278616211722	0.947058823529412\\
9.0490492424778	0.947058823529412\\
9.0490492424778	0.948039215686274\\
9.12510630760191	0.948039215686274\\
9.12510630760191	0.95\\
9.16395690847928	0.95\\
9.16395690847928	0.954901960784314\\
9.18316868200427	0.954901960784314\\
9.18316868200427	0.958823529411765\\
9.18749723750577	0.958823529411765\\
9.18749723750577	0.96078431372549\\
9.20891534795034	0.96078431372549\\
9.20891534795034	0.961764705882353\\
9.39022180302783	0.961764705882353\\
9.39022180302783	0.962745098039216\\
9.93925299909497	0.962745098039216\\
9.93925299909497	0.964705882352941\\
10.1562263450481	0.964705882352941\\
10.1562263450481	0.965686274509804\\
10.5482963665648	0.965686274509804\\
10.5482963665648	0.966666666666667\\
11.34055639703	0.966666666666667\\
11.34055639703	0.967647058823529\\
11.4024182202559	0.967647058823529\\
11.4024182202559	0.968627450980392\\
11.6073787042035	0.968627450980392\\
11.6073787042035	0.97156862745098\\
11.8486680893565	0.97156862745098\\
11.8486680893565	0.973529411764706\\
12.2138972835083	0.973529411764706\\
12.2138972835083	0.974509803921569\\
12.6194074526172	0.974509803921569\\
12.6194074526172	0.97843137254902\\
12.9272000652459	0.97843137254902\\
12.9272000652459	0.982352941176471\\
13.3036526024885	0.982352941176471\\
13.3036526024885	0.987254901960784\\
13.5087859011006	0.987254901960784\\
13.5087859011006	0.988235294117647\\
13.843086660476	0.988235294117647\\
13.843086660476	0.98921568627451\\
14.6093078636278	0.98921568627451\\
14.6093078636278	0.990196078431373\\
14.6554298655323	0.990196078431373\\
14.6554298655323	0.991176470588235\\
16.0054416574722	0.991176470588235\\
16.0054416574722	0.992156862745098\\
16.1874517716603	0.992156862745098\\
16.1874517716603	0.993137254901961\\
17.3810212345761	0.993137254901961\\
17.3810212345761	0.995098039215686\\
20.6739713873479	0.995098039215686\\
20.6739713873479	0.997058823529412\\
21.9321497212331	0.997058823529412\\
21.9321497212331	0.998039215686275\\
27.6446566691542	0.998039215686275\\
27.6446566691542	1\\
inf	1\\
};
\addplot [color=red, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00171914387810069	0\\
0.00171914387810069	0.000989119683481701\\
0.0472139976954053	0.000989119683481701\\
0.0472139976954053	0.00593471810089021\\
0.0678607939832496	0.00593471810089021\\
0.0678607939832496	0.00692383778437191\\
0.125880338694652	0.00692383778437191\\
0.125880338694652	0.0118694362017804\\
0.130192805251914	0.0118694362017804\\
0.130192805251914	0.0168150346191889\\
0.143424163129484	0.0168150346191889\\
0.143424163129484	0.0217606330365974\\
0.160639413439414	0.0217606330365974\\
0.160639413439414	0.0227497527200791\\
0.171909606621641	0.0227497527200791\\
0.171909606621641	0.0237388724035608\\
0.174276507468518	0.0237388724035608\\
0.174276507468518	0.0247279920870425\\
0.221769189905612	0.0247279920870425\\
0.221769189905612	0.0257171117705242\\
0.239295300679074	0.0257171117705242\\
0.239295300679074	0.0267062314540059\\
0.241038426491996	0.0267062314540059\\
0.241038426491996	0.0276953511374876\\
0.278190286754518	0.0276953511374876\\
0.278190286754518	0.0286844708209693\\
0.279475477825315	0.0286844708209693\\
0.279475477825315	0.0316518298714144\\
0.307029250325853	0.0316518298714144\\
0.307029250325853	0.0326409495548961\\
0.325849164903908	0.0326409495548961\\
0.325849164903908	0.0336300692383778\\
0.342107343823516	0.0336300692383778\\
0.342107343823516	0.0346191889218595\\
0.42365356310845	0.0346191889218595\\
0.42365356310845	0.0356083086053412\\
0.460778428576779	0.0356083086053412\\
0.460778428576779	0.0365974282888229\\
0.479947840694407	0.0365974282888229\\
0.479947840694407	0.0385756676557863\\
0.505734815945369	0.0385756676557863\\
0.505734815945369	0.039564787339268\\
0.508621710810832	0.039564787339268\\
0.508621710810832	0.0405539070227498\\
0.510685568775704	0.0405539070227498\\
0.510685568775704	0.0415430267062315\\
0.516750248500927	0.0415430267062315\\
0.516750248500927	0.0425321463897132\\
0.518320558033927	0.0425321463897132\\
0.518320558033927	0.0435212660731949\\
0.53823079273812	0.0435212660731949\\
0.53823079273812	0.0484668644906034\\
0.546617083903081	0.0484668644906034\\
0.546617083903081	0.0534124629080119\\
0.552295232853853	0.0534124629080119\\
0.552295232853853	0.0583580613254204\\
0.553816964276523	0.0583580613254204\\
0.553816964276523	0.0593471810089021\\
0.560450418730226	0.0593471810089021\\
0.560450418730226	0.0603363006923838\\
0.567353382468573	0.0603363006923838\\
0.567353382468573	0.0633036597428289\\
0.575647760821193	0.0633036597428289\\
0.575647760821193	0.0642927794263106\\
0.580750082905853	0.0642927794263106\\
0.580750082905853	0.0692383778437191\\
0.61301325335333	0.0692383778437191\\
0.61301325335333	0.0702274975272008\\
0.631061312398793	0.0702274975272008\\
0.631061312398793	0.0722057368941642\\
0.661816197552596	0.0722057368941642\\
0.661816197552596	0.0731948565776459\\
0.678852604901	0.0731948565776459\\
0.678852604901	0.0741839762611276\\
0.678869335320958	0.0741839762611276\\
0.678869335320958	0.0751730959446093\\
0.700495925635663	0.0751730959446093\\
0.700495925635663	0.0781404549950544\\
0.71427908896229	0.0781404549950544\\
0.71427908896229	0.0791295746785361\\
0.716330411031843	0.0791295746785361\\
0.716330411031843	0.0840751730959446\\
0.741293832268795	0.0840751730959446\\
0.741293832268795	0.0850642927794263\\
0.742332547289347	0.0850642927794263\\
0.742332547289347	0.086053412462908\\
0.768558429856348	0.086053412462908\\
0.768558429856348	0.0919881305637982\\
0.778113925432236	0.0919881305637982\\
0.778113925432236	0.0929772502472799\\
0.797207505063617	0.0929772502472799\\
0.797207505063617	0.0939663699307616\\
0.806703483621632	0.0939663699307616\\
0.806703483621632	0.0949554896142433\\
0.825763977758393	0.0949554896142433\\
0.825763977758393	0.095944609297725\\
0.829916902086431	0.095944609297725\\
0.829916902086431	0.0969337289812067\\
0.846836796817162	0.0969337289812067\\
0.846836796817162	0.0979228486646884\\
0.858805982343119	0.0979228486646884\\
0.858805982343119	0.102868447082097\\
0.859416318666556	0.102868447082097\\
0.859416318666556	0.10484668644906\\
0.873528925988364	0.10484668644906\\
0.873528925988364	0.105835806132542\\
0.888048000138237	0.105835806132542\\
0.888048000138237	0.106824925816024\\
0.902756121805858	0.106824925816024\\
0.902756121805858	0.112759643916914\\
0.912526147979276	0.112759643916914\\
0.912526147979276	0.113748763600396\\
0.91754802897512	0.113748763600396\\
0.91754802897512	0.114737883283877\\
0.927405424250257	0.114737883283877\\
0.927405424250257	0.115727002967359\\
0.950837461352009	0.115727002967359\\
0.950837461352009	0.116716122650841\\
0.974326073654127	0.116716122650841\\
0.974326073654127	0.117705242334322\\
0.978227805228054	0.117705242334322\\
0.978227805228054	0.118694362017804\\
0.99019624430472	0.118694362017804\\
0.99019624430472	0.119683481701286\\
1.01996786930238	0.119683481701286\\
1.01996786930238	0.120672601384768\\
1.02689704197216	0.120672601384768\\
1.02689704197216	0.121661721068249\\
1.03040025234737	0.121661721068249\\
1.03040025234737	0.126607319485658\\
1.032167791717	0.126607319485658\\
1.032167791717	0.127596439169139\\
1.09123568802249	0.127596439169139\\
1.09123568802249	0.132542037586548\\
1.09903686640196	0.132542037586548\\
1.09903686640196	0.13353115727003\\
1.11530355342351	0.13353115727003\\
1.11530355342351	0.134520276953511\\
1.14237145395415	0.134520276953511\\
1.14237145395415	0.135509396636993\\
1.14388406069048	0.135509396636993\\
1.14388406069048	0.136498516320475\\
1.16217285699827	0.136498516320475\\
1.16217285699827	0.137487636003956\\
1.18648229713649	0.137487636003956\\
1.18648229713649	0.138476755687438\\
1.18786342568657	0.138476755687438\\
1.18786342568657	0.13946587537092\\
1.19204156814501	0.13946587537092\\
1.19204156814501	0.140454995054402\\
1.22900498356251	0.140454995054402\\
1.22900498356251	0.141444114737883\\
1.23417165015359	0.141444114737883\\
1.23417165015359	0.142433234421365\\
1.24064336051161	0.142433234421365\\
1.24064336051161	0.143422354104847\\
1.26142089773014	0.143422354104847\\
1.26142089773014	0.144411473788328\\
1.26449363401476	0.144411473788328\\
1.26449363401476	0.147378832838773\\
1.27121408295742	0.147378832838773\\
1.27121408295742	0.148367952522255\\
1.27616275184208	0.148367952522255\\
1.27616275184208	0.149357072205737\\
1.28365046544731	0.149357072205737\\
1.28365046544731	0.150346191889219\\
1.2837524043571	0.150346191889219\\
1.2837524043571	0.1513353115727\\
1.30070841838857	0.1513353115727\\
1.30070841838857	0.152324431256182\\
1.4021780799629	0.152324431256182\\
1.4021780799629	0.153313550939664\\
1.4347777889135	0.153313550939664\\
1.4347777889135	0.154302670623145\\
1.43826522836047	0.154302670623145\\
1.43826522836047	0.155291790306627\\
1.46022676964642	0.155291790306627\\
1.46022676964642	0.156280909990109\\
1.46580800127239	0.156280909990109\\
1.46580800127239	0.160237388724036\\
1.49235575217355	0.160237388724036\\
1.49235575217355	0.161226508407517\\
1.5140325115099	0.161226508407517\\
1.5140325115099	0.162215628090999\\
1.52177819111277	0.162215628090999\\
1.52177819111277	0.163204747774481\\
1.53492404029126	0.163204747774481\\
1.53492404029126	0.164193867457962\\
1.53536664679363	0.164193867457962\\
1.53536664679363	0.169139465875371\\
1.53872123271261	0.169139465875371\\
1.53872123271261	0.170128585558853\\
1.55068436816571	0.170128585558853\\
1.55068436816571	0.171117705242334\\
1.5549994712675	0.171117705242334\\
1.5549994712675	0.173095944609298\\
1.55688485675235	0.173095944609298\\
1.55688485675235	0.174085064292779\\
1.5843240814529	0.174085064292779\\
1.5843240814529	0.176063303659743\\
1.5939184822382	0.176063303659743\\
1.5939184822382	0.177052423343225\\
1.6013981783652	0.177052423343225\\
1.6013981783652	0.178041543026706\\
1.62700735963735	0.178041543026706\\
1.62700735963735	0.179030662710188\\
1.67219154420391	0.179030662710188\\
1.67219154420391	0.18001978239367\\
1.69613090483311	0.18001978239367\\
1.69613090483311	0.184965380811078\\
1.79579441175784	0.184965380811078\\
1.79579441175784	0.189910979228487\\
1.80058923999358	0.189910979228487\\
1.80058923999358	0.190900098911968\\
1.8222175302746	0.190900098911968\\
1.8222175302746	0.19188921859545\\
1.83475750266143	0.19188921859545\\
1.83475750266143	0.192878338278932\\
1.83864976106972	0.192878338278932\\
1.83864976106972	0.193867457962413\\
1.8424845786324	0.193867457962413\\
1.8424845786324	0.194856577645895\\
1.85983910621718	0.194856577645895\\
1.85983910621718	0.196834817012859\\
1.8745123755873	0.196834817012859\\
1.8745123755873	0.19782393669634\\
1.87809311370202	0.19782393669634\\
1.87809311370202	0.198813056379822\\
1.88619614098729	0.198813056379822\\
1.88619614098729	0.200791295746785\\
1.91336253686216	0.200791295746785\\
1.91336253686216	0.205736894164194\\
1.91628496745253	0.205736894164194\\
1.91628496745253	0.210682492581602\\
1.9412780349939	0.210682492581602\\
1.9412780349939	0.211671612265084\\
1.99874059833293	0.211671612265084\\
1.99874059833293	0.212660731948566\\
2.00649375775545	0.212660731948566\\
2.00649375775545	0.213649851632047\\
2.01229196728949	0.213649851632047\\
2.01229196728949	0.214638971315529\\
2.01473758705329	0.214638971315529\\
2.01473758705329	0.215628090999011\\
2.03472523853392	0.215628090999011\\
2.03472523853392	0.216617210682493\\
2.04107057894382	0.216617210682493\\
2.04107057894382	0.217606330365974\\
2.04113935668894	0.217606330365974\\
2.04113935668894	0.218595450049456\\
2.04493304264668	0.218595450049456\\
2.04493304264668	0.219584569732938\\
2.05394274780692	0.219584569732938\\
2.05394274780692	0.220573689416419\\
2.08444567579223	0.220573689416419\\
2.08444567579223	0.221562809099901\\
2.08844512433563	0.221562809099901\\
2.08844512433563	0.222551928783383\\
2.1028315471968	0.222551928783383\\
2.1028315471968	0.228486646884273\\
2.14854635190784	0.228486646884273\\
2.14854635190784	0.229475766567755\\
2.16029389267982	0.229475766567755\\
2.16029389267982	0.231454005934718\\
2.16234598693366	0.231454005934718\\
2.16234598693366	0.2324431256182\\
2.17335618996102	0.2324431256182\\
2.17335618996102	0.233432245301681\\
2.17583712052113	0.233432245301681\\
2.17583712052113	0.235410484668645\\
2.20602343681966	0.235410484668645\\
2.20602343681966	0.241345202769535\\
2.23056304529121	0.241345202769535\\
2.23056304529121	0.245301681503462\\
2.23770330001957	0.245301681503462\\
2.23770330001957	0.246290801186944\\
2.24243710559603	0.246290801186944\\
2.24243710559603	0.251236399604352\\
2.24753274745918	0.251236399604352\\
2.24753274745918	0.252225519287834\\
2.24947607983097	0.252225519287834\\
2.24947607983097	0.254203758654797\\
2.26746944411353	0.254203758654797\\
2.26746944411353	0.256181998021761\\
2.30621325733842	0.256181998021761\\
2.30621325733842	0.257171117705242\\
2.3399782973351	0.257171117705242\\
2.3399782973351	0.265084075173096\\
2.34153081573789	0.265084075173096\\
2.34153081573789	0.266073194856578\\
2.36833767993234	0.266073194856578\\
2.36833767993234	0.267062314540059\\
2.36961260716569	0.267062314540059\\
2.36961260716569	0.27299703264095\\
2.37480359066506	0.27299703264095\\
2.37480359066506	0.273986152324431\\
2.37943202953645	0.273986152324431\\
2.37943202953645	0.274975272007913\\
2.41685397120817	0.274975272007913\\
2.41685397120817	0.275964391691395\\
2.41971530015279	0.275964391691395\\
2.41971530015279	0.277942631058358\\
2.45598095428325	0.277942631058358\\
2.45598095428325	0.27893175074184\\
2.47700682154793	0.27893175074184\\
2.47700682154793	0.280909990108803\\
2.50766420607084	0.280909990108803\\
2.50766420607084	0.281899109792285\\
2.5109953939751	0.281899109792285\\
2.5109953939751	0.282888229475767\\
2.51747514730572	0.282888229475767\\
2.51747514730572	0.287833827893175\\
2.54196904968936	0.287833827893175\\
2.54196904968936	0.288822947576657\\
2.55442848725899	0.288822947576657\\
2.55442848725899	0.289812067260138\\
2.5565755755764	0.289812067260138\\
2.5565755755764	0.29080118694362\\
2.56234503451333	0.29080118694362\\
2.56234503451333	0.291790306627102\\
2.57054193555813	0.291790306627102\\
2.57054193555813	0.292779426310584\\
2.5775569197529	0.292779426310584\\
2.5775569197529	0.293768545994065\\
2.58146582248366	0.293768545994065\\
2.58146582248366	0.29673590504451\\
2.59865716662138	0.29673590504451\\
2.59865716662138	0.297725024727992\\
2.61663509793309	0.297725024727992\\
2.61663509793309	0.298714144411474\\
2.62888709527354	0.298714144411474\\
2.62888709527354	0.304648862512364\\
2.63118689135522	0.304648862512364\\
2.63118689135522	0.310583580613254\\
2.6327395135659	0.310583580613254\\
2.6327395135659	0.311572700296736\\
2.65810154653754	0.311572700296736\\
2.65810154653754	0.313550939663699\\
2.66089978766389	0.313550939663699\\
2.66089978766389	0.314540059347181\\
2.68782108989001	0.314540059347181\\
2.68782108989001	0.315529179030663\\
2.69859899520852	0.315529179030663\\
2.69859899520852	0.321463897131553\\
2.70369787808517	0.321463897131553\\
2.70369787808517	0.323442136498516\\
2.70557768077259	0.323442136498516\\
2.70557768077259	0.324431256181998\\
2.72249221363987	0.324431256181998\\
2.72249221363987	0.32542037586548\\
2.7283034155089	0.32542037586548\\
2.7283034155089	0.330365974282888\\
2.74372793512387	0.330365974282888\\
2.74372793512387	0.33135509396637\\
2.74840532136673	0.33135509396637\\
2.74840532136673	0.332344213649852\\
2.76680245911031	0.332344213649852\\
2.76680245911031	0.333333333333333\\
2.77351631530901	0.333333333333333\\
2.77351631530901	0.334322453016815\\
2.80055673658707	0.334322453016815\\
2.80055673658707	0.340257171117705\\
2.82398606322885	0.340257171117705\\
2.82398606322885	0.341246290801187\\
2.8452182616296	0.341246290801187\\
2.8452182616296	0.342235410484669\\
2.85271768017691	0.342235410484669\\
2.85271768017691	0.347181008902077\\
2.87989378724256	0.347181008902077\\
2.87989378724256	0.348170128585559\\
2.88189943887346	0.348170128585559\\
2.88189943887346	0.349159248269041\\
2.91841653259968	0.349159248269041\\
2.91841653259968	0.350148367952522\\
2.99326867303417	0.350148367952522\\
2.99326867303417	0.355093966369931\\
3.01067579282971	0.355093966369931\\
3.01067579282971	0.363006923837784\\
3.02381076258604	0.363006923837784\\
3.02381076258604	0.367952522255193\\
3.0311995855018	0.367952522255193\\
3.0311995855018	0.368941641938675\\
3.03145236859539	0.368941641938675\\
3.03145236859539	0.369930761622156\\
3.05637618552843	0.369930761622156\\
3.05637618552843	0.370919881305638\\
3.08541905684547	0.370919881305638\\
3.08541905684547	0.375865479723047\\
3.12562205530076	0.375865479723047\\
3.12562205530076	0.37784371909001\\
3.13044070163802	0.37784371909001\\
3.13044070163802	0.378832838773492\\
3.13828174773998	0.378832838773492\\
3.13828174773998	0.3837784371909\\
3.14543734706639	0.3837784371909\\
3.14543734706639	0.384767556874382\\
3.25152769216737	0.384767556874382\\
3.25152769216737	0.385756676557863\\
3.28390937036205	0.385756676557863\\
3.28390937036205	0.386745796241345\\
3.29768007186067	0.386745796241345\\
3.29768007186067	0.387734915924827\\
3.31946955093069	0.387734915924827\\
3.31946955093069	0.388724035608309\\
3.32080118565814	0.388724035608309\\
3.32080118565814	0.38971315529179\\
3.3479559461584	0.38971315529179\\
3.3479559461584	0.392680514342235\\
3.35257597696015	0.392680514342235\\
3.35257597696015	0.393669634025717\\
3.35458424223347	0.393669634025717\\
3.35458424223347	0.394658753709199\\
3.35936345016184	0.394658753709199\\
3.35936345016184	0.400593471810089\\
3.36718048452066	0.400593471810089\\
3.36718048452066	0.401582591493571\\
3.37555765507043	0.401582591493571\\
3.37555765507043	0.402571711177052\\
3.39932522703951	0.402571711177052\\
3.39932522703951	0.403560830860534\\
3.40157906974554	0.403560830860534\\
3.40157906974554	0.404549950544016\\
3.44448187007806	0.404549950544016\\
3.44448187007806	0.405539070227498\\
3.45161499621645	0.405539070227498\\
3.45161499621645	0.406528189910979\\
3.45723973531177	0.406528189910979\\
3.45723973531177	0.411473788328388\\
3.46269775403808	0.411473788328388\\
3.46269775403808	0.415430267062315\\
3.49693330017626	0.415430267062315\\
3.49693330017626	0.416419386745796\\
3.49901455972747	0.416419386745796\\
3.49901455972747	0.417408506429278\\
3.55695861636331	0.417408506429278\\
3.55695861636331	0.41839762611276\\
3.57519225988009	0.41839762611276\\
3.57519225988009	0.419386745796241\\
3.57645414667248	0.419386745796241\\
3.57645414667248	0.421364985163205\\
3.59333326099077	0.421364985163205\\
3.59333326099077	0.422354104846686\\
3.59759851425643	0.422354104846686\\
3.59759851425643	0.423343224530168\\
3.60495411732705	0.423343224530168\\
3.60495411732705	0.425321463897132\\
3.60613459816226	0.425321463897132\\
3.60613459816226	0.426310583580613\\
3.61053966558797	0.426310583580613\\
3.61053966558797	0.427299703264095\\
3.62735545672183	0.427299703264095\\
3.62735545672183	0.431256181998022\\
3.65916974209118	0.431256181998022\\
3.65916974209118	0.434223541048467\\
3.66547863710529	0.434223541048467\\
3.66547863710529	0.43620178041543\\
3.68018469235727	0.43620178041543\\
3.68018469235727	0.441147378832839\\
3.73364698159209	0.441147378832839\\
3.73364698159209	0.44213649851632\\
3.77179036901784	0.44213649851632\\
3.77179036901784	0.443125618199802\\
3.78415009727347	0.443125618199802\\
3.78415009727347	0.444114737883284\\
3.82460766683419	0.444114737883284\\
3.82460766683419	0.445103857566766\\
3.877168922431	0.445103857566766\\
3.877168922431	0.446092977250247\\
3.88388333227394	0.446092977250247\\
3.88388333227394	0.452027695351138\\
3.88396533303105	0.452027695351138\\
3.88396533303105	0.453016815034619\\
3.89092257783059	0.453016815034619\\
3.89092257783059	0.454005934718101\\
3.95810524409527	0.454005934718101\\
3.95810524409527	0.458951533135509\\
3.98310228871913	0.458951533135509\\
3.98310228871913	0.459940652818991\\
3.98552390842849	0.459940652818991\\
3.98552390842849	0.4648862512364\\
3.99941618827212	0.4648862512364\\
3.99941618827212	0.465875370919881\\
4.0033254636915	0.465875370919881\\
4.0033254636915	0.467853610286845\\
4.03502570027902	0.467853610286845\\
4.03502570027902	0.468842729970326\\
4.03624247705408	0.468842729970326\\
4.03624247705408	0.469831849653808\\
4.05453359405538	0.469831849653808\\
4.05453359405538	0.47082096933729\\
4.10038152805888	0.47082096933729\\
4.10038152805888	0.471810089020772\\
4.12316994423844	0.471810089020772\\
4.12316994423844	0.472799208704253\\
4.13433972549714	0.472799208704253\\
4.13433972549714	0.473788328387735\\
4.14145696477971	0.473788328387735\\
4.14145696477971	0.475766567754698\\
4.15566058237783	0.475766567754698\\
4.15566058237783	0.47675568743818\\
4.15566058237796	0.47675568743818\\
4.15566058237796	0.481701285855589\\
4.15566058237798	0.481701285855589\\
4.15566058237798	0.48269040553907\\
4.19928232475131	0.48269040553907\\
4.19928232475131	0.48862512363996\\
4.20036660925623	0.48862512363996\\
4.20036660925623	0.489614243323442\\
4.20202676840877	0.489614243323442\\
4.20202676840877	0.490603363006924\\
4.20808702162113	0.490603363006924\\
4.20808702162113	0.491592482690406\\
4.24287421010362	0.491592482690406\\
4.24287421010362	0.492581602373887\\
4.26592471791623	0.492581602373887\\
4.26592471791623	0.497527200791296\\
4.28504225407092	0.497527200791296\\
4.28504225407092	0.502472799208704\\
4.36994679780114	0.502472799208704\\
4.36994679780114	0.504451038575668\\
4.38477597108588	0.504451038575668\\
4.38477597108588	0.507418397626113\\
4.39028229304686	0.507418397626113\\
4.39028229304686	0.509396636993076\\
4.39455645298514	0.509396636993076\\
4.39455645298514	0.510385756676558\\
4.40388780313416	0.510385756676558\\
4.40388780313416	0.51137487636004\\
4.40891207466617	0.51137487636004\\
4.40891207466617	0.512363996043521\\
4.43597438967921	0.512363996043521\\
4.43597438967921	0.513353115727003\\
4.44363887079024	0.513353115727003\\
4.44363887079024	0.518298714144411\\
4.45662485095212	0.518298714144411\\
4.45662485095212	0.52324431256182\\
4.4798029392357	0.52324431256182\\
4.4798029392357	0.524233432245302\\
4.54701872554025	0.524233432245302\\
4.54701872554025	0.530168150346192\\
4.57669633897094	0.530168150346192\\
4.57669633897094	0.531157270029674\\
4.58393167798128	0.531157270029674\\
4.58393167798128	0.532146389713155\\
4.59625066193094	0.532146389713155\\
4.59625066193094	0.537091988130564\\
4.61229789744462	0.537091988130564\\
4.61229789744462	0.540059347181009\\
4.6293610601009	0.540059347181009\\
4.6293610601009	0.541048466864491\\
4.64046304576723	0.541048466864491\\
4.64046304576723	0.542037586547972\\
4.64662770791423	0.542037586547972\\
4.64662770791423	0.543026706231454\\
4.69848563624152	0.543026706231454\\
4.69848563624152	0.544015825914936\\
4.77772273943894	0.544015825914936\\
4.77772273943894	0.546983184965381\\
4.80088671000515	0.546983184965381\\
4.80088671000515	0.547972304648862\\
4.81948125252506	0.547972304648862\\
4.81948125252506	0.550939663699308\\
4.82499130445855	0.550939663699308\\
4.82499130445855	0.551928783382789\\
4.82864557844989	0.551928783382789\\
4.82864557844989	0.552917903066271\\
4.85467837066075	0.552917903066271\\
4.85467837066075	0.554896142433234\\
4.87066080886856	0.554896142433234\\
4.87066080886856	0.555885262116716\\
4.89118876359618	0.555885262116716\\
4.89118876359618	0.556874381800198\\
4.89753792465633	0.556874381800198\\
4.89753792465633	0.55786350148368\\
4.9110151405307	0.55786350148368\\
4.9110151405307	0.558852621167161\\
4.91753254963799	0.558852621167161\\
4.91753254963799	0.559841740850643\\
4.95327836220571	0.559841740850643\\
4.95327836220571	0.564787339268051\\
4.95823275989071	0.564787339268051\\
4.95823275989071	0.565776458951533\\
4.96888550999066	0.565776458951533\\
4.96888550999066	0.566765578635015\\
5.09250897411615	0.566765578635015\\
5.09250897411615	0.567754698318497\\
5.10579556596474	0.567754698318497\\
5.10579556596474	0.568743818001978\\
5.11577174466264	0.568743818001978\\
5.11577174466264	0.56973293768546\\
5.17367196370797	0.56973293768546\\
5.17367196370797	0.574678536102868\\
5.18656729652457	0.574678536102868\\
5.18656729652457	0.57566765578635\\
5.18983771416233	0.57566765578635\\
5.18983771416233	0.576656775469832\\
5.19238076224942	0.576656775469832\\
5.19238076224942	0.577645895153314\\
5.20836796108587	0.577645895153314\\
5.20836796108587	0.578635014836795\\
5.21908706549327	0.578635014836795\\
5.21908706549327	0.579624134520277\\
5.22410063579663	0.579624134520277\\
5.22410063579663	0.580613254203759\\
5.2268279134199	0.580613254203759\\
5.2268279134199	0.58160237388724\\
5.23776167116672	0.58160237388724\\
5.23776167116672	0.582591493570722\\
5.25111104461643	0.582591493570722\\
5.25111104461643	0.584569732937685\\
5.25552606040935	0.584569732937685\\
5.25552606040935	0.585558852621167\\
5.30159197409327	0.585558852621167\\
5.30159197409327	0.587537091988131\\
5.30635420709402	0.587537091988131\\
5.30635420709402	0.591493570722057\\
5.34594459884602	0.591493570722057\\
5.34594459884602	0.594460929772502\\
5.38947644138482	0.594460929772502\\
5.38947644138482	0.595450049455984\\
5.40496897061528	0.595450049455984\\
5.40496897061528	0.596439169139466\\
5.44559693999784	0.596439169139466\\
5.44559693999784	0.601384767556874\\
5.46451943255633	0.601384767556874\\
5.46451943255633	0.602373887240356\\
5.49244273891502	0.602373887240356\\
5.49244273891502	0.603363006923838\\
5.53863287851992	0.603363006923838\\
5.53863287851992	0.60435212660732\\
5.54388740323376	0.60435212660732\\
5.54388740323376	0.605341246290801\\
5.55949602617748	0.605341246290801\\
5.55949602617748	0.606330365974283\\
5.58106845890366	0.606330365974283\\
5.58106845890366	0.607319485657765\\
5.58687710095059	0.607319485657765\\
5.58687710095059	0.608308605341246\\
5.60239092592059	0.608308605341246\\
5.60239092592059	0.609297725024728\\
5.67531419495507	0.609297725024728\\
5.67531419495507	0.61028684470821\\
5.8034823589446	0.61028684470821\\
5.8034823589446	0.611275964391691\\
5.83420358925927	0.611275964391691\\
5.83420358925927	0.614243323442137\\
5.83816069014493	0.614243323442137\\
5.83816069014493	0.619188921859545\\
5.85474014240476	0.619188921859545\\
5.85474014240476	0.620178041543027\\
5.9724720175744	0.620178041543027\\
5.9724720175744	0.62215628090999\\
5.98294581180618	0.62215628090999\\
5.98294581180618	0.623145400593472\\
5.99045837955307	0.623145400593472\\
5.99045837955307	0.624134520276953\\
5.99428250274034	0.624134520276953\\
5.99428250274034	0.625123639960435\\
6.05679422269214	0.625123639960435\\
6.05679422269214	0.626112759643917\\
6.06593325093618	0.626112759643917\\
6.06593325093618	0.627101879327399\\
6.07603291838735	0.627101879327399\\
6.07603291838735	0.630069238377844\\
6.13190019899498	0.630069238377844\\
6.13190019899498	0.631058358061325\\
6.14375639434719	0.631058358061325\\
6.14375639434719	0.632047477744807\\
6.15549504195074	0.632047477744807\\
6.15549504195074	0.633036597428289\\
6.18611959142695	0.633036597428289\\
6.18611959142695	0.63402571711177\\
6.19003779346647	0.63402571711177\\
6.19003779346647	0.635014836795252\\
6.19453794132196	0.635014836795252\\
6.19453794132196	0.636003956478734\\
6.20747235436278	0.636003956478734\\
6.20747235436278	0.636993076162216\\
6.23396711287802	0.636993076162216\\
6.23396711287802	0.637982195845697\\
6.25748611188417	0.637982195845697\\
6.25748611188417	0.642927794263106\\
6.36273117814048	0.642927794263106\\
6.36273117814048	0.647873392680514\\
6.47695882599767	0.647873392680514\\
6.47695882599767	0.648862512363996\\
6.52492000738015	0.648862512363996\\
6.52492000738015	0.649851632047478\\
6.56264554862317	0.649851632047478\\
6.56264554862317	0.655786350148368\\
6.59033839375769	0.655786350148368\\
6.59033839375769	0.658753709198813\\
6.622318891087	0.658753709198813\\
6.622318891087	0.659742828882295\\
6.63319007183561	0.659742828882295\\
6.63319007183561	0.660731948565776\\
6.63343415437686	0.660731948565776\\
6.63343415437686	0.661721068249258\\
6.71308711362415	0.661721068249258\\
6.71308711362415	0.66271018793274\\
6.76523221221683	0.66271018793274\\
6.76523221221683	0.667655786350148\\
6.83356221164141	0.667655786350148\\
6.83356221164141	0.66864490603363\\
6.83509154592915	0.66864490603363\\
6.83509154592915	0.669634025717112\\
6.83688023841827	0.669634025717112\\
6.83688023841827	0.670623145400593\\
6.87943194935209	0.670623145400593\\
6.87943194935209	0.671612265084075\\
6.91331017227349	0.671612265084075\\
6.91331017227349	0.672601384767557\\
6.94409867418021	0.672601384767557\\
6.94409867418021	0.673590504451039\\
6.9806218440949	0.673590504451039\\
6.9806218440949	0.675568743818002\\
7.05929532394684	0.675568743818002\\
7.05929532394684	0.676557863501484\\
7.07388767548476	0.676557863501484\\
7.07388767548476	0.681503461918892\\
7.10113675547253	0.681503461918892\\
7.10113675547253	0.682492581602374\\
7.10400222840438	0.682492581602374\\
7.10400222840438	0.683481701285856\\
7.11498089444657	0.683481701285856\\
7.11498089444657	0.684470820969337\\
7.12344970421176	0.684470820969337\\
7.12344970421176	0.685459940652819\\
7.16253545667604	0.685459940652819\\
7.16253545667604	0.690405539070228\\
7.23375410858378	0.690405539070228\\
7.23375410858378	0.691394658753709\\
7.24725489108795	0.691394658753709\\
7.24725489108795	0.692383778437191\\
7.29389544195702	0.692383778437191\\
7.29389544195702	0.698318496538081\\
7.32099913038136	0.698318496538081\\
7.32099913038136	0.699307616221563\\
7.33374781277898	0.699307616221563\\
7.33374781277898	0.700296735905044\\
7.35335610307571	0.700296735905044\\
7.35335610307571	0.705242334322453\\
7.37507160087489	0.705242334322453\\
7.37507160087489	0.710187932739861\\
7.47469005126712	0.710187932739861\\
7.47469005126712	0.711177052423343\\
7.51395020263846	0.711177052423343\\
7.51395020263846	0.712166172106825\\
7.53334955988229	0.712166172106825\\
7.53334955988229	0.713155291790307\\
7.58225358377019	0.713155291790307\\
7.58225358377019	0.718100890207715\\
7.65702576041442	0.718100890207715\\
7.65702576041442	0.720079129574679\\
7.66837418339371	0.720079129574679\\
7.66837418339371	0.72106824925816\\
7.67101368405134	0.72106824925816\\
7.67101368405134	0.72700296735905\\
7.67903525171182	0.72700296735905\\
7.67903525171182	0.728981206726014\\
7.69964804728882	0.728981206726014\\
7.69964804728882	0.731948565776459\\
7.75658234691604	0.731948565776459\\
7.75658234691604	0.732937685459941\\
7.77130952148874	0.732937685459941\\
7.77130952148874	0.733926805143422\\
7.78869365222349	0.733926805143422\\
7.78869365222349	0.734915924826904\\
7.83333603344327	0.734915924826904\\
7.83333603344327	0.735905044510386\\
7.8707840033063	0.735905044510386\\
7.8707840033063	0.741839762611276\\
8.02329068789602	0.741839762611276\\
8.02329068789602	0.742828882294758\\
8.18468885269836	0.742828882294758\\
8.18468885269836	0.743818001978239\\
8.22721293680351	0.743818001978239\\
8.22721293680351	0.744807121661721\\
8.28896158046847	0.744807121661721\\
8.28896158046847	0.745796241345203\\
8.32868595760486	0.745796241345203\\
8.32868595760486	0.746785361028684\\
8.37418187222676	0.746785361028684\\
8.37418187222676	0.747774480712166\\
8.39221368699682	0.747774480712166\\
8.39221368699682	0.748763600395648\\
8.42561416596695	0.748763600395648\\
8.42561416596695	0.753709198813056\\
8.43800530168617	0.753709198813056\\
8.43800530168617	0.754698318496538\\
8.46385260901417	0.754698318496538\\
8.46385260901417	0.75568743818002\\
8.55584792824122	0.75568743818002\\
8.55584792824122	0.758654797230465\\
8.57120472596603	0.758654797230465\\
8.57120472596603	0.759643916913947\\
8.57993718014136	0.759643916913947\\
8.57993718014136	0.760633036597428\\
8.58210413813503	0.760633036597428\\
8.58210413813503	0.76162215628091\\
8.69142492569956	0.76162215628091\\
8.69142492569956	0.762611275964392\\
8.70256725335298	0.762611275964392\\
8.70256725335298	0.764589515331355\\
8.73458839197915	0.764589515331355\\
8.73458839197915	0.765578635014837\\
8.75692150184927	0.765578635014837\\
8.75692150184927	0.766567754698319\\
8.77280432295464	0.766567754698319\\
8.77280432295464	0.7675568743818\\
8.80861170813521	0.7675568743818\\
8.80861170813521	0.768545994065282\\
8.82804952282175	0.768545994065282\\
8.82804952282175	0.77349159248269\\
8.82927169134073	0.77349159248269\\
8.82927169134073	0.774480712166172\\
8.85193949801009	0.774480712166172\\
8.85193949801009	0.775469831849654\\
8.89309607077129	0.775469831849654\\
8.89309607077129	0.776458951533135\\
8.89937936053816	0.776458951533135\\
8.89937936053816	0.778437190900099\\
9.01683453763984	0.778437190900099\\
9.01683453763984	0.780415430267062\\
9.10439373589323	0.780415430267062\\
9.10439373589323	0.785361028684471\\
9.10439373589325	0.785361028684471\\
9.10439373589325	0.786350148367952\\
9.10439373589327	0.786350148367952\\
9.10439373589327	0.788328387734916\\
9.26015887006378	0.788328387734916\\
9.26015887006378	0.789317507418398\\
9.27641035412199	0.789317507418398\\
9.27641035412199	0.790306627101879\\
9.28828629811634	0.790306627101879\\
9.28828629811634	0.791295746785361\\
9.29066444238044	0.791295746785361\\
9.29066444238044	0.792284866468843\\
9.30235074705891	0.792284866468843\\
9.30235074705891	0.793273986152324\\
9.3897841547986	0.793273986152324\\
9.3897841547986	0.794263105835806\\
9.47590583515782	0.794263105835806\\
9.47590583515782	0.79624134520277\\
9.5070945899032	0.79624134520277\\
9.5070945899032	0.797230464886251\\
9.57892539885015	0.797230464886251\\
9.57892539885015	0.80217606330366\\
9.59643859433284	0.80217606330366\\
9.59643859433284	0.807121661721068\\
9.64218816570949	0.807121661721068\\
9.64218816570949	0.810089020771513\\
9.68348270826052	0.810089020771513\\
9.68348270826052	0.812067260138477\\
9.69917271380981	0.812067260138477\\
9.69917271380981	0.813056379821958\\
9.72739582034276	0.813056379821958\\
9.72739582034276	0.81404549950544\\
9.75584556917849	0.81404549950544\\
9.75584556917849	0.815034619188922\\
9.7600986631817	0.815034619188922\\
9.7600986631817	0.816023738872404\\
9.92591894432569	0.816023738872404\\
9.92591894432569	0.821958456973294\\
9.94228813618139	0.821958456973294\\
9.94228813618139	0.822947576656775\\
9.95182498332931	0.822947576656775\\
9.95182498332931	0.823936696340257\\
9.95477135030301	0.823936696340257\\
9.95477135030301	0.824925816023739\\
10.0752297786262	0.824925816023739\\
10.0752297786262	0.825914935707221\\
10.0818504834012	0.825914935707221\\
10.0818504834012	0.828882294757666\\
10.4634029703316	0.828882294757666\\
10.4634029703316	0.829871414441147\\
10.6381320239503	0.829871414441147\\
10.6381320239503	0.834817012858556\\
10.6578350472717	0.834817012858556\\
10.6578350472717	0.835806132542038\\
10.6648022556963	0.835806132542038\\
10.6648022556963	0.836795252225519\\
10.6722375095854	0.836795252225519\\
10.6722375095854	0.841740850642928\\
10.689526527737	0.841740850642928\\
10.689526527737	0.84272997032641\\
10.8038036854914	0.84272997032641\\
10.8038036854914	0.843719090009891\\
10.906257076354	0.843719090009891\\
10.906257076354	0.844708209693373\\
10.9653209552166	0.844708209693373\\
10.9653209552166	0.845697329376855\\
10.9808014286505	0.845697329376855\\
10.9808014286505	0.846686449060336\\
11.0255550549275	0.846686449060336\\
11.0255550549275	0.851632047477745\\
11.1791709267263	0.851632047477745\\
11.1791709267263	0.852621167161226\\
11.2123321375477	0.852621167161226\\
11.2123321375477	0.853610286844708\\
11.3983901273758	0.853610286844708\\
11.3983901273758	0.85459940652819\\
11.4254382550786	0.85459940652819\\
11.4254382550786	0.855588526211672\\
11.4715682139943	0.855588526211672\\
11.4715682139943	0.856577645895153\\
11.4812924190894	0.856577645895153\\
11.4812924190894	0.857566765578635\\
11.5194220484858	0.857566765578635\\
11.5194220484858	0.858555885262117\\
11.6104329493733	0.858555885262117\\
11.6104329493733	0.859545004945598\\
11.6486789150295	0.859545004945598\\
11.6486789150295	0.86053412462908\\
11.652701268156	0.86053412462908\\
11.652701268156	0.861523244312562\\
11.6690210752734	0.861523244312562\\
11.6690210752734	0.864490603363007\\
11.6887007717315	0.864490603363007\\
11.6887007717315	0.869436201780415\\
11.6970563346559	0.869436201780415\\
11.6970563346559	0.870425321463897\\
11.6996709123846	0.870425321463897\\
11.6996709123846	0.873392680514342\\
11.8294958839557	0.873392680514342\\
11.8294958839557	0.874381800197824\\
11.9557459971841	0.874381800197824\\
11.9557459971841	0.879327398615232\\
11.9732601665386	0.879327398615232\\
11.9732601665386	0.882294757665678\\
12.0016778672556	0.882294757665678\\
12.0016778672556	0.883283877349159\\
12.0026380980898	0.883283877349159\\
12.0026380980898	0.884272997032641\\
12.0196051296817	0.884272997032641\\
12.0196051296817	0.885262116716123\\
12.0434136232738	0.885262116716123\\
12.0434136232738	0.887240356083086\\
12.0986107345379	0.887240356083086\\
12.0986107345379	0.888229475766568\\
12.0993324518712	0.888229475766568\\
12.0993324518712	0.889218595450049\\
12.1322129779814	0.889218595450049\\
12.1322129779814	0.890207715133531\\
12.2299060630054	0.890207715133531\\
12.2299060630054	0.891196834817013\\
12.4351253905514	0.891196834817013\\
12.4351253905514	0.892185954500495\\
12.4703936680788	0.892185954500495\\
12.4703936680788	0.893175074183976\\
12.4782862574717	0.893175074183976\\
12.4782862574717	0.894164193867458\\
12.5178231971737	0.894164193867458\\
12.5178231971737	0.89515331355094\\
12.5370948025319	0.89515331355094\\
12.5370948025319	0.896142433234421\\
12.7444517117768	0.896142433234421\\
12.7444517117768	0.897131552917903\\
12.9179228969297	0.897131552917903\\
12.9179228969297	0.898120672601385\\
13.0458251307349	0.898120672601385\\
13.0458251307349	0.903066271018793\\
13.0467166812469	0.903066271018793\\
13.0467166812469	0.904055390702275\\
13.217025458979	0.904055390702275\\
13.217025458979	0.905044510385757\\
13.2705194500648	0.905044510385757\\
13.2705194500648	0.906033630069238\\
13.6008520338162	0.906033630069238\\
13.6008520338162	0.90702274975272\\
13.6095386800537	0.90702274975272\\
13.6095386800537	0.908011869436202\\
13.6785144778315	0.908011869436202\\
13.6785144778315	0.909000989119684\\
13.7784163630274	0.909000989119684\\
13.7784163630274	0.909990108803165\\
13.8297788748761	0.909990108803165\\
13.8297788748761	0.91295746785361\\
13.8375478872122	0.91295746785361\\
13.8375478872122	0.913946587537092\\
13.8704253566686	0.913946587537092\\
13.8704253566686	0.914935707220574\\
13.8852353292163	0.914935707220574\\
13.8852353292163	0.915924826904055\\
13.8968223942535	0.915924826904055\\
13.8968223942535	0.916913946587537\\
14.021476467416	0.916913946587537\\
14.021476467416	0.918892185954501\\
14.0254006687195	0.918892185954501\\
14.0254006687195	0.919881305637982\\
14.0700141292016	0.919881305637982\\
14.0700141292016	0.921859545004946\\
14.4468274105442	0.921859545004946\\
14.4468274105442	0.922848664688427\\
14.6731264924016	0.922848664688427\\
14.6731264924016	0.923837784371909\\
14.6836640473895	0.923837784371909\\
14.6836640473895	0.924826904055391\\
15.068174266207	0.924826904055391\\
15.068174266207	0.926805143422354\\
15.0689490432555	0.926805143422354\\
15.0689490432555	0.927794263105836\\
15.205439817662	0.927794263105836\\
15.205439817662	0.928783382789317\\
15.2157671453286	0.928783382789317\\
15.2157671453286	0.929772502472799\\
16.2128236652174	0.929772502472799\\
16.2128236652174	0.930761622156281\\
16.2873289387646	0.930761622156281\\
16.2873289387646	0.931750741839763\\
16.3367966954118	0.931750741839763\\
16.3367966954118	0.932739861523244\\
17.1605897899197	0.932739861523244\\
17.1605897899197	0.933728981206726\\
17.1784416886664	0.933728981206726\\
17.1784416886664	0.934718100890208\\
17.4181969267867	0.934718100890208\\
17.4181969267867	0.935707220573689\\
17.4629999166678	0.935707220573689\\
17.4629999166678	0.936696340257171\\
17.6859510781641	0.936696340257171\\
17.6859510781641	0.938674579624134\\
17.8269591112087	0.938674579624134\\
17.8269591112087	0.939663699307616\\
17.8859216117464	0.939663699307616\\
17.8859216117464	0.945598417408506\\
18.1621821275183	0.945598417408506\\
18.1621821275183	0.946587537091988\\
18.169264331374	0.946587537091988\\
18.169264331374	0.94757665677547\\
18.4544955181302	0.94757665677547\\
18.4544955181302	0.949554896142433\\
18.5181122921524	0.949554896142433\\
18.5181122921524	0.950544015825915\\
19.7516424576499	0.950544015825915\\
19.7516424576499	0.952522255192878\\
20.0687656610333	0.952522255192878\\
20.0687656610333	0.95351137487636\\
20.3175403592821	0.95351137487636\\
20.3175403592821	0.954500494559842\\
20.7757227323931	0.954500494559842\\
20.7757227323931	0.955489614243323\\
20.7931650523193	0.955489614243323\\
20.7931650523193	0.956478733926805\\
21.3517594163856	0.956478733926805\\
21.3517594163856	0.957467853610287\\
21.9767266252074	0.957467853610287\\
21.9767266252074	0.958456973293769\\
22.0834980868391	0.958456973293769\\
22.0834980868391	0.95944609297725\\
22.737720709043	0.95944609297725\\
22.737720709043	0.960435212660732\\
23.375557255877	0.960435212660732\\
23.375557255877	0.961424332344214\\
23.6752380856495	0.961424332344214\\
23.6752380856495	0.966369930761622\\
23.8013828827145	0.966369930761622\\
23.8013828827145	0.968348170128586\\
23.9532423985473	0.968348170128586\\
23.9532423985473	0.973293768545994\\
24.0542887134166	0.973293768545994\\
24.0542887134166	0.976261127596439\\
24.0913958091685	0.976261127596439\\
24.0913958091685	0.977250247279921\\
24.5877438744885	0.977250247279921\\
24.5877438744885	0.978239366963403\\
24.9019227104763	0.978239366963403\\
24.9019227104763	0.979228486646884\\
26.195076808103	0.979228486646884\\
26.195076808103	0.980217606330366\\
26.2512970157785	0.980217606330366\\
26.2512970157785	0.983184965380811\\
26.9921394653589	0.983184965380811\\
26.9921394653589	0.984174085064293\\
27.2204714476972	0.984174085064293\\
27.2204714476972	0.985163204747775\\
27.4447297360312	0.985163204747775\\
27.4447297360312	0.990108803165183\\
27.7988178564886	0.990108803165183\\
27.7988178564886	0.991097922848665\\
29.6722654705964	0.991097922848665\\
29.6722654705964	0.992087042532146\\
31.215574304405	0.992087042532146\\
31.215574304405	0.993076162215628\\
31.7692024912438	0.993076162215628\\
31.7692024912438	0.99406528189911\\
32.6494318560755	0.99406528189911\\
32.6494318560755	0.995054401582592\\
42.1283550859283	0.995054401582592\\
42.1283550859283	0.996043521266073\\
44.3905359794043	0.996043521266073\\
44.3905359794043	0.997032640949555\\
51.1587159246169	0.997032640949555\\
51.1587159246169	0.999010880316518\\
60.9819637431313	0.999010880316518\\
60.9819637431313	1\\
inf	1\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0108359205577237	0\\
0.0108359205577237	0.00098135426889107\\
0.0151981098875968	0.00098135426889107\\
0.0151981098875968	0.00196270853778214\\
0.0198251914244977	0.00196270853778214\\
0.0198251914244977	0.00294406280667321\\
0.0204339325224639	0.00294406280667321\\
0.0204339325224639	0.00392541707556428\\
0.0257219710087416	0.00392541707556428\\
0.0257219710087416	0.00883218842001963\\
0.0306034158035408	0.00883218842001963\\
0.0306034158035408	0.0098135426889107\\
0.0341602922354187	0.0098135426889107\\
0.0341602922354187	0.0107948969578018\\
0.0412780589543973	0.0107948969578018\\
0.0412780589543973	0.0117762512266928\\
0.0416744877266879	0.0117762512266928\\
0.0416744877266879	0.0127576054955839\\
0.0458674296615437	0.0127576054955839\\
0.0458674296615437	0.013738959764475\\
0.0664110140352831	0.013738959764475\\
0.0664110140352831	0.0157016683022571\\
0.0905752417770356	0.0157016683022571\\
0.0905752417770356	0.0166830225711482\\
0.124192213170653	0.0166830225711482\\
0.124192213170653	0.0196270853778214\\
0.124762519470383	0.0196270853778214\\
0.124762519470383	0.0245338567222767\\
0.127947882435997	0.0245338567222767\\
0.127947882435997	0.0255152109911678\\
0.13072973468021	0.0255152109911678\\
0.13072973468021	0.0264965652600589\\
0.139109969420715	0.0264965652600589\\
0.139109969420715	0.0274779195289499\\
0.150656800790584	0.0274779195289499\\
0.150656800790584	0.0294406280667321\\
0.155547426626663	0.0294406280667321\\
0.155547426626663	0.0304219823356232\\
0.16901503883974	0.0304219823356232\\
0.16901503883974	0.0314033366045142\\
0.171894282862742	0.0314033366045142\\
0.171894282862742	0.0323846908734053\\
0.179661123651413	0.0323846908734053\\
0.179661123651413	0.0333660451422964\\
0.200187697346431	0.0333660451422964\\
0.200187697346431	0.0363101079489696\\
0.203454448356483	0.0363101079489696\\
0.203454448356483	0.0372914622178607\\
0.226283758219382	0.0372914622178607\\
0.226283758219382	0.0392541707556428\\
0.228400488171628	0.0392541707556428\\
0.228400488171628	0.0402355250245339\\
0.22920525000354	0.0402355250245339\\
0.22920525000354	0.0412168792934249\\
0.236346759344614	0.0412168792934249\\
0.236346759344614	0.042198233562316\\
0.24206847243449	0.042198233562316\\
0.24206847243449	0.0431795878312071\\
0.244567110020081	0.0431795878312071\\
0.244567110020081	0.0471050049067713\\
0.249398632325579	0.0471050049067713\\
0.249398632325579	0.0520117762512267\\
0.249424214761968	0.0520117762512267\\
0.249424214761968	0.0529931305201178\\
0.266402099053937	0.0529931305201178\\
0.266402099053937	0.0549558390578999\\
0.271051629877448	0.0549558390578999\\
0.271051629877448	0.055937193326791\\
0.274798121022435	0.055937193326791\\
0.274798121022435	0.056918547595682\\
0.276072814567246	0.056918547595682\\
0.276072814567246	0.0628066732090285\\
0.279712026918567	0.0628066732090285\\
0.279712026918567	0.0637880274779195\\
0.293927967991685	0.0637880274779195\\
0.293927967991685	0.0647693817468106\\
0.322326444162336	0.0647693817468106\\
0.322326444162336	0.0677134445534838\\
0.324150063379429	0.0677134445534838\\
0.324150063379429	0.0686947988223749\\
0.329518023233918	0.0686947988223749\\
0.329518023233918	0.0696761530912659\\
0.335193481927549	0.0696761530912659\\
0.335193481927549	0.070657507360157\\
0.410011960175005	0.070657507360157\\
0.410011960175005	0.0716388616290481\\
0.420449713644217	0.0716388616290481\\
0.420449713644217	0.0736015701668302\\
0.460085952496267	0.0736015701668302\\
0.460085952496267	0.0775269872423945\\
0.463742918232125	0.0775269872423945\\
0.463742918232125	0.0785083415112856\\
0.467078938914095	0.0785083415112856\\
0.467078938914095	0.0794896957801766\\
0.476559977455125	0.0794896957801766\\
0.476559977455125	0.084396467124632\\
0.482697125604844	0.084396467124632\\
0.482697125604844	0.0893032384690873\\
0.490761532995619	0.0893032384690873\\
0.490761532995619	0.0902845927379784\\
0.5020998909578	0.0902845927379784\\
0.5020998909578	0.0912659470068695\\
0.50902936427535	0.0912659470068695\\
0.50902936427535	0.0961727183513248\\
0.513808610853664	0.0961727183513248\\
0.513808610853664	0.10107948969578\\
0.526769734069309	0.10107948969578\\
0.526769734069309	0.102060843964671\\
0.532204344662243	0.102060843964671\\
0.532204344662243	0.103042198233562\\
0.534755855391448	0.103042198233562\\
0.534755855391448	0.105986261040236\\
0.544817047087399	0.105986261040236\\
0.544817047087399	0.106967615309127\\
0.548450479179335	0.106967615309127\\
0.548450479179335	0.107948969578018\\
0.566859979671782	0.107948969578018\\
0.566859979671782	0.112855740922473\\
0.574293980508676	0.112855740922473\\
0.574293980508676	0.113837095191364\\
0.58903700014218	0.113837095191364\\
0.58903700014218	0.114818449460255\\
0.599239910700217	0.114818449460255\\
0.599239910700217	0.115799803729146\\
0.606338075604735	0.115799803729146\\
0.606338075604735	0.116781157998037\\
0.614605715153812	0.116781157998037\\
0.614605715153812	0.117762512266928\\
0.624916764170949	0.117762512266928\\
0.624916764170949	0.118743866535819\\
0.626298554459835	0.118743866535819\\
0.626298554459835	0.11972522080471\\
0.632107983939703	0.11972522080471\\
0.632107983939703	0.120706575073602\\
0.641294720583222	0.120706575073602\\
0.641294720583222	0.121687929342493\\
0.647016962997742	0.121687929342493\\
0.647016962997742	0.122669283611384\\
0.66061098340843	0.122669283611384\\
0.66061098340843	0.123650637880275\\
0.666434378249178	0.123650637880275\\
0.666434378249178	0.12855740922473\\
0.700110133318002	0.12855740922473\\
0.700110133318002	0.129538763493621\\
0.727633570156804	0.129538763493621\\
0.727633570156804	0.130520117762512\\
0.734153789042338	0.130520117762512\\
0.734153789042338	0.131501472031403\\
0.742819339281851	0.131501472031403\\
0.742819339281851	0.132482826300294\\
0.749870788220312	0.132482826300294\\
0.749870788220312	0.133464180569185\\
0.751547163548773	0.133464180569185\\
0.751547163548773	0.134445534838077\\
0.763323257844721	0.134445534838077\\
0.763323257844721	0.135426889106968\\
0.772573329860927	0.135426889106968\\
0.772573329860927	0.136408243375859\\
0.775345715254601	0.136408243375859\\
0.775345715254601	0.13738959764475\\
0.77855025365262	0.13738959764475\\
0.77855025365262	0.138370951913641\\
0.792065981160553	0.138370951913641\\
0.792065981160553	0.139352306182532\\
0.801352053974964	0.139352306182532\\
0.801352053974964	0.144259077526987\\
0.801782617331855	0.144259077526987\\
0.801782617331855	0.145240431795878\\
0.804665934230153	0.145240431795878\\
0.804665934230153	0.146221786064769\\
0.808009514804016	0.146221786064769\\
0.808009514804016	0.14720314033366\\
0.836568311930562	0.14720314033366\\
0.836568311930562	0.152109911678116\\
0.846797867793656	0.152109911678116\\
0.846797867793656	0.157016683022571\\
0.877145015530013	0.157016683022571\\
0.877145015530013	0.158979391560353\\
0.877686112241774	0.158979391560353\\
0.877686112241774	0.159960745829244\\
0.9055975371315	0.159960745829244\\
0.9055975371315	0.161923454367026\\
0.922809018989224	0.161923454367026\\
0.922809018989224	0.162904808635918\\
0.924189000540775	0.162904808635918\\
0.924189000540775	0.167811579980373\\
0.924884085686128	0.167811579980373\\
0.924884085686128	0.168792934249264\\
0.927146818299809	0.168792934249264\\
0.927146818299809	0.169774288518155\\
0.954429631361285	0.169774288518155\\
0.954429631361285	0.170755642787046\\
0.961236103361324	0.170755642787046\\
0.961236103361324	0.175662414131501\\
0.978475068603857	0.175662414131501\\
0.978475068603857	0.178606476938175\\
0.984965687374259	0.178606476938175\\
0.984965687374259	0.179587831207066\\
0.99075027200879	0.179587831207066\\
0.99075027200879	0.182531894013739\\
1.02253051941651	0.182531894013739\\
1.02253051941651	0.18351324828263\\
1.02384492039888	0.18351324828263\\
1.02384492039888	0.184494602551521\\
1.03392212802753	0.184494602551521\\
1.03392212802753	0.187438665358194\\
1.06723713773638	0.187438665358194\\
1.06723713773638	0.188420019627085\\
1.06866212965671	0.188420019627085\\
1.06866212965671	0.189401373895976\\
1.06922728284709	0.189401373895976\\
1.06922728284709	0.190382728164868\\
1.07190800477598	0.190382728164868\\
1.07190800477598	0.191364082433759\\
1.08356383938733	0.191364082433759\\
1.08356383938733	0.19234543670265\\
1.09285680166463	0.19234543670265\\
1.09285680166463	0.193326790971541\\
1.09883587811061	0.193326790971541\\
1.09883587811061	0.194308145240432\\
1.15258651448226	0.194308145240432\\
1.15258651448226	0.199214916584887\\
1.15886461697778	0.199214916584887\\
1.15886461697778	0.200196270853778\\
1.17478939218861	0.200196270853778\\
1.17478939218861	0.201177625122669\\
1.19497191263325	0.201177625122669\\
1.19497191263325	0.203140333660451\\
1.19958134610307	0.203140333660451\\
1.19958134610307	0.204121687929342\\
1.2135885512274	0.204121687929342\\
1.2135885512274	0.207065750736016\\
1.21691704231673	0.207065750736016\\
1.21691704231673	0.209028459273798\\
1.23516108877263	0.209028459273798\\
1.23516108877263	0.21099116781158\\
1.25649619015988	0.21099116781158\\
1.25649619015988	0.211972522080471\\
1.25729260157357	0.211972522080471\\
1.25729260157357	0.213935230618253\\
1.25861830820181	0.213935230618253\\
1.25861830820181	0.214916584887144\\
1.26268466847551	0.214916584887144\\
1.26268466847551	0.215897939156035\\
1.26449195577597	0.215897939156035\\
1.26449195577597	0.216879293424926\\
1.26876876087035	0.216879293424926\\
1.26876876087035	0.222767419038273\\
1.27536094968232	0.222767419038273\\
1.27536094968232	0.223748773307164\\
1.28683605187525	0.223748773307164\\
1.28683605187525	0.226692836113837\\
1.29957944815696	0.226692836113837\\
1.29957944815696	0.227674190382728\\
1.31975864168746	0.227674190382728\\
1.31975864168746	0.228655544651619\\
1.32244555262407	0.228655544651619\\
1.32244555262407	0.22963689892051\\
1.32670675268592	0.22963689892051\\
1.32670675268592	0.230618253189401\\
1.33892379049358	0.230618253189401\\
1.33892379049358	0.231599607458292\\
1.3555342580555	0.231599607458292\\
1.3555342580555	0.233562315996075\\
1.43203929430632	0.233562315996075\\
1.43203929430632	0.234543670264966\\
1.45021964926915	0.234543670264966\\
1.45021964926915	0.235525024533857\\
1.45463877565363	0.235525024533857\\
1.45463877565363	0.236506378802748\\
1.48828509407597	0.236506378802748\\
1.48828509407597	0.237487733071639\\
1.49258764905461	0.237487733071639\\
1.49258764905461	0.242394504416094\\
1.50018186983588	0.242394504416094\\
1.50018186983588	0.243375858684985\\
1.51675465895072	0.243375858684985\\
1.51675465895072	0.245338567222767\\
1.52089126413765	0.245338567222767\\
1.52089126413765	0.250245338567223\\
1.52922821966469	0.250245338567223\\
1.52922821966469	0.251226692836114\\
1.53772344785484	0.251226692836114\\
1.53772344785484	0.254170755642787\\
1.54617346665377	0.254170755642787\\
1.54617346665377	0.259077526987242\\
1.56010018462516	0.259077526987242\\
1.56010018462516	0.263984298331698\\
1.56126767795036	0.263984298331698\\
1.56126767795036	0.264965652600589\\
1.56304837225984	0.264965652600589\\
1.56304837225984	0.266928361138371\\
1.59360783268421	0.266928361138371\\
1.59360783268421	0.268891069676153\\
1.61817612076883	0.268891069676153\\
1.61817612076883	0.273797841020608\\
1.65291463497062	0.273797841020608\\
1.65291463497062	0.278704612365064\\
1.66429900294731	0.278704612365064\\
1.66429900294731	0.28459273797841\\
1.67008854653343	0.28459273797841\\
1.67008854653343	0.285574092247301\\
1.68397712072785	0.285574092247301\\
1.68397712072785	0.290480863591757\\
1.68582509496202	0.290480863591757\\
1.68582509496202	0.296368989205103\\
1.68954645834303	0.296368989205103\\
1.68954645834303	0.297350343473994\\
1.69510399194819	0.297350343473994\\
1.69510399194819	0.302257114818449\\
1.69617535731712	0.302257114818449\\
1.69617535731712	0.303238469087341\\
1.70815175603583	0.303238469087341\\
1.70815175603583	0.304219823356232\\
1.73209432204701	0.304219823356232\\
1.73209432204701	0.305201177625123\\
1.74238022936619	0.305201177625123\\
1.74238022936619	0.306182531894014\\
1.74963528734991	0.306182531894014\\
1.74963528734991	0.307163886162905\\
1.76842571503969	0.307163886162905\\
1.76842571503969	0.308145240431796\\
1.79540622215064	0.308145240431796\\
1.79540622215064	0.309126594700687\\
1.79854539487733	0.309126594700687\\
1.79854539487733	0.310107948969578\\
1.80864388130894	0.310107948969578\\
1.80864388130894	0.311089303238469\\
1.81109247905905	0.311089303238469\\
1.81109247905905	0.31207065750736\\
1.81485638435164	0.31207065750736\\
1.81485638435164	0.313052011776251\\
1.85200940160092	0.313052011776251\\
1.85200940160092	0.314033366045142\\
1.8841493208425	0.314033366045142\\
1.8841493208425	0.319921491658489\\
1.9138485059241	0.319921491658489\\
1.9138485059241	0.321884200196271\\
1.92380927408127	0.321884200196271\\
1.92380927408127	0.322865554465162\\
1.92972794994637	0.322865554465162\\
1.92972794994637	0.323846908734053\\
1.94377644830786	0.323846908734053\\
1.94377644830786	0.324828263002944\\
1.9968742602916	0.324828263002944\\
1.9968742602916	0.326790971540726\\
1.99701398540263	0.326790971540726\\
1.99701398540263	0.327772325809617\\
2.00270067556196	0.327772325809617\\
2.00270067556196	0.328753680078508\\
2.01910355377672	0.328753680078508\\
2.01910355377672	0.329735034347399\\
2.02348041605064	0.329735034347399\\
2.02348041605064	0.33071638861629\\
2.03020229318833	0.33071638861629\\
2.03020229318833	0.332679097154073\\
2.03349988507279	0.332679097154073\\
2.03349988507279	0.333660451422964\\
2.04005373397772	0.333660451422964\\
2.04005373397772	0.334641805691855\\
2.05635613147454	0.334641805691855\\
2.05635613147454	0.336604514229637\\
2.07022349601638	0.336604514229637\\
2.07022349601638	0.337585868498528\\
2.07159944783206	0.337585868498528\\
2.07159944783206	0.338567222767419\\
2.09132205898735	0.338567222767419\\
2.09132205898735	0.343473994111874\\
2.09833333564746	0.343473994111874\\
2.09833333564746	0.346418056918548\\
2.11020043439851	0.346418056918548\\
2.11020043439851	0.351324828263003\\
2.11680550069312	0.351324828263003\\
2.11680550069312	0.352306182531894\\
2.13118630274668	0.352306182531894\\
2.13118630274668	0.353287536800785\\
2.13740587886372	0.353287536800785\\
2.13740587886372	0.354268891069676\\
2.19618639802798	0.354268891069676\\
2.19618639802798	0.355250245338567\\
2.20870676724133	0.355250245338567\\
2.20870676724133	0.356231599607458\\
2.24243481883028	0.356231599607458\\
2.24243481883028	0.357212953876349\\
2.24332263540071	0.357212953876349\\
2.24332263540071	0.362119725220805\\
2.29653482394877	0.362119725220805\\
2.29653482394877	0.363101079489696\\
2.29917262585951	0.363101079489696\\
2.29917262585951	0.364082433758587\\
2.31303858866864	0.364082433758587\\
2.31303858866864	0.368989205103042\\
2.3448295846376	0.368989205103042\\
2.3448295846376	0.371933267909715\\
2.34739544937079	0.371933267909715\\
2.34739544937079	0.372914622178606\\
2.35980524410247	0.372914622178606\\
2.35980524410247	0.377821393523062\\
2.37519350006809	0.377821393523062\\
2.37519350006809	0.378802747791953\\
2.40154146460259	0.378802747791953\\
2.40154146460259	0.379784102060844\\
2.40551464080473	0.379784102060844\\
2.40551464080473	0.380765456329735\\
2.40880009797512	0.380765456329735\\
2.40880009797512	0.381746810598626\\
2.42016873902361	0.381746810598626\\
2.42016873902361	0.382728164867517\\
2.4277571621636	0.382728164867517\\
2.4277571621636	0.38567222767419\\
2.43564454089167	0.38567222767419\\
2.43564454089167	0.387634936211973\\
2.43919712787804	0.387634936211973\\
2.43919712787804	0.388616290480864\\
2.48067085441294	0.388616290480864\\
2.48067085441294	0.390578999018646\\
2.48628992660078	0.390578999018646\\
2.48628992660078	0.391560353287537\\
2.4957363231179	0.391560353287537\\
2.4957363231179	0.392541707556428\\
2.50838776217963	0.392541707556428\\
2.50838776217963	0.393523061825319\\
2.50878189972033	0.393523061825319\\
2.50878189972033	0.398429833169774\\
2.51482820151724	0.398429833169774\\
2.51482820151724	0.399411187438665\\
2.52736181200227	0.399411187438665\\
2.52736181200227	0.400392541707556\\
2.53250271616313	0.400392541707556\\
2.53250271616313	0.401373895976448\\
2.55017071450518	0.401373895976448\\
2.55017071450518	0.402355250245339\\
2.5503499110429	0.402355250245339\\
2.5503499110429	0.40333660451423\\
2.55782972919248	0.40333660451423\\
2.55782972919248	0.404317958783121\\
2.5689945622522	0.404317958783121\\
2.5689945622522	0.405299313052012\\
2.58631815668552	0.405299313052012\\
2.58631815668552	0.406280667320903\\
2.59363309955335	0.406280667320903\\
2.59363309955335	0.411187438665358\\
2.63030202065577	0.411187438665358\\
2.63030202065577	0.412168792934249\\
2.63074810443864	0.412168792934249\\
2.63074810443864	0.414131501472031\\
2.63091973367178	0.414131501472031\\
2.63091973367178	0.415112855740922\\
2.64348004172214	0.415112855740922\\
2.64348004172214	0.416094210009814\\
2.64901220615918	0.416094210009814\\
2.64901220615918	0.417075564278705\\
2.65509810750772	0.417075564278705\\
2.65509810750772	0.418056918547596\\
2.66287854778952	0.418056918547596\\
2.66287854778952	0.422963689892051\\
2.67376639550818	0.422963689892051\\
2.67376639550818	0.423945044160942\\
2.68632979398573	0.423945044160942\\
2.68632979398573	0.424926398429833\\
2.70238973347777	0.424926398429833\\
2.70238973347777	0.425907752698724\\
2.7077498299955	0.425907752698724\\
2.7077498299955	0.426889106967615\\
2.70899688341281	0.426889106967615\\
2.70899688341281	0.427870461236506\\
2.71003530555816	0.427870461236506\\
2.71003530555816	0.428851815505397\\
2.7248462726562	0.428851815505397\\
2.7248462726562	0.433758586849853\\
2.76592667640377	0.433758586849853\\
2.76592667640377	0.434739941118744\\
2.76909650698066	0.434739941118744\\
2.76909650698066	0.439646712463199\\
2.80855266690192	0.439646712463199\\
2.80855266690192	0.44062806673209\\
2.81605099761021	0.44062806673209\\
2.81605099761021	0.441609421000981\\
2.82897736233393	0.441609421000981\\
2.82897736233393	0.446516192345437\\
2.84499129090203	0.446516192345437\\
2.84499129090203	0.447497546614328\\
2.85878121978502	0.447497546614328\\
2.85878121978502	0.44946025515211\\
2.86318777265516	0.44946025515211\\
2.86318777265516	0.450441609421001\\
2.86643510138387	0.450441609421001\\
2.86643510138387	0.451422963689892\\
2.88576722163886	0.451422963689892\\
2.88576722163886	0.452404317958783\\
2.90621012254224	0.452404317958783\\
2.90621012254224	0.453385672227674\\
2.90945453298923	0.453385672227674\\
2.90945453298923	0.454367026496565\\
2.91239907792038	0.454367026496565\\
2.91239907792038	0.455348380765456\\
3.03660055591959	0.455348380765456\\
3.03660055591959	0.456329735034347\\
3.04049997003694	0.456329735034347\\
3.04049997003694	0.457311089303238\\
3.05036191120152	0.457311089303238\\
3.05036191120152	0.459273797841021\\
3.05444857149242	0.459273797841021\\
3.05444857149242	0.460255152109912\\
3.07330410006186	0.460255152109912\\
3.07330410006186	0.463199214916585\\
3.09019850354391	0.463199214916585\\
3.09019850354391	0.464180569185476\\
3.09653790607231	0.464180569185476\\
3.09653790607231	0.465161923454367\\
3.11855168141928	0.465161923454367\\
3.11855168141928	0.466143277723258\\
3.136757888438	0.466143277723258\\
3.136757888438	0.467124631992149\\
3.14175748070317	0.467124631992149\\
3.14175748070317	0.469087340529931\\
3.16420976478483	0.469087340529931\\
3.16420976478483	0.470068694798822\\
3.18611055825749	0.470068694798822\\
3.18611055825749	0.471050049067713\\
3.21660067023787	0.471050049067713\\
3.21660067023787	0.472031403336605\\
3.22689272333612	0.472031403336605\\
3.22689272333612	0.47693817468106\\
3.2290916237298	0.47693817468106\\
3.2290916237298	0.477919528949951\\
3.24395753908882	0.477919528949951\\
3.24395753908882	0.478900883218842\\
3.24664892133304	0.478900883218842\\
3.24664892133304	0.479882237487733\\
3.27026479749135	0.479882237487733\\
3.27026479749135	0.480863591756624\\
3.2737980222834	0.480863591756624\\
3.2737980222834	0.481844946025515\\
3.27543228403295	0.481844946025515\\
3.27543228403295	0.482826300294406\\
3.28177179291063	0.482826300294406\\
3.28177179291063	0.48577036310108\\
3.29515490496623	0.48577036310108\\
3.29515490496623	0.486751717369971\\
3.35811945304158	0.486751717369971\\
3.35811945304158	0.487733071638862\\
3.36437934354238	0.487733071638862\\
3.36437934354238	0.488714425907753\\
3.36481947840329	0.488714425907753\\
3.36481947840329	0.494602551521099\\
3.39422874478484	0.494602551521099\\
3.39422874478484	0.49558390578999\\
3.40284100247035	0.49558390578999\\
3.40284100247035	0.496565260058881\\
3.40731201619849	0.496565260058881\\
3.40731201619849	0.497546614327772\\
3.43456319511664	0.497546614327772\\
3.43456319511664	0.498527968596663\\
3.50709198408886	0.498527968596663\\
3.50709198408886	0.500490677134446\\
3.51290412865555	0.500490677134446\\
3.51290412865555	0.501472031403337\\
3.51512603047791	0.501472031403337\\
3.51512603047791	0.502453385672228\\
3.53379674883381	0.502453385672228\\
3.53379674883381	0.505397448478901\\
3.53667880235168	0.505397448478901\\
3.53667880235168	0.506378802747792\\
3.57798312917927	0.506378802747792\\
3.57798312917927	0.507360157016683\\
3.58689212228612	0.507360157016683\\
3.58689212228612	0.512266928361138\\
3.59822317769441	0.512266928361138\\
3.59822317769441	0.514229636898921\\
3.61704831722266	0.514229636898921\\
3.61704831722266	0.519136408243376\\
3.62480186872644	0.519136408243376\\
3.62480186872644	0.520117762512267\\
3.62656519920696	0.520117762512267\\
3.62656519920696	0.525024533856722\\
3.67305298263272	0.525024533856722\\
3.67305298263272	0.526005888125613\\
3.67455839977048	0.526005888125613\\
3.67455839977048	0.530912659470069\\
3.70148679803039	0.530912659470069\\
3.70148679803039	0.53189401373896\\
3.7020298520492	0.53189401373896\\
3.7020298520492	0.532875368007851\\
3.70413522916197	0.532875368007851\\
3.70413522916197	0.537782139352306\\
3.71298279865669	0.537782139352306\\
3.71298279865669	0.540726202158979\\
3.72434062292089	0.540726202158979\\
3.72434062292089	0.54170755642787\\
3.73838076054572	0.54170755642787\\
3.73838076054572	0.542688910696762\\
3.74075500076902	0.542688910696762\\
3.74075500076902	0.548577036310108\\
3.77068100298363	0.548577036310108\\
3.77068100298363	0.549558390578999\\
3.80944645771939	0.549558390578999\\
3.80944645771939	0.554465161923454\\
3.83245704071324	0.554465161923454\\
3.83245704071324	0.55937193326791\\
3.84107576825793	0.55937193326791\\
3.84107576825793	0.560353287536801\\
3.85608881135283	0.560353287536801\\
3.85608881135283	0.561334641805692\\
3.89490234007531	0.561334641805692\\
3.89490234007531	0.562315996074583\\
3.91209190312523	0.562315996074583\\
3.91209190312523	0.563297350343474\\
3.92004297980191	0.563297350343474\\
3.92004297980191	0.564278704612365\\
3.9290409928596	0.564278704612365\\
3.9290409928596	0.571148184494603\\
3.93086251373529	0.571148184494603\\
3.93086251373529	0.572129538763494\\
3.96773262224009	0.572129538763494\\
3.96773262224009	0.573110893032385\\
3.97458331625437	0.573110893032385\\
3.97458331625437	0.574092247301276\\
3.97539152013734	0.574092247301276\\
3.97539152013734	0.575073601570167\\
3.97783294462505	0.575073601570167\\
3.97783294462505	0.576054955839058\\
3.9806456246385	0.576054955839058\\
3.9806456246385	0.580961727183513\\
4.02472144555122	0.580961727183513\\
4.02472144555122	0.583905789990186\\
4.03367081697185	0.583905789990186\\
4.03367081697185	0.585868498527969\\
4.05474361532943	0.585868498527969\\
4.05474361532943	0.58684985279686\\
4.05751804413633	0.58684985279686\\
4.05751804413633	0.587831207065751\\
4.06016713951866	0.587831207065751\\
4.06016713951866	0.588812561334642\\
4.06057127548232	0.588812561334642\\
4.06057127548232	0.589793915603533\\
4.15566058237796	0.589793915603533\\
4.15566058237796	0.590775269872424\\
4.15786228211323	0.590775269872424\\
4.15786228211323	0.591756624141315\\
4.16936436508311	0.591756624141315\\
4.16936436508311	0.592737978410206\\
4.18598748671579	0.592737978410206\\
4.18598748671579	0.593719332679097\\
4.19572081816891	0.593719332679097\\
4.19572081816891	0.594700686947988\\
4.20078415394512	0.594700686947988\\
4.20078415394512	0.595682041216879\\
4.20349181207594	0.595682041216879\\
4.20349181207594	0.59666339548577\\
4.20430890945811	0.59666339548577\\
4.20430890945811	0.597644749754661\\
4.23873176995214	0.597644749754661\\
4.23873176995214	0.598626104023553\\
4.247924279785	0.598626104023553\\
4.247924279785	0.599607458292444\\
4.2656061241682	0.599607458292444\\
4.2656061241682	0.600588812561335\\
4.28344436111822	0.600588812561335\\
4.28344436111822	0.60549558390579\\
4.29714742752612	0.60549558390579\\
4.29714742752612	0.606476938174681\\
4.34677322142245	0.606476938174681\\
4.34677322142245	0.607458292443572\\
4.35174833775306	0.607458292443572\\
4.35174833775306	0.608439646712463\\
4.35714087621803	0.608439646712463\\
4.35714087621803	0.609421000981354\\
4.37325022899043	0.609421000981354\\
4.37325022899043	0.610402355250245\\
4.39214865865885	0.610402355250245\\
4.39214865865885	0.611383709519136\\
4.41665321062466	0.611383709519136\\
4.41665321062466	0.612365063788027\\
4.42443668715775	0.612365063788027\\
4.42443668715775	0.616290480863592\\
4.4282895389758	0.616290480863592\\
4.4282895389758	0.617271835132483\\
4.42832107317542	0.617271835132483\\
4.42832107317542	0.618253189401374\\
4.50140628424575	0.618253189401374\\
4.50140628424575	0.619234543670265\\
4.50222253189667	0.619234543670265\\
4.50222253189667	0.620215897939156\\
4.51475063654717	0.620215897939156\\
4.51475063654717	0.621197252208047\\
4.55887335188003	0.621197252208047\\
4.55887335188003	0.622178606476938\\
4.61155946630148	0.622178606476938\\
4.61155946630148	0.623159960745829\\
4.6402029012888	0.623159960745829\\
4.6402029012888	0.62414131501472\\
4.65911373357567	0.62414131501472\\
4.65911373357567	0.625122669283611\\
4.68808800218649	0.625122669283611\\
4.68808800218649	0.626104023552502\\
4.72026143057969	0.626104023552502\\
4.72026143057969	0.629048086359176\\
4.7544091221206	0.629048086359176\\
4.7544091221206	0.630029440628067\\
4.82105561957571	0.630029440628067\\
4.82105561957571	0.631010794896958\\
4.88300624549878	0.631010794896958\\
4.88300624549878	0.631992149165849\\
4.89123926928465	0.631992149165849\\
4.89123926928465	0.63297350343474\\
4.96348141493826	0.63297350343474\\
4.96348141493826	0.633954857703631\\
4.97627531824504	0.633954857703631\\
4.97627531824504	0.634936211972522\\
4.9906571963516	0.634936211972522\\
4.9906571963516	0.639842983316977\\
5.00080846933029	0.639842983316977\\
5.00080846933029	0.640824337585869\\
5.00884577364007	0.640824337585869\\
5.00884577364007	0.642787046123651\\
5.01314690418975	0.642787046123651\\
5.01314690418975	0.645731108930324\\
5.03139592715155	0.645731108930324\\
5.03139592715155	0.646712463199215\\
5.07445717529832	0.646712463199215\\
5.07445717529832	0.647693817468106\\
5.0808963191821	0.647693817468106\\
5.0808963191821	0.648675171736997\\
5.15151128697564	0.648675171736997\\
5.15151128697564	0.653581943081452\\
5.15977138790028	0.653581943081452\\
5.15977138790028	0.654563297350343\\
5.16296341238082	0.654563297350343\\
5.16296341238082	0.655544651619235\\
5.16557125323734	0.655544651619235\\
5.16557125323734	0.656526005888126\\
5.18449819186397	0.656526005888126\\
5.18449819186397	0.657507360157017\\
5.19291539674795	0.657507360157017\\
5.19291539674795	0.658488714425908\\
5.20099351099039	0.658488714425908\\
5.20099351099039	0.663395485770363\\
5.25757561809445	0.663395485770363\\
5.25757561809445	0.664376840039254\\
5.27995111011499	0.664376840039254\\
5.27995111011499	0.665358194308145\\
5.29619665868517	0.665358194308145\\
5.29619665868517	0.666339548577036\\
5.31358858678267	0.666339548577036\\
5.31358858678267	0.667320902845927\\
5.32895085353418	0.667320902845927\\
5.32895085353418	0.668302257114818\\
5.37400455144845	0.668302257114818\\
5.37400455144845	0.66928361138371\\
5.37710675233086	0.66928361138371\\
5.37710675233086	0.670264965652601\\
5.4126883417017	0.670264965652601\\
5.4126883417017	0.671246319921492\\
5.43016354460558	0.671246319921492\\
5.43016354460558	0.672227674190383\\
5.44451190194987	0.672227674190383\\
5.44451190194987	0.673209028459274\\
5.4647822848928	0.673209028459274\\
5.4647822848928	0.674190382728165\\
5.47294464484397	0.674190382728165\\
5.47294464484397	0.67909715407262\\
5.47726300327543	0.67909715407262\\
5.47726300327543	0.680078508341511\\
5.53777150408829	0.680078508341511\\
5.53777150408829	0.681059862610402\\
5.618056480912	0.681059862610402\\
5.618056480912	0.682041216879293\\
5.6986960943937	0.682041216879293\\
5.6986960943937	0.683022571148185\\
5.69883566101827	0.683022571148185\\
5.69883566101827	0.684003925417076\\
5.71452121263513	0.684003925417076\\
5.71452121263513	0.684985279685967\\
5.7168068225795	0.684985279685967\\
5.7168068225795	0.685966633954858\\
5.7654072216799	0.685966633954858\\
5.7654072216799	0.690873405299313\\
5.79525698565505	0.690873405299313\\
5.79525698565505	0.691854759568204\\
5.8013330893346	0.691854759568204\\
5.8013330893346	0.692836113837095\\
5.80432870343316	0.692836113837095\\
5.80432870343316	0.693817468105986\\
5.81415155487678	0.693817468105986\\
5.81415155487678	0.694798822374877\\
5.84208672938174	0.694798822374877\\
5.84208672938174	0.696761530912659\\
5.84821809640345	0.696761530912659\\
5.84821809640345	0.697742885181551\\
5.89375311521945	0.697742885181551\\
5.89375311521945	0.698724239450442\\
5.91047267136911	0.698724239450442\\
5.91047267136911	0.699705593719333\\
5.93260324306529	0.699705593719333\\
5.93260324306529	0.700686947988224\\
5.93415875462804	0.700686947988224\\
5.93415875462804	0.701668302257115\\
5.94795144979269	0.701668302257115\\
5.94795144979269	0.703631010794897\\
5.94815723234562	0.703631010794897\\
5.94815723234562	0.704612365063788\\
5.95571938038907	0.704612365063788\\
5.95571938038907	0.705593719332679\\
5.97762037876639	0.705593719332679\\
5.97762037876639	0.710500490677134\\
6.02129871186267	0.710500490677134\\
6.02129871186267	0.711481844946026\\
6.0765914648339	0.711481844946026\\
6.0765914648339	0.712463199214917\\
6.09049659885032	0.712463199214917\\
6.09049659885032	0.713444553483808\\
6.15752724912636	0.713444553483808\\
6.15752724912636	0.714425907752699\\
6.17764201164583	0.714425907752699\\
6.17764201164583	0.71540726202159\\
6.2010295442672	0.71540726202159\\
6.2010295442672	0.716388616290481\\
6.20748336010947	0.716388616290481\\
6.20748336010947	0.717369970559372\\
6.2174546745458	0.717369970559372\\
6.2174546745458	0.718351324828263\\
6.22528822476742	0.718351324828263\\
6.22528822476742	0.719332679097154\\
6.27456055881088	0.719332679097154\\
6.27456055881088	0.720314033366045\\
6.30152397971253	0.720314033366045\\
6.30152397971253	0.721295387634936\\
6.31112407866949	0.721295387634936\\
6.31112407866949	0.722276741903827\\
6.32106829506518	0.722276741903827\\
6.32106829506518	0.723258096172718\\
6.33375800426321	0.723258096172718\\
6.33375800426321	0.726202158979392\\
6.33548326213874	0.726202158979392\\
6.33548326213874	0.727183513248283\\
6.38117755631557	0.727183513248283\\
6.38117755631557	0.733071638861629\\
6.38169430497184	0.733071638861629\\
6.38169430497184	0.73405299313052\\
6.39192090815584	0.73405299313052\\
6.39192090815584	0.735034347399411\\
6.40634999004027	0.735034347399411\\
6.40634999004027	0.739941118743867\\
6.42476562691126	0.739941118743867\\
6.42476562691126	0.740922473012758\\
6.42642160984423	0.740922473012758\\
6.42642160984423	0.741903827281649\\
6.44916883916537	0.741903827281649\\
6.44916883916537	0.74288518155054\\
6.47209642577306	0.74288518155054\\
6.47209642577306	0.748773307163886\\
6.53481908020909	0.748773307163886\\
6.53481908020909	0.749754661432777\\
6.54447813596807	0.749754661432777\\
6.54447813596807	0.750736015701668\\
6.5493003026507	0.750736015701668\\
6.5493003026507	0.755642787046124\\
6.63151277534307	0.755642787046124\\
6.63151277534307	0.756624141315015\\
6.63299513061744	0.756624141315015\\
6.63299513061744	0.758586849852797\\
6.70209577217453	0.758586849852797\\
6.70209577217453	0.76153091265947\\
6.71144505454933	0.76153091265947\\
6.71144505454933	0.762512266928361\\
6.73931217325491	0.762512266928361\\
6.73931217325491	0.767419038272816\\
6.74829333039011	0.767419038272816\\
6.74829333039011	0.768400392541708\\
6.74852322684081	0.768400392541708\\
6.74852322684081	0.77036310107949\\
6.76192253351371	0.77036310107949\\
6.76192253351371	0.771344455348381\\
6.76464901901473	0.771344455348381\\
6.76464901901473	0.776251226692836\\
6.81342777614658	0.776251226692836\\
6.81342777614658	0.781157998037291\\
6.81919454824401	0.781157998037291\\
6.81919454824401	0.782139352306182\\
6.85138249777199	0.782139352306182\\
6.85138249777199	0.783120706575074\\
6.8808665120252	0.783120706575074\\
6.8808665120252	0.784102060843965\\
6.91826790093278	0.784102060843965\\
6.91826790093278	0.785083415112856\\
6.94360955313188	0.785083415112856\\
6.94360955313188	0.786064769381747\\
6.94939893395394	0.786064769381747\\
6.94939893395394	0.787046123650638\\
7.04993875428949	0.787046123650638\\
7.04993875428949	0.788027477919529\\
7.05654591261222	0.788027477919529\\
7.05654591261222	0.78900883218842\\
7.11598433356325	0.78900883218842\\
7.11598433356325	0.789990186457311\\
7.12665873050651	0.789990186457311\\
7.12665873050651	0.790971540726202\\
7.17757241276441	0.790971540726202\\
7.17757241276441	0.791952894995093\\
7.23601394294828	0.791952894995093\\
7.23601394294828	0.792934249263984\\
7.27577026790405	0.792934249263984\\
7.27577026790405	0.793915603532875\\
7.4059886343753	0.793915603532875\\
7.4059886343753	0.794896957801766\\
7.42879447417371	0.794896957801766\\
7.42879447417371	0.795878312070658\\
7.48992888780892	0.795878312070658\\
7.48992888780892	0.796859666339549\\
7.50291139467874	0.796859666339549\\
7.50291139467874	0.79784102060844\\
7.66879780439373	0.79784102060844\\
7.66879780439373	0.798822374877331\\
7.67266530348365	0.798822374877331\\
7.67266530348365	0.799803729146222\\
7.67399350083211	0.799803729146222\\
7.67399350083211	0.800785083415113\\
7.71998208077611	0.800785083415113\\
7.71998208077611	0.802747791952895\\
7.72663138403183	0.802747791952895\\
7.72663138403183	0.80765456329735\\
7.73892606310863	0.80765456329735\\
7.73892606310863	0.808635917566241\\
7.7492392085674	0.808635917566241\\
7.7492392085674	0.809617271835132\\
7.76374300708682	0.809617271835132\\
7.76374300708682	0.810598626104024\\
7.78051409769825	0.810598626104024\\
7.78051409769825	0.811579980372915\\
7.82216800506405	0.811579980372915\\
7.82216800506405	0.812561334641806\\
7.84448610050813	0.812561334641806\\
7.84448610050813	0.815505397448479\\
7.88853465904042	0.815505397448479\\
7.88853465904042	0.81648675171737\\
7.89331380279423	0.81648675171737\\
7.89331380279423	0.817468105986261\\
7.96888284410579	0.817468105986261\\
7.96888284410579	0.823356231599607\\
8.03243859009031	0.823356231599607\\
8.03243859009031	0.82531894013739\\
8.19013475861963	0.82531894013739\\
8.19013475861963	0.826300294406281\\
8.219597878522	0.826300294406281\\
8.219597878522	0.831207065750736\\
8.25680260383984	0.831207065750736\\
8.25680260383984	0.836113837095191\\
8.29482311673311	0.836113837095191\\
8.29482311673311	0.837095191364082\\
8.33188829336696	0.837095191364082\\
8.33188829336696	0.840039254170756\\
8.34118766210948	0.840039254170756\\
8.34118766210948	0.841020608439647\\
8.34222017963768	0.841020608439647\\
8.34222017963768	0.842001962708538\\
8.35400605273294	0.842001962708538\\
8.35400605273294	0.847890088321884\\
8.4197903553477	0.847890088321884\\
8.4197903553477	0.853778213935231\\
8.4406048944108	0.853778213935231\\
8.4406048944108	0.854759568204122\\
8.45660637873456	0.854759568204122\\
8.45660637873456	0.855740922473013\\
8.51918708401509	0.855740922473013\\
8.51918708401509	0.856722276741904\\
8.67786701387823	0.856722276741904\\
8.67786701387823	0.857703631010795\\
8.81574619750929	0.857703631010795\\
8.81574619750929	0.858684985279686\\
8.88417486395131	0.858684985279686\\
8.88417486395131	0.859666339548577\\
9.08026102176639	0.859666339548577\\
9.08026102176639	0.860647693817468\\
9.09940435241271	0.860647693817468\\
9.09940435241271	0.861629048086359\\
9.14102276935602	0.861629048086359\\
9.14102276935602	0.86261040235525\\
9.16583699557656	0.86261040235525\\
9.16583699557656	0.863591756624141\\
9.16866294450123	0.863591756624141\\
9.16866294450123	0.864573110893032\\
9.24087374237244	0.864573110893032\\
9.24087374237244	0.869479882237488\\
9.30307527036202	0.869479882237488\\
9.30307527036202	0.872423945044161\\
9.30970102368576	0.872423945044161\\
9.30970102368576	0.873405299313052\\
9.33452679030326	0.873405299313052\\
9.33452679030326	0.878312070657507\\
9.4623750975079	0.878312070657507\\
9.4623750975079	0.879293424926398\\
9.53378004208562	0.879293424926398\\
9.53378004208562	0.887144259077527\\
9.53432112492808	0.887144259077527\\
9.53432112492808	0.888125613346418\\
9.59232156097053	0.888125613346418\\
9.59232156097053	0.889106967615309\\
9.64361179974178	0.889106967615309\\
9.64361179974178	0.8900883218842\\
9.67693749031114	0.8900883218842\\
9.67693749031114	0.891069676153091\\
9.741207201037	0.891069676153091\\
9.741207201037	0.892051030421982\\
9.74668210269862	0.892051030421982\\
9.74668210269862	0.896957801766438\\
9.75955156499088	0.896957801766438\\
9.75955156499088	0.897939156035329\\
9.80493635434492	0.897939156035329\\
9.80493635434492	0.89892051030422\\
9.81933206266679	0.89892051030422\\
9.81933206266679	0.904808635917566\\
9.83712671881006	0.904808635917566\\
9.83712671881006	0.905789990186457\\
9.92778096019252	0.905789990186457\\
9.92778096019252	0.906771344455348\\
9.98431640137242	0.906771344455348\\
9.98431640137242	0.907752698724239\\
9.98723512152038	0.907752698724239\\
9.98723512152038	0.90873405299313\\
10.0760900881219	0.90873405299313\\
10.0760900881219	0.909715407262022\\
10.1173827617957	0.909715407262022\\
10.1173827617957	0.910696761530913\\
10.2234759572645	0.910696761530913\\
10.2234759572645	0.911678115799804\\
10.2922615762572	0.911678115799804\\
10.2922615762572	0.912659470068695\\
10.4636227760378	0.912659470068695\\
10.4636227760378	0.913640824337586\\
10.6552057323931	0.913640824337586\\
10.6552057323931	0.914622178606477\\
10.8331046143151	0.914622178606477\\
10.8331046143151	0.915603532875368\\
10.9650496880757	0.915603532875368\\
10.9650496880757	0.916584887144259\\
11.161904135626	0.916584887144259\\
11.161904135626	0.91756624141315\\
11.2836853815955	0.91756624141315\\
11.2836853815955	0.918547595682041\\
11.3257776630598	0.918547595682041\\
11.3257776630598	0.919528949950932\\
11.5105725706599	0.919528949950932\\
11.5105725706599	0.924435721295388\\
11.5653941108513	0.924435721295388\\
11.5653941108513	0.925417075564279\\
11.5831276507659	0.925417075564279\\
11.5831276507659	0.92639842983317\\
11.6256792208036	0.92639842983317\\
11.6256792208036	0.927379784102061\\
11.6312182508934	0.927379784102061\\
11.6312182508934	0.928361138370952\\
11.6325851016066	0.928361138370952\\
11.6325851016066	0.929342492639843\\
11.6785089067674	0.929342492639843\\
11.6785089067674	0.934249263984298\\
11.7269354872347	0.934249263984298\\
11.7269354872347	0.935230618253189\\
11.7742172148566	0.935230618253189\\
11.7742172148566	0.940137389597645\\
12.480101842947	0.940137389597645\\
12.480101842947	0.941118743866536\\
12.6241306748857	0.941118743866536\\
12.6241306748857	0.947006869479882\\
12.6274246197615	0.947006869479882\\
12.6274246197615	0.947988223748773\\
12.638704941562	0.947988223748773\\
12.638704941562	0.948969578017664\\
12.6537946015966	0.948969578017664\\
12.6537946015966	0.949950932286555\\
12.7011436522049	0.949950932286555\\
12.7011436522049	0.950932286555446\\
12.7658034413217	0.950932286555446\\
12.7658034413217	0.951913640824338\\
12.9877983701837	0.951913640824338\\
12.9877983701837	0.952894995093229\\
13.0277866560058	0.952894995093229\\
13.0277866560058	0.95387634936212\\
13.4181235902067	0.95387634936212\\
13.4181235902067	0.954857703631011\\
13.5169646142142	0.954857703631011\\
13.5169646142142	0.959764474975466\\
13.6095386800432	0.959764474975466\\
13.6095386800432	0.961727183513248\\
13.862376398683	0.961727183513248\\
13.862376398683	0.962708537782139\\
13.8932542706163	0.962708537782139\\
13.8932542706163	0.967615309126595\\
13.9381943184464	0.967615309126595\\
13.9381943184464	0.968596663395486\\
14.0214764674416	0.968596663395486\\
14.0214764674416	0.969578017664377\\
14.2871447500361	0.969578017664377\\
14.2871447500361	0.970559371933268\\
15.0082012832534	0.970559371933268\\
15.0082012832534	0.971540726202159\\
15.1736896016167	0.971540726202159\\
15.1736896016167	0.97252208047105\\
15.5646026612817	0.97252208047105\\
15.5646026612817	0.973503434739941\\
15.598447751068	0.973503434739941\\
15.598447751068	0.974484789008832\\
16.3556399800233	0.974484789008832\\
16.3556399800233	0.975466143277723\\
16.4713813702047	0.975466143277723\\
16.4713813702047	0.976447497546614\\
16.6572017795661	0.976447497546614\\
16.6572017795661	0.977428851815505\\
17.0379655644138	0.977428851815505\\
17.0379655644138	0.978410206084396\\
17.0940000583109	0.978410206084396\\
17.0940000583109	0.979391560353288\\
17.1451936692565	0.979391560353288\\
17.1451936692565	0.98135426889107\\
17.4449779126671	0.98135426889107\\
17.4449779126671	0.983316977428852\\
17.8307478697126	0.983316977428852\\
17.8307478697126	0.984298331697743\\
18.5448506607879	0.984298331697743\\
18.5448506607879	0.989205103042198\\
19.0485865851961	0.989205103042198\\
19.0485865851961	0.990186457311089\\
20.3038887682747	0.990186457311089\\
20.3038887682747	0.99116781157998\\
22.1774696898046	0.99116781157998\\
22.1774696898046	0.992149165848871\\
23.8264743444276	0.992149165848871\\
23.8264743444276	0.993130520117762\\
26.3623913395024	0.993130520117762\\
26.3623913395024	0.998037291462218\\
29.2414873443025	0.998037291462218\\
29.2414873443025	0.999018645731109\\
40.4112306036586	0.999018645731109\\
40.4112306036586	1\\
inf	1\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00720970718410154	0\\
0.00720970718410154	0.00196078431372549\\
0.0143840709002055	0.00196078431372549\\
0.0143840709002055	0.00294117647058824\\
0.0209390323591238	0.00294117647058824\\
0.0209390323591238	0.00392156862745098\\
0.021481290381127	0.00392156862745098\\
0.021481290381127	0.00588235294117647\\
0.0362917909525794	0.00588235294117647\\
0.0362917909525794	0.00686274509803922\\
0.0421489149726439	0.00686274509803922\\
0.0421489149726439	0.00882352941176471\\
0.0522342833208667	0.00882352941176471\\
0.0522342833208667	0.00980392156862745\\
0.062211604478561	0.00980392156862745\\
0.062211604478561	0.0107843137254902\\
0.0701203866407678	0.0107843137254902\\
0.0701203866407678	0.0127450980392157\\
0.0736316118649047	0.0127450980392157\\
0.0736316118649047	0.0147058823529412\\
0.0802574910688725	0.0147058823529412\\
0.0802574910688725	0.0156862745098039\\
0.0823685294167973	0.0156862745098039\\
0.0823685294167973	0.0166666666666667\\
0.0856601380423683	0.0166666666666667\\
0.0856601380423683	0.0186274509803922\\
0.0869436681365264	0.0186274509803922\\
0.0869436681365264	0.0205882352941176\\
0.0872327364541618	0.0205882352941176\\
0.0872327364541618	0.0225490196078431\\
0.0933275617223173	0.0225490196078431\\
0.0933275617223173	0.0235294117647059\\
0.0944150955500058	0.0235294117647059\\
0.0944150955500058	0.0245098039215686\\
0.10824497386209	0.0245098039215686\\
0.10824497386209	0.0254901960784314\\
0.110362034629416	0.0254901960784314\\
0.110362034629416	0.0284313725490196\\
0.113215469493962	0.0284313725490196\\
0.113215469493962	0.0303921568627451\\
0.124308951795425	0.0303921568627451\\
0.124308951795425	0.0323529411764706\\
0.125194474976258	0.0323529411764706\\
0.125194474976258	0.0343137254901961\\
0.130995388795868	0.0343137254901961\\
0.130995388795868	0.0362745098039216\\
0.137866272080122	0.0362745098039216\\
0.137866272080122	0.0372549019607843\\
0.140188268972239	0.0372549019607843\\
0.140188268972239	0.0382352941176471\\
0.152598363210737	0.0382352941176471\\
0.152598363210737	0.0392156862745098\\
0.15985883869356	0.0392156862745098\\
0.15985883869356	0.0401960784313726\\
0.160118609881409	0.0401960784313726\\
0.160118609881409	0.042156862745098\\
0.180549808509032	0.042156862745098\\
0.180549808509032	0.0441176470588235\\
0.190424222632602	0.0441176470588235\\
0.190424222632602	0.0450980392156863\\
0.192429528645229	0.0450980392156863\\
0.192429528645229	0.0470588235294118\\
0.195479784870706	0.0470588235294118\\
0.195479784870706	0.0509803921568627\\
0.203556805668159	0.0509803921568627\\
0.203556805668159	0.053921568627451\\
0.233532892839788	0.053921568627451\\
0.233532892839788	0.0549019607843137\\
0.240203930143294	0.0549019607843137\\
0.240203930143294	0.0558823529411765\\
0.243754441988605	0.0558823529411765\\
0.243754441988605	0.0568627450980392\\
0.247494577254855	0.0568627450980392\\
0.247494577254855	0.0588235294117647\\
0.259227036379999	0.0588235294117647\\
0.259227036379999	0.0598039215686275\\
0.260750436392861	0.0598039215686275\\
0.260750436392861	0.0607843137254902\\
0.264509750273085	0.0607843137254902\\
0.264509750273085	0.0617647058823529\\
0.272369217387552	0.0617647058823529\\
0.272369217387552	0.0637254901960784\\
0.299221913180922	0.0637254901960784\\
0.299221913180922	0.0666666666666667\\
0.303108213080479	0.0666666666666667\\
0.303108213080479	0.0676470588235294\\
0.308094458741688	0.0676470588235294\\
0.308094458741688	0.0686274509803922\\
0.312637895973297	0.0686274509803922\\
0.312637895973297	0.0705882352941176\\
0.319876177056844	0.0705882352941176\\
0.319876177056844	0.0715686274509804\\
0.32043470827251	0.0715686274509804\\
0.32043470827251	0.0735294117647059\\
0.326699479546421	0.0735294117647059\\
0.326699479546421	0.0754901960784314\\
0.3359090581146	0.0754901960784314\\
0.3359090581146	0.0764705882352941\\
0.337367257732041	0.0764705882352941\\
0.337367257732041	0.0794117647058823\\
0.348147798118862	0.0794117647058823\\
0.348147798118862	0.0803921568627451\\
0.363426757919728	0.0803921568627451\\
0.363426757919728	0.0813725490196078\\
0.366554753785366	0.0813725490196078\\
0.366554753785366	0.0823529411764706\\
0.368397666312507	0.0823529411764706\\
0.368397666312507	0.0833333333333333\\
0.382014436808082	0.0833333333333333\\
0.382014436808082	0.0843137254901961\\
0.384368010335041	0.0843137254901961\\
0.384368010335041	0.0872549019607843\\
0.391651146995082	0.0872549019607843\\
0.391651146995082	0.0892156862745098\\
0.40251938179485	0.0892156862745098\\
0.40251938179485	0.0901960784313725\\
0.402628426695024	0.0901960784313725\\
0.402628426695024	0.0911764705882353\\
0.405093109452968	0.0911764705882353\\
0.405093109452968	0.0941176470588235\\
0.409485250459545	0.0941176470588235\\
0.409485250459545	0.0950980392156863\\
0.416793619291481	0.0950980392156863\\
0.416793619291481	0.0970588235294118\\
0.438129160429439	0.0970588235294118\\
0.438129160429439	0.0990196078431373\\
0.442014709432633	0.0990196078431373\\
0.442014709432633	0.100980392156863\\
0.443407743998525	0.100980392156863\\
0.443407743998525	0.102941176470588\\
0.453140066508911	0.102941176470588\\
0.453140066508911	0.104901960784314\\
0.457227013167626	0.104901960784314\\
0.457227013167626	0.105882352941176\\
0.457511972011625	0.105882352941176\\
0.457511972011625	0.109803921568627\\
0.472299689709727	0.109803921568627\\
0.472299689709727	0.111764705882353\\
0.47231622588001	0.111764705882353\\
0.47231622588001	0.112745098039216\\
0.480090975239907	0.112745098039216\\
0.480090975239907	0.114705882352941\\
0.484864548239639	0.114705882352941\\
0.484864548239639	0.116666666666667\\
0.494478617816583	0.116666666666667\\
0.494478617816583	0.117647058823529\\
0.495433464451273	0.117647058823529\\
0.495433464451273	0.119607843137255\\
0.498554067529349	0.119607843137255\\
0.498554067529349	0.12156862745098\\
0.500989397907265	0.12156862745098\\
0.500989397907265	0.122549019607843\\
0.514756709685538	0.122549019607843\\
0.514756709685538	0.123529411764706\\
0.525271532412273	0.123529411764706\\
0.525271532412273	0.125490196078431\\
0.529721531904976	0.125490196078431\\
0.529721531904976	0.127450980392157\\
0.533341889282086	0.127450980392157\\
0.533341889282086	0.12843137254902\\
0.533728929428129	0.12843137254902\\
0.533728929428129	0.130392156862745\\
0.540194103107067	0.130392156862745\\
0.540194103107067	0.131372549019608\\
0.541361398191779	0.131372549019608\\
0.541361398191779	0.133333333333333\\
0.554118470931549	0.133333333333333\\
0.554118470931549	0.135294117647059\\
0.555656296677378	0.135294117647059\\
0.555656296677378	0.136274509803922\\
0.563869082928215	0.136274509803922\\
0.563869082928215	0.138235294117647\\
0.564616170559066	0.138235294117647\\
0.564616170559066	0.140196078431373\\
0.578201475820457	0.140196078431373\\
0.578201475820457	0.141176470588235\\
0.581196468126961	0.141176470588235\\
0.581196468126961	0.143137254901961\\
0.58702344160044	0.143137254901961\\
0.58702344160044	0.144117647058824\\
0.588581730807822	0.144117647058824\\
0.588581730807822	0.145098039215686\\
0.597396443069236	0.145098039215686\\
0.597396443069236	0.147058823529412\\
0.606092572883959	0.147058823529412\\
0.606092572883959	0.148039215686275\\
0.609125702121702	0.148039215686275\\
0.609125702121702	0.149019607843137\\
0.611224033673747	0.149019607843137\\
0.611224033673747	0.15\\
0.63486189306409	0.15\\
0.63486189306409	0.150980392156863\\
0.637594717427906	0.150980392156863\\
0.637594717427906	0.151960784313725\\
0.63861040732185	0.151960784313725\\
0.63861040732185	0.153921568627451\\
0.644257070190938	0.153921568627451\\
0.644257070190938	0.155882352941176\\
0.648064618497133	0.155882352941176\\
0.648064618497133	0.156862745098039\\
0.65362243090141	0.156862745098039\\
0.65362243090141	0.157843137254902\\
0.66412439509692	0.157843137254902\\
0.66412439509692	0.159803921568627\\
0.667270405250512	0.159803921568627\\
0.667270405250512	0.16078431372549\\
0.670999055891829	0.16078431372549\\
0.670999055891829	0.162745098039216\\
0.672913435454002	0.162745098039216\\
0.672913435454002	0.163725490196078\\
0.672976726889023	0.163725490196078\\
0.672976726889023	0.165686274509804\\
0.675734063501776	0.165686274509804\\
0.675734063501776	0.167647058823529\\
0.678166488656919	0.167647058823529\\
0.678166488656919	0.168627450980392\\
0.685265787273796	0.168627450980392\\
0.685265787273796	0.169607843137255\\
0.703617678662727	0.169607843137255\\
0.703617678662727	0.170588235294118\\
0.717048123327312	0.170588235294118\\
0.717048123327312	0.17156862745098\\
0.724533665883559	0.17156862745098\\
0.724533665883559	0.172549019607843\\
0.72482228657442	0.172549019607843\\
0.72482228657442	0.174509803921569\\
0.736574963206993	0.174509803921569\\
0.736574963206993	0.175490196078431\\
0.736662452671715	0.175490196078431\\
0.736662452671715	0.17843137254902\\
0.741783413546836	0.17843137254902\\
0.741783413546836	0.180392156862745\\
0.751421520180397	0.180392156862745\\
0.751421520180397	0.182352941176471\\
0.761247399519104	0.182352941176471\\
0.761247399519104	0.184313725490196\\
0.770388943704184	0.184313725490196\\
0.770388943704184	0.185294117647059\\
0.785658181499741	0.185294117647059\\
0.785658181499741	0.186274509803922\\
0.787284768495255	0.186274509803922\\
0.787284768495255	0.18921568627451\\
0.798155449906296	0.18921568627451\\
0.798155449906296	0.190196078431373\\
0.809169708737375	0.190196078431373\\
0.809169708737375	0.191176470588235\\
0.812990178946215	0.191176470588235\\
0.812990178946215	0.192156862745098\\
0.816455724681525	0.192156862745098\\
0.816455724681525	0.193137254901961\\
0.818305578851397	0.193137254901961\\
0.818305578851397	0.196078431372549\\
0.824696706051172	0.196078431372549\\
0.824696706051172	0.197058823529412\\
0.824882514200999	0.197058823529412\\
0.824882514200999	0.198039215686275\\
0.826709876601125	0.198039215686275\\
0.826709876601125	0.199019607843137\\
0.826720275514566	0.199019607843137\\
0.826720275514566	0.201960784313725\\
0.828325732144029	0.201960784313725\\
0.828325732144029	0.202941176470588\\
0.850767092747439	0.202941176470588\\
0.850767092747439	0.203921568627451\\
0.857816940717893	0.203921568627451\\
0.857816940717893	0.205882352941176\\
0.872269792426532	0.205882352941176\\
0.872269792426532	0.206862745098039\\
0.878941911255339	0.206862745098039\\
0.878941911255339	0.208823529411765\\
0.883981168934567	0.208823529411765\\
0.883981168934567	0.21078431372549\\
0.893706717264916	0.21078431372549\\
0.893706717264916	0.212745098039216\\
0.894236838044652	0.212745098039216\\
0.894236838044652	0.213725490196078\\
0.920607144061948	0.213725490196078\\
0.920607144061948	0.215686274509804\\
0.922800048769931	0.215686274509804\\
0.922800048769931	0.217647058823529\\
0.940402838298412	0.217647058823529\\
0.940402838298412	0.218627450980392\\
0.960901183358773	0.218627450980392\\
0.960901183358773	0.219607843137255\\
0.970019456608075	0.219607843137255\\
0.970019456608075	0.22156862745098\\
0.985738980866832	0.22156862745098\\
0.985738980866832	0.223529411764706\\
0.99312177855934	0.223529411764706\\
0.99312177855934	0.225490196078431\\
0.99318089481866	0.225490196078431\\
0.99318089481866	0.227450980392157\\
1.00309239688314	0.227450980392157\\
1.00309239688314	0.22843137254902\\
1.00880622642022	0.22843137254902\\
1.00880622642022	0.229411764705882\\
1.02215594707661	0.229411764705882\\
1.02215594707661	0.230392156862745\\
1.02537783933619	0.230392156862745\\
1.02537783933619	0.236274509803922\\
1.02967082596592	0.236274509803922\\
1.02967082596592	0.238235294117647\\
1.03362392516423	0.238235294117647\\
1.03362392516423	0.23921568627451\\
1.05899181276157	0.23921568627451\\
1.05899181276157	0.240196078431373\\
1.07618523406186	0.240196078431373\\
1.07618523406186	0.244117647058824\\
1.09821518966422	0.244117647058824\\
1.09821518966422	0.245098039215686\\
1.11459003213497	0.245098039215686\\
1.11459003213497	0.247058823529412\\
1.11670356042869	0.247058823529412\\
1.11670356042869	0.248039215686275\\
1.11787215682021	0.248039215686275\\
1.11787215682021	0.25\\
1.12266174216118	0.25\\
1.12266174216118	0.251960784313725\\
1.13098098181056	0.251960784313725\\
1.13098098181056	0.252941176470588\\
1.13801248489599	0.252941176470588\\
1.13801248489599	0.254901960784314\\
1.14679899008777	0.254901960784314\\
1.14679899008777	0.255882352941176\\
1.1667816433249	0.255882352941176\\
1.1667816433249	0.256862745098039\\
1.18530752868251	0.256862745098039\\
1.18530752868251	0.257843137254902\\
1.21536794848171	0.257843137254902\\
1.21536794848171	0.258823529411765\\
1.24474288493734	0.258823529411765\\
1.24474288493734	0.259803921568627\\
1.25286501342599	0.259803921568627\\
1.25286501342599	0.26078431372549\\
1.25780287930256	0.26078431372549\\
1.25780287930256	0.261764705882353\\
1.25806488122238	0.261764705882353\\
1.25806488122238	0.262745098039216\\
1.27612870535573	0.262745098039216\\
1.27612870535573	0.264705882352941\\
1.27970221872746	0.264705882352941\\
1.27970221872746	0.265686274509804\\
1.28680274395355	0.265686274509804\\
1.28680274395355	0.266666666666667\\
1.29115277953259	0.266666666666667\\
1.29115277953259	0.267647058823529\\
1.29848150609415	0.267647058823529\\
1.29848150609415	0.269607843137255\\
1.3097169300323	0.269607843137255\\
1.3097169300323	0.27156862745098\\
1.31595385550531	0.27156862745098\\
1.31595385550531	0.273529411764706\\
1.31835009788746	0.273529411764706\\
1.31835009788746	0.275490196078431\\
1.32982190049257	0.275490196078431\\
1.32982190049257	0.277450980392157\\
1.33137169781822	0.277450980392157\\
1.33137169781822	0.279411764705882\\
1.33449083718001	0.279411764705882\\
1.33449083718001	0.281372549019608\\
1.34210169833976	0.281372549019608\\
1.34210169833976	0.282352941176471\\
1.35689489838906	0.282352941176471\\
1.35689489838906	0.285294117647059\\
1.36540210189216	0.285294117647059\\
1.36540210189216	0.286274509803922\\
1.36682516425397	0.286274509803922\\
1.36682516425397	0.287254901960784\\
1.37902794419499	0.287254901960784\\
1.37902794419499	0.28921568627451\\
1.38171669680935	0.28921568627451\\
1.38171669680935	0.290196078431373\\
1.38940995900956	0.290196078431373\\
1.38940995900956	0.291176470588235\\
1.40100649535429	0.291176470588235\\
1.40100649535429	0.293137254901961\\
1.42543159945136	0.293137254901961\\
1.42543159945136	0.294117647058824\\
1.43072607759587	0.294117647058824\\
1.43072607759587	0.295098039215686\\
1.43324548775997	0.295098039215686\\
1.43324548775997	0.296078431372549\\
1.44602879062038	0.296078431372549\\
1.44602879062038	0.297058823529412\\
1.46515529469406	0.297058823529412\\
1.46515529469406	0.299019607843137\\
1.46898354411462	0.299019607843137\\
1.46898354411462	0.300980392156863\\
1.48149487168568	0.300980392156863\\
1.48149487168568	0.301960784313725\\
1.48167802810235	0.301960784313725\\
1.48167802810235	0.302941176470588\\
1.48676978735757	0.302941176470588\\
1.48676978735757	0.303921568627451\\
1.48945385160221	0.303921568627451\\
1.48945385160221	0.304901960784314\\
1.50299932096495	0.304901960784314\\
1.50299932096495	0.305882352941176\\
1.51104973458499	0.305882352941176\\
1.51104973458499	0.306862745098039\\
1.51564726663071	0.306862745098039\\
1.51564726663071	0.311764705882353\\
1.51575823010079	0.311764705882353\\
1.51575823010079	0.313725490196078\\
1.51801188952257	0.313725490196078\\
1.51801188952257	0.315686274509804\\
1.51861824882365	0.315686274509804\\
1.51861824882365	0.316666666666667\\
1.54739904481444	0.316666666666667\\
1.54739904481444	0.317647058823529\\
1.58399274214646	0.317647058823529\\
1.58399274214646	0.319607843137255\\
1.58477980753018	0.319607843137255\\
1.58477980753018	0.32156862745098\\
1.59614467516294	0.32156862745098\\
1.59614467516294	0.322549019607843\\
1.59815312107499	0.322549019607843\\
1.59815312107499	0.323529411764706\\
1.6072331029475	0.323529411764706\\
1.6072331029475	0.324509803921569\\
1.61428960323373	0.324509803921569\\
1.61428960323373	0.326470588235294\\
1.62493371476018	0.326470588235294\\
1.62493371476018	0.327450980392157\\
1.63052789713601	0.327450980392157\\
1.63052789713601	0.329411764705882\\
1.63539899532993	0.329411764705882\\
1.63539899532993	0.330392156862745\\
1.63805283189039	0.330392156862745\\
1.63805283189039	0.336274509803922\\
1.64112975806359	0.336274509803922\\
1.64112975806359	0.337254901960784\\
1.66682645732579	0.337254901960784\\
1.66682645732579	0.338235294117647\\
1.66825972869735	0.338235294117647\\
1.66825972869735	0.33921568627451\\
1.66941652559622	0.33921568627451\\
1.66941652559622	0.342156862745098\\
1.67150867148007	0.342156862745098\\
1.67150867148007	0.345098039215686\\
1.67701281714817	0.345098039215686\\
1.67701281714817	0.347058823529412\\
1.67752015729467	0.347058823529412\\
1.67752015729467	0.348039215686274\\
1.67949008190645	0.348039215686274\\
1.67949008190645	0.350980392156863\\
1.68684829468851	0.350980392156863\\
1.68684829468851	0.351960784313726\\
1.6936724642831	0.351960784313726\\
1.6936724642831	0.352941176470588\\
1.70203187678573	0.352941176470588\\
1.70203187678573	0.354901960784314\\
1.70254604109809	0.354901960784314\\
1.70254604109809	0.355882352941176\\
1.70663060785648	0.355882352941176\\
1.70663060785648	0.356862745098039\\
1.70959892074195	0.356862745098039\\
1.70959892074195	0.357843137254902\\
1.71002824250038	0.357843137254902\\
1.71002824250038	0.363725490196078\\
1.71217893962824	0.363725490196078\\
1.71217893962824	0.364705882352941\\
1.71504780272047	0.364705882352941\\
1.71504780272047	0.365686274509804\\
1.7151655896947	0.365686274509804\\
1.7151655896947	0.367647058823529\\
1.72372995447388	0.367647058823529\\
1.72372995447388	0.368627450980392\\
1.72481554001214	0.368627450980392\\
1.72481554001214	0.369607843137255\\
1.74145252201483	0.369607843137255\\
1.74145252201483	0.370588235294118\\
1.75643443607255	0.370588235294118\\
1.75643443607255	0.372549019607843\\
1.78268377427384	0.372549019607843\\
1.78268377427384	0.373529411764706\\
1.78472176589888	0.373529411764706\\
1.78472176589888	0.375490196078431\\
1.81211875936605	0.375490196078431\\
1.81211875936605	0.376470588235294\\
1.81585708230276	0.376470588235294\\
1.81585708230276	0.377450980392157\\
1.83438536828526	0.377450980392157\\
1.83438536828526	0.37843137254902\\
1.83571172277071	0.37843137254902\\
1.83571172277071	0.379411764705882\\
1.83746003660509	0.379411764705882\\
1.83746003660509	0.381372549019608\\
1.84409207811099	0.381372549019608\\
1.84409207811099	0.382352941176471\\
1.85056460000201	0.382352941176471\\
1.85056460000201	0.384313725490196\\
1.86261613381055	0.384313725490196\\
1.86261613381055	0.38921568627451\\
1.87150366688417	0.38921568627451\\
1.87150366688417	0.391176470588235\\
1.87709339217341	0.391176470588235\\
1.87709339217341	0.392156862745098\\
1.8771071213112	0.392156862745098\\
1.8771071213112	0.393137254901961\\
1.88157554122287	0.393137254901961\\
1.88157554122287	0.395098039215686\\
1.89759483760372	0.395098039215686\\
1.89759483760372	0.397058823529412\\
1.9113001930075	0.397058823529412\\
1.9113001930075	0.399019607843137\\
1.92017352443894	0.399019607843137\\
1.92017352443894	0.401960784313726\\
1.92496971883782	0.401960784313726\\
1.92496971883782	0.402941176470588\\
1.93030339009711	0.402941176470588\\
1.93030339009711	0.404901960784314\\
1.93210006238698	0.404901960784314\\
1.93210006238698	0.405882352941176\\
1.94658078538699	0.405882352941176\\
1.94658078538699	0.406862745098039\\
1.95367256519478	0.406862745098039\\
1.95367256519478	0.408823529411765\\
1.96086775568478	0.408823529411765\\
1.96086775568478	0.409803921568627\\
1.96640436124271	0.409803921568627\\
1.96640436124271	0.411764705882353\\
1.96660154959244	0.411764705882353\\
1.96660154959244	0.412745098039216\\
1.98689192843452	0.412745098039216\\
1.98689192843452	0.413725490196078\\
1.9944688241462	0.413725490196078\\
1.9944688241462	0.414705882352941\\
2.00794428955254	0.414705882352941\\
2.00794428955254	0.416666666666667\\
2.02285950902446	0.416666666666667\\
2.02285950902446	0.417647058823529\\
2.02808558756033	0.417647058823529\\
2.02808558756033	0.418627450980392\\
2.03134067597083	0.418627450980392\\
2.03134067597083	0.419607843137255\\
2.03331360290333	0.419607843137255\\
2.03331360290333	0.420588235294118\\
2.04282263533737	0.420588235294118\\
2.04282263533737	0.42156862745098\\
2.0556238697936	0.42156862745098\\
2.0556238697936	0.422549019607843\\
2.05672579767121	0.422549019607843\\
2.05672579767121	0.424509803921569\\
2.06133957167299	0.424509803921569\\
2.06133957167299	0.426470588235294\\
2.06299697662577	0.426470588235294\\
2.06299697662577	0.427450980392157\\
2.07001671822096	0.427450980392157\\
2.07001671822096	0.42843137254902\\
2.07938783497616	0.42843137254902\\
2.07938783497616	0.429411764705882\\
2.08063385948939	0.429411764705882\\
2.08063385948939	0.430392156862745\\
2.08832189657541	0.430392156862745\\
2.08832189657541	0.432352941176471\\
2.10712065347736	0.432352941176471\\
2.10712065347736	0.434313725490196\\
2.10787222008561	0.434313725490196\\
2.10787222008561	0.436274509803922\\
2.11338302860146	0.436274509803922\\
2.11338302860146	0.438235294117647\\
2.1254409141178	0.438235294117647\\
2.1254409141178	0.440196078431373\\
2.12716477763208	0.440196078431373\\
2.12716477763208	0.441176470588235\\
2.13922133348225	0.441176470588235\\
2.13922133348225	0.442156862745098\\
2.16124305541521	0.442156862745098\\
2.16124305541521	0.444117647058824\\
2.17468568370928	0.444117647058824\\
2.17468568370928	0.445098039215686\\
2.17883681760785	0.445098039215686\\
2.17883681760785	0.447058823529412\\
2.18996212140039	0.447058823529412\\
2.18996212140039	0.449019607843137\\
2.192355070584	0.449019607843137\\
2.192355070584	0.45\\
2.20644760864646	0.45\\
2.20644760864646	0.452941176470588\\
2.20947193894529	0.452941176470588\\
2.20947193894529	0.453921568627451\\
2.21799652570638	0.453921568627451\\
2.21799652570638	0.454901960784314\\
2.22036520543005	0.454901960784314\\
2.22036520543005	0.456862745098039\\
2.22681968290858	0.456862745098039\\
2.22681968290858	0.458823529411765\\
2.23361400528471	0.458823529411765\\
2.23361400528471	0.459803921568627\\
2.23635378546125	0.459803921568627\\
2.23635378546125	0.461764705882353\\
2.23901343224946	0.461764705882353\\
2.23901343224946	0.462745098039216\\
2.25563324171697	0.462745098039216\\
2.25563324171697	0.463725490196078\\
2.27008511559071	0.463725490196078\\
2.27008511559071	0.464705882352941\\
2.27663721120479	0.464705882352941\\
2.27663721120479	0.466666666666667\\
2.28568513600978	0.466666666666667\\
2.28568513600978	0.469607843137255\\
2.29243424428339	0.469607843137255\\
2.29243424428339	0.470588235294118\\
2.29912641650796	0.470588235294118\\
2.29912641650796	0.47156862745098\\
2.30042094698405	0.47156862745098\\
2.30042094698405	0.472549019607843\\
2.30117352447697	0.472549019607843\\
2.30117352447697	0.474509803921569\\
2.31080246038626	0.474509803921569\\
2.31080246038626	0.475490196078431\\
2.31397052280759	0.475490196078431\\
2.31397052280759	0.477450980392157\\
2.3143027676943	0.477450980392157\\
2.3143027676943	0.47843137254902\\
2.32848981067256	0.47843137254902\\
2.32848981067256	0.480392156862745\\
2.33020443394529	0.480392156862745\\
2.33020443394529	0.481372549019608\\
2.34348911129717	0.481372549019608\\
2.34348911129717	0.483333333333333\\
2.34722885613904	0.483333333333333\\
2.34722885613904	0.488235294117647\\
2.39389164832107	0.488235294117647\\
2.39389164832107	0.490196078431373\\
2.4043109423916	0.490196078431373\\
2.4043109423916	0.491176470588235\\
2.40787709969593	0.491176470588235\\
2.40787709969593	0.492156862745098\\
2.41360985296591	0.492156862745098\\
2.41360985296591	0.493137254901961\\
2.41670997438034	0.493137254901961\\
2.41670997438034	0.495098039215686\\
2.44624830785013	0.495098039215686\\
2.44624830785013	0.498039215686275\\
2.47998429006394	0.498039215686275\\
2.47998429006394	0.5\\
2.48380178531481	0.5\\
2.48380178531481	0.500980392156863\\
2.48441336270311	0.500980392156863\\
2.48441336270311	0.502941176470588\\
2.50131436053239	0.502941176470588\\
2.50131436053239	0.503921568627451\\
2.5113346147555	0.503921568627451\\
2.5113346147555	0.505882352941176\\
2.51277526741956	0.505882352941176\\
2.51277526741956	0.506862745098039\\
2.51580407026224	0.506862745098039\\
2.51580407026224	0.508823529411765\\
2.53738607319997	0.508823529411765\\
2.53738607319997	0.51078431372549\\
2.5391066597835	0.51078431372549\\
2.5391066597835	0.511764705882353\\
2.54118496372839	0.511764705882353\\
2.54118496372839	0.513725490196078\\
2.56068795055555	0.513725490196078\\
2.56068795055555	0.515686274509804\\
2.56481661572755	0.515686274509804\\
2.56481661572755	0.516666666666667\\
2.56696691428367	0.516666666666667\\
2.56696691428367	0.517647058823529\\
2.57179954205115	0.517647058823529\\
2.57179954205115	0.518627450980392\\
2.57326345288572	0.518627450980392\\
2.57326345288572	0.519607843137255\\
2.59858238006712	0.519607843137255\\
2.59858238006712	0.520588235294118\\
2.61290088113324	0.520588235294118\\
2.61290088113324	0.522549019607843\\
2.62681370490191	0.522549019607843\\
2.62681370490191	0.524509803921569\\
2.63373716313805	0.524509803921569\\
2.63373716313805	0.525490196078431\\
2.65691583182139	0.525490196078431\\
2.65691583182139	0.527450980392157\\
2.67615460852834	0.527450980392157\\
2.67615460852834	0.52843137254902\\
2.68665509086637	0.52843137254902\\
2.68665509086637	0.529411764705882\\
2.69031077124806	0.529411764705882\\
2.69031077124806	0.534313725490196\\
2.70030649004636	0.534313725490196\\
2.70030649004636	0.535294117647059\\
2.7046579535917	0.535294117647059\\
2.7046579535917	0.537254901960784\\
2.71402447013583	0.537254901960784\\
2.71402447013583	0.538235294117647\\
2.73911135434637	0.538235294117647\\
2.73911135434637	0.541176470588235\\
2.73981832615008	0.541176470588235\\
2.73981832615008	0.543137254901961\\
2.7754793986364	0.543137254901961\\
2.7754793986364	0.544117647058823\\
2.78214621623357	0.544117647058823\\
2.78214621623357	0.545098039215686\\
2.80285995669905	0.545098039215686\\
2.80285995669905	0.546078431372549\\
2.8030309371396	0.546078431372549\\
2.8030309371396	0.548039215686275\\
2.80358912677147	0.548039215686275\\
2.80358912677147	0.549019607843137\\
2.80494866099622	0.549019607843137\\
2.80494866099622	0.550980392156863\\
2.80793312103112	0.550980392156863\\
2.80793312103112	0.552941176470588\\
2.81710463557025	0.552941176470588\\
2.81710463557025	0.553921568627451\\
2.8323728247464	0.553921568627451\\
2.8323728247464	0.554901960784314\\
2.8404014546949	0.554901960784314\\
2.8404014546949	0.556862745098039\\
2.84383551271398	0.556862745098039\\
2.84383551271398	0.557843137254902\\
2.86141873290918	0.557843137254902\\
2.86141873290918	0.56078431372549\\
2.8712496873721	0.56078431372549\\
2.8712496873721	0.561764705882353\\
2.87197926997389	0.561764705882353\\
2.87197926997389	0.563725490196078\\
2.87774082732632	0.563725490196078\\
2.87774082732632	0.564705882352941\\
2.91013095187927	0.564705882352941\\
2.91013095187927	0.566666666666667\\
2.91397424532549	0.566666666666667\\
2.91397424532549	0.568627450980392\\
2.92084120675823	0.568627450980392\\
2.92084120675823	0.570588235294118\\
2.94562188175138	0.570588235294118\\
2.94562188175138	0.57156862745098\\
2.94653453503516	0.57156862745098\\
2.94653453503516	0.573529411764706\\
2.95253547868132	0.573529411764706\\
2.95253547868132	0.575490196078431\\
2.95652788674007	0.575490196078431\\
2.95652788674007	0.576470588235294\\
2.97100094049194	0.576470588235294\\
2.97100094049194	0.57843137254902\\
2.9942656284218	0.57843137254902\\
2.9942656284218	0.579411764705882\\
3.00088258597616	0.579411764705882\\
3.00088258597616	0.580392156862745\\
3.00399947443314	0.580392156862745\\
3.00399947443314	0.582352941176471\\
3.00902174906896	0.582352941176471\\
3.00902174906896	0.583333333333333\\
3.04165830750187	0.583333333333333\\
3.04165830750187	0.584313725490196\\
3.0629291395173	0.584313725490196\\
3.0629291395173	0.585294117647059\\
3.06984288546525	0.585294117647059\\
3.06984288546525	0.58921568627451\\
3.07385207462543	0.58921568627451\\
3.07385207462543	0.590196078431373\\
3.07873473433686	0.590196078431373\\
3.07873473433686	0.592156862745098\\
3.08014708626271	0.592156862745098\\
3.08014708626271	0.594117647058824\\
3.09432228652542	0.594117647058824\\
3.09432228652542	0.595098039215686\\
3.12371929505211	0.595098039215686\\
3.12371929505211	0.597058823529412\\
3.13118836726543	0.597058823529412\\
3.13118836726543	0.598039215686274\\
3.13507064231078	0.598039215686274\\
3.13507064231078	0.600980392156863\\
3.15885707481421	0.600980392156863\\
3.15885707481421	0.602941176470588\\
3.15927932674117	0.602941176470588\\
3.15927932674117	0.603921568627451\\
3.15942515765397	0.603921568627451\\
3.15942515765397	0.605882352941176\\
3.16310157996489	0.605882352941176\\
3.16310157996489	0.606862745098039\\
3.1704469741198	0.606862745098039\\
3.1704469741198	0.608823529411765\\
3.17266990075811	0.608823529411765\\
3.17266990075811	0.609803921568628\\
3.17786384961307	0.609803921568628\\
3.17786384961307	0.61078431372549\\
3.18252721308271	0.61078431372549\\
3.18252721308271	0.611764705882353\\
3.18850937117311	0.611764705882353\\
3.18850937117311	0.613725490196078\\
3.20302957308848	0.613725490196078\\
3.20302957308848	0.615686274509804\\
3.2124263278297	0.615686274509804\\
3.2124263278297	0.616666666666667\\
3.21335749879023	0.616666666666667\\
3.21335749879023	0.617647058823529\\
3.21925526274565	0.617647058823529\\
3.21925526274565	0.618627450980392\\
3.23283594050202	0.618627450980392\\
3.23283594050202	0.620588235294118\\
3.29446904923041	0.620588235294118\\
3.29446904923041	0.622549019607843\\
3.35418421002599	0.622549019607843\\
3.35418421002599	0.623529411764706\\
3.36963497870386	0.623529411764706\\
3.36963497870386	0.625490196078431\\
3.38235692282298	0.625490196078431\\
3.38235692282298	0.626470588235294\\
3.38281472639463	0.626470588235294\\
3.38281472639463	0.627450980392157\\
3.40536716832498	0.627450980392157\\
3.40536716832498	0.629411764705882\\
3.40980368077974	0.629411764705882\\
3.40980368077974	0.631372549019608\\
3.42160699311415	0.631372549019608\\
3.42160699311415	0.632352941176471\\
3.43440008346282	0.632352941176471\\
3.43440008346282	0.634313725490196\\
3.43894623649219	0.634313725490196\\
3.43894623649219	0.636274509803922\\
3.46752662980311	0.636274509803922\\
3.46752662980311	0.637254901960784\\
3.47718517338015	0.637254901960784\\
3.47718517338015	0.638235294117647\\
3.48349569808473	0.638235294117647\\
3.48349569808473	0.640196078431372\\
3.49520041568372	0.640196078431372\\
3.49520041568372	0.641176470588235\\
3.49639003244841	0.641176470588235\\
3.49639003244841	0.642156862745098\\
3.51145034139016	0.642156862745098\\
3.51145034139016	0.645098039215686\\
3.53990281011568	0.645098039215686\\
3.53990281011568	0.647058823529412\\
3.5681256107938	0.647058823529412\\
3.5681256107938	0.649019607843137\\
3.57790354139506	0.649019607843137\\
3.57790354139506	0.65\\
3.58786030867508	0.65\\
3.58786030867508	0.650980392156863\\
3.58996605534426	0.650980392156863\\
3.58996605534426	0.651960784313726\\
3.5964520578509	0.651960784313726\\
3.5964520578509	0.657843137254902\\
3.59672281315203	0.657843137254902\\
3.59672281315203	0.658823529411765\\
3.6150482881291	0.658823529411765\\
3.6150482881291	0.66078431372549\\
3.62464021312626	0.66078431372549\\
3.62464021312626	0.662745098039216\\
3.62738502106485	0.662745098039216\\
3.62738502106485	0.663725490196078\\
3.64505104674025	0.663725490196078\\
3.64505104674025	0.664705882352941\\
3.68236270734383	0.664705882352941\\
3.68236270734383	0.665686274509804\\
3.69224955793727	0.665686274509804\\
3.69224955793727	0.666666666666667\\
3.69389093774812	0.666666666666667\\
3.69389093774812	0.667647058823529\\
3.70969827989057	0.667647058823529\\
3.70969827989057	0.669607843137255\\
3.75409721480059	0.669607843137255\\
3.75409721480059	0.675490196078431\\
3.76017375706849	0.675490196078431\\
3.76017375706849	0.677450980392157\\
3.76197619073556	0.677450980392157\\
3.76197619073556	0.67843137254902\\
3.76607552804872	0.67843137254902\\
3.76607552804872	0.679411764705882\\
3.77157392712965	0.679411764705882\\
3.77157392712965	0.680392156862745\\
3.79439223740058	0.680392156862745\\
3.79439223740058	0.682352941176471\\
3.79842278794636	0.682352941176471\\
3.79842278794636	0.684313725490196\\
3.8485464835448	0.684313725490196\\
3.8485464835448	0.686274509803922\\
3.8618776926864	0.686274509803922\\
3.8618776926864	0.688235294117647\\
3.87244748896811	0.688235294117647\\
3.87244748896811	0.690196078431373\\
3.87774970040732	0.690196078431373\\
3.87774970040732	0.691176470588235\\
3.89871531455048	0.691176470588235\\
3.89871531455048	0.695098039215686\\
3.90363877828231	0.695098039215686\\
3.90363877828231	0.697058823529412\\
3.9247960844273	0.697058823529412\\
3.9247960844273	0.698039215686274\\
3.9301962118412	0.698039215686274\\
3.9301962118412	0.7\\
3.95367855001811	0.7\\
3.95367855001811	0.701960784313725\\
3.96887591734729	0.701960784313725\\
3.96887591734729	0.702941176470588\\
3.97231036698092	0.702941176470588\\
3.97231036698092	0.704901960784314\\
3.97582690736303	0.704901960784314\\
3.97582690736303	0.705882352941177\\
3.98701631889315	0.705882352941177\\
3.98701631889315	0.706862745098039\\
4.00337054774624	0.706862745098039\\
4.00337054774624	0.708823529411765\\
4.01817635244626	0.708823529411765\\
4.01817635244626	0.71078431372549\\
4.02481831341305	0.71078431372549\\
4.02481831341305	0.711764705882353\\
4.0295781893338	0.711764705882353\\
4.0295781893338	0.713725490196078\\
4.0401148124166	0.713725490196078\\
4.0401148124166	0.714705882352941\\
4.04502120814404	0.714705882352941\\
4.04502120814404	0.715686274509804\\
4.07591102696454	0.715686274509804\\
4.07591102696454	0.72156862745098\\
4.08755472967328	0.72156862745098\\
4.08755472967328	0.722549019607843\\
4.12957564729374	0.722549019607843\\
4.12957564729374	0.723529411764706\\
4.14587984895869	0.723529411764706\\
4.14587984895869	0.725490196078431\\
4.18602234973831	0.725490196078431\\
4.18602234973831	0.726470588235294\\
4.20540349037655	0.726470588235294\\
4.20540349037655	0.731372549019608\\
4.20912652269093	0.731372549019608\\
4.20912652269093	0.732352941176471\\
4.23190435774112	0.732352941176471\\
4.23190435774112	0.734313725490196\\
4.25071154618138	0.734313725490196\\
4.25071154618138	0.736274509803922\\
4.28253237475715	0.736274509803922\\
4.28253237475715	0.737254901960784\\
4.28314960223261	0.737254901960784\\
4.28314960223261	0.738235294117647\\
4.32098322562285	0.738235294117647\\
4.32098322562285	0.740196078431373\\
4.34040335214116	0.740196078431373\\
4.34040335214116	0.741176470588235\\
4.34068158401263	0.741176470588235\\
4.34068158401263	0.743137254901961\\
4.39743329268369	0.743137254901961\\
4.39743329268369	0.744117647058824\\
4.4274344715745	0.744117647058824\\
4.4274344715745	0.746078431372549\\
4.4299727478079	0.746078431372549\\
4.4299727478079	0.747058823529412\\
4.44421261986213	0.747058823529412\\
4.44421261986213	0.748039215686275\\
4.46594077225604	0.748039215686275\\
4.46594077225604	0.750980392156863\\
4.47568482285474	0.750980392156863\\
4.47568482285474	0.752941176470588\\
4.49842180498908	0.752941176470588\\
4.49842180498908	0.753921568627451\\
4.51741460889536	0.753921568627451\\
4.51741460889536	0.755882352941176\\
4.56243643528113	0.755882352941176\\
4.56243643528113	0.756862745098039\\
4.56504154972081	0.756862745098039\\
4.56504154972081	0.757843137254902\\
4.58590433936507	0.757843137254902\\
4.58590433936507	0.758823529411765\\
4.59549443274321	0.758823529411765\\
4.59549443274321	0.76078431372549\\
4.60184674801314	0.76078431372549\\
4.60184674801314	0.762745098039216\\
4.61585654161395	0.762745098039216\\
4.61585654161395	0.764705882352941\\
4.64158523276905	0.764705882352941\\
4.64158523276905	0.765686274509804\\
4.64889089729455	0.765686274509804\\
4.64889089729455	0.767647058823529\\
4.66485297699957	0.767647058823529\\
4.66485297699957	0.768627450980392\\
4.68599669749083	0.768627450980392\\
4.68599669749083	0.769607843137255\\
4.71274178183821	0.769607843137255\\
4.71274178183821	0.770588235294118\\
4.73273945130627	0.770588235294118\\
4.73273945130627	0.77156862745098\\
4.73750817355024	0.77156862745098\\
4.73750817355024	0.772549019607843\\
4.7394009027842	0.772549019607843\\
4.7394009027842	0.774509803921569\\
4.80931736097931	0.774509803921569\\
4.80931736097931	0.775490196078431\\
4.85211013523667	0.775490196078431\\
4.85211013523667	0.777450980392157\\
4.8660606787295	0.777450980392157\\
4.8660606787295	0.77843137254902\\
4.88245077866333	0.77843137254902\\
4.88245077866333	0.779411764705882\\
4.90374235589792	0.779411764705882\\
4.90374235589792	0.781372549019608\\
4.91166527291635	0.781372549019608\\
4.91166527291635	0.783333333333333\\
4.94049647727084	0.783333333333333\\
4.94049647727084	0.784313725490196\\
4.96298184822295	0.784313725490196\\
4.96298184822295	0.786274509803922\\
4.96555918709172	0.786274509803922\\
4.96555918709172	0.787254901960784\\
5.04515438422738	0.787254901960784\\
5.04515438422738	0.790196078431373\\
5.05383350655049	0.790196078431373\\
5.05383350655049	0.792156862745098\\
5.07447262151233	0.792156862745098\\
5.07447262151233	0.794117647058823\\
5.08699039757474	0.794117647058823\\
5.08699039757474	0.796078431372549\\
5.10493487436722	0.796078431372549\\
5.10493487436722	0.797058823529412\\
5.20092910839261	0.797058823529412\\
5.20092910839261	0.798039215686275\\
5.20385367236287	0.798039215686275\\
5.20385367236287	0.799019607843137\\
5.21769189996803	0.799019607843137\\
5.21769189996803	0.8\\
5.2240055477018	0.8\\
5.2240055477018	0.800980392156863\\
5.25503724245732	0.800980392156863\\
5.25503724245732	0.801960784313726\\
5.2562570706356	0.801960784313726\\
5.2562570706356	0.802941176470588\\
5.26588858060784	0.802941176470588\\
5.26588858060784	0.804901960784314\\
5.27788689082604	0.804901960784314\\
5.27788689082604	0.81078431372549\\
5.28043523155567	0.81078431372549\\
5.28043523155567	0.812745098039216\\
5.30470770768796	0.812745098039216\\
5.30470770768796	0.813725490196078\\
5.33661167743308	0.813725490196078\\
5.33661167743308	0.814705882352941\\
5.34907459935057	0.814705882352941\\
5.34907459935057	0.816666666666667\\
5.36634372119053	0.816666666666667\\
5.36634372119053	0.819607843137255\\
5.41684113706365	0.819607843137255\\
5.41684113706365	0.820588235294118\\
5.46338307599341	0.820588235294118\\
5.46338307599341	0.822549019607843\\
5.47060234096347	0.822549019607843\\
5.47060234096347	0.824509803921569\\
5.48096019447257	0.824509803921569\\
5.48096019447257	0.826470588235294\\
5.48913936868498	0.826470588235294\\
5.48913936868498	0.829411764705882\\
5.53099145849201	0.829411764705882\\
5.53099145849201	0.830392156862745\\
5.57618026893704	0.830392156862745\\
5.57618026893704	0.831372549019608\\
5.58570700147165	0.831372549019608\\
5.58570700147165	0.834313725490196\\
5.59631985959633	0.834313725490196\\
5.59631985959633	0.836274509803922\\
5.62656486180235	0.836274509803922\\
5.62656486180235	0.837254901960784\\
5.66337224213002	0.837254901960784\\
5.66337224213002	0.840196078431373\\
5.687050431112	0.840196078431373\\
5.687050431112	0.841176470588235\\
5.70985179357996	0.841176470588235\\
5.70985179357996	0.842156862745098\\
5.72541697802595	0.842156862745098\\
5.72541697802595	0.843137254901961\\
5.73479085897302	0.843137254901961\\
5.73479085897302	0.845098039215686\\
5.75367825289072	0.845098039215686\\
5.75367825289072	0.847058823529412\\
5.76269017766985	0.847058823529412\\
5.76269017766985	0.848039215686274\\
5.76732065568635	0.848039215686274\\
5.76732065568635	0.850980392156863\\
5.83097592310878	0.850980392156863\\
5.83097592310878	0.851960784313725\\
5.86090889300926	0.851960784313725\\
5.86090889300926	0.853921568627451\\
5.93568479969113	0.853921568627451\\
5.93568479969113	0.854901960784314\\
5.97894846406505	0.854901960784314\\
5.97894846406505	0.856862745098039\\
6.01479014444752	0.856862745098039\\
6.01479014444752	0.858823529411765\\
6.09784497521884	0.858823529411765\\
6.09784497521884	0.859803921568628\\
6.11486214565685	0.859803921568628\\
6.11486214565685	0.86078431372549\\
6.13946705928394	0.86078431372549\\
6.13946705928394	0.861764705882353\\
6.1803859024288	0.861764705882353\\
6.1803859024288	0.862745098039216\\
6.23851740663428	0.862745098039216\\
6.23851740663428	0.864705882352941\\
6.24364095993984	0.864705882352941\\
6.24364095993984	0.866666666666667\\
6.24930322032294	0.866666666666667\\
6.24930322032294	0.868627450980392\\
6.26394691242675	0.868627450980392\\
6.26394691242675	0.870588235294118\\
6.27148940896342	0.870588235294118\\
6.27148940896342	0.872549019607843\\
6.28434542419052	0.872549019607843\\
6.28434542419052	0.873529411764706\\
6.32468507826364	0.873529411764706\\
6.32468507826364	0.875490196078431\\
6.34409067224853	0.875490196078431\\
6.34409067224853	0.876470588235294\\
6.35585104009867	0.876470588235294\\
6.35585104009867	0.877450980392157\\
6.38589551686013	0.877450980392157\\
6.38589551686013	0.879411764705882\\
6.39378346120935	0.879411764705882\\
6.39378346120935	0.881372549019608\\
6.39765057658362	0.881372549019608\\
6.39765057658362	0.884313725490196\\
6.43032141861077	0.884313725490196\\
6.43032141861077	0.886274509803922\\
6.48677072145397	0.886274509803922\\
6.48677072145397	0.888235294117647\\
6.52100705504709	0.888235294117647\\
6.52100705504709	0.88921568627451\\
6.58639596127918	0.88921568627451\\
6.58639596127918	0.890196078431372\\
6.64354788505277	0.890196078431372\\
6.64354788505277	0.892156862745098\\
6.65870003088676	0.892156862745098\\
6.65870003088676	0.894117647058824\\
6.66046400693428	0.894117647058824\\
6.66046400693428	0.896078431372549\\
6.78263424263138	0.896078431372549\\
6.78263424263138	0.898039215686275\\
6.78745891087284	0.898039215686275\\
6.78745891087284	0.899019607843137\\
6.83862128202287	0.899019607843137\\
6.83862128202287	0.9\\
6.86474783097341	0.9\\
6.86474783097341	0.901960784313726\\
6.88738231681367	0.901960784313726\\
6.88738231681367	0.903921568627451\\
6.98151805958351	0.903921568627451\\
6.98151805958351	0.905882352941176\\
7.03564232852354	0.905882352941176\\
7.03564232852354	0.906862745098039\\
7.052863315947	0.906862745098039\\
7.052863315947	0.908823529411765\\
7.11766692372778	0.908823529411765\\
7.11766692372778	0.909803921568627\\
7.14554356379046	0.909803921568627\\
7.14554356379046	0.91078431372549\\
7.15107562870351	0.91078431372549\\
7.15107562870351	0.912745098039216\\
7.16084041734504	0.912745098039216\\
7.16084041734504	0.914705882352941\\
7.16572802257824	0.914705882352941\\
7.16572802257824	0.917647058823529\\
7.18389450167939	0.917647058823529\\
7.18389450167939	0.918627450980392\\
7.21985436092864	0.918627450980392\\
7.21985436092864	0.920588235294118\\
7.23064310696957	0.920588235294118\\
7.23064310696957	0.92156862745098\\
7.25334981388111	0.92156862745098\\
7.25334981388111	0.922549019607843\\
7.32733899797204	0.922549019607843\\
7.32733899797204	0.924509803921569\\
7.35140781041585	0.924509803921569\\
7.35140781041585	0.926470588235294\\
7.37001133731229	0.926470588235294\\
7.37001133731229	0.927450980392157\\
7.40648405917379	0.927450980392157\\
7.40648405917379	0.929411764705882\\
7.42696489790081	0.929411764705882\\
7.42696489790081	0.930392156862745\\
7.45593273966219	0.930392156862745\\
7.45593273966219	0.933333333333333\\
7.48619397738732	0.933333333333333\\
7.48619397738732	0.934313725490196\\
7.51322553329118	0.934313725490196\\
7.51322553329118	0.935294117647059\\
7.55157769110894	0.935294117647059\\
7.55157769110894	0.936274509803922\\
7.6223442876366	0.936274509803922\\
7.6223442876366	0.938235294117647\\
7.68350704133449	0.938235294117647\\
7.68350704133449	0.940196078431373\\
7.70735486045718	0.940196078431373\\
7.70735486045718	0.942156862745098\\
7.77959462540325	0.942156862745098\\
7.77959462540325	0.944117647058824\\
7.81050959520349	0.944117647058824\\
7.81050959520349	0.945098039215686\\
7.83596710339431	0.945098039215686\\
7.83596710339431	0.947058823529412\\
7.85125900806386	0.947058823529412\\
7.85125900806386	0.952941176470588\\
8.03586892352462	0.952941176470588\\
8.03586892352462	0.953921568627451\\
8.14450406497583	0.953921568627451\\
8.14450406497583	0.955882352941177\\
8.14926513222168	0.955882352941177\\
8.14926513222168	0.956862745098039\\
8.1546613556462	0.956862745098039\\
8.1546613556462	0.957843137254902\\
8.21599491108114	0.957843137254902\\
8.21599491108114	0.958823529411765\\
8.24185525857194	0.958823529411765\\
8.24185525857194	0.959803921568627\\
8.31970286194973	0.959803921568627\\
8.31970286194973	0.96078431372549\\
8.3908997045531	0.96078431372549\\
8.3908997045531	0.964705882352941\\
8.40997882879559	0.964705882352941\\
8.40997882879559	0.966666666666667\\
8.67073112448757	0.966666666666667\\
8.67073112448757	0.967647058823529\\
8.82935933322933	0.967647058823529\\
8.82935933322933	0.968627450980392\\
8.95920433406917	0.968627450980392\\
8.95920433406917	0.970588235294118\\
9.15445147361769	0.970588235294118\\
9.15445147361769	0.97156862745098\\
9.18282230301696	0.97156862745098\\
9.18282230301696	0.972549019607843\\
9.18875051540321	0.972549019607843\\
9.18875051540321	0.974509803921569\\
9.38045673575547	0.974509803921569\\
9.38045673575547	0.975490196078431\\
9.41531384924726	0.975490196078431\\
9.41531384924726	0.976470588235294\\
9.65648974283846	0.976470588235294\\
9.65648974283846	0.97843137254902\\
9.74108001334939	0.97843137254902\\
9.74108001334939	0.980392156862745\\
9.75968973799566	0.980392156862745\\
9.75968973799566	0.981372549019608\\
9.90509821329139	0.981372549019608\\
9.90509821329139	0.982352941176471\\
9.92553720436173	0.982352941176471\\
9.92553720436173	0.983333333333333\\
10.049627881459	0.983333333333333\\
10.049627881459	0.984313725490196\\
10.3070652740837	0.984313725490196\\
10.3070652740837	0.986274509803922\\
10.5444662807861	0.986274509803922\\
10.5444662807861	0.987254901960784\\
11.1650772496433	0.987254901960784\\
11.1650772496433	0.98921568627451\\
11.6392893267258	0.98921568627451\\
11.6392893267258	0.990196078431373\\
11.9886229990662	0.990196078431373\\
11.9886229990662	0.991176470588235\\
12.8562657398846	0.991176470588235\\
12.8562657398846	0.993137254901961\\
12.8567683630437	0.993137254901961\\
12.8567683630437	0.994117647058824\\
13.3176537146095	0.994117647058824\\
13.3176537146095	0.995098039215686\\
14.0770743160417	0.995098039215686\\
14.0770743160417	0.996078431372549\\
14.3991052494809	0.996078431372549\\
14.3991052494809	0.997058823529412\\
15.4950532104466	0.997058823529412\\
15.4950532104466	0.999019607843137\\
32.1789559801108	0.999019607843137\\
32.1789559801108	1\\
inf	1\\
};
\addplot [color=blue, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0123362901972909	0\\
0.0123362901972909	0.000980392156862745\\
0.038678911753476	0.000980392156862745\\
0.038678911753476	0.00294117647058824\\
0.0419971083630808	0.00294117647058824\\
0.0419971083630808	0.00392156862745098\\
0.0829034482955005	0.00392156862745098\\
0.0829034482955005	0.00784313725490196\\
0.0879369965237448	0.00784313725490196\\
0.0879369965237448	0.0117647058823529\\
0.0916002670014841	0.0117647058823529\\
0.0916002670014841	0.0137254901960784\\
0.0917497628315154	0.0137254901960784\\
0.0917497628315154	0.0147058823529412\\
0.110803322881232	0.0147058823529412\\
0.110803322881232	0.0156862745098039\\
0.12407851723706	0.0156862745098039\\
0.12407851723706	0.0166666666666667\\
0.145024109188795	0.0166666666666667\\
0.145024109188795	0.0205882352941176\\
0.152939106830882	0.0205882352941176\\
0.152939106830882	0.0225490196078431\\
0.170793941586318	0.0225490196078431\\
0.170793941586318	0.0264705882352941\\
0.185939169674439	0.0264705882352941\\
0.185939169674439	0.0274509803921569\\
0.187578468370281	0.0274509803921569\\
0.187578468370281	0.0284313725490196\\
0.200642857709893	0.0284313725490196\\
0.200642857709893	0.0313725490196078\\
0.204684000743954	0.0313725490196078\\
0.204684000743954	0.0352941176470588\\
0.217498511156198	0.0352941176470588\\
0.217498511156198	0.0392156862745098\\
0.224875369866775	0.0392156862745098\\
0.224875369866775	0.0411764705882353\\
0.227651215593831	0.0411764705882353\\
0.227651215593831	0.0431372549019608\\
0.24797637143705	0.0431372549019608\\
0.24797637143705	0.0450980392156863\\
0.261871185132038	0.0450980392156863\\
0.261871185132038	0.0470588235294118\\
0.263240155534165	0.0470588235294118\\
0.263240155534165	0.0490196078431373\\
0.265993993711434	0.0490196078431373\\
0.265993993711434	0.05\\
0.266564456923276	0.05\\
0.266564456923276	0.0509803921568627\\
0.277533393057405	0.0509803921568627\\
0.277533393057405	0.0568627450980392\\
0.28339283670949	0.0568627450980392\\
0.28339283670949	0.057843137254902\\
0.29161198666762	0.057843137254902\\
0.29161198666762	0.0588235294117647\\
0.293383995331189	0.0588235294117647\\
0.293383995331189	0.0607843137254902\\
0.299936002787818	0.0607843137254902\\
0.299936002787818	0.0647058823529412\\
0.305841029210649	0.0647058823529412\\
0.305841029210649	0.0656862745098039\\
0.30739041775265	0.0656862745098039\\
0.30739041775265	0.0676470588235294\\
0.314924974556219	0.0676470588235294\\
0.314924974556219	0.0686274509803922\\
0.32274147881083	0.0686274509803922\\
0.32274147881083	0.0705882352941176\\
0.341259937777663	0.0705882352941176\\
0.341259937777663	0.0725490196078431\\
0.351822108287248	0.0725490196078431\\
0.351822108287248	0.0735294117647059\\
0.352559451051673	0.0735294117647059\\
0.352559451051673	0.0754901960784314\\
0.364645693159534	0.0754901960784314\\
0.364645693159534	0.0774509803921569\\
0.366677662508983	0.0774509803921569\\
0.366677662508983	0.0794117647058823\\
0.379876297448651	0.0794117647058823\\
0.379876297448651	0.0813725490196078\\
0.3847879346326	0.0813725490196078\\
0.3847879346326	0.0823529411764706\\
0.396541210745447	0.0823529411764706\\
0.396541210745447	0.0833333333333333\\
0.397026863077518	0.0833333333333333\\
0.397026863077518	0.0852941176470588\\
0.403605318600596	0.0852941176470588\\
0.403605318600596	0.0862745098039216\\
0.426229505920132	0.0862745098039216\\
0.426229505920132	0.0872549019607843\\
0.437928125462708	0.0872549019607843\\
0.437928125462708	0.0911764705882353\\
0.447024827009581	0.0911764705882353\\
0.447024827009581	0.092156862745098\\
0.447397917850091	0.092156862745098\\
0.447397917850091	0.0941176470588235\\
0.460416177866279	0.0941176470588235\\
0.460416177866279	0.0950980392156863\\
0.474512241947867	0.0950980392156863\\
0.474512241947867	0.096078431372549\\
0.477251019678665	0.096078431372549\\
0.477251019678665	0.0970588235294118\\
0.477808666506292	0.0970588235294118\\
0.477808666506292	0.0980392156862745\\
0.480504172083499	0.0980392156862745\\
0.480504172083499	0.101960784313725\\
0.491363648046509	0.101960784313725\\
0.491363648046509	0.103921568627451\\
0.503645367921769	0.103921568627451\\
0.503645367921769	0.104901960784314\\
0.504279717345495	0.104901960784314\\
0.504279717345495	0.108823529411765\\
0.517294711883533	0.108823529411765\\
0.517294711883533	0.109803921568627\\
0.519383616789669	0.109803921568627\\
0.519383616789669	0.113725490196078\\
0.552898051800618	0.113725490196078\\
0.552898051800618	0.115686274509804\\
0.587255161605873	0.115686274509804\\
0.587255161605873	0.119607843137255\\
0.596959014565889	0.119607843137255\\
0.596959014565889	0.12156862745098\\
0.614081301027891	0.12156862745098\\
0.614081301027891	0.123529411764706\\
0.627775406285514	0.123529411764706\\
0.627775406285514	0.124509803921569\\
0.629901750290015	0.124509803921569\\
0.629901750290015	0.126470588235294\\
0.632130932138144	0.126470588235294\\
0.632130932138144	0.130392156862745\\
0.637232076537787	0.130392156862745\\
0.637232076537787	0.134313725490196\\
0.653648513168269	0.134313725490196\\
0.653648513168269	0.135294117647059\\
0.664810024982758	0.135294117647059\\
0.664810024982758	0.136274509803922\\
0.677371386785234	0.136274509803922\\
0.677371386785234	0.140196078431373\\
0.680373369886292	0.140196078431373\\
0.680373369886292	0.141176470588235\\
0.683342585006384	0.141176470588235\\
0.683342585006384	0.143137254901961\\
0.698867933589906	0.143137254901961\\
0.698867933589906	0.144117647058824\\
0.707093994902984	0.144117647058824\\
0.707093994902984	0.145098039215686\\
0.707430442802739	0.145098039215686\\
0.707430442802739	0.147058823529412\\
0.708627999269435	0.147058823529412\\
0.708627999269435	0.152941176470588\\
0.710887573925639	0.152941176470588\\
0.710887573925639	0.153921568627451\\
0.711138770191842	0.153921568627451\\
0.711138770191842	0.155882352941176\\
0.718894277014834	0.155882352941176\\
0.718894277014834	0.156862745098039\\
0.739524732117218	0.156862745098039\\
0.739524732117218	0.157843137254902\\
0.753675408176495	0.157843137254902\\
0.753675408176495	0.159803921568627\\
0.76175454166278	0.159803921568627\\
0.76175454166278	0.16078431372549\\
0.765685776412179	0.16078431372549\\
0.765685776412179	0.162745098039216\\
0.768161636750712	0.162745098039216\\
0.768161636750712	0.163725490196078\\
0.788920576843626	0.163725490196078\\
0.788920576843626	0.164705882352941\\
0.821283558215867	0.164705882352941\\
0.821283558215867	0.168627450980392\\
0.843885726394399	0.168627450980392\\
0.843885726394399	0.170588235294118\\
0.86061797851944	0.170588235294118\\
0.86061797851944	0.17156862745098\\
0.862729598310123	0.17156862745098\\
0.862729598310123	0.173529411764706\\
0.881830103765067	0.173529411764706\\
0.881830103765067	0.174509803921569\\
0.882021020809087	0.174509803921569\\
0.882021020809087	0.17843137254902\\
0.913629475971017	0.17843137254902\\
0.913629475971017	0.180392156862745\\
0.9215475717023	0.180392156862745\\
0.9215475717023	0.184313725490196\\
0.923527041122491	0.184313725490196\\
0.923527041122491	0.188235294117647\\
0.925128583790184	0.188235294117647\\
0.925128583790184	0.18921568627451\\
0.93110999237613	0.18921568627451\\
0.93110999237613	0.190196078431373\\
0.933281783165408	0.190196078431373\\
0.933281783165408	0.193137254901961\\
0.935184196483848	0.193137254901961\\
0.935184196483848	0.194117647058824\\
0.946942250770492	0.194117647058824\\
0.946942250770492	0.196078431372549\\
0.954855393900513	0.196078431372549\\
0.954855393900513	0.198039215686275\\
0.956757699652488	0.198039215686275\\
0.956757699652488	0.201960784313725\\
0.960052646387947	0.201960784313725\\
0.960052646387947	0.205882352941176\\
0.992735538438098	0.205882352941176\\
0.992735538438098	0.207843137254902\\
1.0009743581961	0.207843137254902\\
1.0009743581961	0.21078431372549\\
1.00396529539238	0.21078431372549\\
1.00396529539238	0.211764705882353\\
1.01402919048605	0.211764705882353\\
1.01402919048605	0.213725490196078\\
1.02843964735897	0.213725490196078\\
1.02843964735897	0.215686274509804\\
1.03380009323751	0.215686274509804\\
1.03380009323751	0.217647058823529\\
1.03458869926827	0.217647058823529\\
1.03458869926827	0.218627450980392\\
1.03545424057168	0.218627450980392\\
1.03545424057168	0.222549019607843\\
1.05457487837534	0.222549019607843\\
1.05457487837534	0.224509803921569\\
1.05767926405617	0.224509803921569\\
1.05767926405617	0.226470588235294\\
1.06849935803362	0.226470588235294\\
1.06849935803362	0.230392156862745\\
1.06921057547783	0.230392156862745\\
1.06921057547783	0.233333333333333\\
1.07419630394551	0.233333333333333\\
1.07419630394551	0.234313725490196\\
1.07506619354592	0.234313725490196\\
1.07506619354592	0.236274509803922\\
1.07859880380882	0.236274509803922\\
1.07859880380882	0.240196078431373\\
1.0903796541435	0.240196078431373\\
1.0903796541435	0.244117647058824\\
1.12708417738748	0.244117647058824\\
1.12708417738748	0.248039215686275\\
1.13071145758244	0.248039215686275\\
1.13071145758244	0.249019607843137\\
1.13109556172825	0.249019607843137\\
1.13109556172825	0.25\\
1.13308995200146	0.25\\
1.13308995200146	0.251960784313725\\
1.14459980954867	0.251960784313725\\
1.14459980954867	0.255882352941176\\
1.16263986902799	0.255882352941176\\
1.16263986902799	0.257843137254902\\
1.17276050560807	0.257843137254902\\
1.17276050560807	0.261764705882353\\
1.1917624671203	0.261764705882353\\
1.1917624671203	0.265686274509804\\
1.19283284618843	0.265686274509804\\
1.19283284618843	0.269607843137255\\
1.19455969386488	0.269607843137255\\
1.19455969386488	0.27156862745098\\
1.20070897315282	0.27156862745098\\
1.20070897315282	0.276470588235294\\
1.21451988978175	0.276470588235294\\
1.21451988978175	0.279411764705882\\
1.21668425586089	0.279411764705882\\
1.21668425586089	0.280392156862745\\
1.21975441462031	0.280392156862745\\
1.21975441462031	0.281372549019608\\
1.24437352533406	0.281372549019608\\
1.24437352533406	0.285294117647059\\
1.24584405047869	0.285294117647059\\
1.24584405047869	0.286274509803922\\
1.2482800940559	0.286274509803922\\
1.2482800940559	0.288235294117647\\
1.2616717700425	0.288235294117647\\
1.2616717700425	0.290196078431373\\
1.26610505911812	0.290196078431373\\
1.26610505911812	0.292156862745098\\
1.2819470203933	0.292156862745098\\
1.2819470203933	0.294117647058824\\
1.29167191952143	0.294117647058824\\
1.29167191952143	0.296078431372549\\
1.29630829870815	0.296078431372549\\
1.29630829870815	0.297058823529412\\
1.29891166326017	0.297058823529412\\
1.29891166326017	0.300980392156863\\
1.32748582761621	0.300980392156863\\
1.32748582761621	0.304901960784314\\
1.3317541863405	0.304901960784314\\
1.3317541863405	0.31078431372549\\
1.33869630522283	0.31078431372549\\
1.33869630522283	0.311764705882353\\
1.35814229623518	0.311764705882353\\
1.35814229623518	0.312745098039216\\
1.38402678719244	0.312745098039216\\
1.38402678719244	0.314705882352941\\
1.38719576001347	0.314705882352941\\
1.38719576001347	0.315686274509804\\
1.39269519138726	0.315686274509804\\
1.39269519138726	0.316666666666667\\
1.48210600172131	0.316666666666667\\
1.48210600172131	0.320588235294118\\
1.48743120674059	0.320588235294118\\
1.48743120674059	0.322549019607843\\
1.49431522391336	0.322549019607843\\
1.49431522391336	0.323529411764706\\
1.50501490698999	0.323529411764706\\
1.50501490698999	0.326470588235294\\
1.51240162304699	0.326470588235294\\
1.51240162304699	0.32843137254902\\
1.52917361161564	0.32843137254902\\
1.52917361161564	0.332352941176471\\
1.5321182682149	0.332352941176471\\
1.5321182682149	0.334313725490196\\
1.5383151364441	0.334313725490196\\
1.5383151364441	0.336274509803922\\
1.55094495770462	0.336274509803922\\
1.55094495770462	0.338235294117647\\
1.56104820560505	0.338235294117647\\
1.56104820560505	0.33921568627451\\
1.57493670066087	0.33921568627451\\
1.57493670066087	0.343137254901961\\
1.57513401754236	0.343137254901961\\
1.57513401754236	0.345098039215686\\
1.57946142136844	0.345098039215686\\
1.57946142136844	0.346078431372549\\
1.59989359777003	0.346078431372549\\
1.59989359777003	0.35\\
1.60717527425305	0.35\\
1.60717527425305	0.351960784313726\\
1.61496710912401	0.351960784313726\\
1.61496710912401	0.352941176470588\\
1.62103068407727	0.352941176470588\\
1.62103068407727	0.353921568627451\\
1.62310923412923	0.353921568627451\\
1.62310923412923	0.355882352941176\\
1.63174406042932	0.355882352941176\\
1.63174406042932	0.359803921568627\\
1.63610354401922	0.359803921568627\\
1.63610354401922	0.36078431372549\\
1.64907908970739	0.36078431372549\\
1.64907908970739	0.364705882352941\\
1.6591182825527	0.364705882352941\\
1.6591182825527	0.366666666666667\\
1.68501719358909	0.366666666666667\\
1.68501719358909	0.367647058823529\\
1.70172129337185	0.367647058823529\\
1.70172129337185	0.368627450980392\\
1.70899650725976	0.368627450980392\\
1.70899650725976	0.369607843137255\\
1.71486875395514	0.369607843137255\\
1.71486875395514	0.373529411764706\\
1.74162646749309	0.373529411764706\\
1.74162646749309	0.377450980392157\\
1.75866338274879	0.377450980392157\\
1.75866338274879	0.37843137254902\\
1.77716024179741	0.37843137254902\\
1.77716024179741	0.380392156862745\\
1.7881685410517	0.380392156862745\\
1.7881685410517	0.382352941176471\\
1.78836626413667	0.382352941176471\\
1.78836626413667	0.384313725490196\\
1.79159900229843	0.384313725490196\\
1.79159900229843	0.386274509803922\\
1.8075439781368	0.386274509803922\\
1.8075439781368	0.390196078431373\\
1.8198649466318	0.390196078431373\\
1.8198649466318	0.391176470588235\\
1.82063901285094	0.391176470588235\\
1.82063901285094	0.392156862745098\\
1.84552254764024	0.392156862745098\\
1.84552254764024	0.396078431372549\\
1.86850697457891	0.396078431372549\\
1.86850697457891	0.4\\
1.87265080361394	0.4\\
1.87265080361394	0.401960784313726\\
1.87852151448775	0.401960784313726\\
1.87852151448775	0.405882352941176\\
1.88624374262903	0.405882352941176\\
1.88624374262903	0.407843137254902\\
1.88820692067109	0.407843137254902\\
1.88820692067109	0.408823529411765\\
1.89000669067882	0.408823529411765\\
1.89000669067882	0.409803921568627\\
1.90069264343873	0.409803921568627\\
1.90069264343873	0.413725490196078\\
1.90976660304314	0.413725490196078\\
1.90976660304314	0.414705882352941\\
1.91354547593824	0.414705882352941\\
1.91354547593824	0.416666666666667\\
1.94135761060623	0.416666666666667\\
1.94135761060623	0.417647058823529\\
1.97640919674353	0.417647058823529\\
1.97640919674353	0.419607843137255\\
1.98052746479949	0.419607843137255\\
1.98052746479949	0.420588235294118\\
1.9815376439125	0.420588235294118\\
1.9815376439125	0.422549019607843\\
1.99895785561981	0.422549019607843\\
1.99895785561981	0.424509803921569\\
2.02218595847725	0.424509803921569\\
2.02218595847725	0.42843137254902\\
2.05339204942627	0.42843137254902\\
2.05339204942627	0.430392156862745\\
2.06403313391575	0.430392156862745\\
2.06403313391575	0.431372549019608\\
2.07104789120269	0.431372549019608\\
2.07104789120269	0.434313725490196\\
2.08805055627069	0.434313725490196\\
2.08805055627069	0.438235294117647\\
2.11100559541179	0.438235294117647\\
2.11100559541179	0.43921568627451\\
2.11750786868736	0.43921568627451\\
2.11750786868736	0.440196078431373\\
2.11783273769895	0.440196078431373\\
2.11783273769895	0.441176470588235\\
2.12094492469854	0.441176470588235\\
2.12094492469854	0.443137254901961\\
2.17419972660807	0.443137254901961\\
2.17419972660807	0.445098039215686\\
2.19680126950746	0.445098039215686\\
2.19680126950746	0.447058823529412\\
2.1973450617818	0.447058823529412\\
2.1973450617818	0.449019607843137\\
2.24588233678748	0.449019607843137\\
2.24588233678748	0.45\\
2.26287342774627	0.45\\
2.26287342774627	0.450980392156863\\
2.2650387080381	0.450980392156863\\
2.2650387080381	0.451960784313725\\
2.27982942506408	0.451960784313725\\
2.27982942506408	0.452941176470588\\
2.29184423469362	0.452941176470588\\
2.29184423469362	0.453921568627451\\
2.29465282671149	0.453921568627451\\
2.29465282671149	0.454901960784314\\
2.30052734208761	0.454901960784314\\
2.30052734208761	0.456862745098039\\
2.30608958297678	0.456862745098039\\
2.30608958297678	0.459803921568627\\
2.31426285617006	0.459803921568627\\
2.31426285617006	0.46078431372549\\
2.32822676151064	0.46078431372549\\
2.32822676151064	0.462745098039216\\
2.34101458027493	0.462745098039216\\
2.34101458027493	0.466666666666667\\
2.36088352678916	0.466666666666667\\
2.36088352678916	0.468627450980392\\
2.37353834321676	0.468627450980392\\
2.37353834321676	0.472549019607843\\
2.37652253523087	0.472549019607843\\
2.37652253523087	0.474509803921569\\
2.40895914963426	0.474509803921569\\
2.40895914963426	0.475490196078431\\
2.40970650421939	0.475490196078431\\
2.40970650421939	0.476470588235294\\
2.43303001827928	0.476470588235294\\
2.43303001827928	0.480392156862745\\
2.43370095343349	0.480392156862745\\
2.43370095343349	0.481372549019608\\
2.43527577573369	0.481372549019608\\
2.43527577573369	0.482352941176471\\
2.45520507385355	0.482352941176471\\
2.45520507385355	0.486274509803922\\
2.46396442311448	0.486274509803922\\
2.46396442311448	0.490196078431373\\
2.46522145792084	0.490196078431373\\
2.46522145792084	0.491176470588235\\
2.49077754285723	0.491176470588235\\
2.49077754285723	0.492156862745098\\
2.56028452124981	0.492156862745098\\
2.56028452124981	0.496078431372549\\
2.56365510286637	0.496078431372549\\
2.56365510286637	0.497058823529412\\
2.56413399742089	0.497058823529412\\
2.56413399742089	0.499019607843137\\
2.57934099887988	0.499019607843137\\
2.57934099887988	0.502941176470588\\
2.60063218228848	0.502941176470588\\
2.60063218228848	0.503921568627451\\
2.6018826334384	0.503921568627451\\
2.6018826334384	0.508823529411765\\
2.6061411363908	0.508823529411765\\
2.6061411363908	0.511764705882353\\
2.60691443311126	0.511764705882353\\
2.60691443311126	0.515686274509804\\
2.62458407915578	0.515686274509804\\
2.62458407915578	0.519607843137255\\
2.68006236743658	0.519607843137255\\
2.68006236743658	0.523529411764706\\
2.68978452522561	0.523529411764706\\
2.68978452522561	0.524509803921569\\
2.69031077125299	0.524509803921569\\
2.69031077125299	0.529411764705882\\
2.69667947585416	0.529411764705882\\
2.69667947585416	0.531372549019608\\
2.70657248818971	0.531372549019608\\
2.70657248818971	0.532352941176471\\
2.70862801131637	0.532352941176471\\
2.70862801131637	0.534313725490196\\
2.70891831328426	0.534313725490196\\
2.70891831328426	0.535294117647059\\
2.7148048233102	0.535294117647059\\
2.7148048233102	0.53921568627451\\
2.7180231488415	0.53921568627451\\
2.7180231488415	0.541176470588235\\
2.72209014998535	0.541176470588235\\
2.72209014998535	0.542156862745098\\
2.72521798570243	0.542156862745098\\
2.72521798570243	0.545098039215686\\
2.75599246415412	0.545098039215686\\
2.75599246415412	0.546078431372549\\
2.76417654061217	0.546078431372549\\
2.76417654061217	0.547058823529412\\
2.81498616330466	0.547058823529412\\
2.81498616330466	0.550980392156863\\
2.82298350555645	0.550980392156863\\
2.82298350555645	0.551960784313726\\
2.87499385044372	0.551960784313726\\
2.87499385044372	0.554901960784314\\
2.87998142955972	0.554901960784314\\
2.87998142955972	0.557843137254902\\
2.88400268800536	0.557843137254902\\
2.88400268800536	0.558823529411765\\
2.88599421547215	0.558823529411765\\
2.88599421547215	0.559803921568627\\
2.88919120233857	0.559803921568627\\
2.88919120233857	0.565686274509804\\
2.93530164465562	0.565686274509804\\
2.93530164465562	0.567647058823529\\
2.93760790101706	0.567647058823529\\
2.93760790101706	0.569607843137255\\
2.95610260879156	0.569607843137255\\
2.95610260879156	0.57156862745098\\
2.96514952237361	0.57156862745098\\
2.96514952237361	0.573529411764706\\
2.99292715822759	0.573529411764706\\
2.99292715822759	0.574509803921569\\
3.00184438403432	0.574509803921569\\
3.00184438403432	0.580392156862745\\
3.0056596321553	0.580392156862745\\
3.0056596321553	0.582352941176471\\
3.00834411236418	0.582352941176471\\
3.00834411236418	0.583333333333333\\
3.01866842842018	0.583333333333333\\
3.01866842842018	0.585294117647059\\
3.02396536710468	0.585294117647059\\
3.02396536710468	0.586274509803922\\
3.02827827369223	0.586274509803922\\
3.02827827369223	0.588235294117647\\
3.03472358048959	0.588235294117647\\
3.03472358048959	0.590196078431373\\
3.03685755813105	0.590196078431373\\
3.03685755813105	0.594117647058824\\
3.05617551837673	0.594117647058824\\
3.05617551837673	0.596078431372549\\
3.05807192689288	0.596078431372549\\
3.05807192689288	0.598039215686274\\
3.07986260782105	0.598039215686274\\
3.07986260782105	0.599019607843137\\
3.15860939477579	0.599019607843137\\
3.15860939477579	0.602941176470588\\
3.15913499558368	0.602941176470588\\
3.15913499558368	0.606862745098039\\
3.1597886533504	0.606862745098039\\
3.1597886533504	0.608823529411765\\
3.18043759771952	0.608823529411765\\
3.18043759771952	0.61078431372549\\
3.18471461154925	0.61078431372549\\
3.18471461154925	0.611764705882353\\
3.19548067716023	0.611764705882353\\
3.19548067716023	0.612745098039216\\
3.22797545928069	0.612745098039216\\
3.22797545928069	0.613725490196078\\
3.23118452610056	0.613725490196078\\
3.23118452610056	0.614705882352941\\
3.23213372540079	0.614705882352941\\
3.23213372540079	0.618627450980392\\
3.25026744893186	0.618627450980392\\
3.25026744893186	0.622549019607843\\
3.25901042698333	0.622549019607843\\
3.25901042698333	0.623529411764706\\
3.26309070021447	0.623529411764706\\
3.26309070021447	0.625490196078431\\
3.271155571242	0.625490196078431\\
3.271155571242	0.626470588235294\\
3.29605181080636	0.626470588235294\\
3.29605181080636	0.627450980392157\\
3.29847600221781	0.627450980392157\\
3.29847600221781	0.633333333333333\\
3.31188386221832	0.633333333333333\\
3.31188386221832	0.637254901960784\\
3.3315821639881	0.637254901960784\\
3.3315821639881	0.638235294117647\\
3.38205901119029	0.638235294117647\\
3.38205901119029	0.641176470588235\\
3.39123214336585	0.641176470588235\\
3.39123214336585	0.642156862745098\\
3.40111656589201	0.642156862745098\\
3.40111656589201	0.646078431372549\\
3.40234502754666	0.646078431372549\\
3.40234502754666	0.648039215686275\\
3.40766900224322	0.648039215686275\\
3.40766900224322	0.651960784313726\\
3.41618441660305	0.651960784313726\\
3.41618441660305	0.655882352941176\\
3.43521243700624	0.655882352941176\\
3.43521243700624	0.657843137254902\\
3.49363532600077	0.657843137254902\\
3.49363532600077	0.659803921568627\\
3.50387265956034	0.659803921568627\\
3.50387265956034	0.663725490196078\\
3.56397023059027	0.663725490196078\\
3.56397023059027	0.667647058823529\\
3.58492652301113	0.667647058823529\\
3.58492652301113	0.670588235294118\\
3.61730097046486	0.670588235294118\\
3.61730097046486	0.674509803921569\\
3.65480850871556	0.674509803921569\\
3.65480850871556	0.676470588235294\\
3.661811365038	0.676470588235294\\
3.661811365038	0.677450980392157\\
3.68107896657886	0.677450980392157\\
3.68107896657886	0.67843137254902\\
3.69744733946657	0.67843137254902\\
3.69744733946657	0.679411764705882\\
3.71631112531077	0.679411764705882\\
3.71631112531077	0.683333333333333\\
3.73685466757334	0.683333333333333\\
3.73685466757334	0.684313725490196\\
3.74546817915908	0.684313725490196\\
3.74546817915908	0.686274509803922\\
3.74819157601783	0.686274509803922\\
3.74819157601783	0.688235294117647\\
3.75782934659327	0.688235294117647\\
3.75782934659327	0.692156862745098\\
3.84156456207571	0.692156862745098\\
3.84156456207571	0.698039215686274\\
3.85357754221253	0.698039215686274\\
3.85357754221253	0.7\\
3.87566734115165	0.7\\
3.87566734115165	0.700980392156863\\
3.91437875657679	0.700980392156863\\
3.91437875657679	0.701960784313725\\
3.92231605288415	0.701960784313725\\
3.92231605288415	0.703921568627451\\
3.95952491424941	0.703921568627451\\
3.95952491424941	0.704901960784314\\
3.97051558374192	0.704901960784314\\
3.97051558374192	0.705882352941177\\
4.0454663585417	0.705882352941177\\
4.0454663585417	0.709803921568627\\
4.04577610826181	0.709803921568627\\
4.04577610826181	0.714705882352941\\
4.05144726080375	0.714705882352941\\
4.05144726080375	0.718627450980392\\
4.06790836496396	0.718627450980392\\
4.06790836496396	0.719607843137255\\
4.07361219149486	0.719607843137255\\
4.07361219149486	0.720588235294118\\
4.07981276194423	0.720588235294118\\
4.07981276194423	0.72156862745098\\
4.11599433887055	0.72156862745098\\
4.11599433887055	0.723529411764706\\
4.12981966394806	0.723529411764706\\
4.12981966394806	0.725490196078431\\
4.1311328342838	0.725490196078431\\
4.1311328342838	0.727450980392157\\
4.14808308614165	0.727450980392157\\
4.14808308614165	0.72843137254902\\
4.15076896432051	0.72843137254902\\
4.15076896432051	0.729411764705882\\
4.19518755765703	0.729411764705882\\
4.19518755765703	0.731372549019608\\
4.19989259813032	0.731372549019608\\
4.19989259813032	0.735294117647059\\
4.20021418417936	0.735294117647059\\
4.20021418417936	0.736274509803922\\
4.23028637089738	0.736274509803922\\
4.23028637089738	0.740196078431373\\
4.23977536510937	0.740196078431373\\
4.23977536510937	0.741176470588235\\
4.29665687036314	0.741176470588235\\
4.29665687036314	0.743137254901961\\
4.32737246434578	0.743137254901961\\
4.32737246434578	0.744117647058824\\
4.35090998663692	0.744117647058824\\
4.35090998663692	0.746078431372549\\
4.36296312883184	0.746078431372549\\
4.36296312883184	0.747058823529412\\
4.4425836684972	0.747058823529412\\
4.4425836684972	0.748039215686275\\
4.45703719633219	0.748039215686275\\
4.45703719633219	0.751960784313725\\
4.47118311164328	0.751960784313725\\
4.47118311164328	0.752941176470588\\
4.5039020511455	0.752941176470588\\
4.5039020511455	0.756862745098039\\
4.53299330247926	0.756862745098039\\
4.53299330247926	0.757843137254902\\
4.61938730695389	0.757843137254902\\
4.61938730695389	0.758823529411765\\
4.62757629646254	0.758823529411765\\
4.62757629646254	0.759803921568627\\
4.7033035329556	0.759803921568627\\
4.7033035329556	0.763725490196078\\
4.71084145952098	0.763725490196078\\
4.71084145952098	0.765686274509804\\
4.72602210662414	0.765686274509804\\
4.72602210662414	0.766666666666667\\
4.72656398331728	0.766666666666667\\
4.72656398331728	0.768627450980392\\
4.76825331467684	0.768627450980392\\
4.76825331467684	0.772549019607843\\
4.76975735659757	0.772549019607843\\
4.76975735659757	0.773529411764706\\
4.78058305004515	0.773529411764706\\
4.78058305004515	0.777450980392157\\
4.81609313718012	0.777450980392157\\
4.81609313718012	0.77843137254902\\
4.85909150794539	0.77843137254902\\
4.85909150794539	0.779411764705882\\
4.88815496871336	0.779411764705882\\
4.88815496871336	0.783333333333333\\
4.89101380146095	0.783333333333333\\
4.89101380146095	0.786274509803922\\
4.8925043262419	0.786274509803922\\
4.8925043262419	0.787254901960784\\
4.90117775299923	0.787254901960784\\
4.90117775299923	0.788235294117647\\
4.90171378679555	0.788235294117647\\
4.90171378679555	0.792156862745098\\
4.92935449590963	0.792156862745098\\
4.92935449590963	0.794117647058823\\
4.97372794687843	0.794117647058823\\
4.97372794687843	0.798039215686275\\
4.98174841276169	0.798039215686275\\
4.98174841276169	0.800980392156863\\
5.07629819565379	0.800980392156863\\
5.07629819565379	0.802941176470588\\
5.07738094445101	0.802941176470588\\
5.07738094445101	0.803921568627451\\
5.09069388491413	0.803921568627451\\
5.09069388491413	0.804901960784314\\
5.10891820148369	0.804901960784314\\
5.10891820148369	0.808823529411765\\
5.16297242251711	0.808823529411765\\
5.16297242251711	0.809803921568627\\
5.17526523798313	0.809803921568627\\
5.17526523798313	0.81078431372549\\
5.18126328642343	0.81078431372549\\
5.18126328642343	0.811764705882353\\
5.1961812802651	0.811764705882353\\
5.1961812802651	0.815686274509804\\
5.21589392163081	0.815686274509804\\
5.21589392163081	0.817647058823529\\
5.21643778725441	0.817647058823529\\
5.21643778725441	0.819607843137255\\
5.26522791054976	0.819607843137255\\
5.26522791054976	0.82156862745098\\
5.27421843987435	0.82156862745098\\
5.27421843987435	0.823529411764706\\
5.29666804932144	0.823529411764706\\
5.29666804932144	0.825490196078431\\
5.32212743125424	0.825490196078431\\
5.32212743125424	0.826470588235294\\
5.34979731011613	0.826470588235294\\
5.34979731011613	0.827450980392157\\
5.36061159997712	0.827450980392157\\
5.36061159997712	0.82843137254902\\
5.37886525463507	0.82843137254902\\
5.37886525463507	0.830392156862745\\
5.41696561640039	0.830392156862745\\
5.41696561640039	0.831372549019608\\
5.42248592890097	0.831372549019608\\
5.42248592890097	0.832352941176471\\
5.45363628632696	0.832352941176471\\
5.45363628632696	0.834313725490196\\
5.50261716911214	0.834313725490196\\
5.50261716911214	0.835294117647059\\
5.53536684541864	0.835294117647059\\
5.53536684541864	0.836274509803922\\
5.56441487491683	0.836274509803922\\
5.56441487491683	0.837254901960784\\
5.62127540147236	0.837254901960784\\
5.62127540147236	0.841176470588235\\
5.63839522165954	0.841176470588235\\
5.63839522165954	0.842156862745098\\
5.67519747157938	0.842156862745098\\
5.67519747157938	0.843137254901961\\
5.76390309449758	0.843137254901961\\
5.76390309449758	0.847058823529412\\
5.77155646136826	0.847058823529412\\
5.77155646136826	0.848039215686274\\
5.77639309716887	0.848039215686274\\
5.77639309716887	0.851960784313725\\
5.80369814898176	0.851960784313725\\
5.80369814898176	0.852941176470588\\
5.8110923675534	0.852941176470588\\
5.8110923675534	0.856862745098039\\
5.81941162783688	0.856862745098039\\
5.81941162783688	0.857843137254902\\
5.85988233571721	0.857843137254902\\
5.85988233571721	0.859803921568628\\
5.9244214976806	0.859803921568628\\
5.9244214976806	0.861764705882353\\
5.95675307751272	0.861764705882353\\
5.95675307751272	0.863725490196078\\
5.98874682786174	0.863725490196078\\
5.98874682786174	0.867647058823529\\
6.0587306392515	0.867647058823529\\
6.0587306392515	0.870588235294118\\
6.0666287074925	0.870588235294118\\
6.0666287074925	0.87156862745098\\
6.07143108751571	0.87156862745098\\
6.07143108751571	0.875490196078431\\
6.10528640966506	0.875490196078431\\
6.10528640966506	0.876470588235294\\
6.12075157947371	0.876470588235294\\
6.12075157947371	0.880392156862745\\
6.17680994613638	0.880392156862745\\
6.17680994613638	0.882352941176471\\
6.18002808293614	0.882352941176471\\
6.18002808293614	0.884313725490196\\
6.19698461004683	0.884313725490196\\
6.19698461004683	0.886274509803922\\
6.22318798340999	0.886274509803922\\
6.22318798340999	0.887254901960784\\
6.38061563476383	0.887254901960784\\
6.38061563476383	0.88921568627451\\
6.39692763380361	0.88921568627451\\
6.39692763380361	0.890196078431372\\
6.48059868983993	0.890196078431372\\
6.48059868983993	0.894117647058824\\
6.87710443950624	0.894117647058824\\
6.87710443950624	0.9\\
6.90728569240444	0.9\\
6.90728569240444	0.900980392156863\\
6.91236119180296	0.900980392156863\\
6.91236119180296	0.901960784313726\\
6.95927230908288	0.901960784313726\\
6.95927230908288	0.903921568627451\\
6.98130890409689	0.903921568627451\\
6.98130890409689	0.905882352941176\\
7.02206738412749	0.905882352941176\\
7.02206738412749	0.906862745098039\\
7.04255385955646	0.906862745098039\\
7.04255385955646	0.908823529411765\\
7.04819400285234	0.908823529411765\\
7.04819400285234	0.912745098039216\\
7.05127578364692	0.912745098039216\\
7.05127578364692	0.914705882352941\\
7.08906992725036	0.914705882352941\\
7.08906992725036	0.918627450980392\\
7.34648903245526	0.918627450980392\\
7.34648903245526	0.919607843137255\\
7.38168558187763	0.919607843137255\\
7.38168558187763	0.92156862745098\\
7.39895440035989	0.92156862745098\\
7.39895440035989	0.922549019607843\\
7.56790706370727	0.922549019607843\\
7.56790706370727	0.924509803921569\\
7.68544353798224	0.924509803921569\\
7.68544353798224	0.926470588235294\\
7.81039385224776	0.926470588235294\\
7.81039385224776	0.92843137254902\\
7.89224400354199	0.92843137254902\\
7.89224400354199	0.932352941176471\\
8.16852560532081	0.932352941176471\\
8.16852560532081	0.934313725490196\\
8.22866961072797	0.934313725490196\\
8.22866961072797	0.935294117647059\\
8.37121515609691	0.935294117647059\\
8.37121515609691	0.93921568627451\\
8.40299735687589	0.93921568627451\\
8.40299735687589	0.941176470588235\\
8.53762449051389	0.941176470588235\\
8.53762449051389	0.942156862745098\\
8.88987044403311	0.942156862745098\\
8.88987044403311	0.944117647058824\\
8.97612814595313	0.944117647058824\\
8.97612814595313	0.945098039215686\\
8.98737402053325	0.945098039215686\\
8.98737402053325	0.949019607843137\\
9.05364400392807	0.949019607843137\\
9.05364400392807	0.952941176470588\\
9.22900744027988	0.952941176470588\\
9.22900744027988	0.954901960784314\\
9.24232363281296	0.954901960784314\\
9.24232363281296	0.956862745098039\\
9.33516317551697	0.956862745098039\\
9.33516317551697	0.957843137254902\\
9.53885887400807	0.957843137254902\\
9.53885887400807	0.96078431372549\\
9.61029539437953	0.96078431372549\\
9.61029539437953	0.964705882352941\\
9.71000921517097	0.964705882352941\\
9.71000921517097	0.965686274509804\\
10.0111104518436	0.965686274509804\\
10.0111104518436	0.969607843137255\\
10.5014609238509	0.969607843137255\\
10.5014609238509	0.970588235294118\\
10.5148275251033	0.970588235294118\\
10.5148275251033	0.97156862745098\\
10.5910504038936	0.97156862745098\\
10.5910504038936	0.972549019607843\\
10.6288148071618	0.972549019607843\\
10.6288148071618	0.974509803921569\\
10.7020724568251	0.974509803921569\\
10.7020724568251	0.975490196078431\\
11.0376745774366	0.975490196078431\\
11.0376745774366	0.976470588235294\\
11.2374244011107	0.976470588235294\\
11.2374244011107	0.977450980392157\\
11.5789901219196	0.977450980392157\\
11.5789901219196	0.97843137254902\\
11.9091696459451	0.97843137254902\\
11.9091696459451	0.979411764705882\\
12.9961896379469	0.979411764705882\\
12.9961896379469	0.983333333333333\\
14.9018181143571	0.983333333333333\\
14.9018181143571	0.987254901960784\\
15.0999385221552	0.987254901960784\\
15.0999385221552	0.988235294117647\\
17.1848369121384	0.988235294117647\\
17.1848369121384	0.993137254901961\\
20.0724521592299	0.993137254901961\\
20.0724521592299	0.994117647058824\\
26.5267647113813	0.994117647058824\\
26.5267647113813	0.998039215686275\\
28.3051160330057	0.998039215686275\\
28.3051160330057	1\\
inf	1\\
};
\addplot [color=mycolor4, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0123362901972909	0\\
0.0123362901972909	0.000980392156862745\\
0.0198251914244977	0.000980392156862745\\
0.0198251914244977	0.00196078431372549\\
0.0257219710087416	0.00196078431372549\\
0.0257219710087416	0.00490196078431373\\
0.0306034158035408	0.00490196078431373\\
0.0306034158035408	0.00588235294117647\\
0.038678911753476	0.00588235294117647\\
0.038678911753476	0.00686274509803922\\
0.0829034482955005	0.00686274509803922\\
0.0829034482955005	0.0107843137254902\\
0.0879369965237448	0.0107843137254902\\
0.0879369965237448	0.0147058823529412\\
0.0917497628315154	0.0147058823529412\\
0.0917497628315154	0.0156862745098039\\
0.110803322881232	0.0156862745098039\\
0.110803322881232	0.0166666666666667\\
0.12407851723706	0.0166666666666667\\
0.12407851723706	0.0176470588235294\\
0.124762519470383	0.0176470588235294\\
0.124762519470383	0.0205882352941176\\
0.139109969420715	0.0205882352941176\\
0.139109969420715	0.0215686274509804\\
0.145024109188795	0.0215686274509804\\
0.145024109188795	0.0254901960784314\\
0.150656800790584	0.0254901960784314\\
0.150656800790584	0.0274509803921569\\
0.152939106830882	0.0274509803921569\\
0.152939106830882	0.0284313725490196\\
0.155547426626663	0.0284313725490196\\
0.155547426626663	0.0294117647058824\\
0.16901503883974	0.0294117647058824\\
0.16901503883974	0.0303921568627451\\
0.170793941586318	0.0303921568627451\\
0.170793941586318	0.0333333333333333\\
0.187578468370281	0.0333333333333333\\
0.187578468370281	0.0343137254901961\\
0.203454448356483	0.0343137254901961\\
0.203454448356483	0.0352941176470588\\
0.204684000743954	0.0352941176470588\\
0.204684000743954	0.0372549019607843\\
0.224875369866775	0.0372549019607843\\
0.224875369866775	0.0382352941176471\\
0.226283758219382	0.0382352941176471\\
0.226283758219382	0.0392156862745098\\
0.227651215593831	0.0392156862745098\\
0.227651215593831	0.0411764705882353\\
0.236346759344614	0.0411764705882353\\
0.236346759344614	0.042156862745098\\
0.244567110020081	0.042156862745098\\
0.244567110020081	0.0431372549019608\\
0.24797637143705	0.0431372549019608\\
0.24797637143705	0.0450980392156863\\
0.249398632325579	0.0450980392156863\\
0.249398632325579	0.05\\
0.249424214761968	0.05\\
0.249424214761968	0.0509803921568627\\
0.263240155534165	0.0509803921568627\\
0.263240155534165	0.0519607843137255\\
0.266564456923276	0.0519607843137255\\
0.266564456923276	0.0529411764705882\\
0.276072814567246	0.0529411764705882\\
0.276072814567246	0.0558823529411765\\
0.277533393057405	0.0558823529411765\\
0.277533393057405	0.0617647058823529\\
0.28339283670949	0.0617647058823529\\
0.28339283670949	0.0627450980392157\\
0.293383995331189	0.0627450980392157\\
0.293383995331189	0.0647058823529412\\
0.293927967991685	0.0647058823529412\\
0.293927967991685	0.0656862745098039\\
0.299936002787818	0.0656862745098039\\
0.299936002787818	0.0686274509803922\\
0.305841029210649	0.0686274509803922\\
0.305841029210649	0.0696078431372549\\
0.30739041775265	0.0696078431372549\\
0.30739041775265	0.0715686274509804\\
0.322326444162336	0.0715686274509804\\
0.322326444162336	0.0745098039215686\\
0.32274147881083	0.0745098039215686\\
0.32274147881083	0.0764705882352941\\
0.324150063379429	0.0764705882352941\\
0.324150063379429	0.0774509803921569\\
0.329518023233918	0.0774509803921569\\
0.329518023233918	0.0784313725490196\\
0.335193481927549	0.0784313725490196\\
0.335193481927549	0.0794117647058823\\
0.351822108287248	0.0794117647058823\\
0.351822108287248	0.0803921568627451\\
0.352559451051673	0.0803921568627451\\
0.352559451051673	0.0813725490196078\\
0.364645693159534	0.0813725490196078\\
0.364645693159534	0.0823529411764706\\
0.366677662508983	0.0823529411764706\\
0.366677662508983	0.0843137254901961\\
0.379876297448651	0.0843137254901961\\
0.379876297448651	0.0862745098039216\\
0.396541210745447	0.0862745098039216\\
0.396541210745447	0.0872549019607843\\
0.397026863077518	0.0872549019607843\\
0.397026863077518	0.0892156862745098\\
0.403605318600596	0.0892156862745098\\
0.403605318600596	0.0901960784313725\\
0.426229505920132	0.0901960784313725\\
0.426229505920132	0.0911764705882353\\
0.437928125462708	0.0911764705882353\\
0.437928125462708	0.0931372549019608\\
0.447024827009581	0.0931372549019608\\
0.447024827009581	0.0941176470588235\\
0.447397917850091	0.0941176470588235\\
0.447397917850091	0.096078431372549\\
0.474512241947867	0.096078431372549\\
0.474512241947867	0.0970588235294118\\
0.476559977455125	0.0970588235294118\\
0.476559977455125	0.0980392156862745\\
0.477251019678665	0.0980392156862745\\
0.477251019678665	0.0990196078431373\\
0.477808666506292	0.0990196078431373\\
0.477808666506292	0.1\\
0.480504172083499	0.1\\
0.480504172083499	0.103921568627451\\
0.482697125604844	0.103921568627451\\
0.482697125604844	0.104901960784314\\
0.491363648046509	0.104901960784314\\
0.491363648046509	0.106862745098039\\
0.503645367921769	0.106862745098039\\
0.503645367921769	0.107843137254902\\
0.504279717345495	0.107843137254902\\
0.504279717345495	0.109803921568627\\
0.50902936427535	0.109803921568627\\
0.50902936427535	0.11078431372549\\
0.513808610853664	0.11078431372549\\
0.513808610853664	0.112745098039216\\
0.517294711883533	0.112745098039216\\
0.517294711883533	0.113725490196078\\
0.519383616789669	0.113725490196078\\
0.519383616789669	0.116666666666667\\
0.544817047087399	0.116666666666667\\
0.544817047087399	0.117647058823529\\
0.552898051800618	0.117647058823529\\
0.552898051800618	0.119607843137255\\
0.587255161605873	0.119607843137255\\
0.587255161605873	0.12156862745098\\
0.58903700014218	0.12156862745098\\
0.58903700014218	0.122549019607843\\
0.596959014565889	0.122549019607843\\
0.596959014565889	0.124509803921569\\
0.614081301027891	0.124509803921569\\
0.614081301027891	0.125490196078431\\
0.614605715153812	0.125490196078431\\
0.614605715153812	0.126470588235294\\
0.624916764170949	0.126470588235294\\
0.624916764170949	0.127450980392157\\
0.629901750290015	0.127450980392157\\
0.629901750290015	0.129411764705882\\
0.632130932138144	0.129411764705882\\
0.632130932138144	0.132352941176471\\
0.637232076537787	0.132352941176471\\
0.637232076537787	0.136274509803922\\
0.653648513168269	0.136274509803922\\
0.653648513168269	0.137254901960784\\
0.66061098340843	0.137254901960784\\
0.66061098340843	0.138235294117647\\
0.664810024982758	0.138235294117647\\
0.664810024982758	0.13921568627451\\
0.677371386785234	0.13921568627451\\
0.677371386785234	0.143137254901961\\
0.680373369886292	0.143137254901961\\
0.680373369886292	0.144117647058824\\
0.683342585006384	0.144117647058824\\
0.683342585006384	0.146078431372549\\
0.700110133318002	0.146078431372549\\
0.700110133318002	0.147058823529412\\
0.707093994902984	0.147058823529412\\
0.707093994902984	0.148039215686275\\
0.707430442802739	0.148039215686275\\
0.707430442802739	0.15\\
0.708627999269435	0.15\\
0.708627999269435	0.155882352941176\\
0.710887573925639	0.155882352941176\\
0.710887573925639	0.156862745098039\\
0.718894277014834	0.156862745098039\\
0.718894277014834	0.157843137254902\\
0.734153789042338	0.157843137254902\\
0.734153789042338	0.158823529411765\\
0.739524732117218	0.158823529411765\\
0.739524732117218	0.159803921568627\\
0.753675408176495	0.159803921568627\\
0.753675408176495	0.161764705882353\\
0.76175454166278	0.161764705882353\\
0.76175454166278	0.162745098039216\\
0.768161636750712	0.162745098039216\\
0.768161636750712	0.163725490196078\\
0.772573329860927	0.163725490196078\\
0.772573329860927	0.164705882352941\\
0.775345715254601	0.164705882352941\\
0.775345715254601	0.165686274509804\\
0.77855025365262	0.165686274509804\\
0.77855025365262	0.166666666666667\\
0.788920576843626	0.166666666666667\\
0.788920576843626	0.167647058823529\\
0.792065981160553	0.167647058823529\\
0.792065981160553	0.168627450980392\\
0.801352053974964	0.168627450980392\\
0.801352053974964	0.17156862745098\\
0.801782617331855	0.17156862745098\\
0.801782617331855	0.172549019607843\\
0.804665934230153	0.172549019607843\\
0.804665934230153	0.173529411764706\\
0.821283558215867	0.173529411764706\\
0.821283558215867	0.177450980392157\\
0.836568311930562	0.177450980392157\\
0.836568311930562	0.182352941176471\\
0.843885726394399	0.182352941176471\\
0.843885726394399	0.184313725490196\\
0.86061797851944	0.184313725490196\\
0.86061797851944	0.185294117647059\\
0.862729598310123	0.185294117647059\\
0.862729598310123	0.187254901960784\\
0.877145015530013	0.187254901960784\\
0.877145015530013	0.18921568627451\\
0.881830103765067	0.18921568627451\\
0.881830103765067	0.190196078431373\\
0.882021020809087	0.190196078431373\\
0.882021020809087	0.192156862745098\\
0.913629475971017	0.192156862745098\\
0.913629475971017	0.194117647058824\\
0.9215475717023	0.194117647058824\\
0.9215475717023	0.195098039215686\\
0.923527041122491	0.195098039215686\\
0.923527041122491	0.199019607843137\\
0.924189000540775	0.199019607843137\\
0.924189000540775	0.201960784313725\\
0.925128583790184	0.201960784313725\\
0.925128583790184	0.202941176470588\\
0.927146818299809	0.202941176470588\\
0.927146818299809	0.203921568627451\\
0.93110999237613	0.203921568627451\\
0.93110999237613	0.204901960784314\\
0.933281783165408	0.204901960784314\\
0.933281783165408	0.207843137254902\\
0.946942250770492	0.207843137254902\\
0.946942250770492	0.209803921568627\\
0.954429631361285	0.209803921568627\\
0.954429631361285	0.21078431372549\\
0.954855393900513	0.21078431372549\\
0.954855393900513	0.212745098039216\\
0.956757699652488	0.212745098039216\\
0.956757699652488	0.216666666666667\\
0.960052646387947	0.216666666666667\\
0.960052646387947	0.219607843137255\\
0.961236103361324	0.219607843137255\\
0.961236103361324	0.22156862745098\\
0.992735538438098	0.22156862745098\\
0.992735538438098	0.223529411764706\\
1.0009743581961	0.223529411764706\\
1.0009743581961	0.226470588235294\\
1.00396529539238	0.226470588235294\\
1.00396529539238	0.227450980392157\\
1.01402919048605	0.227450980392157\\
1.01402919048605	0.229411764705882\\
1.02384492039888	0.229411764705882\\
1.02384492039888	0.230392156862745\\
1.02843964735897	0.230392156862745\\
1.02843964735897	0.232352941176471\\
1.03380009323751	0.232352941176471\\
1.03380009323751	0.234313725490196\\
1.03458869926827	0.234313725490196\\
1.03458869926827	0.235294117647059\\
1.03545424057168	0.235294117647059\\
1.03545424057168	0.23921568627451\\
1.05457487837534	0.23921568627451\\
1.05457487837534	0.240196078431373\\
1.05767926405617	0.240196078431373\\
1.05767926405617	0.241176470588235\\
1.06849935803362	0.241176470588235\\
1.06849935803362	0.244117647058824\\
1.06922728284709	0.244117647058824\\
1.06922728284709	0.245098039215686\\
1.07190800477598	0.245098039215686\\
1.07190800477598	0.246078431372549\\
1.07859880380882	0.246078431372549\\
1.07859880380882	0.25\\
1.0903796541435	0.25\\
1.0903796541435	0.253921568627451\\
1.09285680166463	0.253921568627451\\
1.09285680166463	0.254901960784314\\
1.12708417738748	0.254901960784314\\
1.12708417738748	0.258823529411765\\
1.13308995200146	0.258823529411765\\
1.13308995200146	0.26078431372549\\
1.14459980954867	0.26078431372549\\
1.14459980954867	0.264705882352941\\
1.17276050560807	0.264705882352941\\
1.17276050560807	0.268627450980392\\
1.1917624671203	0.268627450980392\\
1.1917624671203	0.272549019607843\\
1.19283284618843	0.272549019607843\\
1.19283284618843	0.276470588235294\\
1.19497191263325	0.276470588235294\\
1.19497191263325	0.277450980392157\\
1.2135885512274	0.277450980392157\\
1.2135885512274	0.280392156862745\\
1.21451988978175	0.280392156862745\\
1.21451988978175	0.283333333333333\\
1.21668425586089	0.283333333333333\\
1.21668425586089	0.284313725490196\\
1.24437352533406	0.284313725490196\\
1.24437352533406	0.288235294117647\\
1.2482800940559	0.288235294117647\\
1.2482800940559	0.290196078431373\\
1.25649619015988	0.290196078431373\\
1.25649619015988	0.291176470588235\\
1.2616717700425	0.291176470588235\\
1.2616717700425	0.292156862745098\\
1.26610505911812	0.292156862745098\\
1.26610505911812	0.294117647058824\\
1.2819470203933	0.294117647058824\\
1.2819470203933	0.296078431372549\\
1.29167191952143	0.296078431372549\\
1.29167191952143	0.298039215686275\\
1.29630829870815	0.298039215686275\\
1.29630829870815	0.299019607843137\\
1.29891166326017	0.299019607843137\\
1.29891166326017	0.301960784313725\\
1.31975864168746	0.301960784313725\\
1.31975864168746	0.302941176470588\\
1.32670675268592	0.302941176470588\\
1.32670675268592	0.303921568627451\\
1.32748582761621	0.303921568627451\\
1.32748582761621	0.307843137254902\\
1.3317541863405	0.307843137254902\\
1.3317541863405	0.313725490196078\\
1.3555342580555	0.313725490196078\\
1.3555342580555	0.315686274509804\\
1.35814229623518	0.315686274509804\\
1.35814229623518	0.316666666666667\\
1.38402678719244	0.316666666666667\\
1.38402678719244	0.317647058823529\\
1.39269519138726	0.317647058823529\\
1.39269519138726	0.318627450980392\\
1.45021964926915	0.318627450980392\\
1.45021964926915	0.319607843137255\\
1.45463877565363	0.319607843137255\\
1.45463877565363	0.320588235294118\\
1.48210600172131	0.320588235294118\\
1.48210600172131	0.323529411764706\\
1.48743120674059	0.323529411764706\\
1.48743120674059	0.325490196078431\\
1.48828509407597	0.325490196078431\\
1.48828509407597	0.326470588235294\\
1.49258764905461	0.326470588235294\\
1.49258764905461	0.331372549019608\\
1.49431522391336	0.331372549019608\\
1.49431522391336	0.332352941176471\\
1.50501490698999	0.332352941176471\\
1.50501490698999	0.335294117647059\\
1.51240162304699	0.335294117647059\\
1.51240162304699	0.337254901960784\\
1.52089126413765	0.337254901960784\\
1.52089126413765	0.340196078431373\\
1.52917361161564	0.340196078431373\\
1.52917361161564	0.344117647058824\\
1.5321182682149	0.344117647058824\\
1.5321182682149	0.345098039215686\\
1.5383151364441	0.345098039215686\\
1.5383151364441	0.346078431372549\\
1.55094495770462	0.346078431372549\\
1.55094495770462	0.347058823529412\\
1.56010018462516	0.347058823529412\\
1.56010018462516	0.350980392156863\\
1.56104820560505	0.350980392156863\\
1.56104820560505	0.351960784313726\\
1.56126767795036	0.351960784313726\\
1.56126767795036	0.352941176470588\\
1.56304837225984	0.352941176470588\\
1.56304837225984	0.354901960784314\\
1.57493670066087	0.354901960784314\\
1.57493670066087	0.358823529411765\\
1.57513401754236	0.358823529411765\\
1.57513401754236	0.36078431372549\\
1.57946142136844	0.36078431372549\\
1.57946142136844	0.361764705882353\\
1.59989359777003	0.361764705882353\\
1.59989359777003	0.365686274509804\\
1.60717527425305	0.365686274509804\\
1.60717527425305	0.367647058823529\\
1.63174406042932	0.367647058823529\\
1.63174406042932	0.369607843137255\\
1.63610354401922	0.369607843137255\\
1.63610354401922	0.370588235294118\\
1.64907908970739	0.370588235294118\\
1.64907908970739	0.372549019607843\\
1.6591182825527	0.372549019607843\\
1.6591182825527	0.373529411764706\\
1.66429900294731	0.373529411764706\\
1.66429900294731	0.376470588235294\\
1.67008854653343	0.376470588235294\\
1.67008854653343	0.377450980392157\\
1.68397712072785	0.377450980392157\\
1.68397712072785	0.381372549019608\\
1.68582509496202	0.381372549019608\\
1.68582509496202	0.384313725490196\\
1.69510399194819	0.384313725490196\\
1.69510399194819	0.388235294117647\\
1.69617535731712	0.388235294117647\\
1.69617535731712	0.38921568627451\\
1.70172129337185	0.38921568627451\\
1.70172129337185	0.390196078431373\\
1.70815175603583	0.390196078431373\\
1.70815175603583	0.391176470588235\\
1.70899650725976	0.391176470588235\\
1.70899650725976	0.392156862745098\\
1.71486875395514	0.392156862745098\\
1.71486875395514	0.396078431372549\\
1.74162646749309	0.396078431372549\\
1.74162646749309	0.398039215686274\\
1.74238022936619	0.398039215686274\\
1.74238022936619	0.399019607843137\\
1.77716024179741	0.399019607843137\\
1.77716024179741	0.400980392156863\\
1.78836626413667	0.400980392156863\\
1.78836626413667	0.401960784313726\\
1.79159900229843	0.401960784313726\\
1.79159900229843	0.403921568627451\\
1.8075439781368	0.403921568627451\\
1.8075439781368	0.407843137254902\\
1.81109247905905	0.407843137254902\\
1.81109247905905	0.408823529411765\\
1.81485638435164	0.408823529411765\\
1.81485638435164	0.409803921568627\\
1.8198649466318	0.409803921568627\\
1.8198649466318	0.41078431372549\\
1.82063901285094	0.41078431372549\\
1.82063901285094	0.411764705882353\\
1.84552254764024	0.411764705882353\\
1.84552254764024	0.412745098039216\\
1.86850697457891	0.412745098039216\\
1.86850697457891	0.416666666666667\\
1.87265080361394	0.416666666666667\\
1.87265080361394	0.418627450980392\\
1.87852151448775	0.418627450980392\\
1.87852151448775	0.422549019607843\\
1.8841493208425	0.422549019607843\\
1.8841493208425	0.42843137254902\\
1.88624374262903	0.42843137254902\\
1.88624374262903	0.430392156862745\\
1.88820692067109	0.430392156862745\\
1.88820692067109	0.431372549019608\\
1.89000669067882	0.431372549019608\\
1.89000669067882	0.432352941176471\\
1.90069264343873	0.432352941176471\\
1.90069264343873	0.436274509803922\\
1.90976660304314	0.436274509803922\\
1.90976660304314	0.437254901960784\\
1.91354547593824	0.437254901960784\\
1.91354547593824	0.43921568627451\\
1.9138485059241	0.43921568627451\\
1.9138485059241	0.440196078431373\\
1.92380927408127	0.440196078431373\\
1.92380927408127	0.441176470588235\\
1.94135761060623	0.441176470588235\\
1.94135761060623	0.442156862745098\\
1.97640919674353	0.442156862745098\\
1.97640919674353	0.443137254901961\\
1.98052746479949	0.443137254901961\\
1.98052746479949	0.444117647058824\\
1.9815376439125	0.444117647058824\\
1.9815376439125	0.446078431372549\\
1.9968742602916	0.446078431372549\\
1.9968742602916	0.448039215686275\\
1.99895785561981	0.448039215686275\\
1.99895785561981	0.449019607843137\\
2.01910355377672	0.449019607843137\\
2.01910355377672	0.45\\
2.02218595847725	0.45\\
2.02218595847725	0.453921568627451\\
2.03020229318833	0.453921568627451\\
2.03020229318833	0.455882352941176\\
2.04005373397772	0.455882352941176\\
2.04005373397772	0.456862745098039\\
2.07104789120269	0.456862745098039\\
2.07104789120269	0.457843137254902\\
2.08805055627069	0.457843137254902\\
2.08805055627069	0.459803921568627\\
2.09132205898735	0.459803921568627\\
2.09132205898735	0.462745098039216\\
2.09833333564746	0.462745098039216\\
2.09833333564746	0.465686274509804\\
2.11100559541179	0.465686274509804\\
2.11100559541179	0.466666666666667\\
2.11750786868736	0.466666666666667\\
2.11750786868736	0.467647058823529\\
2.11783273769895	0.467647058823529\\
2.11783273769895	0.468627450980392\\
2.12094492469854	0.468627450980392\\
2.12094492469854	0.470588235294118\\
2.17419972660807	0.470588235294118\\
2.17419972660807	0.47156862745098\\
2.19680126950746	0.47156862745098\\
2.19680126950746	0.473529411764706\\
2.1973450617818	0.473529411764706\\
2.1973450617818	0.475490196078431\\
2.24243481883028	0.475490196078431\\
2.24243481883028	0.476470588235294\\
2.2650387080381	0.476470588235294\\
2.2650387080381	0.477450980392157\\
2.27982942506408	0.477450980392157\\
2.27982942506408	0.47843137254902\\
2.29184423469362	0.47843137254902\\
2.29184423469362	0.479411764705882\\
2.29465282671149	0.479411764705882\\
2.29465282671149	0.480392156862745\\
2.29653482394877	0.480392156862745\\
2.29653482394877	0.481372549019608\\
2.30052734208761	0.481372549019608\\
2.30052734208761	0.483333333333333\\
2.30608958297678	0.483333333333333\\
2.30608958297678	0.486274509803922\\
2.31426285617006	0.486274509803922\\
2.31426285617006	0.487254901960784\\
2.32822676151064	0.487254901960784\\
2.32822676151064	0.48921568627451\\
2.34101458027493	0.48921568627451\\
2.34101458027493	0.492156862745098\\
2.34739544937079	0.492156862745098\\
2.34739544937079	0.493137254901961\\
2.35980524410247	0.493137254901961\\
2.35980524410247	0.498039215686275\\
2.36088352678916	0.498039215686275\\
2.36088352678916	0.5\\
2.37353834321676	0.5\\
2.37353834321676	0.500980392156863\\
2.37652253523087	0.500980392156863\\
2.37652253523087	0.501960784313725\\
2.40895914963426	0.501960784313725\\
2.40895914963426	0.502941176470588\\
2.43303001827928	0.502941176470588\\
2.43303001827928	0.506862745098039\\
2.43370095343349	0.506862745098039\\
2.43370095343349	0.507843137254902\\
2.43527577573369	0.507843137254902\\
2.43527577573369	0.508823529411765\\
2.43564454089167	0.508823529411765\\
2.43564454089167	0.509803921568627\\
2.45520507385355	0.509803921568627\\
2.45520507385355	0.513725490196078\\
2.46396442311448	0.513725490196078\\
2.46396442311448	0.517647058823529\\
2.46522145792084	0.517647058823529\\
2.46522145792084	0.518627450980392\\
2.48628992660078	0.518627450980392\\
2.48628992660078	0.519607843137255\\
2.49077754285723	0.519607843137255\\
2.49077754285723	0.520588235294118\\
2.50878189972033	0.520588235294118\\
2.50878189972033	0.52156862745098\\
2.56028452124981	0.52156862745098\\
2.56028452124981	0.524509803921569\\
2.56365510286637	0.524509803921569\\
2.56365510286637	0.525490196078431\\
2.56413399742089	0.525490196078431\\
2.56413399742089	0.526470588235294\\
2.5689945622522	0.526470588235294\\
2.5689945622522	0.527450980392157\\
2.57934099887988	0.527450980392157\\
2.57934099887988	0.531372549019608\\
2.59363309955335	0.531372549019608\\
2.59363309955335	0.533333333333333\\
2.6018826334384	0.533333333333333\\
2.6018826334384	0.537254901960784\\
2.6061411363908	0.537254901960784\\
2.6061411363908	0.540196078431373\\
2.60691443311126	0.540196078431373\\
2.60691443311126	0.544117647058823\\
2.62458407915578	0.544117647058823\\
2.62458407915578	0.547058823529412\\
2.64901220615918	0.547058823529412\\
2.64901220615918	0.548039215686275\\
2.65509810750772	0.548039215686275\\
2.65509810750772	0.549019607843137\\
2.68006236743658	0.549019607843137\\
2.68006236743658	0.552941176470588\\
2.68978452522561	0.552941176470588\\
2.68978452522561	0.553921568627451\\
2.69031077125299	0.553921568627451\\
2.69031077125299	0.554901960784314\\
2.69667947585416	0.554901960784314\\
2.69667947585416	0.556862745098039\\
2.70238973347777	0.556862745098039\\
2.70238973347777	0.557843137254902\\
2.7077498299955	0.557843137254902\\
2.7077498299955	0.558823529411765\\
2.70862801131637	0.558823529411765\\
2.70862801131637	0.56078431372549\\
2.71003530555816	0.56078431372549\\
2.71003530555816	0.561764705882353\\
2.7148048233102	0.561764705882353\\
2.7148048233102	0.565686274509804\\
2.7180231488415	0.565686274509804\\
2.7180231488415	0.567647058823529\\
2.72209014998535	0.567647058823529\\
2.72209014998535	0.568627450980392\\
2.72521798570243	0.568627450980392\\
2.72521798570243	0.57156862745098\\
2.76417654061217	0.57156862745098\\
2.76417654061217	0.572549019607843\\
2.81498616330466	0.572549019607843\\
2.81498616330466	0.575490196078431\\
2.81605099761021	0.575490196078431\\
2.81605099761021	0.576470588235294\\
2.82298350555645	0.576470588235294\\
2.82298350555645	0.577450980392157\\
2.84499129090203	0.577450980392157\\
2.84499129090203	0.57843137254902\\
2.85878121978502	0.57843137254902\\
2.85878121978502	0.579411764705882\\
2.86643510138387	0.579411764705882\\
2.86643510138387	0.580392156862745\\
2.87998142955972	0.580392156862745\\
2.87998142955972	0.583333333333333\\
2.88576722163886	0.583333333333333\\
2.88576722163886	0.584313725490196\\
2.88599421547215	0.584313725490196\\
2.88599421547215	0.585294117647059\\
2.88919120233857	0.585294117647059\\
2.88919120233857	0.587254901960784\\
2.90945453298923	0.587254901960784\\
2.90945453298923	0.588235294117647\\
2.93530164465562	0.588235294117647\\
2.93530164465562	0.590196078431373\\
2.93760790101706	0.590196078431373\\
2.93760790101706	0.591176470588235\\
2.95610260879156	0.591176470588235\\
2.95610260879156	0.593137254901961\\
3.00834411236418	0.593137254901961\\
3.00834411236418	0.594117647058824\\
3.01866842842018	0.594117647058824\\
3.01866842842018	0.595098039215686\\
3.03472358048959	0.595098039215686\\
3.03472358048959	0.597058823529412\\
3.03685755813105	0.597058823529412\\
3.03685755813105	0.600980392156863\\
3.05807192689288	0.600980392156863\\
3.05807192689288	0.601960784313725\\
3.07330410006186	0.601960784313725\\
3.07330410006186	0.604901960784314\\
3.09019850354391	0.604901960784314\\
3.09019850354391	0.605882352941176\\
3.14175748070317	0.605882352941176\\
3.14175748070317	0.606862745098039\\
3.15860939477579	0.606862745098039\\
3.15860939477579	0.61078431372549\\
3.15913499558368	0.61078431372549\\
3.15913499558368	0.614705882352941\\
3.1597886533504	0.614705882352941\\
3.1597886533504	0.616666666666667\\
3.18043759771952	0.616666666666667\\
3.18043759771952	0.618627450980392\\
3.18471461154925	0.618627450980392\\
3.18471461154925	0.619607843137255\\
3.22797545928069	0.619607843137255\\
3.22797545928069	0.620588235294118\\
3.23118452610056	0.620588235294118\\
3.23118452610056	0.62156862745098\\
3.23213372540079	0.62156862745098\\
3.23213372540079	0.625490196078431\\
3.24395753908882	0.625490196078431\\
3.24395753908882	0.626470588235294\\
3.25901042698333	0.626470588235294\\
3.25901042698333	0.627450980392157\\
3.28177179291063	0.627450980392157\\
3.28177179291063	0.62843137254902\\
3.29515490496623	0.62843137254902\\
3.29515490496623	0.629411764705882\\
3.29605181080636	0.629411764705882\\
3.29605181080636	0.630392156862745\\
3.29847600221781	0.630392156862745\\
3.29847600221781	0.636274509803922\\
3.31188386221832	0.636274509803922\\
3.31188386221832	0.638235294117647\\
3.36437934354238	0.638235294117647\\
3.36437934354238	0.63921568627451\\
3.38205901119029	0.63921568627451\\
3.38205901119029	0.642156862745098\\
3.39123214336585	0.642156862745098\\
3.39123214336585	0.643137254901961\\
3.39422874478484	0.643137254901961\\
3.39422874478484	0.644117647058824\\
3.40111656589201	0.644117647058824\\
3.40111656589201	0.646078431372549\\
3.40234502754666	0.646078431372549\\
3.40234502754666	0.648039215686275\\
3.40766900224322	0.648039215686275\\
3.40766900224322	0.651960784313726\\
3.41618441660305	0.651960784313726\\
3.41618441660305	0.655882352941176\\
3.43456319511664	0.655882352941176\\
3.43456319511664	0.656862745098039\\
3.49363532600077	0.656862745098039\\
3.49363532600077	0.658823529411765\\
3.50709198408886	0.658823529411765\\
3.50709198408886	0.659803921568627\\
3.53379674883381	0.659803921568627\\
3.53379674883381	0.662745098039216\\
3.53667880235168	0.662745098039216\\
3.53667880235168	0.663725490196078\\
3.56397023059027	0.663725490196078\\
3.56397023059027	0.666666666666667\\
3.57798312917927	0.666666666666667\\
3.57798312917927	0.667647058823529\\
3.58689212228612	0.667647058823529\\
3.58689212228612	0.669607843137255\\
3.59822317769441	0.669607843137255\\
3.59822317769441	0.670588235294118\\
3.61730097046486	0.670588235294118\\
3.61730097046486	0.674509803921569\\
3.62656519920696	0.674509803921569\\
3.62656519920696	0.676470588235294\\
3.661811365038	0.676470588235294\\
3.661811365038	0.677450980392157\\
3.67455839977048	0.677450980392157\\
3.67455839977048	0.682352941176471\\
3.69744733946657	0.682352941176471\\
3.69744733946657	0.683333333333333\\
3.71298279865669	0.683333333333333\\
3.71298279865669	0.685294117647059\\
3.71631112531077	0.685294117647059\\
3.71631112531077	0.68921568627451\\
3.73685466757334	0.68921568627451\\
3.73685466757334	0.690196078431373\\
3.75782934659327	0.690196078431373\\
3.75782934659327	0.693137254901961\\
3.85357754221253	0.693137254901961\\
3.85357754221253	0.695098039215686\\
3.85608881135283	0.695098039215686\\
3.85608881135283	0.696078431372549\\
3.87566734115165	0.696078431372549\\
3.87566734115165	0.697058823529412\\
3.91209190312523	0.697058823529412\\
3.91209190312523	0.698039215686274\\
3.91437875657679	0.698039215686274\\
3.91437875657679	0.699019607843137\\
3.92231605288415	0.699019607843137\\
3.92231605288415	0.700980392156863\\
3.9290409928596	0.700980392156863\\
3.9290409928596	0.705882352941177\\
3.95952491424941	0.705882352941177\\
3.95952491424941	0.706862745098039\\
3.97051558374192	0.706862745098039\\
3.97051558374192	0.707843137254902\\
4.03367081697185	0.707843137254902\\
4.03367081697185	0.709803921568627\\
4.0454663585417	0.709803921568627\\
4.0454663585417	0.713725490196078\\
4.04577610826181	0.713725490196078\\
4.04577610826181	0.717647058823529\\
4.05144726080375	0.717647058823529\\
4.05144726080375	0.720588235294118\\
4.05751804413633	0.720588235294118\\
4.05751804413633	0.72156862745098\\
4.06016713951866	0.72156862745098\\
4.06016713951866	0.722549019607843\\
4.06057127548232	0.722549019607843\\
4.06057127548232	0.723529411764706\\
4.12981966394806	0.723529411764706\\
4.12981966394806	0.725490196078431\\
4.1311328342838	0.725490196078431\\
4.1311328342838	0.727450980392157\\
4.14808308614165	0.727450980392157\\
4.14808308614165	0.72843137254902\\
4.15076896432051	0.72843137254902\\
4.15076896432051	0.729411764705882\\
4.19989259813032	0.729411764705882\\
4.19989259813032	0.730392156862745\\
4.20021418417936	0.730392156862745\\
4.20021418417936	0.731372549019608\\
4.20078415394512	0.731372549019608\\
4.20078415394512	0.732352941176471\\
4.247924279785	0.732352941176471\\
4.247924279785	0.733333333333333\\
4.28344436111822	0.733333333333333\\
4.28344436111822	0.736274509803922\\
4.32737246434578	0.736274509803922\\
4.32737246434578	0.737254901960784\\
4.35090998663692	0.737254901960784\\
4.35090998663692	0.73921568627451\\
4.39214865865885	0.73921568627451\\
4.39214865865885	0.740196078431373\\
4.45703719633219	0.740196078431373\\
4.45703719633219	0.742156862745098\\
4.50222253189667	0.742156862745098\\
4.50222253189667	0.743137254901961\\
4.51475063654717	0.743137254901961\\
4.51475063654717	0.744117647058824\\
4.53299330247926	0.744117647058824\\
4.53299330247926	0.745098039215686\\
4.61938730695389	0.745098039215686\\
4.61938730695389	0.746078431372549\\
4.62757629646254	0.746078431372549\\
4.62757629646254	0.747058823529412\\
4.65911373357567	0.747058823529412\\
4.65911373357567	0.748039215686275\\
4.7033035329556	0.748039215686275\\
4.7033035329556	0.751960784313725\\
4.71084145952098	0.751960784313725\\
4.71084145952098	0.753921568627451\\
4.72602210662414	0.753921568627451\\
4.72602210662414	0.754901960784314\\
4.72656398331728	0.754901960784314\\
4.72656398331728	0.756862745098039\\
4.76825331467684	0.756862745098039\\
4.76825331467684	0.759803921568627\\
4.76975735659757	0.759803921568627\\
4.76975735659757	0.76078431372549\\
4.78058305004515	0.76078431372549\\
4.78058305004515	0.764705882352941\\
4.81609313718012	0.764705882352941\\
4.81609313718012	0.765686274509804\\
4.85909150794539	0.765686274509804\\
4.85909150794539	0.766666666666667\\
4.88300624549878	0.766666666666667\\
4.88300624549878	0.767647058823529\\
4.88815496871336	0.767647058823529\\
4.88815496871336	0.77156862745098\\
4.89101380146095	0.77156862745098\\
4.89101380146095	0.774509803921569\\
4.8925043262419	0.774509803921569\\
4.8925043262419	0.775490196078431\\
4.90117775299923	0.775490196078431\\
4.90117775299923	0.776470588235294\\
4.90171378679555	0.776470588235294\\
4.90171378679555	0.780392156862745\\
4.92935449590963	0.780392156862745\\
4.92935449590963	0.782352941176471\\
4.96348141493826	0.782352941176471\\
4.96348141493826	0.783333333333333\\
4.97372794687843	0.783333333333333\\
4.97372794687843	0.787254901960784\\
4.97627531824504	0.787254901960784\\
4.97627531824504	0.788235294117647\\
4.9906571963516	0.788235294117647\\
4.9906571963516	0.791176470588235\\
5.00080846933029	0.791176470588235\\
5.00080846933029	0.792156862745098\\
5.00884577364007	0.792156862745098\\
5.00884577364007	0.794117647058823\\
5.01314690418975	0.794117647058823\\
5.01314690418975	0.796078431372549\\
5.07629819565379	0.796078431372549\\
5.07629819565379	0.798039215686275\\
5.0808963191821	0.798039215686275\\
5.0808963191821	0.799019607843137\\
5.10891820148369	0.799019607843137\\
5.10891820148369	0.802941176470588\\
5.15151128697564	0.802941176470588\\
5.15151128697564	0.805882352941176\\
5.16296341238082	0.805882352941176\\
5.16296341238082	0.806862745098039\\
5.16297242251711	0.806862745098039\\
5.16297242251711	0.807843137254902\\
5.16557125323734	0.807843137254902\\
5.16557125323734	0.808823529411765\\
5.17526523798313	0.808823529411765\\
5.17526523798313	0.809803921568627\\
5.18126328642343	0.809803921568627\\
5.18126328642343	0.81078431372549\\
5.19291539674795	0.81078431372549\\
5.19291539674795	0.811764705882353\\
5.1961812802651	0.811764705882353\\
5.1961812802651	0.812745098039216\\
5.21589392163081	0.812745098039216\\
5.21589392163081	0.814705882352941\\
5.21643778725441	0.814705882352941\\
5.21643778725441	0.816666666666667\\
5.25757561809445	0.816666666666667\\
5.25757561809445	0.817647058823529\\
5.26522791054976	0.817647058823529\\
5.26522791054976	0.819607843137255\\
5.27995111011499	0.819607843137255\\
5.27995111011499	0.820588235294118\\
5.29619665868517	0.820588235294118\\
5.29619665868517	0.82156862745098\\
5.29666804932144	0.82156862745098\\
5.29666804932144	0.823529411764706\\
5.32212743125424	0.823529411764706\\
5.32212743125424	0.824509803921569\\
5.36061159997712	0.824509803921569\\
5.36061159997712	0.825490196078431\\
5.37710675233086	0.825490196078431\\
5.37710675233086	0.826470588235294\\
5.4126883417017	0.826470588235294\\
5.4126883417017	0.827450980392157\\
5.41696561640039	0.827450980392157\\
5.41696561640039	0.82843137254902\\
5.42248592890097	0.82843137254902\\
5.42248592890097	0.829411764705882\\
5.43016354460558	0.829411764705882\\
5.43016354460558	0.830392156862745\\
5.4647822848928	0.830392156862745\\
5.4647822848928	0.831372549019608\\
5.47294464484397	0.831372549019608\\
5.47294464484397	0.835294117647059\\
5.50261716911214	0.835294117647059\\
5.50261716911214	0.836274509803922\\
5.53536684541864	0.836274509803922\\
5.53536684541864	0.837254901960784\\
5.62127540147236	0.837254901960784\\
5.62127540147236	0.840196078431373\\
5.63839522165954	0.840196078431373\\
5.63839522165954	0.841176470588235\\
5.7168068225795	0.841176470588235\\
5.7168068225795	0.842156862745098\\
5.76390309449758	0.842156862745098\\
5.76390309449758	0.845098039215686\\
5.7654072216799	0.845098039215686\\
5.7654072216799	0.85\\
5.77155646136826	0.85\\
5.77155646136826	0.850980392156863\\
5.77639309716887	0.850980392156863\\
5.77639309716887	0.854901960784314\\
5.80369814898176	0.854901960784314\\
5.80369814898176	0.855882352941176\\
5.80432870343316	0.855882352941176\\
5.80432870343316	0.856862745098039\\
5.8110923675534	0.856862745098039\\
5.8110923675534	0.857843137254902\\
5.84821809640345	0.857843137254902\\
5.84821809640345	0.858823529411765\\
5.85988233571721	0.858823529411765\\
5.85988233571721	0.86078431372549\\
5.9244214976806	0.86078431372549\\
5.9244214976806	0.862745098039216\\
5.94795144979269	0.862745098039216\\
5.94795144979269	0.864705882352941\\
5.95675307751272	0.864705882352941\\
5.95675307751272	0.866666666666667\\
5.98874682786174	0.866666666666667\\
5.98874682786174	0.870588235294118\\
6.09049659885032	0.870588235294118\\
6.09049659885032	0.87156862745098\\
6.10528640966506	0.87156862745098\\
6.10528640966506	0.872549019607843\\
6.12075157947371	0.872549019607843\\
6.12075157947371	0.876470588235294\\
6.15752724912636	0.876470588235294\\
6.15752724912636	0.877450980392157\\
6.17680994613638	0.877450980392157\\
6.17680994613638	0.879411764705882\\
6.20748336010947	0.879411764705882\\
6.20748336010947	0.880392156862745\\
6.27456055881088	0.880392156862745\\
6.27456055881088	0.881372549019608\\
6.33375800426321	0.881372549019608\\
6.33375800426321	0.884313725490196\\
6.33548326213874	0.884313725490196\\
6.33548326213874	0.885294117647059\\
6.38061563476383	0.885294117647059\\
6.38061563476383	0.887254901960784\\
6.39692763380361	0.887254901960784\\
6.39692763380361	0.888235294117647\\
6.40634999004027	0.888235294117647\\
6.40634999004027	0.891176470588235\\
6.42476562691126	0.891176470588235\\
6.42476562691126	0.892156862745098\\
6.5493003026507	0.892156862745098\\
6.5493003026507	0.895098039215686\\
6.63151277534307	0.895098039215686\\
6.63151277534307	0.896078431372549\\
6.73931217325491	0.896078431372549\\
6.73931217325491	0.9\\
6.81919454824401	0.9\\
6.81919454824401	0.900980392156863\\
6.85138249777199	0.900980392156863\\
6.85138249777199	0.901960784313726\\
6.87710443950624	0.901960784313726\\
6.87710443950624	0.902941176470588\\
6.90728569240444	0.902941176470588\\
6.90728569240444	0.903921568627451\\
6.91236119180296	0.903921568627451\\
6.91236119180296	0.904901960784314\\
6.91826790093278	0.904901960784314\\
6.91826790093278	0.905882352941176\\
6.94939893395394	0.905882352941176\\
6.94939893395394	0.906862745098039\\
6.95927230908288	0.906862745098039\\
6.95927230908288	0.908823529411765\\
7.02206738412749	0.908823529411765\\
7.02206738412749	0.909803921568627\\
7.04819400285234	0.909803921568627\\
7.04819400285234	0.911764705882353\\
7.05654591261222	0.911764705882353\\
7.05654591261222	0.912745098039216\\
7.08906992725036	0.912745098039216\\
7.08906992725036	0.916666666666667\\
7.11598433356325	0.916666666666667\\
7.11598433356325	0.917647058823529\\
7.27577026790405	0.917647058823529\\
7.27577026790405	0.918627450980392\\
7.38168558187763	0.918627450980392\\
7.38168558187763	0.920588235294118\\
7.39895440035989	0.920588235294118\\
7.39895440035989	0.92156862745098\\
7.50291139467874	0.92156862745098\\
7.50291139467874	0.922549019607843\\
7.56790706370727	0.922549019607843\\
7.56790706370727	0.924509803921569\\
7.68544353798224	0.924509803921569\\
7.68544353798224	0.926470588235294\\
7.72663138403183	0.926470588235294\\
7.72663138403183	0.929411764705882\\
7.73892606310863	0.929411764705882\\
7.73892606310863	0.930392156862745\\
7.76374300708682	0.930392156862745\\
7.76374300708682	0.931372549019608\\
7.78051409769825	0.931372549019608\\
7.78051409769825	0.932352941176471\\
7.81039385224776	0.932352941176471\\
7.81039385224776	0.934313725490196\\
7.89224400354199	0.934313725490196\\
7.89224400354199	0.938235294117647\\
8.16852560532081	0.938235294117647\\
8.16852560532081	0.940196078431373\\
8.219597878522	0.940196078431373\\
8.219597878522	0.942156862745098\\
8.22866961072797	0.942156862745098\\
8.22866961072797	0.943137254901961\\
8.25680260383984	0.943137254901961\\
8.25680260383984	0.944117647058824\\
8.37121515609691	0.944117647058824\\
8.37121515609691	0.947058823529412\\
8.40299735687589	0.947058823529412\\
8.40299735687589	0.948039215686274\\
8.4406048944108	0.948039215686274\\
8.4406048944108	0.949019607843137\\
8.53762449051389	0.949019607843137\\
8.53762449051389	0.95\\
8.88987044403311	0.95\\
8.88987044403311	0.951960784313725\\
8.98737402053325	0.951960784313725\\
8.98737402053325	0.952941176470588\\
9.05364400392807	0.952941176470588\\
9.05364400392807	0.956862745098039\\
9.08026102176639	0.956862745098039\\
9.08026102176639	0.957843137254902\\
9.14102276935602	0.957843137254902\\
9.14102276935602	0.958823529411765\\
9.16583699557656	0.958823529411765\\
9.16583699557656	0.959803921568627\\
9.30307527036202	0.959803921568627\\
9.30307527036202	0.962745098039216\\
9.30970102368576	0.962745098039216\\
9.30970102368576	0.963725490196078\\
9.4623750975079	0.963725490196078\\
9.4623750975079	0.964705882352941\\
9.53885887400807	0.964705882352941\\
9.53885887400807	0.967647058823529\\
9.67693749031114	0.967647058823529\\
9.67693749031114	0.968627450980392\\
9.741207201037	0.968627450980392\\
9.741207201037	0.969607843137255\\
9.80493635434492	0.969607843137255\\
9.80493635434492	0.970588235294118\\
10.0111104518436	0.970588235294118\\
10.0111104518436	0.974509803921569\\
10.5014609238509	0.974509803921569\\
10.5014609238509	0.975490196078431\\
10.5148275251033	0.975490196078431\\
10.5148275251033	0.976470588235294\\
10.5910504038936	0.976470588235294\\
10.5910504038936	0.977450980392157\\
10.6288148071618	0.977450980392157\\
10.6288148071618	0.97843137254902\\
10.7020724568251	0.97843137254902\\
10.7020724568251	0.979411764705882\\
10.8331046143151	0.979411764705882\\
10.8331046143151	0.980392156862745\\
11.0376745774366	0.980392156862745\\
11.0376745774366	0.981372549019608\\
11.2374244011107	0.981372549019608\\
11.2374244011107	0.982352941176471\\
11.5653941108513	0.982352941176471\\
11.5653941108513	0.983333333333333\\
11.6312182508934	0.983333333333333\\
11.6312182508934	0.984313725490196\\
12.480101842947	0.984313725490196\\
12.480101842947	0.985294117647059\\
12.6274246197615	0.985294117647059\\
12.6274246197615	0.986274509803922\\
12.9961896379469	0.986274509803922\\
12.9961896379469	0.987254901960784\\
13.5169646142142	0.987254901960784\\
13.5169646142142	0.98921568627451\\
13.6095386800432	0.98921568627451\\
13.6095386800432	0.991176470588235\\
14.9018181143571	0.991176470588235\\
14.9018181143571	0.992156862745098\\
15.0999385221552	0.992156862745098\\
15.0999385221552	0.993137254901961\\
17.1848369121384	0.993137254901961\\
17.1848369121384	0.996078431372549\\
18.5448506607879	0.996078431372549\\
18.5448506607879	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0123362901972909	0\\
0.0123362901972909	0.000980392156862745\\
0.0143840709002055	0.000980392156862745\\
0.0143840709002055	0.00196078431372549\\
0.0150201726111799	0.00196078431372549\\
0.0150201726111799	0.00392156862745098\\
0.0257219710087416	0.00392156862745098\\
0.0257219710087416	0.00686274509803922\\
0.0306034158035408	0.00686274509803922\\
0.0306034158035408	0.00784313725490196\\
0.0362917909525794	0.00784313725490196\\
0.0362917909525794	0.00882352941176471\\
0.0677683399597069	0.00882352941176471\\
0.0677683399597069	0.0107843137254902\\
0.0701203866407678	0.0107843137254902\\
0.0701203866407678	0.0127450980392157\\
0.0736316118649047	0.0127450980392157\\
0.0736316118649047	0.0147058823529412\\
0.0823327662064017	0.0147058823529412\\
0.0823327662064017	0.0186274509803922\\
0.0823685294167973	0.0186274509803922\\
0.0823685294167973	0.0196078431372549\\
0.0829034482955005	0.0196078431372549\\
0.0829034482955005	0.0235294117647059\\
0.0944150955500058	0.0235294117647059\\
0.0944150955500058	0.0245098039215686\\
0.0972965878963201	0.0245098039215686\\
0.0972965878963201	0.0264705882352941\\
0.110803322881232	0.0264705882352941\\
0.110803322881232	0.0274509803921569\\
0.116040752910417	0.0274509803921569\\
0.116040752910417	0.0284313725490196\\
0.118921924720701	0.0284313725490196\\
0.118921924720701	0.0303921568627451\\
0.124308951795425	0.0303921568627451\\
0.124308951795425	0.0323529411764706\\
0.130995388795868	0.0323529411764706\\
0.130995388795868	0.0343137254901961\\
0.150656800790584	0.0343137254901961\\
0.150656800790584	0.0352941176470588\\
0.171909606621641	0.0352941176470588\\
0.171909606621641	0.0362745098039216\\
0.203556805668159	0.0362745098039216\\
0.203556805668159	0.0392156862745098\\
0.233532892839788	0.0392156862745098\\
0.233532892839788	0.0401960784313726\\
0.240203930143294	0.0401960784313726\\
0.240203930143294	0.0411764705882353\\
0.243754441988605	0.0411764705882353\\
0.243754441988605	0.042156862745098\\
0.249398632325579	0.042156862745098\\
0.249398632325579	0.0470588235294118\\
0.249424214761968	0.0470588235294118\\
0.249424214761968	0.0480392156862745\\
0.253435150257989	0.0480392156862745\\
0.253435150257989	0.053921568627451\\
0.259227036379999	0.053921568627451\\
0.259227036379999	0.0549019607843137\\
0.264462060696818	0.0549019607843137\\
0.264462060696818	0.0568627450980392\\
0.276072814567246	0.0568627450980392\\
0.276072814567246	0.0598039215686275\\
0.277533393057405	0.0598039215686275\\
0.277533393057405	0.0656862745098039\\
0.278190286754518	0.0656862745098039\\
0.278190286754518	0.0666666666666667\\
0.285629858915234	0.0666666666666667\\
0.285629858915234	0.0676470588235294\\
0.297656759384345	0.0676470588235294\\
0.297656759384345	0.0696078431372549\\
0.303108213080479	0.0696078431372549\\
0.303108213080479	0.0705882352941176\\
0.308094458741688	0.0705882352941176\\
0.308094458741688	0.0715686274509804\\
0.312637895973297	0.0715686274509804\\
0.312637895973297	0.0735294117647059\\
0.32043470827251	0.0735294117647059\\
0.32043470827251	0.0754901960784314\\
0.335193481927549	0.0754901960784314\\
0.335193481927549	0.0764705882352941\\
0.351822108287248	0.0764705882352941\\
0.351822108287248	0.0774509803921569\\
0.363426757919728	0.0774509803921569\\
0.363426757919728	0.0784313725490196\\
0.364645693159534	0.0784313725490196\\
0.364645693159534	0.0794117647058823\\
0.379876297448651	0.0794117647058823\\
0.379876297448651	0.0813725490196078\\
0.382014436808082	0.0813725490196078\\
0.382014436808082	0.0823529411764706\\
0.384368010335041	0.0823529411764706\\
0.384368010335041	0.0852941176470588\\
0.391651146995082	0.0852941176470588\\
0.391651146995082	0.0872549019607843\\
0.397026863077518	0.0872549019607843\\
0.397026863077518	0.0892156862745098\\
0.402628426695024	0.0892156862745098\\
0.402628426695024	0.0901960784313725\\
0.403605318600596	0.0901960784313725\\
0.403605318600596	0.0911764705882353\\
0.416793619291481	0.0911764705882353\\
0.416793619291481	0.0931372549019608\\
0.426229505920132	0.0931372549019608\\
0.426229505920132	0.0941176470588235\\
0.451836274627377	0.0941176470588235\\
0.451836274627377	0.0980392156862745\\
0.453140066508911	0.0980392156862745\\
0.453140066508911	0.1\\
0.457511972011625	0.1\\
0.457511972011625	0.100980392156863\\
0.460778428576779	0.100980392156863\\
0.460778428576779	0.101960784313725\\
0.47231622588001	0.101960784313725\\
0.47231622588001	0.102941176470588\\
0.474512241947867	0.102941176470588\\
0.474512241947867	0.103921568627451\\
0.480090975239907	0.103921568627451\\
0.480090975239907	0.105882352941176\\
0.484864548239639	0.105882352941176\\
0.484864548239639	0.107843137254902\\
0.491363648046509	0.107843137254902\\
0.491363648046509	0.109803921568627\\
0.491877598119724	0.109803921568627\\
0.491877598119724	0.11078431372549\\
0.497746873442205	0.11078431372549\\
0.497746873442205	0.111764705882353\\
0.498782175363984	0.111764705882353\\
0.498782175363984	0.114705882352941\\
0.506557137629573	0.114705882352941\\
0.506557137629573	0.115686274509804\\
0.513808610853664	0.115686274509804\\
0.513808610853664	0.117647058823529\\
0.515162431433134	0.117647058823529\\
0.515162431433134	0.118627450980392\\
0.519383616789669	0.118627450980392\\
0.519383616789669	0.119607843137255\\
0.533728929428129	0.119607843137255\\
0.533728929428129	0.12156862745098\\
0.541361398191779	0.12156862745098\\
0.541361398191779	0.122549019607843\\
0.555656296677378	0.122549019607843\\
0.555656296677378	0.123529411764706\\
0.564130260209381	0.123529411764706\\
0.564130260209381	0.125490196078431\\
0.567787357558619	0.125490196078431\\
0.567787357558619	0.126470588235294\\
0.578201475820457	0.126470588235294\\
0.578201475820457	0.127450980392157\\
0.58702344160044	0.127450980392157\\
0.58702344160044	0.12843137254902\\
0.588581730807822	0.12843137254902\\
0.588581730807822	0.129411764705882\\
0.58903700014218	0.129411764705882\\
0.58903700014218	0.130392156862745\\
0.596959014565889	0.130392156862745\\
0.596959014565889	0.132352941176471\\
0.597396443069236	0.132352941176471\\
0.597396443069236	0.134313725490196\\
0.609125702121702	0.134313725490196\\
0.609125702121702	0.135294117647059\\
0.614081301027891	0.135294117647059\\
0.614081301027891	0.136274509803922\\
0.636166071470889	0.136274509803922\\
0.636166071470889	0.13921568627451\\
0.644257070190938	0.13921568627451\\
0.644257070190938	0.141176470588235\\
0.648064618497133	0.141176470588235\\
0.648064618497133	0.142156862745098\\
0.653648513168269	0.142156862745098\\
0.653648513168269	0.143137254901961\\
0.661816197552596	0.143137254901961\\
0.661816197552596	0.144117647058824\\
0.661933580647399	0.144117647058824\\
0.661933580647399	0.146078431372549\\
0.66412439509692	0.146078431372549\\
0.66412439509692	0.147058823529412\\
0.664325162967895	0.147058823529412\\
0.664325162967895	0.148039215686275\\
0.670999055891829	0.148039215686275\\
0.670999055891829	0.15\\
0.678869335320958	0.15\\
0.678869335320958	0.150980392156863\\
0.685265787273796	0.150980392156863\\
0.685265787273796	0.151960784313725\\
0.700110133318002	0.151960784313725\\
0.700110133318002	0.152941176470588\\
0.707093994902984	0.152941176470588\\
0.707093994902984	0.153921568627451\\
0.707430442802739	0.153921568627451\\
0.707430442802739	0.155882352941176\\
0.708627999269435	0.155882352941176\\
0.708627999269435	0.161764705882353\\
0.710887573925639	0.161764705882353\\
0.710887573925639	0.162745098039216\\
0.716715971839551	0.162745098039216\\
0.716715971839551	0.163725490196078\\
0.72016243492629	0.163725490196078\\
0.72016243492629	0.165686274509804\\
0.724533665883559	0.165686274509804\\
0.724533665883559	0.166666666666667\\
0.72482228657442	0.166666666666667\\
0.72482228657442	0.168627450980392\\
0.734153789042338	0.168627450980392\\
0.734153789042338	0.169607843137255\\
0.736662452671715	0.169607843137255\\
0.736662452671715	0.172549019607843\\
0.740432023829839	0.172549019607843\\
0.740432023829839	0.173529411764706\\
0.751421520180397	0.173529411764706\\
0.751421520180397	0.175490196078431\\
0.77855025365262	0.175490196078431\\
0.77855025365262	0.176470588235294\\
0.785658181499741	0.176470588235294\\
0.785658181499741	0.177450980392157\\
0.787284768495255	0.177450980392157\\
0.787284768495255	0.180392156862745\\
0.788920576843626	0.180392156862745\\
0.788920576843626	0.181372549019608\\
0.792065981160553	0.181372549019608\\
0.792065981160553	0.182352941176471\\
0.801782617331855	0.182352941176471\\
0.801782617331855	0.183333333333333\\
0.804665934230153	0.183333333333333\\
0.804665934230153	0.184313725490196\\
0.812990178946215	0.184313725490196\\
0.812990178946215	0.185294117647059\\
0.825763977758393	0.185294117647059\\
0.825763977758393	0.186274509803922\\
0.828325732144029	0.186274509803922\\
0.828325732144029	0.187254901960784\\
0.835109670649699	0.187254901960784\\
0.835109670649699	0.188235294117647\\
0.836568311930562	0.188235294117647\\
0.836568311930562	0.193137254901961\\
0.839109136396468	0.193137254901961\\
0.839109136396468	0.195098039215686\\
0.843885726394399	0.195098039215686\\
0.843885726394399	0.197058823529412\\
0.858805982343119	0.197058823529412\\
0.858805982343119	0.201960784313725\\
0.862729598310123	0.201960784313725\\
0.862729598310123	0.203921568627451\\
0.877145015530013	0.203921568627451\\
0.877145015530013	0.205882352941176\\
0.881830103765067	0.205882352941176\\
0.881830103765067	0.206862745098039\\
0.883981168934567	0.206862745098039\\
0.883981168934567	0.208823529411765\\
0.920607144061948	0.208823529411765\\
0.920607144061948	0.209803921568627\\
0.922442455024456	0.209803921568627\\
0.922442455024456	0.211764705882353\\
0.923527041122491	0.211764705882353\\
0.923527041122491	0.213725490196078\\
0.925128583790184	0.213725490196078\\
0.925128583790184	0.214705882352941\\
0.927146818299809	0.214705882352941\\
0.927146818299809	0.215686274509804\\
0.927256110155357	0.215686274509804\\
0.927256110155357	0.216666666666667\\
0.960052646387947	0.216666666666667\\
0.960052646387947	0.217647058823529\\
0.960901183358773	0.217647058823529\\
0.960901183358773	0.218627450980392\\
0.962603351253411	0.218627450980392\\
0.962603351253411	0.219607843137255\\
0.965504936462321	0.219607843137255\\
0.965504936462321	0.22156862745098\\
0.970019456608075	0.22156862745098\\
0.970019456608075	0.223529411764706\\
0.99312177855934	0.223529411764706\\
0.99312177855934	0.224509803921569\\
1.00224379746634	0.224509803921569\\
1.00224379746634	0.226470588235294\\
1.00396529539238	0.226470588235294\\
1.00396529539238	0.227450980392157\\
1.00434821707297	0.227450980392157\\
1.00434821707297	0.229411764705882\\
1.02215594707661	0.229411764705882\\
1.02215594707661	0.230392156862745\\
1.02384492039888	0.230392156862745\\
1.02384492039888	0.231372549019608\\
1.02967082596592	0.231372549019608\\
1.02967082596592	0.233333333333333\\
1.03545424057168	0.233333333333333\\
1.03545424057168	0.237254901960784\\
1.05289142150292	0.237254901960784\\
1.05289142150292	0.23921568627451\\
1.05767926405617	0.23921568627451\\
1.05767926405617	0.240196078431373\\
1.05899181276157	0.240196078431373\\
1.05899181276157	0.241176470588235\\
1.07190800477598	0.241176470588235\\
1.07190800477598	0.242156862745098\\
1.07618523406186	0.242156862745098\\
1.07618523406186	0.246078431372549\\
1.07678187732364	0.246078431372549\\
1.07678187732364	0.25\\
1.0903796541435	0.25\\
1.0903796541435	0.252941176470588\\
1.11787215682021	0.252941176470588\\
1.11787215682021	0.254901960784314\\
1.12708417738748	0.254901960784314\\
1.12708417738748	0.258823529411765\\
1.13308995200146	0.258823529411765\\
1.13308995200146	0.26078431372549\\
1.14394112514883	0.26078431372549\\
1.14394112514883	0.261764705882353\\
1.14459980954867	0.261764705882353\\
1.14459980954867	0.263725490196078\\
1.15666571227502	0.263725490196078\\
1.15666571227502	0.264705882352941\\
1.16597155196997	0.264705882352941\\
1.16597155196997	0.265686274509804\\
1.1667816433249	0.265686274509804\\
1.1667816433249	0.266666666666667\\
1.17549033941433	0.266666666666667\\
1.17549033941433	0.268627450980392\\
1.17566535491237	0.268627450980392\\
1.17566535491237	0.269607843137255\\
1.18108566618745	0.269607843137255\\
1.18108566618745	0.270588235294118\\
1.19283284618843	0.270588235294118\\
1.19283284618843	0.274509803921569\\
1.20779754288705	0.274509803921569\\
1.20779754288705	0.277450980392157\\
1.21668425586089	0.277450980392157\\
1.21668425586089	0.27843137254902\\
1.24372480325786	0.27843137254902\\
1.24372480325786	0.279411764705882\\
1.24727062582288	0.279411764705882\\
1.24727062582288	0.280392156862745\\
1.25649619015988	0.280392156862745\\
1.25649619015988	0.281372549019608\\
1.25780287930256	0.281372549019608\\
1.25780287930256	0.282352941176471\\
1.2586266477559	0.282352941176471\\
1.2586266477559	0.284313725490196\\
1.26449363401476	0.284313725490196\\
1.26449363401476	0.285294117647059\\
1.28680274395355	0.285294117647059\\
1.28680274395355	0.286274509803922\\
1.29115277953259	0.286274509803922\\
1.29115277953259	0.287254901960784\\
1.29630829870815	0.287254901960784\\
1.29630829870815	0.288235294117647\\
1.29848150609415	0.288235294117647\\
1.29848150609415	0.290196078431373\\
1.29891166326017	0.290196078431373\\
1.29891166326017	0.291176470588235\\
1.2996415376556	0.291176470588235\\
1.2996415376556	0.292156862745098\\
1.3097169300323	0.292156862745098\\
1.3097169300323	0.293137254901961\\
1.31835009788746	0.293137254901961\\
1.31835009788746	0.295098039215686\\
1.32748582761621	0.295098039215686\\
1.32748582761621	0.299019607843137\\
1.3317541863405	0.299019607843137\\
1.3317541863405	0.304901960784314\\
1.34210169833976	0.304901960784314\\
1.34210169833976	0.305882352941176\\
1.35036803587935	0.305882352941176\\
1.35036803587935	0.306862745098039\\
1.36540210189216	0.306862745098039\\
1.36540210189216	0.307843137254902\\
1.40100649535429	0.307843137254902\\
1.40100649535429	0.309803921568627\\
1.41487008473966	0.309803921568627\\
1.41487008473966	0.31078431372549\\
1.44602879062038	0.31078431372549\\
1.44602879062038	0.311764705882353\\
1.44990182424063	0.311764705882353\\
1.44990182424063	0.312745098039216\\
1.45418989916645	0.312745098039216\\
1.45418989916645	0.313725490196078\\
1.45463877565363	0.313725490196078\\
1.45463877565363	0.314705882352941\\
1.46898354411462	0.314705882352941\\
1.46898354411462	0.316666666666667\\
1.48149487168568	0.316666666666667\\
1.48149487168568	0.317647058823529\\
1.48945385160221	0.317647058823529\\
1.48945385160221	0.318627450980392\\
1.49258764905461	0.318627450980392\\
1.49258764905461	0.323529411764706\\
1.49431522391336	0.323529411764706\\
1.49431522391336	0.324509803921569\\
1.50010949354021	0.324509803921569\\
1.50010949354021	0.325490196078431\\
1.50216335757049	0.325490196078431\\
1.50216335757049	0.327450980392157\\
1.50299932096495	0.327450980392157\\
1.50299932096495	0.32843137254902\\
1.50447261970445	0.32843137254902\\
1.50447261970445	0.329411764705882\\
1.50502556258539	0.329411764705882\\
1.50502556258539	0.330392156862745\\
1.51240162304699	0.330392156862745\\
1.51240162304699	0.332352941176471\\
1.5321182682149	0.332352941176471\\
1.5321182682149	0.333333333333333\\
1.53737490990006	0.333333333333333\\
1.53737490990006	0.33921568627451\\
1.55688485675235	0.33921568627451\\
1.55688485675235	0.340196078431373\\
1.56126767795036	0.340196078431373\\
1.56126767795036	0.341176470588235\\
1.56304837225984	0.341176470588235\\
1.56304837225984	0.343137254901961\\
1.57493670066087	0.343137254901961\\
1.57493670066087	0.346078431372549\\
1.59614467516294	0.346078431372549\\
1.59614467516294	0.347058823529412\\
1.6072331029475	0.347058823529412\\
1.6072331029475	0.348039215686274\\
1.60939249543215	0.348039215686274\\
1.60939249543215	0.35\\
1.61428960323373	0.35\\
1.61428960323373	0.351960784313726\\
1.62493371476018	0.351960784313726\\
1.62493371476018	0.352941176470588\\
1.63610354401922	0.352941176470588\\
1.63610354401922	0.353921568627451\\
1.63805283189039	0.353921568627451\\
1.63805283189039	0.359803921568627\\
1.64112975806359	0.359803921568627\\
1.64112975806359	0.36078431372549\\
1.64907908970739	0.36078431372549\\
1.64907908970739	0.362745098039216\\
1.66429900294731	0.362745098039216\\
1.66429900294731	0.365686274509804\\
1.67701281714817	0.365686274509804\\
1.67701281714817	0.367647058823529\\
1.68684829468851	0.367647058823529\\
1.68684829468851	0.368627450980392\\
1.69510399194819	0.368627450980392\\
1.69510399194819	0.369607843137255\\
1.70254604109809	0.369607843137255\\
1.70254604109809	0.370588235294118\\
1.70815175603583	0.370588235294118\\
1.70815175603583	0.37156862745098\\
1.70959892074195	0.37156862745098\\
1.70959892074195	0.372549019607843\\
1.71217893962824	0.372549019607843\\
1.71217893962824	0.373529411764706\\
1.75643443607255	0.373529411764706\\
1.75643443607255	0.375490196078431\\
1.76126850558382	0.375490196078431\\
1.76126850558382	0.376470588235294\\
1.77638405076154	0.376470588235294\\
1.77638405076154	0.377450980392157\\
1.77716024179741	0.377450980392157\\
1.77716024179741	0.379411764705882\\
1.78268377427384	0.379411764705882\\
1.78268377427384	0.380392156862745\\
1.78472176589888	0.380392156862745\\
1.78472176589888	0.382352941176471\\
1.79285158110494	0.382352941176471\\
1.79285158110494	0.383333333333333\\
1.79405611311675	0.383333333333333\\
1.79405611311675	0.384313725490196\\
1.7951863821125	0.384313725490196\\
1.7951863821125	0.386274509803922\\
1.8075439781368	0.386274509803922\\
1.8075439781368	0.390196078431373\\
1.81109247905905	0.390196078431373\\
1.81109247905905	0.391176470588235\\
1.82063901285094	0.391176470588235\\
1.82063901285094	0.392156862745098\\
1.8222175302746	0.392156862745098\\
1.8222175302746	0.393137254901961\\
1.84210974503539	0.393137254901961\\
1.84210974503539	0.394117647058824\\
1.84409207811099	0.394117647058824\\
1.84409207811099	0.395098039215686\\
1.86193103701462	0.395098039215686\\
1.86193103701462	0.396078431372549\\
1.86850697457891	0.396078431372549\\
1.86850697457891	0.4\\
1.87265080361394	0.4\\
1.87265080361394	0.401960784313726\\
1.87852151448775	0.401960784313726\\
1.87852151448775	0.405882352941176\\
1.8841493208425	0.405882352941176\\
1.8841493208425	0.408823529411765\\
1.88624374262903	0.408823529411765\\
1.88624374262903	0.41078431372549\\
1.88820692067109	0.41078431372549\\
1.88820692067109	0.411764705882353\\
1.88848747446881	0.411764705882353\\
1.88848747446881	0.412745098039216\\
1.89000669067882	0.412745098039216\\
1.89000669067882	0.413725490196078\\
1.90148602459369	0.413725490196078\\
1.90148602459369	0.414705882352941\\
1.92496971883782	0.414705882352941\\
1.92496971883782	0.415686274509804\\
1.93210006238698	0.415686274509804\\
1.93210006238698	0.416666666666667\\
1.93975732183599	0.416666666666667\\
1.93975732183599	0.417647058823529\\
1.94135761060623	0.417647058823529\\
1.94135761060623	0.418627450980392\\
1.95014318043256	0.418627450980392\\
1.95014318043256	0.420588235294118\\
1.9530785984109	0.420588235294118\\
1.9530785984109	0.422549019607843\\
1.95367256519478	0.422549019607843\\
1.95367256519478	0.424509803921569\\
1.95486591036465	0.424509803921569\\
1.95486591036465	0.425490196078431\\
1.96660154959244	0.425490196078431\\
1.96660154959244	0.426470588235294\\
1.97640919674353	0.426470588235294\\
1.97640919674353	0.427450980392157\\
1.98052746479949	0.427450980392157\\
1.98052746479949	0.42843137254902\\
1.98060236702873	0.42843137254902\\
1.98060236702873	0.429411764705882\\
1.9968742602916	0.429411764705882\\
1.9968742602916	0.430392156862745\\
2.00794428955254	0.430392156862745\\
2.00794428955254	0.432352941176471\\
2.01337457056197	0.432352941176471\\
2.01337457056197	0.436274509803922\\
2.01910355377672	0.436274509803922\\
2.01910355377672	0.437254901960784\\
2.02218595847725	0.437254901960784\\
2.02218595847725	0.43921568627451\\
2.02808558756033	0.43921568627451\\
2.02808558756033	0.440196078431373\\
2.03020229318833	0.440196078431373\\
2.03020229318833	0.442156862745098\\
2.03134067597083	0.442156862745098\\
2.03134067597083	0.443137254901961\\
2.04282263533737	0.443137254901961\\
2.04282263533737	0.444117647058824\\
2.051340583919	0.444117647058824\\
2.051340583919	0.446078431372549\\
2.0556238697936	0.446078431372549\\
2.0556238697936	0.447058823529412\\
2.05672579767121	0.447058823529412\\
2.05672579767121	0.449019607843137\\
2.06133957167299	0.449019607843137\\
2.06133957167299	0.450980392156863\\
2.07001671822096	0.450980392156863\\
2.07001671822096	0.451960784313725\\
2.09132205898735	0.451960784313725\\
2.09132205898735	0.454901960784314\\
2.09833333564746	0.454901960784314\\
2.09833333564746	0.457843137254902\\
2.12304407482269	0.457843137254902\\
2.12304407482269	0.459803921568627\\
2.12716477763208	0.459803921568627\\
2.12716477763208	0.46078431372549\\
2.13751102089945	0.46078431372549\\
2.13751102089945	0.461764705882353\\
2.14854635190784	0.461764705882353\\
2.14854635190784	0.462745098039216\\
2.19637085446205	0.462745098039216\\
2.19637085446205	0.463725490196078\\
2.1973450617818	0.463725490196078\\
2.1973450617818	0.465686274509804\\
2.21799652570638	0.465686274509804\\
2.21799652570638	0.466666666666667\\
2.22036520543005	0.466666666666667\\
2.22036520543005	0.468627450980392\\
2.23056304529121	0.468627450980392\\
2.23056304529121	0.469607843137255\\
2.25563324171697	0.469607843137255\\
2.25563324171697	0.470588235294118\\
2.28088436417909	0.470588235294118\\
2.28088436417909	0.472549019607843\\
2.29465282671149	0.472549019607843\\
2.29465282671149	0.473529411764706\\
2.30042094698405	0.473529411764706\\
2.30042094698405	0.474509803921569\\
2.31080246038626	0.474509803921569\\
2.31080246038626	0.475490196078431\\
2.31397052280759	0.475490196078431\\
2.31397052280759	0.477450980392157\\
2.31426285617006	0.477450980392157\\
2.31426285617006	0.47843137254902\\
2.34101458027493	0.47843137254902\\
2.34101458027493	0.479411764705882\\
2.34348911129717	0.479411764705882\\
2.34348911129717	0.481372549019608\\
2.35980524410247	0.481372549019608\\
2.35980524410247	0.486274509803922\\
2.40791619532259	0.486274509803922\\
2.40791619532259	0.488235294117647\\
2.41360985296591	0.488235294117647\\
2.41360985296591	0.48921568627451\\
2.41670997438034	0.48921568627451\\
2.41670997438034	0.490196078431373\\
2.43303001827928	0.490196078431373\\
2.43303001827928	0.492156862745098\\
2.43564454089167	0.492156862745098\\
2.43564454089167	0.493137254901961\\
2.45157265166202	0.493137254901961\\
2.45157265166202	0.498039215686275\\
2.46396442311448	0.498039215686275\\
2.46396442311448	0.501960784313725\\
2.46522145792084	0.501960784313725\\
2.46522145792084	0.502941176470588\\
2.46881941143212	0.502941176470588\\
2.46881941143212	0.503921568627451\\
2.48628992660078	0.503921568627451\\
2.48628992660078	0.504901960784314\\
2.4878562367438	0.504901960784314\\
2.4878562367438	0.505882352941176\\
2.49077754285723	0.505882352941176\\
2.49077754285723	0.506862745098039\\
2.49084917499214	0.506862745098039\\
2.49084917499214	0.507843137254902\\
2.53738607319997	0.507843137254902\\
2.53738607319997	0.509803921568627\\
2.54118496372839	0.509803921568627\\
2.54118496372839	0.511764705882353\\
2.56028452124981	0.511764705882353\\
2.56028452124981	0.513725490196078\\
2.56068795055555	0.513725490196078\\
2.56068795055555	0.515686274509804\\
2.5689945622522	0.515686274509804\\
2.5689945622522	0.516666666666667\\
2.57112331241984	0.516666666666667\\
2.57112331241984	0.520588235294118\\
2.57179954205115	0.520588235294118\\
2.57179954205115	0.52156862745098\\
2.57934099887988	0.52156862745098\\
2.57934099887988	0.523529411764706\\
2.58146582248366	0.523529411764706\\
2.58146582248366	0.526470588235294\\
2.60691443311126	0.526470588235294\\
2.60691443311126	0.529411764705882\\
2.62681370490191	0.529411764705882\\
2.62681370490191	0.531372549019608\\
2.63373716313805	0.531372549019608\\
2.63373716313805	0.532352941176471\\
2.64911559281869	0.532352941176471\\
2.64911559281869	0.535294117647059\\
2.65509810750772	0.535294117647059\\
2.65509810750772	0.536274509803922\\
2.65691583182139	0.536274509803922\\
2.65691583182139	0.538235294117647\\
2.65810154653754	0.538235294117647\\
2.65810154653754	0.540196078431373\\
2.67615460852834	0.540196078431373\\
2.67615460852834	0.541176470588235\\
2.68006236743658	0.541176470588235\\
2.68006236743658	0.545098039215686\\
2.68360258303702	0.545098039215686\\
2.68360258303702	0.547058823529412\\
2.69031077124806	0.547058823529412\\
2.69031077124806	0.548039215686275\\
2.69667947585416	0.548039215686275\\
2.69667947585416	0.55\\
2.7077498299955	0.55\\
2.7077498299955	0.550980392156863\\
2.7180231488415	0.550980392156863\\
2.7180231488415	0.552941176470588\\
2.72521798570243	0.552941176470588\\
2.72521798570243	0.555882352941176\\
2.73981832615008	0.555882352941176\\
2.73981832615008	0.557843137254902\\
2.75332554750232	0.557843137254902\\
2.75332554750232	0.558823529411765\\
2.76417654061217	0.558823529411765\\
2.76417654061217	0.559803921568627\\
2.7754793986364	0.559803921568627\\
2.7754793986364	0.56078431372549\\
2.80285995669905	0.56078431372549\\
2.80285995669905	0.561764705882353\\
2.8030309371396	0.561764705882353\\
2.8030309371396	0.563725490196078\\
2.80793312103112	0.563725490196078\\
2.80793312103112	0.565686274509804\\
2.81498616330466	0.565686274509804\\
2.81498616330466	0.568627450980392\\
2.84499129090203	0.568627450980392\\
2.84499129090203	0.569607843137255\\
2.85661005629225	0.569607843137255\\
2.85661005629225	0.570588235294118\\
2.87197926997389	0.570588235294118\\
2.87197926997389	0.572549019607843\\
2.87583577458523	0.572549019607843\\
2.87583577458523	0.573529411764706\\
2.88189943887346	0.573529411764706\\
2.88189943887346	0.574509803921569\\
2.91013095187927	0.574509803921569\\
2.91013095187927	0.576470588235294\\
2.93530164465562	0.576470588235294\\
2.93530164465562	0.57843137254902\\
2.94562188175138	0.57843137254902\\
2.94562188175138	0.579411764705882\\
2.95253547868132	0.579411764705882\\
2.95253547868132	0.580392156862745\\
2.95652788674007	0.580392156862745\\
2.95652788674007	0.581372549019608\\
2.97100094049194	0.581372549019608\\
2.97100094049194	0.583333333333333\\
3.00088258597616	0.583333333333333\\
3.00088258597616	0.584313725490196\\
3.00834411236418	0.584313725490196\\
3.00834411236418	0.585294117647059\\
3.01067579282971	0.585294117647059\\
3.01067579282971	0.590196078431373\\
3.03685755813105	0.590196078431373\\
3.03685755813105	0.594117647058824\\
3.04165830750187	0.594117647058824\\
3.04165830750187	0.595098039215686\\
3.05637618552843	0.595098039215686\\
3.05637618552843	0.596078431372549\\
3.05898355880761	0.596078431372549\\
3.05898355880761	0.598039215686274\\
3.07330410006186	0.598039215686274\\
3.07330410006186	0.599019607843137\\
3.07385207462543	0.599019607843137\\
3.07385207462543	0.6\\
3.07873473433686	0.6\\
3.07873473433686	0.601960784313725\\
3.09019850354391	0.601960784313725\\
3.09019850354391	0.602941176470588\\
3.09432228652542	0.602941176470588\\
3.09432228652542	0.603921568627451\\
3.13118836726543	0.603921568627451\\
3.13118836726543	0.604901960784314\\
3.15860939477579	0.604901960784314\\
3.15860939477579	0.608823529411765\\
3.15885707481421	0.608823529411765\\
3.15885707481421	0.61078431372549\\
3.15913499558368	0.61078431372549\\
3.15913499558368	0.614705882352941\\
3.16291222054869	0.614705882352941\\
3.16291222054869	0.615686274509804\\
3.16310157996489	0.615686274509804\\
3.16310157996489	0.616666666666667\\
3.1704469741198	0.616666666666667\\
3.1704469741198	0.618627450980392\\
3.18043759771952	0.618627450980392\\
3.18043759771952	0.620588235294118\\
3.18252721308271	0.620588235294118\\
3.18252721308271	0.62156862745098\\
3.18850937117311	0.62156862745098\\
3.18850937117311	0.622549019607843\\
3.21335749879023	0.622549019607843\\
3.21335749879023	0.623529411764706\\
3.22126723385423	0.623529411764706\\
3.22126723385423	0.625490196078431\\
3.23118452610056	0.625490196078431\\
3.23118452610056	0.626470588235294\\
3.23213372540079	0.626470588235294\\
3.23213372540079	0.630392156862745\\
3.25360002299095	0.630392156862745\\
3.25360002299095	0.632352941176471\\
3.25901042698333	0.632352941176471\\
3.25901042698333	0.633333333333333\\
3.26584646898304	0.633333333333333\\
3.26584646898304	0.634313725490196\\
3.28954088348848	0.634313725490196\\
3.28954088348848	0.635294117647059\\
3.29515490496623	0.635294117647059\\
3.29515490496623	0.636274509803922\\
3.29665402155078	0.636274509803922\\
3.29665402155078	0.638235294117647\\
3.30562607515979	0.638235294117647\\
3.30562607515979	0.641176470588235\\
3.32035589638658	0.641176470588235\\
3.32035589638658	0.643137254901961\\
3.32877882680622	0.643137254901961\\
3.32877882680622	0.645098039215686\\
3.36072036023194	0.645098039215686\\
3.36072036023194	0.647058823529412\\
3.36158426288675	0.647058823529412\\
3.36158426288675	0.648039215686275\\
3.36385102396719	0.648039215686275\\
3.36385102396719	0.65\\
3.38205901119029	0.65\\
3.38205901119029	0.652941176470588\\
3.38532634913599	0.652941176470588\\
3.38532634913599	0.654901960784314\\
3.39422874478484	0.654901960784314\\
3.39422874478484	0.655882352941176\\
3.40000366024059	0.655882352941176\\
3.40000366024059	0.658823529411765\\
3.40234502754666	0.658823529411765\\
3.40234502754666	0.66078431372549\\
3.40980368077974	0.66078431372549\\
3.40980368077974	0.661764705882353\\
3.41618441660305	0.661764705882353\\
3.41618441660305	0.665686274509804\\
3.43894623649219	0.665686274509804\\
3.43894623649219	0.667647058823529\\
3.48249124884049	0.667647058823529\\
3.48249124884049	0.669607843137255\\
3.48349569808473	0.669607843137255\\
3.48349569808473	0.67156862745098\\
3.52138116563264	0.67156862745098\\
3.52138116563264	0.672549019607843\\
3.52274264247702	0.672549019607843\\
3.52274264247702	0.673529411764706\\
3.5681256107938	0.673529411764706\\
3.5681256107938	0.675490196078431\\
3.58689212228612	0.675490196078431\\
3.58689212228612	0.677450980392157\\
3.59333326099077	0.677450980392157\\
3.59333326099077	0.67843137254902\\
3.61730097046486	0.67843137254902\\
3.61730097046486	0.682352941176471\\
3.62464021312626	0.682352941176471\\
3.62464021312626	0.684313725490196\\
3.62738502106485	0.684313725490196\\
3.62738502106485	0.685294117647059\\
3.62796865388019	0.685294117647059\\
3.62796865388019	0.686274509803922\\
3.64505104674025	0.686274509803922\\
3.64505104674025	0.687254901960784\\
3.64858643283887	0.687254901960784\\
3.64858643283887	0.688235294117647\\
3.65916974209118	0.688235294117647\\
3.65916974209118	0.691176470588235\\
3.67455839977048	0.691176470588235\\
3.67455839977048	0.694117647058824\\
3.68018469235727	0.694117647058824\\
3.68018469235727	0.695098039215686\\
3.69256395130969	0.695098039215686\\
3.69256395130969	0.696078431372549\\
3.69389093774812	0.696078431372549\\
3.69389093774812	0.697058823529412\\
3.69744733946657	0.697058823529412\\
3.69744733946657	0.698039215686274\\
3.71631112531077	0.698039215686274\\
3.71631112531077	0.7\\
3.76197619073556	0.7\\
3.76197619073556	0.700980392156863\\
3.83272050398701	0.700980392156863\\
3.83272050398701	0.702941176470588\\
3.85357754221253	0.702941176470588\\
3.85357754221253	0.704901960784314\\
3.87477803503268	0.704901960784314\\
3.87477803503268	0.705882352941177\\
3.89092257783059	0.705882352941177\\
3.89092257783059	0.706862745098039\\
3.89871531455048	0.706862745098039\\
3.89871531455048	0.71078431372549\\
3.90363877828231	0.71078431372549\\
3.90363877828231	0.712745098039216\\
3.92231605288415	0.712745098039216\\
3.92231605288415	0.714705882352941\\
3.9301962118412	0.714705882352941\\
3.9301962118412	0.716666666666667\\
3.98552390842849	0.716666666666667\\
3.98552390842849	0.72156862745098\\
3.98701631889315	0.72156862745098\\
3.98701631889315	0.722549019607843\\
4.02618313807712	0.722549019607843\\
4.02618313807712	0.723529411764706\\
4.0454663585417	0.723529411764706\\
4.0454663585417	0.726470588235294\\
4.05453359405538	0.726470588235294\\
4.05453359405538	0.727450980392157\\
4.06057127548232	0.727450980392157\\
4.06057127548232	0.72843137254902\\
4.06090428033258	0.72843137254902\\
4.06090428033258	0.729411764705882\\
4.08676506700297	0.729411764705882\\
4.08676506700297	0.730392156862745\\
4.10649940848262	0.730392156862745\\
4.10649940848262	0.731372549019608\\
4.11101214458127	0.731372549019608\\
4.11101214458127	0.734313725490196\\
4.12957564729374	0.734313725490196\\
4.12957564729374	0.735294117647059\\
4.14808308614165	0.735294117647059\\
4.14808308614165	0.736274509803922\\
4.15076896432051	0.736274509803922\\
4.15076896432051	0.737254901960784\\
4.17621105920434	0.737254901960784\\
4.17621105920434	0.740196078431373\\
4.18602234973831	0.740196078431373\\
4.18602234973831	0.741176470588235\\
4.19989259813032	0.741176470588235\\
4.19989259813032	0.742156862745098\\
4.20021418417936	0.742156862745098\\
4.20021418417936	0.743137254901961\\
4.20540349037655	0.743137254901961\\
4.20540349037655	0.747058823529412\\
4.20912652269093	0.747058823529412\\
4.20912652269093	0.748039215686275\\
4.247924279785	0.748039215686275\\
4.247924279785	0.749019607843137\\
4.25071154618138	0.749019607843137\\
4.25071154618138	0.750980392156863\\
4.28344436111822	0.750980392156863\\
4.28344436111822	0.751960784313725\\
4.28695658348989	0.751960784313725\\
4.28695658348989	0.752941176470588\\
4.34040335214116	0.752941176470588\\
4.34040335214116	0.753921568627451\\
4.36296312883186	0.753921568627451\\
4.36296312883186	0.754901960784314\\
4.4274344715745	0.754901960784314\\
4.4274344715745	0.756862745098039\\
4.44421261986213	0.756862745098039\\
4.44421261986213	0.757843137254902\\
4.46992566482861	0.757843137254902\\
4.46992566482861	0.758823529411765\\
4.50222253189667	0.758823529411765\\
4.50222253189667	0.759803921568627\\
4.50463427583366	0.759803921568627\\
4.50463427583366	0.76078431372549\\
4.51475063654717	0.76078431372549\\
4.51475063654717	0.761764705882353\\
4.51741460889536	0.761764705882353\\
4.51741460889536	0.763725490196078\\
4.52213687899617	0.763725490196078\\
4.52213687899617	0.764705882352941\\
4.54369582562501	0.764705882352941\\
4.54369582562501	0.765686274509804\\
4.55963728475719	0.765686274509804\\
4.55963728475719	0.766666666666667\\
4.56243643528113	0.766666666666667\\
4.56243643528113	0.767647058823529\\
4.56504154972081	0.767647058823529\\
4.56504154972081	0.768627450980392\\
4.58972990585151	0.768627450980392\\
4.58972990585151	0.769607843137255\\
4.59549443274321	0.769607843137255\\
4.59549443274321	0.770588235294118\\
4.59625066193094	0.770588235294118\\
4.59625066193094	0.77156862745098\\
4.60184674801314	0.77156862745098\\
4.60184674801314	0.773529411764706\\
4.64889089729455	0.773529411764706\\
4.64889089729455	0.775490196078431\\
4.7033035329556	0.775490196078431\\
4.7033035329556	0.779411764705882\\
4.71274178183821	0.779411764705882\\
4.71274178183821	0.780392156862745\\
4.72602210662414	0.780392156862745\\
4.72602210662414	0.781372549019608\\
4.76825331467684	0.781372549019608\\
4.76825331467684	0.782352941176471\\
4.78058305004515	0.782352941176471\\
4.78058305004515	0.786274509803922\\
4.78690906858238	0.786274509803922\\
4.78690906858238	0.787254901960784\\
4.84597619175569	0.787254901960784\\
4.84597619175569	0.788235294117647\\
4.85909150794539	0.788235294117647\\
4.85909150794539	0.78921568627451\\
4.88245077866333	0.78921568627451\\
4.88245077866333	0.790196078431373\\
4.88300624549878	0.790196078431373\\
4.88300624549878	0.791176470588235\\
4.90171378679555	0.791176470588235\\
4.90171378679555	0.795098039215686\\
4.94362796858724	0.795098039215686\\
4.94362796858724	0.798039215686275\\
4.97372794687843	0.798039215686275\\
4.97372794687843	0.801960784313726\\
5.00884577364007	0.801960784313726\\
5.00884577364007	0.802941176470588\\
5.04515438422738	0.802941176470588\\
5.04515438422738	0.805882352941176\\
5.07629819565379	0.805882352941176\\
5.07629819565379	0.807843137254902\\
5.0808963191821	0.807843137254902\\
5.0808963191821	0.808823529411765\\
5.10493487436722	0.808823529411765\\
5.10493487436722	0.809803921568627\\
5.10891820148369	0.809803921568627\\
5.10891820148369	0.813725490196078\\
5.15151128697564	0.813725490196078\\
5.15151128697564	0.816666666666667\\
5.16296341238082	0.816666666666667\\
5.16296341238082	0.817647058823529\\
5.17526523798313	0.817647058823529\\
5.17526523798313	0.818627450980392\\
5.18126328642343	0.818627450980392\\
5.18126328642343	0.819607843137255\\
5.19291539674795	0.819607843137255\\
5.19291539674795	0.820588235294118\\
5.1961812802651	0.820588235294118\\
5.1961812802651	0.82156862745098\\
5.21643778725441	0.82156862745098\\
5.21643778725441	0.823529411764706\\
5.21769189996803	0.823529411764706\\
5.21769189996803	0.824509803921569\\
5.22112369621198	0.824509803921569\\
5.22112369621198	0.825490196078431\\
5.22410063579663	0.825490196078431\\
5.22410063579663	0.826470588235294\\
5.2562570706356	0.826470588235294\\
5.2562570706356	0.827450980392157\\
5.25757561809445	0.827450980392157\\
5.25757561809445	0.82843137254902\\
5.27995111011499	0.82843137254902\\
5.27995111011499	0.829411764705882\\
5.28391671513431	0.829411764705882\\
5.28391671513431	0.831372549019608\\
5.29619665868517	0.831372549019608\\
5.29619665868517	0.832352941176471\\
5.29666804932144	0.832352941176471\\
5.29666804932144	0.834313725490196\\
5.30470770768796	0.834313725490196\\
5.30470770768796	0.835294117647059\\
5.31878698937432	0.835294117647059\\
5.31878698937432	0.836274509803922\\
5.34907459935057	0.836274509803922\\
5.34907459935057	0.838235294117647\\
5.34949129606288	0.838235294117647\\
5.34949129606288	0.83921568627451\\
5.36061159997712	0.83921568627451\\
5.36061159997712	0.840196078431373\\
5.36172187662832	0.840196078431373\\
5.36172187662832	0.841176470588235\\
5.36634372119053	0.841176470588235\\
5.36634372119053	0.844117647058824\\
5.37710675233086	0.844117647058824\\
5.37710675233086	0.845098039215686\\
5.37819668317509	0.845098039215686\\
5.37819668317509	0.846078431372549\\
5.4126883417017	0.846078431372549\\
5.4126883417017	0.847058823529412\\
5.41684113706365	0.847058823529412\\
5.41684113706365	0.848039215686274\\
5.41696561640039	0.848039215686274\\
5.41696561640039	0.849019607843137\\
5.43016354460558	0.849019607843137\\
5.43016354460558	0.85\\
5.43397740204117	0.85\\
5.43397740204117	0.852941176470588\\
5.44243246272842	0.852941176470588\\
5.44243246272842	0.853921568627451\\
5.44559693999784	0.853921568627451\\
5.44559693999784	0.855882352941176\\
5.46338307599341	0.855882352941176\\
5.46338307599341	0.857843137254902\\
5.54388740323376	0.857843137254902\\
5.54388740323376	0.858823529411765\\
5.55608634219515	0.858823529411765\\
5.55608634219515	0.862745098039216\\
5.57187153744972	0.862745098039216\\
5.57187153744972	0.863725490196078\\
5.66337224213002	0.863725490196078\\
5.66337224213002	0.865686274509804\\
5.67553096807551	0.865686274509804\\
5.67553096807551	0.867647058823529\\
5.67633890788596	0.867647058823529\\
5.67633890788596	0.868627450980392\\
5.7168068225795	0.868627450980392\\
5.7168068225795	0.869607843137255\\
5.73479085897302	0.869607843137255\\
5.73479085897302	0.87156862745098\\
5.76269017766985	0.87156862745098\\
5.76269017766985	0.872549019607843\\
5.7654072216799	0.872549019607843\\
5.7654072216799	0.877450980392157\\
5.79712634294582	0.877450980392157\\
5.79712634294582	0.87843137254902\\
5.84821809640345	0.87843137254902\\
5.84821809640345	0.879411764705882\\
5.85988233571721	0.879411764705882\\
5.85988233571721	0.881372549019608\\
5.86090889300926	0.881372549019608\\
5.86090889300926	0.883333333333333\\
5.9244214976806	0.883333333333333\\
5.9244214976806	0.885294117647059\\
5.97894846406505	0.885294117647059\\
5.97894846406505	0.887254901960784\\
5.99428250274034	0.887254901960784\\
5.99428250274034	0.888235294117647\\
6.01479014444752	0.888235294117647\\
6.01479014444752	0.890196078431372\\
6.09049659885032	0.890196078431372\\
6.09049659885032	0.891176470588235\\
6.12075157947371	0.891176470588235\\
6.12075157947371	0.894117647058824\\
6.13946705928394	0.894117647058824\\
6.13946705928394	0.895098039215686\\
6.14375639434719	0.895098039215686\\
6.14375639434719	0.896078431372549\\
6.15752724912636	0.896078431372549\\
6.15752724912636	0.897058823529412\\
6.17680994613638	0.897058823529412\\
6.17680994613638	0.899019607843137\\
6.26394691242675	0.899019607843137\\
6.26394691242675	0.900980392156863\\
6.27456055881088	0.900980392156863\\
6.27456055881088	0.901960784313726\\
6.32468507826364	0.901960784313726\\
6.32468507826364	0.903921568627451\\
6.33375800426321	0.903921568627451\\
6.33375800426321	0.906862745098039\\
6.33548326213874	0.906862745098039\\
6.33548326213874	0.907843137254902\\
6.40219004192912	0.907843137254902\\
6.40219004192912	0.91078431372549\\
6.40482738287867	0.91078431372549\\
6.40482738287867	0.911764705882353\\
6.40634999004027	0.911764705882353\\
6.40634999004027	0.914705882352941\\
6.43032141861077	0.914705882352941\\
6.43032141861077	0.916666666666667\\
6.48677072145397	0.916666666666667\\
6.48677072145397	0.918627450980392\\
6.52100705504709	0.918627450980392\\
6.52100705504709	0.919607843137255\\
6.58639596127918	0.919607843137255\\
6.58639596127918	0.920588235294118\\
6.63151277534307	0.920588235294118\\
6.63151277534307	0.92156862745098\\
6.65870003088676	0.92156862745098\\
6.65870003088676	0.922549019607843\\
6.78263424263138	0.922549019607843\\
6.78263424263138	0.924509803921569\\
6.90728569240444	0.924509803921569\\
6.90728569240444	0.925490196078431\\
6.91826790093278	0.925490196078431\\
6.91826790093278	0.926470588235294\\
6.94939893395394	0.926470588235294\\
6.94939893395394	0.927450980392157\\
6.95927230908288	0.927450980392157\\
6.95927230908288	0.929411764705882\\
6.98151805958351	0.929411764705882\\
6.98151805958351	0.931372549019608\\
7.03564232852354	0.931372549019608\\
7.03564232852354	0.932352941176471\\
7.04819400285234	0.932352941176471\\
7.04819400285234	0.933333333333333\\
7.052863315947	0.933333333333333\\
7.052863315947	0.935294117647059\\
7.14554356379046	0.935294117647059\\
7.14554356379046	0.936274509803922\\
7.15107562870351	0.936274509803922\\
7.15107562870351	0.938235294117647\\
7.16084041734504	0.938235294117647\\
7.16084041734504	0.93921568627451\\
7.16572802257824	0.93921568627451\\
7.16572802257824	0.942156862745098\\
7.23064310696957	0.942156862745098\\
7.23064310696957	0.943137254901961\\
7.25334981388111	0.943137254901961\\
7.25334981388111	0.944117647058824\\
7.27577026790405	0.944117647058824\\
7.27577026790405	0.945098039215686\\
7.32733899797204	0.945098039215686\\
7.32733899797204	0.946078431372549\\
7.42696489790081	0.946078431372549\\
7.42696489790081	0.947058823529412\\
7.50291139467874	0.947058823529412\\
7.50291139467874	0.948039215686274\\
7.72663138403183	0.948039215686274\\
7.72663138403183	0.949019607843137\\
7.76374300708682	0.949019607843137\\
7.76374300708682	0.95\\
7.78030620924013	0.95\\
7.78030620924013	0.951960784313725\\
7.81039385224776	0.951960784313725\\
7.81039385224776	0.953921568627451\\
7.85125900806386	0.953921568627451\\
7.85125900806386	0.958823529411765\\
7.89224400354199	0.958823529411765\\
7.89224400354199	0.959803921568627\\
8.14450406497583	0.959803921568627\\
8.14450406497583	0.96078431372549\\
8.1546613556462	0.96078431372549\\
8.1546613556462	0.961764705882353\\
8.25680260383984	0.961764705882353\\
8.25680260383984	0.962745098039216\\
8.31970286194973	0.962745098039216\\
8.31970286194973	0.963725490196078\\
8.40299735687589	0.963725490196078\\
8.40299735687589	0.964705882352941\\
8.40997882879559	0.964705882352941\\
8.40997882879559	0.966666666666667\\
8.42561416596695	0.966666666666667\\
8.42561416596695	0.967647058823529\\
8.62107774805642	0.967647058823529\\
8.62107774805642	0.968627450980392\\
8.75278616211722	0.968627450980392\\
8.75278616211722	0.969607843137255\\
8.88987044403311	0.969607843137255\\
8.88987044403311	0.97156862745098\\
9.05364400392807	0.97156862745098\\
9.05364400392807	0.973529411764706\\
9.10439373589323	0.973529411764706\\
9.10439373589323	0.974509803921569\\
9.12510630760191	0.974509803921569\\
9.12510630760191	0.975490196078431\\
9.15445147361769	0.975490196078431\\
9.15445147361769	0.976470588235294\\
9.16583699557656	0.976470588235294\\
9.16583699557656	0.977450980392157\\
9.20891534795034	0.977450980392157\\
9.20891534795034	0.97843137254902\\
9.38045673575547	0.97843137254902\\
9.38045673575547	0.979411764705882\\
9.4623750975079	0.979411764705882\\
9.4623750975079	0.980392156862745\\
9.741207201037	0.980392156862745\\
9.741207201037	0.981372549019608\\
9.75968973799566	0.981372549019608\\
9.75968973799566	0.982352941176471\\
10.0111104518436	0.982352941176471\\
10.0111104518436	0.985294117647059\\
10.3070652740837	0.985294117647059\\
10.3070652740837	0.987254901960784\\
10.5444662807861	0.987254901960784\\
10.5444662807861	0.988235294117647\\
10.5910504038936	0.988235294117647\\
10.5910504038936	0.98921568627451\\
10.8331046143151	0.98921568627451\\
10.8331046143151	0.990196078431373\\
11.0376745774366	0.990196078431373\\
11.0376745774366	0.991176470588235\\
11.2374244011107	0.991176470588235\\
11.2374244011107	0.992156862745098\\
11.3983901273758	0.992156862745098\\
11.3983901273758	0.993137254901961\\
11.5653941108513	0.993137254901961\\
11.5653941108513	0.994117647058824\\
11.6392893267258	0.994117647058824\\
11.6392893267258	0.995098039215686\\
12.8567683630437	0.995098039215686\\
12.8567683630437	0.996078431372549\\
13.3176537146095	0.996078431372549\\
13.3176537146095	0.997058823529412\\
13.6095386800432	0.997058823529412\\
13.6095386800432	0.998039215686275\\
13.6095386800537	0.998039215686275\\
13.6095386800537	0.999019607843137\\
16.1874517716603	0.999019607843137\\
16.1874517716603	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/AIT__min__warperr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor5}{rgb}{0.90200,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xtick={  0,  25,  50,  75, 100},
xlabel={Warp Error [pixels]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={Cumulative Probability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
5.63109020061856	0\\
5.63109020061856	0.00196078431372549\\
7.11677592496334	0.00196078431372549\\
7.11677592496334	0.00294117647058824\\
7.34945365637091	0.00294117647058824\\
7.34945365637091	0.00392156862745098\\
9.36766903681416	0.00392156862745098\\
9.36766903681416	0.00490196078431373\\
11.0532142903297	0.00490196078431373\\
11.0532142903297	0.00686274509803922\\
11.2741946718911	0.00686274509803922\\
11.2741946718911	0.00784313725490196\\
12.0082693600304	0.00784313725490196\\
12.0082693600304	0.00882352941176471\\
13.7711485410998	0.00882352941176471\\
13.7711485410998	0.00980392156862745\\
14.4754284323907	0.00980392156862745\\
14.4754284323907	0.0117647058823529\\
15.3332040179756	0.0117647058823529\\
15.3332040179756	0.0127450980392157\\
15.4839521034552	0.0127450980392157\\
15.4839521034552	0.0137254901960784\\
15.654619278271	0.0137254901960784\\
15.654619278271	0.0147058823529412\\
16.5366135075992	0.0147058823529412\\
16.5366135075992	0.0156862745098039\\
17.0521512816867	0.0156862745098039\\
17.0521512816867	0.0166666666666667\\
17.5651260900677	0.0166666666666667\\
17.5651260900677	0.0176470588235294\\
18.0691524249151	0.0176470588235294\\
18.0691524249151	0.0186274509803922\\
19.1081376371839	0.0186274509803922\\
19.1081376371839	0.0196078431372549\\
19.3922164884978	0.0196078431372549\\
19.3922164884978	0.0205882352941176\\
19.9783727221306	0.0205882352941176\\
19.9783727221306	0.0215686274509804\\
20.2094541093532	0.0215686274509804\\
20.2094541093532	0.0225490196078431\\
20.9512898614631	0.0225490196078431\\
20.9512898614631	0.0235294117647059\\
21.2527539576479	0.0235294117647059\\
21.2527539576479	0.0245098039215686\\
21.9868127153461	0.0245098039215686\\
21.9868127153461	0.0254901960784314\\
22.6517053762771	0.0254901960784314\\
22.6517053762771	0.0264705882352941\\
23.9480393312211	0.0264705882352941\\
23.9480393312211	0.0274509803921569\\
24.3696533447928	0.0274509803921569\\
24.3696533447928	0.0284313725490196\\
26.0902051907715	0.0284313725490196\\
26.0902051907715	0.0294117647058824\\
26.4007744982921	0.0294117647058824\\
26.4007744982921	0.0303921568627451\\
26.5962668611681	0.0303921568627451\\
26.5962668611681	0.0323529411764706\\
26.6491709936529	0.0323529411764706\\
26.6491709936529	0.0333333333333333\\
26.726825035571	0.0333333333333333\\
26.726825035571	0.0343137254901961\\
26.7428724479699	0.0343137254901961\\
26.7428724479699	0.0352941176470588\\
27.3577761167055	0.0352941176470588\\
27.3577761167055	0.0362745098039216\\
27.5099688935998	0.0362745098039216\\
27.5099688935998	0.0372549019607843\\
27.8135573051731	0.0372549019607843\\
27.8135573051731	0.0382352941176471\\
28.1085815067867	0.0382352941176471\\
28.1085815067867	0.0392156862745098\\
29.9319878940504	0.0392156862745098\\
29.9319878940504	0.0401960784313726\\
30.0250185700325	0.0401960784313726\\
30.0250185700325	0.0411764705882353\\
30.2033109076379	0.0411764705882353\\
30.2033109076379	0.042156862745098\\
30.5638659226585	0.042156862745098\\
30.5638659226585	0.0431372549019608\\
30.7196359331533	0.0431372549019608\\
30.7196359331533	0.0441176470588235\\
30.7892162873398	0.0441176470588235\\
30.7892162873398	0.0450980392156863\\
31.7887061571809	0.0450980392156863\\
31.7887061571809	0.046078431372549\\
31.965908751224	0.046078431372549\\
31.965908751224	0.0470588235294118\\
32.4413074188285	0.0470588235294118\\
32.4413074188285	0.0480392156862745\\
32.6852667513398	0.0480392156862745\\
32.6852667513398	0.0490196078431373\\
32.7132575831424	0.0490196078431373\\
32.7132575831424	0.05\\
32.7510555359318	0.05\\
32.7510555359318	0.0509803921568627\\
32.9130515850888	0.0509803921568627\\
32.9130515850888	0.053921568627451\\
32.9605292331353	0.053921568627451\\
32.9605292331353	0.0549019607843137\\
33.3246037114928	0.0549019607843137\\
33.3246037114928	0.0558823529411765\\
33.3359735969675	0.0558823529411765\\
33.3359735969675	0.0568627450980392\\
33.488733007784	0.0568627450980392\\
33.488733007784	0.057843137254902\\
34.0936693852953	0.057843137254902\\
34.0936693852953	0.0598039215686275\\
34.0936712067146	0.0598039215686275\\
34.0936712067146	0.0617647058823529\\
34.1878974177134	0.0617647058823529\\
34.1878974177134	0.0647058823529412\\
35.0636417078123	0.0647058823529412\\
35.0636417078123	0.0656862745098039\\
36.2027368628318	0.0656862745098039\\
36.2027368628318	0.0666666666666667\\
36.2097194241887	0.0666666666666667\\
36.2097194241887	0.0676470588235294\\
36.5968762878135	0.0676470588235294\\
36.5968762878135	0.0705882352941176\\
37.2558843374787	0.0705882352941176\\
37.2558843374787	0.0715686274509804\\
37.4389913854179	0.0715686274509804\\
37.4389913854179	0.0725490196078431\\
37.8115071584762	0.0725490196078431\\
37.8115071584762	0.0754901960784314\\
38.1437474441009	0.0754901960784314\\
38.1437474441009	0.0764705882352941\\
38.5395675244236	0.0764705882352941\\
38.5395675244236	0.0774509803921569\\
38.6756944945554	0.0774509803921569\\
38.6756944945554	0.0784313725490196\\
38.8411955225551	0.0784313725490196\\
38.8411955225551	0.0794117647058823\\
40.5129268621419	0.0794117647058823\\
40.5129268621419	0.0803921568627451\\
41.9813685989553	0.0803921568627451\\
41.9813685989553	0.0813725490196078\\
42.01484103864	0.0813725490196078\\
42.01484103864	0.0823529411764706\\
42.2905219671467	0.0823529411764706\\
42.2905219671467	0.0833333333333333\\
42.5923042930295	0.0833333333333333\\
42.5923042930295	0.0843137254901961\\
42.7031098370731	0.0843137254901961\\
42.7031098370731	0.0862745098039216\\
43.0904957789975	0.0862745098039216\\
43.0904957789975	0.0872549019607843\\
43.133279583634	0.0872549019607843\\
43.133279583634	0.0882352941176471\\
43.8982661768105	0.0882352941176471\\
43.8982661768105	0.0892156862745098\\
43.9594953893226	0.0892156862745098\\
43.9594953893226	0.0901960784313725\\
44.0039648560255	0.0901960784313725\\
44.0039648560255	0.0911764705882353\\
44.1796283604396	0.0911764705882353\\
44.1796283604396	0.092156862745098\\
44.3115021838448	0.092156862745098\\
44.3115021838448	0.0931372549019608\\
44.6353217534298	0.0931372549019608\\
44.6353217534298	0.096078431372549\\
44.9372658999295	0.096078431372549\\
44.9372658999295	0.0980392156862745\\
45.5233197537152	0.0980392156862745\\
45.5233197537152	0.0990196078431373\\
45.8732726169334	0.0990196078431373\\
45.8732726169334	0.1\\
46.4605676579875	0.1\\
46.4605676579875	0.100980392156863\\
46.7852173822406	0.100980392156863\\
46.7852173822406	0.101960784313725\\
46.9269702877533	0.101960784313725\\
46.9269702877533	0.102941176470588\\
47.1686063654317	0.102941176470588\\
47.1686063654317	0.103921568627451\\
47.5018953624718	0.103921568627451\\
47.5018953624718	0.104901960784314\\
47.5351319496499	0.104901960784314\\
47.5351319496499	0.105882352941176\\
47.5648287080172	0.105882352941176\\
47.5648287080172	0.106862745098039\\
47.6731659505104	0.106862745098039\\
47.6731659505104	0.107843137254902\\
48.250335140253	0.107843137254902\\
48.250335140253	0.108823529411765\\
48.2775808074359	0.108823529411765\\
48.2775808074359	0.109803921568627\\
48.4682799500257	0.109803921568627\\
48.4682799500257	0.11078431372549\\
48.6724961622418	0.11078431372549\\
48.6724961622418	0.111764705882353\\
49.1819300217352	0.111764705882353\\
49.1819300217352	0.112745098039216\\
49.4086279652598	0.112745098039216\\
49.4086279652598	0.113725490196078\\
49.4377741132234	0.113725490196078\\
49.4377741132234	0.115686274509804\\
50.2749067534146	0.115686274509804\\
50.2749067534146	0.117647058823529\\
50.4250472717511	0.117647058823529\\
50.4250472717511	0.118627450980392\\
50.9080519449717	0.118627450980392\\
50.9080519449717	0.119607843137255\\
50.9080519453321	0.119607843137255\\
50.9080519453321	0.12156862745098\\
51.5204139123331	0.12156862745098\\
51.5204139123331	0.122549019607843\\
52.2096464865882	0.122549019607843\\
52.2096464865882	0.123529411764706\\
52.7995980019141	0.123529411764706\\
52.7995980019141	0.124509803921569\\
53.6232570748488	0.124509803921569\\
53.6232570748488	0.125490196078431\\
53.6956077621254	0.125490196078431\\
53.6956077621254	0.126470588235294\\
53.9574327113924	0.126470588235294\\
53.9574327113924	0.127450980392157\\
54.1465933321786	0.127450980392157\\
54.1465933321786	0.12843137254902\\
54.1475223403129	0.12843137254902\\
54.1475223403129	0.129411764705882\\
54.3062934391739	0.129411764705882\\
54.3062934391739	0.130392156862745\\
54.5623699938754	0.130392156862745\\
54.5623699938754	0.131372549019608\\
55.0162654296289	0.131372549019608\\
55.0162654296289	0.132352941176471\\
55.5844581199851	0.132352941176471\\
55.5844581199851	0.133333333333333\\
55.5934581801154	0.133333333333333\\
55.5934581801154	0.134313725490196\\
56.327876914423	0.134313725490196\\
56.327876914423	0.135294117647059\\
56.3862352586298	0.135294117647059\\
56.3862352586298	0.136274509803922\\
56.6005957096439	0.136274509803922\\
56.6005957096439	0.137254901960784\\
56.6236234211903	0.137254901960784\\
56.6236234211903	0.138235294117647\\
56.9942624967659	0.138235294117647\\
56.9942624967659	0.13921568627451\\
57.5698985618775	0.13921568627451\\
57.5698985618775	0.140196078431373\\
57.7351951330662	0.140196078431373\\
57.7351951330662	0.141176470588235\\
57.9379756775513	0.141176470588235\\
57.9379756775513	0.142156862745098\\
57.9730916248531	0.142156862745098\\
57.9730916248531	0.143137254901961\\
58.6500657542647	0.143137254901961\\
58.6500657542647	0.144117647058824\\
58.667323648987	0.144117647058824\\
58.667323648987	0.145098039215686\\
58.9362872870932	0.145098039215686\\
58.9362872870932	0.146078431372549\\
59.8624337961622	0.146078431372549\\
59.8624337961622	0.147058823529412\\
60.6917963775755	0.147058823529412\\
60.6917963775755	0.148039215686275\\
61.0529549506698	0.148039215686275\\
61.0529549506698	0.149019607843137\\
62.0168838920084	0.149019607843137\\
62.0168838920084	0.15\\
62.1144207001442	0.15\\
62.1144207001442	0.150980392156863\\
62.7447969338796	0.150980392156863\\
62.7447969338796	0.151960784313725\\
63.6451043951124	0.151960784313725\\
63.6451043951124	0.152941176470588\\
63.8292798951451	0.152941176470588\\
63.8292798951451	0.153921568627451\\
64.2295708494734	0.153921568627451\\
64.2295708494734	0.154901960784314\\
64.3067140345549	0.154901960784314\\
64.3067140345549	0.155882352941176\\
64.8883378021777	0.155882352941176\\
64.8883378021777	0.156862745098039\\
65.0678322117358	0.156862745098039\\
65.0678322117358	0.157843137254902\\
65.3945009865315	0.157843137254902\\
65.3945009865315	0.158823529411765\\
65.7076419661785	0.158823529411765\\
65.7076419661785	0.159803921568627\\
65.7583632169133	0.159803921568627\\
65.7583632169133	0.16078431372549\\
66.0879358552457	0.16078431372549\\
66.0879358552457	0.161764705882353\\
66.4072607958555	0.161764705882353\\
66.4072607958555	0.162745098039216\\
66.4690023419041	0.162745098039216\\
66.4690023419041	0.163725490196078\\
67.5348163918149	0.163725490196078\\
67.5348163918149	0.164705882352941\\
68.0377355540723	0.164705882352941\\
68.0377355540723	0.165686274509804\\
68.4573317286321	0.165686274509804\\
68.4573317286321	0.168627450980392\\
68.6104554615181	0.168627450980392\\
68.6104554615181	0.169607843137255\\
68.7499898242185	0.169607843137255\\
68.7499898242185	0.170588235294118\\
69.2952716469239	0.170588235294118\\
69.2952716469239	0.172549019607843\\
69.3781095325761	0.172549019607843\\
69.3781095325761	0.173529411764706\\
69.6317080832318	0.173529411764706\\
69.6317080832318	0.174509803921569\\
69.7388073329664	0.174509803921569\\
69.7388073329664	0.175490196078431\\
69.840592734543	0.175490196078431\\
69.840592734543	0.176470588235294\\
69.8468207255099	0.176470588235294\\
69.8468207255099	0.177450980392157\\
70.099121560435	0.177450980392157\\
70.099121560435	0.17843137254902\\
70.4361399281412	0.17843137254902\\
70.4361399281412	0.179411764705882\\
71.5238764397598	0.179411764705882\\
71.5238764397598	0.180392156862745\\
71.6808881719644	0.180392156862745\\
71.6808881719644	0.181372549019608\\
71.9076238451307	0.181372549019608\\
71.9076238451307	0.182352941176471\\
72.5071088913584	0.182352941176471\\
72.5071088913584	0.183333333333333\\
72.8687648640772	0.183333333333333\\
72.8687648640772	0.184313725490196\\
72.9667587057631	0.184313725490196\\
72.9667587057631	0.185294117647059\\
73.0923875911982	0.185294117647059\\
73.0923875911982	0.186274509803922\\
74.1671042097131	0.186274509803922\\
74.1671042097131	0.187254901960784\\
74.2949276529919	0.187254901960784\\
74.2949276529919	0.188235294117647\\
74.465959479961	0.188235294117647\\
74.465959479961	0.18921568627451\\
75.3738735025808	0.18921568627451\\
75.3738735025808	0.190196078431373\\
76.2537430026764	0.190196078431373\\
76.2537430026764	0.191176470588235\\
76.2988102211405	0.191176470588235\\
76.2988102211405	0.192156862745098\\
76.6731996583634	0.192156862745098\\
76.6731996583634	0.193137254901961\\
76.6905736918584	0.193137254901961\\
76.6905736918584	0.194117647058824\\
76.8715632706217	0.194117647058824\\
76.8715632706217	0.195098039215686\\
77.4422743243828	0.195098039215686\\
77.4422743243828	0.197058823529412\\
77.6446131718806	0.197058823529412\\
77.6446131718806	0.199019607843137\\
78.3258074269503	0.199019607843137\\
78.3258074269503	0.2\\
79.0345712261025	0.2\\
79.0345712261025	0.200980392156863\\
79.6058805311279	0.200980392156863\\
79.6058805311279	0.201960784313725\\
79.8384359417206	0.201960784313725\\
79.8384359417206	0.202941176470588\\
80.6573408174532	0.202941176470588\\
80.6573408174532	0.203921568627451\\
80.7423635933727	0.203921568627451\\
80.7423635933727	0.204901960784314\\
80.7606191456549	0.204901960784314\\
80.7606191456549	0.205882352941176\\
80.9193581372536	0.205882352941176\\
80.9193581372536	0.206862745098039\\
81.725936495208	0.206862745098039\\
81.725936495208	0.207843137254902\\
81.9671523807309	0.207843137254902\\
81.9671523807309	0.208823529411765\\
82.1737367040172	0.208823529411765\\
82.1737367040172	0.21078431372549\\
82.7943224853779	0.21078431372549\\
82.7943224853779	0.211764705882353\\
82.8241760450766	0.211764705882353\\
82.8241760450766	0.212745098039216\\
83.2477002780351	0.212745098039216\\
83.2477002780351	0.215686274509804\\
84.4870323819628	0.215686274509804\\
84.4870323819628	0.216666666666667\\
84.6313313062176	0.216666666666667\\
84.6313313062176	0.217647058823529\\
84.6706115432535	0.217647058823529\\
84.6706115432535	0.219607843137255\\
85.2672197763776	0.219607843137255\\
85.2672197763776	0.220588235294118\\
85.3579629854245	0.220588235294118\\
85.3579629854245	0.22156862745098\\
86.0110325541592	0.22156862745098\\
86.0110325541592	0.222549019607843\\
86.1139264004315	0.222549019607843\\
86.1139264004315	0.224509803921569\\
86.8060179592662	0.224509803921569\\
86.8060179592662	0.225490196078431\\
87.3466193845855	0.225490196078431\\
87.3466193845855	0.226470588235294\\
87.4830128816536	0.226470588235294\\
87.4830128816536	0.227450980392157\\
87.5414439079995	0.227450980392157\\
87.5414439079995	0.22843137254902\\
87.5893408730229	0.22843137254902\\
87.5893408730229	0.229411764705882\\
88.0891264317831	0.229411764705882\\
88.0891264317831	0.230392156862745\\
88.9560145124219	0.230392156862745\\
88.9560145124219	0.231372549019608\\
89.3627053384883	0.231372549019608\\
89.3627053384883	0.234313725490196\\
90.3383891420582	0.234313725490196\\
90.3383891420582	0.235294117647059\\
90.7530293561484	0.235294117647059\\
90.7530293561484	0.236274509803922\\
91.5383421480414	0.236274509803922\\
91.5383421480414	0.237254901960784\\
92.1078213915658	0.237254901960784\\
92.1078213915658	0.23921568627451\\
93.0957161123042	0.23921568627451\\
93.0957161123042	0.240196078431373\\
93.8180144772874	0.240196078431373\\
93.8180144772874	0.241176470588235\\
93.9250740564971	0.241176470588235\\
93.9250740564971	0.242156862745098\\
94.0258717502307	0.242156862745098\\
94.0258717502307	0.243137254901961\\
94.2967264025296	0.243137254901961\\
94.2967264025296	0.244117647058824\\
94.3446576931431	0.244117647058824\\
94.3446576931431	0.245098039215686\\
94.90830214172	0.245098039215686\\
94.90830214172	0.247058823529412\\
95.6726919289847	0.247058823529412\\
95.6726919289847	0.248039215686275\\
95.6827334650266	0.248039215686275\\
95.6827334650266	0.249019607843137\\
96.8464235654098	0.249019607843137\\
96.8464235654098	0.25\\
96.9911401262682	0.25\\
96.9911401262682	0.250980392156863\\
97.5375412064435	0.250980392156863\\
97.5375412064435	0.251960784313725\\
97.9747838710246	0.251960784313725\\
97.9747838710246	0.252941176470588\\
98.2054582053233	0.252941176470588\\
98.2054582053233	0.253921568627451\\
98.4775574111902	0.253921568627451\\
98.4775574111902	0.254901960784314\\
99.0293013221019	0.254901960784314\\
99.0293013221019	0.255882352941176\\
99.1782004269164	0.255882352941176\\
99.1782004269164	0.258823529411765\\
99.4870317667437	0.258823529411765\\
99.4870317667437	0.259803921568627\\
99.5506269140467	0.259803921568627\\
99.5506269140467	0.26078431372549\\
99.7790388374467	0.26078431372549\\
99.7790388374467	0.261764705882353\\
99.8939208199453	0.261764705882353\\
99.8939208199453	0.262745098039216\\
100.019635521955	0.262745098039216\\
100.019635521955	0.264705882352941\\
100.885730621035	0.264705882352941\\
100.885730621035	0.266666666666667\\
101.530098243205	0.266666666666667\\
101.530098243205	0.267647058823529\\
101.588166694307	0.267647058823529\\
101.588166694307	0.268627450980392\\
101.669248199809	0.268627450980392\\
101.669248199809	0.269607843137255\\
101.761482997818	0.269607843137255\\
101.761482997818	0.270588235294118\\
101.881007249421	0.270588235294118\\
101.881007249421	0.27156862745098\\
102.405436291914	0.27156862745098\\
102.405436291914	0.273529411764706\\
102.448561006749	0.273529411764706\\
102.448561006749	0.275490196078431\\
103.548495992518	0.275490196078431\\
103.548495992518	0.277450980392157\\
103.561628806648	0.277450980392157\\
103.561628806648	0.27843137254902\\
104.129273557469	0.27843137254902\\
104.129273557469	0.279411764705882\\
105.269785287302	0.279411764705882\\
105.269785287302	0.280392156862745\\
106.843846890058	0.280392156862745\\
106.843846890058	0.281372549019608\\
107.089057650781	0.281372549019608\\
107.089057650781	0.282352941176471\\
107.317782784258	0.282352941176471\\
107.317782784258	0.283333333333333\\
107.44276798872	0.283333333333333\\
107.44276798872	0.284313725490196\\
107.470634639152	0.284313725490196\\
107.470634639152	0.285294117647059\\
107.870599431802	0.285294117647059\\
107.870599431802	0.286274509803922\\
108.606529872314	0.286274509803922\\
108.606529872314	0.287254901960784\\
109.178007935662	0.287254901960784\\
109.178007935662	0.28921568627451\\
110.884530336268	0.28921568627451\\
110.884530336268	0.290196078431373\\
111.960806640397	0.290196078431373\\
111.960806640397	0.291176470588235\\
112.751788342374	0.291176470588235\\
112.751788342374	0.292156862745098\\
112.82936552526	0.292156862745098\\
112.82936552526	0.293137254901961\\
112.860103574286	0.293137254901961\\
112.860103574286	0.296078431372549\\
112.860103615384	0.296078431372549\\
112.860103615384	0.297058823529412\\
113.889425514539	0.297058823529412\\
113.889425514539	0.298039215686275\\
114.379533344244	0.298039215686275\\
114.379533344244	0.299019607843137\\
114.516746731653	0.299019607843137\\
114.516746731653	0.3\\
114.516747680498	0.3\\
114.516747680498	0.302941176470588\\
114.54717502122	0.302941176470588\\
114.54717502122	0.303921568627451\\
115.315669548126	0.303921568627451\\
115.315669548126	0.304901960784314\\
115.571581810224	0.304901960784314\\
115.571581810224	0.305882352941176\\
115.92947055501	0.305882352941176\\
115.92947055501	0.308823529411765\\
116.126657936876	0.308823529411765\\
116.126657936876	0.309803921568627\\
117.043826138421	0.309803921568627\\
117.043826138421	0.31078431372549\\
117.190022562187	0.31078431372549\\
117.190022562187	0.311764705882353\\
117.490828637607	0.311764705882353\\
117.490828637607	0.312745098039216\\
117.711293328177	0.312745098039216\\
117.711293328177	0.313725490196078\\
117.722788735379	0.313725490196078\\
117.722788735379	0.314705882352941\\
118.223302657709	0.314705882352941\\
118.223302657709	0.315686274509804\\
118.674917364144	0.315686274509804\\
118.674917364144	0.316666666666667\\
118.696511706141	0.316666666666667\\
118.696511706141	0.317647058823529\\
118.932510871505	0.317647058823529\\
118.932510871505	0.318627450980392\\
119.365437332388	0.318627450980392\\
119.365437332388	0.319607843137255\\
119.833449907093	0.319607843137255\\
119.833449907093	0.320588235294118\\
120.392876372924	0.320588235294118\\
120.392876372924	0.32156862745098\\
120.551078551141	0.32156862745098\\
120.551078551141	0.322549019607843\\
121.350221007026	0.322549019607843\\
121.350221007026	0.323529411764706\\
121.541394144451	0.323529411764706\\
121.541394144451	0.324509803921569\\
121.75141347612	0.324509803921569\\
121.75141347612	0.325490196078431\\
121.756184561927	0.325490196078431\\
121.756184561927	0.326470588235294\\
122.037311055928	0.326470588235294\\
122.037311055928	0.32843137254902\\
122.03977104148	0.32843137254902\\
122.03977104148	0.329411764705882\\
122.335544407787	0.329411764705882\\
122.335544407787	0.330392156862745\\
122.717732956162	0.330392156862745\\
122.717732956162	0.331372549019608\\
122.870783131426	0.331372549019608\\
122.870783131426	0.332352941176471\\
123.903499650554	0.332352941176471\\
123.903499650554	0.334313725490196\\
124.012240463219	0.334313725490196\\
124.012240463219	0.335294117647059\\
124.894771833778	0.335294117647059\\
124.894771833778	0.336274509803922\\
125.128812698196	0.336274509803922\\
125.128812698196	0.337254901960784\\
125.368061665624	0.337254901960784\\
125.368061665624	0.340196078431373\\
125.410006015029	0.340196078431373\\
125.410006015029	0.341176470588235\\
125.768774281826	0.341176470588235\\
125.768774281826	0.342156862745098\\
127.409593786073	0.342156862745098\\
127.409593786073	0.343137254901961\\
128.0431407745	0.343137254901961\\
128.0431407745	0.344117647058824\\
128.827583207771	0.344117647058824\\
128.827583207771	0.345098039215686\\
129.256284666499	0.345098039215686\\
129.256284666499	0.346078431372549\\
129.270981225128	0.346078431372549\\
129.270981225128	0.348039215686274\\
129.689884414228	0.348039215686274\\
129.689884414228	0.349019607843137\\
130.051050462842	0.349019607843137\\
130.051050462842	0.35\\
131.898292375677	0.35\\
131.898292375677	0.350980392156863\\
132.056899671532	0.350980392156863\\
132.056899671532	0.351960784313726\\
132.26812442894	0.351960784313726\\
132.26812442894	0.352941176470588\\
132.506065302855	0.352941176470588\\
132.506065302855	0.353921568627451\\
132.651641102373	0.353921568627451\\
132.651641102373	0.354901960784314\\
132.861675773202	0.354901960784314\\
132.861675773202	0.355882352941176\\
132.91939390365	0.355882352941176\\
132.91939390365	0.357843137254902\\
132.934076139217	0.357843137254902\\
132.934076139217	0.358823529411765\\
133.526965736446	0.358823529411765\\
133.526965736446	0.359803921568627\\
133.662182670961	0.359803921568627\\
133.662182670961	0.362745098039216\\
134.809513985543	0.362745098039216\\
134.809513985543	0.363725490196078\\
135.558100424803	0.363725490196078\\
135.558100424803	0.364705882352941\\
135.789853573407	0.364705882352941\\
135.789853573407	0.365686274509804\\
136.680337147728	0.365686274509804\\
136.680337147728	0.366666666666667\\
137.427374717761	0.366666666666667\\
137.427374717761	0.367647058823529\\
137.912363588474	0.367647058823529\\
137.912363588474	0.369607843137255\\
138.83297828237	0.369607843137255\\
138.83297828237	0.370588235294118\\
140.470278828406	0.370588235294118\\
140.470278828406	0.37156862745098\\
142.925223227368	0.37156862745098\\
142.925223227368	0.372549019607843\\
142.92522331847	0.372549019607843\\
142.92522331847	0.374509803921569\\
142.945339522444	0.374509803921569\\
142.945339522444	0.375490196078431\\
143.035635250913	0.375490196078431\\
143.035635250913	0.376470588235294\\
143.177312441748	0.376470588235294\\
143.177312441748	0.377450980392157\\
143.519845342952	0.377450980392157\\
143.519845342952	0.37843137254902\\
143.73565533014	0.37843137254902\\
143.73565533014	0.379411764705882\\
143.887445313376	0.379411764705882\\
143.887445313376	0.380392156862745\\
143.937866217748	0.380392156862745\\
143.937866217748	0.381372549019608\\
144.153685780911	0.381372549019608\\
144.153685780911	0.382352941176471\\
144.175112079336	0.382352941176471\\
144.175112079336	0.383333333333333\\
144.709253319866	0.383333333333333\\
144.709253319866	0.384313725490196\\
144.802511570378	0.384313725490196\\
144.802511570378	0.385294117647059\\
145.21759331442	0.385294117647059\\
145.21759331442	0.386274509803922\\
145.300224854638	0.386274509803922\\
145.300224854638	0.387254901960784\\
145.889895246327	0.387254901960784\\
145.889895246327	0.388235294117647\\
146.027468635673	0.388235294117647\\
146.027468635673	0.38921568627451\\
146.265760388705	0.38921568627451\\
146.265760388705	0.392156862745098\\
146.592425739423	0.392156862745098\\
146.592425739423	0.393137254901961\\
146.797134307476	0.393137254901961\\
146.797134307476	0.396078431372549\\
147.35613093228	0.396078431372549\\
147.35613093228	0.398039215686274\\
147.428179880004	0.398039215686274\\
147.428179880004	0.399019607843137\\
148.458242221476	0.399019607843137\\
148.458242221476	0.4\\
148.641323090094	0.4\\
148.641323090094	0.400980392156863\\
149.058829646919	0.400980392156863\\
149.058829646919	0.401960784313726\\
149.181029772272	0.401960784313726\\
149.181029772272	0.402941176470588\\
151.52835391154	0.402941176470588\\
151.52835391154	0.403921568627451\\
153.415692651161	0.403921568627451\\
153.415692651161	0.404901960784314\\
153.688120541349	0.404901960784314\\
153.688120541349	0.405882352941176\\
153.737360222157	0.405882352941176\\
153.737360222157	0.406862745098039\\
154.399515644462	0.406862745098039\\
154.399515644462	0.407843137254902\\
154.616369383598	0.407843137254902\\
154.616369383598	0.408823529411765\\
155.453703698729	0.408823529411765\\
155.453703698729	0.409803921568627\\
156.036692846273	0.409803921568627\\
156.036692846273	0.41078431372549\\
156.273009259824	0.41078431372549\\
156.273009259824	0.411764705882353\\
156.339071346991	0.411764705882353\\
156.339071346991	0.414705882352941\\
156.948172142773	0.414705882352941\\
156.948172142773	0.415686274509804\\
157.179077310793	0.415686274509804\\
157.179077310793	0.416666666666667\\
157.972606388248	0.416666666666667\\
157.972606388248	0.417647058823529\\
158.914328867631	0.417647058823529\\
158.914328867631	0.418627450980392\\
159.684362518902	0.418627450980392\\
159.684362518902	0.420588235294118\\
161.583967545823	0.420588235294118\\
161.583967545823	0.42156862745098\\
162.387720928949	0.42156862745098\\
162.387720928949	0.423529411764706\\
164.496593514497	0.423529411764706\\
164.496593514497	0.424509803921569\\
166.114022589621	0.424509803921569\\
166.114022589621	0.425490196078431\\
166.25140297274	0.425490196078431\\
166.25140297274	0.426470588235294\\
166.761222330753	0.426470588235294\\
166.761222330753	0.427450980392157\\
167.440002455981	0.427450980392157\\
167.440002455981	0.42843137254902\\
167.547445089977	0.42843137254902\\
167.547445089977	0.430392156862745\\
167.547457438909	0.430392156862745\\
167.547457438909	0.431372549019608\\
167.997226647019	0.431372549019608\\
167.997226647019	0.432352941176471\\
168.234140139632	0.432352941176471\\
168.234140139632	0.434313725490196\\
168.818243750294	0.434313725490196\\
168.818243750294	0.435294117647059\\
168.989162051347	0.435294117647059\\
168.989162051347	0.437254901960784\\
169.259910177307	0.437254901960784\\
169.259910177307	0.438235294117647\\
169.416280792657	0.438235294117647\\
169.416280792657	0.43921568627451\\
169.739381965901	0.43921568627451\\
169.739381965901	0.441176470588235\\
169.832908468888	0.441176470588235\\
169.832908468888	0.442156862745098\\
171.083325245135	0.442156862745098\\
171.083325245135	0.443137254901961\\
171.218095221424	0.443137254901961\\
171.218095221424	0.444117647058824\\
171.944967177781	0.444117647058824\\
171.944967177781	0.446078431372549\\
173.14093867151	0.446078431372549\\
173.14093867151	0.448039215686275\\
173.447839027675	0.448039215686275\\
173.447839027675	0.449019607843137\\
174.204257757782	0.449019607843137\\
174.204257757782	0.45\\
175.066769405985	0.45\\
175.066769405985	0.450980392156863\\
175.066821911694	0.450980392156863\\
175.066821911694	0.451960784313725\\
175.339013949709	0.451960784313725\\
175.339013949709	0.452941176470588\\
177.359623041038	0.452941176470588\\
177.359623041038	0.454901960784314\\
177.894400570904	0.454901960784314\\
177.894400570904	0.455882352941176\\
178.743581541264	0.455882352941176\\
178.743581541264	0.456862745098039\\
179.073671077687	0.456862745098039\\
179.073671077687	0.457843137254902\\
179.278985900185	0.457843137254902\\
179.278985900185	0.458823529411765\\
179.745190443665	0.458823529411765\\
179.745190443665	0.46078431372549\\
180.222175102452	0.46078431372549\\
180.222175102452	0.462745098039216\\
180.535771621917	0.462745098039216\\
180.535771621917	0.463725490196078\\
181.110178082268	0.463725490196078\\
181.110178082268	0.464705882352941\\
181.496405038719	0.464705882352941\\
181.496405038719	0.465686274509804\\
181.689633119715	0.465686274509804\\
181.689633119715	0.466666666666667\\
181.777968065748	0.466666666666667\\
181.777968065748	0.467647058823529\\
181.886006433326	0.467647058823529\\
181.886006433326	0.468627450980392\\
182.77253334536	0.468627450980392\\
182.77253334536	0.469607843137255\\
182.854914328962	0.469607843137255\\
182.854914328962	0.470588235294118\\
183.690646430065	0.470588235294118\\
183.690646430065	0.47156862745098\\
184.106133475183	0.47156862745098\\
184.106133475183	0.472549019607843\\
184.466852952008	0.472549019607843\\
184.466852952008	0.473529411764706\\
184.720672027254	0.473529411764706\\
184.720672027254	0.474509803921569\\
185.215273342431	0.474509803921569\\
185.215273342431	0.476470588235294\\
185.855663155982	0.476470588235294\\
185.855663155982	0.477450980392157\\
185.924877100279	0.477450980392157\\
185.924877100279	0.47843137254902\\
186.037564797459	0.47843137254902\\
186.037564797459	0.479411764705882\\
186.055936331934	0.479411764705882\\
186.055936331934	0.480392156862745\\
186.180029443992	0.480392156862745\\
186.180029443992	0.481372549019608\\
187.17311827012	0.481372549019608\\
187.17311827012	0.482352941176471\\
187.538068329863	0.482352941176471\\
187.538068329863	0.483333333333333\\
187.637686099292	0.483333333333333\\
187.637686099292	0.484313725490196\\
187.744392749344	0.484313725490196\\
187.744392749344	0.485294117647059\\
189.229380165909	0.485294117647059\\
189.229380165909	0.486274509803922\\
189.517430875216	0.486274509803922\\
189.517430875216	0.487254901960784\\
189.525151640521	0.487254901960784\\
189.525151640521	0.488235294117647\\
189.7203110637	0.488235294117647\\
189.7203110637	0.48921568627451\\
189.844747447872	0.48921568627451\\
189.844747447872	0.490196078431373\\
190.409894043706	0.490196078431373\\
190.409894043706	0.491176470588235\\
190.850173109285	0.491176470588235\\
190.850173109285	0.492156862745098\\
190.969196075305	0.492156862745098\\
190.969196075305	0.493137254901961\\
193.857776551105	0.493137254901961\\
193.857776551105	0.494117647058824\\
194.074956438913	0.494117647058824\\
194.074956438913	0.495098039215686\\
196.634556635774	0.495098039215686\\
196.634556635774	0.497058823529412\\
197.224194309764	0.497058823529412\\
197.224194309764	0.498039215686275\\
197.376364463349	0.498039215686275\\
197.376364463349	0.499019607843137\\
197.723742275702	0.499019607843137\\
197.723742275702	0.5\\
198.164447350367	0.5\\
198.164447350367	0.501960784313725\\
199.672129503863	0.501960784313725\\
199.672129503863	0.502941176470588\\
200.405903655432	0.502941176470588\\
200.405903655432	0.503921568627451\\
201.358763665296	0.503921568627451\\
201.358763665296	0.505882352941176\\
201.765102259504	0.505882352941176\\
201.765102259504	0.508823529411765\\
201.907715591459	0.508823529411765\\
201.907715591459	0.509803921568627\\
202.030684048483	0.509803921568627\\
202.030684048483	0.51078431372549\\
203.253911807394	0.51078431372549\\
203.253911807394	0.511764705882353\\
205.751800641127	0.511764705882353\\
205.751800641127	0.512745098039216\\
205.903293919099	0.512745098039216\\
205.903293919099	0.513725490196078\\
205.916970272252	0.513725490196078\\
205.916970272252	0.515686274509804\\
206.009532830943	0.515686274509804\\
206.009532830943	0.516666666666667\\
206.143765684831	0.516666666666667\\
206.143765684831	0.518627450980392\\
206.143785640998	0.518627450980392\\
206.143785640998	0.519607843137255\\
207.013087185502	0.519607843137255\\
207.013087185502	0.520588235294118\\
207.073874080367	0.520588235294118\\
207.073874080367	0.52156862745098\\
207.361815314348	0.52156862745098\\
207.361815314348	0.522549019607843\\
207.785272843832	0.522549019607843\\
207.785272843832	0.523529411764706\\
208.035901746937	0.523529411764706\\
208.035901746937	0.524509803921569\\
208.07093203884	0.524509803921569\\
208.07093203884	0.526470588235294\\
208.270547249274	0.526470588235294\\
208.270547249274	0.527450980392157\\
208.972501290686	0.527450980392157\\
208.972501290686	0.529411764705882\\
209.329568967204	0.529411764705882\\
209.329568967204	0.530392156862745\\
210.68700031789	0.530392156862745\\
210.68700031789	0.534313725490196\\
210.705235428568	0.534313725490196\\
210.705235428568	0.535294117647059\\
210.705235441614	0.535294117647059\\
210.705235441614	0.536274509803922\\
210.772034870955	0.536274509803922\\
210.772034870955	0.537254901960784\\
211.815409576553	0.537254901960784\\
211.815409576553	0.538235294117647\\
211.888217243778	0.538235294117647\\
211.888217243778	0.53921568627451\\
213.927110918949	0.53921568627451\\
213.927110918949	0.540196078431373\\
214.335720768492	0.540196078431373\\
214.335720768492	0.542156862745098\\
214.931829083425	0.542156862745098\\
214.931829083425	0.543137254901961\\
215.235607413423	0.543137254901961\\
215.235607413423	0.544117647058823\\
215.729406504796	0.544117647058823\\
215.729406504796	0.545098039215686\\
216.194709622794	0.545098039215686\\
216.194709622794	0.548039215686275\\
218.927183289831	0.548039215686275\\
218.927183289831	0.55\\
219.99210250421	0.55\\
219.99210250421	0.550980392156863\\
220.649880148413	0.550980392156863\\
220.649880148413	0.551960784313726\\
220.896415859727	0.551960784313726\\
220.896415859727	0.552941176470588\\
221.071133161196	0.552941176470588\\
221.071133161196	0.553921568627451\\
221.245421655052	0.553921568627451\\
221.245421655052	0.554901960784314\\
221.794427348912	0.554901960784314\\
221.794427348912	0.555882352941176\\
221.908062136318	0.555882352941176\\
221.908062136318	0.556862745098039\\
221.981647842759	0.556862745098039\\
221.981647842759	0.558823529411765\\
221.998719851353	0.558823529411765\\
221.998719851353	0.559803921568627\\
222.78777348882	0.559803921568627\\
222.78777348882	0.56078431372549\\
223.834587859571	0.56078431372549\\
223.834587859571	0.563725490196078\\
223.834587891782	0.563725490196078\\
223.834587891782	0.564705882352941\\
224.600749441753	0.564705882352941\\
224.600749441753	0.565686274509804\\
224.995289767865	0.565686274509804\\
224.995289767865	0.566666666666667\\
225.990736064636	0.566666666666667\\
225.990736064636	0.567647058823529\\
226.154612695804	0.567647058823529\\
226.154612695804	0.568627450980392\\
226.92419944239	0.568627450980392\\
226.92419944239	0.569607843137255\\
227.040142507369	0.569607843137255\\
227.040142507369	0.570588235294118\\
227.751174614025	0.570588235294118\\
227.751174614025	0.57156862745098\\
229.271415165024	0.57156862745098\\
229.271415165024	0.572549019607843\\
229.842941374117	0.572549019607843\\
229.842941374117	0.574509803921569\\
230.593299802618	0.574509803921569\\
230.593299802618	0.575490196078431\\
231.799656314818	0.575490196078431\\
231.799656314818	0.576470588235294\\
231.919180645467	0.576470588235294\\
231.919180645467	0.577450980392157\\
232.158885247968	0.577450980392157\\
232.158885247968	0.57843137254902\\
233.250181111039	0.57843137254902\\
233.250181111039	0.579411764705882\\
234.37459297564	0.579411764705882\\
234.37459297564	0.580392156862745\\
235.589978902096	0.580392156862745\\
235.589978902096	0.581372549019608\\
236.246839694939	0.581372549019608\\
236.246839694939	0.582352941176471\\
238.265738121375	0.582352941176471\\
238.265738121375	0.583333333333333\\
240.885879855366	0.583333333333333\\
240.885879855366	0.584313725490196\\
241.168879616042	0.584313725490196\\
241.168879616042	0.585294117647059\\
241.220550476923	0.585294117647059\\
241.220550476923	0.586274509803922\\
243.382206775336	0.586274509803922\\
243.382206775336	0.587254901960784\\
244.998147520284	0.587254901960784\\
244.998147520284	0.588235294117647\\
246.186437272826	0.588235294117647\\
246.186437272826	0.58921568627451\\
247.676261257371	0.58921568627451\\
247.676261257371	0.590196078431373\\
248.576082763235	0.590196078431373\\
248.576082763235	0.591176470588235\\
250.655001810488	0.591176470588235\\
250.655001810488	0.592156862745098\\
251.157959618911	0.592156862745098\\
251.157959618911	0.594117647058824\\
251.617462907376	0.594117647058824\\
251.617462907376	0.595098039215686\\
254.191280450007	0.595098039215686\\
254.191280450007	0.596078431372549\\
254.330954190972	0.596078431372549\\
254.330954190972	0.597058823529412\\
254.336672968627	0.597058823529412\\
254.336672968627	0.598039215686274\\
254.97664995698	0.598039215686274\\
254.97664995698	0.600980392156863\\
255.100181970809	0.600980392156863\\
255.100181970809	0.601960784313725\\
255.218732058218	0.601960784313725\\
255.218732058218	0.603921568627451\\
255.603938349968	0.603921568627451\\
255.603938349968	0.604901960784314\\
255.627709817305	0.604901960784314\\
255.627709817305	0.605882352941176\\
256.340736073666	0.605882352941176\\
256.340736073666	0.606862745098039\\
256.340763622843	0.606862745098039\\
256.340763622843	0.607843137254902\\
256.738317923919	0.607843137254902\\
256.738317923919	0.608823529411765\\
257.216892037598	0.608823529411765\\
257.216892037598	0.609803921568628\\
258.221443284845	0.609803921568628\\
258.221443284845	0.61078431372549\\
258.804692902432	0.61078431372549\\
258.804692902432	0.611764705882353\\
259.804604868058	0.611764705882353\\
259.804604868058	0.612745098039216\\
260.143973944156	0.612745098039216\\
260.143973944156	0.613725490196078\\
260.334626204225	0.613725490196078\\
260.334626204225	0.614705882352941\\
263.006865885522	0.614705882352941\\
263.006865885522	0.615686274509804\\
263.479225463242	0.615686274509804\\
263.479225463242	0.616666666666667\\
264.502189744875	0.616666666666667\\
264.502189744875	0.617647058823529\\
264.503775183431	0.617647058823529\\
264.503775183431	0.618627450980392\\
267.035866015847	0.618627450980392\\
267.035866015847	0.619607843137255\\
267.749742992095	0.619607843137255\\
267.749742992095	0.620588235294118\\
268.160443223996	0.620588235294118\\
268.160443223996	0.62156862745098\\
269.081301547605	0.62156862745098\\
269.081301547605	0.622549019607843\\
269.948591319904	0.622549019607843\\
269.948591319904	0.623529411764706\\
271.586047115696	0.623529411764706\\
271.586047115696	0.624509803921569\\
272.580911128905	0.624509803921569\\
272.580911128905	0.625490196078431\\
273.50895131545	0.625490196078431\\
273.50895131545	0.627450980392157\\
274.690307628167	0.627450980392157\\
274.690307628167	0.62843137254902\\
274.782088536806	0.62843137254902\\
274.782088536806	0.629411764705882\\
275.342424762257	0.629411764705882\\
275.342424762257	0.630392156862745\\
278.91485482153	0.630392156862745\\
278.91485482153	0.631372549019608\\
279.101746845978	0.631372549019608\\
279.101746845978	0.632352941176471\\
280.02052123199	0.632352941176471\\
280.02052123199	0.633333333333333\\
280.638282003654	0.633333333333333\\
280.638282003654	0.634313725490196\\
281.308009930183	0.634313725490196\\
281.308009930183	0.635294117647059\\
286.870905802218	0.635294117647059\\
286.870905802218	0.636274509803922\\
286.887427622635	0.636274509803922\\
286.887427622635	0.637254901960784\\
287.604079815754	0.637254901960784\\
287.604079815754	0.640196078431372\\
287.619440975015	0.640196078431372\\
287.619440975015	0.641176470588235\\
287.66428336404	0.641176470588235\\
287.66428336404	0.643137254901961\\
289.768436152535	0.643137254901961\\
289.768436152535	0.644117647058824\\
290.490472345589	0.644117647058824\\
290.490472345589	0.645098039215686\\
290.788415155108	0.645098039215686\\
290.788415155108	0.646078431372549\\
292.240500823243	0.646078431372549\\
292.240500823243	0.647058823529412\\
293.324931618391	0.647058823529412\\
293.324931618391	0.648039215686275\\
293.407556169356	0.648039215686275\\
293.407556169356	0.649019607843137\\
295.169786146217	0.649019607843137\\
295.169786146217	0.65\\
295.328359810655	0.65\\
295.328359810655	0.650980392156863\\
296.036446279839	0.650980392156863\\
296.036446279839	0.652941176470588\\
296.534038405816	0.652941176470588\\
296.534038405816	0.654901960784314\\
296.916894146762	0.654901960784314\\
296.916894146762	0.656862745098039\\
297.734166006761	0.656862745098039\\
297.734166006761	0.657843137254902\\
297.871595559747	0.657843137254902\\
297.871595559747	0.658823529411765\\
300.01163825634	0.658823529411765\\
300.01163825634	0.659803921568627\\
301.245389264603	0.659803921568627\\
301.245389264603	0.66078431372549\\
302.19134846449	0.66078431372549\\
302.19134846449	0.661764705882353\\
302.381010560002	0.661764705882353\\
302.381010560002	0.662745098039216\\
303.209587520352	0.662745098039216\\
303.209587520352	0.663725490196078\\
303.6760906436	0.663725490196078\\
303.6760906436	0.664705882352941\\
304.472999568103	0.664705882352941\\
304.472999568103	0.665686274509804\\
304.750194205949	0.665686274509804\\
304.750194205949	0.666666666666667\\
304.814633632709	0.666666666666667\\
304.814633632709	0.667647058823529\\
306.702961911411	0.667647058823529\\
306.702961911411	0.668627450980392\\
307.814868877015	0.668627450980392\\
307.814868877015	0.669607843137255\\
308.47993223464	0.669607843137255\\
308.47993223464	0.670588235294118\\
308.804290620834	0.670588235294118\\
308.804290620834	0.67156862745098\\
310.838673990797	0.67156862745098\\
310.838673990797	0.673529411764706\\
311.311073580036	0.673529411764706\\
311.311073580036	0.675490196078431\\
311.520678686639	0.675490196078431\\
311.520678686639	0.676470588235294\\
311.670497282449	0.676470588235294\\
311.670497282449	0.679411764705882\\
316.008051169312	0.679411764705882\\
316.008051169312	0.680392156862745\\
317.198464828223	0.680392156862745\\
317.198464828223	0.681372549019608\\
317.699669878196	0.681372549019608\\
317.699669878196	0.682352941176471\\
318.322890269663	0.682352941176471\\
318.322890269663	0.683333333333333\\
319.256817104796	0.683333333333333\\
319.256817104796	0.685294117647059\\
319.529042414997	0.685294117647059\\
319.529042414997	0.686274509803922\\
322.977488309296	0.686274509803922\\
322.977488309296	0.687254901960784\\
323.343124785353	0.687254901960784\\
323.343124785353	0.688235294117647\\
323.34313852362	0.688235294117647\\
323.34313852362	0.690196078431373\\
324.894179173592	0.690196078431373\\
324.894179173592	0.691176470588235\\
325.701515748652	0.691176470588235\\
325.701515748652	0.692156862745098\\
326.001012753793	0.692156862745098\\
326.001012753793	0.693137254901961\\
328.550123503648	0.693137254901961\\
328.550123503648	0.694117647058824\\
329.205732770397	0.694117647058824\\
329.205732770397	0.695098039215686\\
329.483710551376	0.695098039215686\\
329.483710551376	0.696078431372549\\
330.903520412399	0.696078431372549\\
330.903520412399	0.697058823529412\\
331.386262380162	0.697058823529412\\
331.386262380162	0.698039215686274\\
332.479590090419	0.698039215686274\\
332.479590090419	0.699019607843137\\
334.502539256493	0.699019607843137\\
334.502539256493	0.700980392156863\\
335.487141909604	0.700980392156863\\
335.487141909604	0.701960784313725\\
335.597018948385	0.701960784313725\\
335.597018948385	0.702941176470588\\
336.028552945133	0.702941176470588\\
336.028552945133	0.703921568627451\\
336.265428675676	0.703921568627451\\
336.265428675676	0.704901960784314\\
336.506633856218	0.704901960784314\\
336.506633856218	0.705882352941177\\
336.99403619942	0.705882352941177\\
336.99403619942	0.706862745098039\\
337.345070522078	0.706862745098039\\
337.345070522078	0.709803921568627\\
338.643988337024	0.709803921568627\\
338.643988337024	0.71078431372549\\
338.907338785153	0.71078431372549\\
338.907338785153	0.711764705882353\\
339.281801978178	0.711764705882353\\
339.281801978178	0.712745098039216\\
341.978932601157	0.712745098039216\\
341.978932601157	0.713725490196078\\
342.373767692134	0.713725490196078\\
342.373767692134	0.714705882352941\\
344.857097454971	0.714705882352941\\
344.857097454971	0.716666666666667\\
346.257431320895	0.716666666666667\\
346.257431320895	0.717647058823529\\
347.902625023115	0.717647058823529\\
347.902625023115	0.718627450980392\\
347.941050721777	0.718627450980392\\
347.941050721777	0.719607843137255\\
348.601234018901	0.719607843137255\\
348.601234018901	0.720588235294118\\
349.645961287716	0.720588235294118\\
349.645961287716	0.72156862745098\\
349.797986019435	0.72156862745098\\
349.797986019435	0.722549019607843\\
350.574436965126	0.722549019607843\\
350.574436965126	0.723529411764706\\
350.984262781766	0.723529411764706\\
350.984262781766	0.724509803921569\\
351.444024517118	0.724509803921569\\
351.444024517118	0.725490196078431\\
352.169932011842	0.725490196078431\\
352.169932011842	0.726470588235294\\
353.177593114168	0.726470588235294\\
353.177593114168	0.727450980392157\\
353.795010679774	0.727450980392157\\
353.795010679774	0.72843137254902\\
355.211172032109	0.72843137254902\\
355.211172032109	0.729411764705882\\
357.71553079436	0.729411764705882\\
357.71553079436	0.730392156862745\\
359.860009093995	0.730392156862745\\
359.860009093995	0.731372549019608\\
360.17905613249	0.731372549019608\\
360.17905613249	0.732352941176471\\
360.450154170477	0.732352941176471\\
360.450154170477	0.733333333333333\\
360.877771940619	0.733333333333333\\
360.877771940619	0.734313725490196\\
361.75870802136	0.734313725490196\\
361.75870802136	0.736274509803922\\
362.645014308119	0.736274509803922\\
362.645014308119	0.737254901960784\\
363.152991847356	0.737254901960784\\
363.152991847356	0.738235294117647\\
363.510745823064	0.738235294117647\\
363.510745823064	0.73921568627451\\
365.216181773558	0.73921568627451\\
365.216181773558	0.740196078431373\\
366.572885729997	0.740196078431373\\
366.572885729997	0.741176470588235\\
367.344433282474	0.741176470588235\\
367.344433282474	0.742156862745098\\
367.823531343141	0.742156862745098\\
367.823531343141	0.743137254901961\\
368.086955447757	0.743137254901961\\
368.086955447757	0.744117647058824\\
368.111401122489	0.744117647058824\\
368.111401122489	0.745098039215686\\
368.632680211017	0.745098039215686\\
368.632680211017	0.746078431372549\\
370.123581682462	0.746078431372549\\
370.123581682462	0.747058823529412\\
372.773282615904	0.747058823529412\\
372.773282615904	0.748039215686275\\
372.826371102168	0.748039215686275\\
372.826371102168	0.75\\
372.93223531969	0.75\\
372.93223531969	0.750980392156863\\
373.494605357361	0.750980392156863\\
373.494605357361	0.751960784313725\\
373.879374116245	0.751960784313725\\
373.879374116245	0.752941176470588\\
377.170764481772	0.752941176470588\\
377.170764481772	0.754901960784314\\
377.657336938415	0.754901960784314\\
377.657336938415	0.755882352941176\\
377.690642293059	0.755882352941176\\
377.690642293059	0.756862745098039\\
377.694124938837	0.756862745098039\\
377.694124938837	0.758823529411765\\
380.80374625165	0.758823529411765\\
380.80374625165	0.759803921568627\\
382.021146299738	0.759803921568627\\
382.021146299738	0.76078431372549\\
382.093806578291	0.76078431372549\\
382.093806578291	0.761764705882353\\
384.020047225499	0.761764705882353\\
384.020047225499	0.762745098039216\\
384.171975389854	0.762745098039216\\
384.171975389854	0.763725490196078\\
384.665585590599	0.763725490196078\\
384.665585590599	0.764705882352941\\
384.802074038593	0.764705882352941\\
384.802074038593	0.765686274509804\\
385.090377749523	0.765686274509804\\
385.090377749523	0.766666666666667\\
386.881732236071	0.766666666666667\\
386.881732236071	0.767647058823529\\
386.881758479882	0.767647058823529\\
386.881758479882	0.768627450980392\\
390.310930153467	0.768627450980392\\
390.310930153467	0.769607843137255\\
390.990447174583	0.769607843137255\\
390.990447174583	0.770588235294118\\
392.055231039319	0.770588235294118\\
392.055231039319	0.77156862745098\\
392.875206044726	0.77156862745098\\
392.875206044726	0.772549019607843\\
395.28876103864	0.772549019607843\\
395.28876103864	0.773529411764706\\
399.998398391991	0.773529411764706\\
399.998398391991	0.774509803921569\\
400.412067094856	0.774509803921569\\
400.412067094856	0.775490196078431\\
400.861966283009	0.775490196078431\\
400.861966283009	0.776470588235294\\
401.439539504596	0.776470588235294\\
401.439539504596	0.777450980392157\\
401.682183859183	0.777450980392157\\
401.682183859183	0.77843137254902\\
402.29014636363	0.77843137254902\\
402.29014636363	0.779411764705882\\
403.018152318608	0.779411764705882\\
403.018152318608	0.780392156862745\\
403.311323950877	0.780392156862745\\
403.311323950877	0.781372549019608\\
405.385893386972	0.781372549019608\\
405.385893386972	0.782352941176471\\
405.875716463053	0.782352941176471\\
405.875716463053	0.783333333333333\\
405.962992295136	0.783333333333333\\
405.962992295136	0.784313725490196\\
406.487051176463	0.784313725490196\\
406.487051176463	0.785294117647059\\
407.062965819404	0.785294117647059\\
407.062965819404	0.787254901960784\\
408.485438941954	0.787254901960784\\
408.485438941954	0.788235294117647\\
408.790405482046	0.788235294117647\\
408.790405482046	0.78921568627451\\
409.661479819593	0.78921568627451\\
409.661479819593	0.790196078431373\\
410.145398322395	0.790196078431373\\
410.145398322395	0.792156862745098\\
410.14542654637	0.792156862745098\\
410.14542654637	0.793137254901961\\
427.211839493246	0.793137254901961\\
427.211839493246	0.794117647058823\\
428.353178557378	0.794117647058823\\
428.353178557378	0.795098039215686\\
432.620295604549	0.795098039215686\\
432.620295604549	0.796078431372549\\
433.83454916355	0.796078431372549\\
433.83454916355	0.797058823529412\\
434.883143143701	0.797058823529412\\
434.883143143701	0.799019607843137\\
435.96035940508	0.799019607843137\\
435.96035940508	0.8\\
437.860857282389	0.8\\
437.860857282389	0.800980392156863\\
437.935018210163	0.800980392156863\\
437.935018210163	0.801960784313726\\
442.327461088538	0.801960784313726\\
442.327461088538	0.802941176470588\\
443.430739146886	0.802941176470588\\
443.430739146886	0.803921568627451\\
446.325225021757	0.803921568627451\\
446.325225021757	0.804901960784314\\
447.818561221524	0.804901960784314\\
447.818561221524	0.805882352941176\\
448.828343321855	0.805882352941176\\
448.828343321855	0.806862745098039\\
451.570148766493	0.806862745098039\\
451.570148766493	0.807843137254902\\
456.190143991005	0.807843137254902\\
456.190143991005	0.808823529411765\\
457.089666669524	0.808823529411765\\
457.089666669524	0.809803921568627\\
459.390657007795	0.809803921568627\\
459.390657007795	0.811764705882353\\
459.913350037969	0.811764705882353\\
459.913350037969	0.812745098039216\\
462.75635663342	0.812745098039216\\
462.75635663342	0.814705882352941\\
465.315174965947	0.814705882352941\\
465.315174965947	0.815686274509804\\
465.839089218104	0.815686274509804\\
465.839089218104	0.816666666666667\\
466.511099648716	0.816666666666667\\
466.511099648716	0.817647058823529\\
468.27394005516	0.817647058823529\\
468.27394005516	0.818627450980392\\
469.284488224346	0.818627450980392\\
469.284488224346	0.819607843137255\\
472.435411301406	0.819607843137255\\
472.435411301406	0.820588235294118\\
473.288194097838	0.820588235294118\\
473.288194097838	0.82156862745098\\
476.410006720433	0.82156862745098\\
476.410006720433	0.822549019607843\\
479.685391874274	0.822549019607843\\
479.685391874274	0.823529411764706\\
481.492791452516	0.823529411764706\\
481.492791452516	0.825490196078431\\
481.581893078286	0.825490196078431\\
481.581893078286	0.826470588235294\\
482.400809787037	0.826470588235294\\
482.400809787037	0.82843137254902\\
484.277784893251	0.82843137254902\\
484.277784893251	0.829411764705882\\
485.407945578777	0.829411764705882\\
485.407945578777	0.830392156862745\\
486.565670388781	0.830392156862745\\
486.565670388781	0.831372549019608\\
487.932121551852	0.831372549019608\\
487.932121551852	0.833333333333333\\
487.961677662537	0.833333333333333\\
487.961677662537	0.834313725490196\\
488.121716819956	0.834313725490196\\
488.121716819956	0.835294117647059\\
490.099093999363	0.835294117647059\\
490.099093999363	0.836274509803922\\
491.510404771195	0.836274509803922\\
491.510404771195	0.837254901960784\\
492.293730014773	0.837254901960784\\
492.293730014773	0.838235294117647\\
492.955490937281	0.838235294117647\\
492.955490937281	0.83921568627451\\
498.171281022223	0.83921568627451\\
498.171281022223	0.840196078431373\\
504.922746752747	0.840196078431373\\
504.922746752747	0.841176470588235\\
505.411785685439	0.841176470588235\\
505.411785685439	0.842156862745098\\
507.448152018386	0.842156862745098\\
507.448152018386	0.843137254901961\\
508.23223112096	0.843137254901961\\
508.23223112096	0.844117647058824\\
510.710610137259	0.844117647058824\\
510.710610137259	0.845098039215686\\
512.224092028958	0.845098039215686\\
512.224092028958	0.846078431372549\\
512.356971077263	0.846078431372549\\
512.356971077263	0.847058823529412\\
513.931796972173	0.847058823529412\\
513.931796972173	0.848039215686274\\
514.182181047961	0.848039215686274\\
514.182181047961	0.849019607843137\\
514.37505331906	0.849019607843137\\
514.37505331906	0.85\\
515.773143270645	0.85\\
515.773143270645	0.850980392156863\\
519.280624019421	0.850980392156863\\
519.280624019421	0.851960784313725\\
519.452506227784	0.851960784313725\\
519.452506227784	0.852941176470588\\
521.424578206477	0.852941176470588\\
521.424578206477	0.853921568627451\\
522.486290196148	0.853921568627451\\
522.486290196148	0.854901960784314\\
524.471064692101	0.854901960784314\\
524.471064692101	0.855882352941176\\
525.662674678588	0.855882352941176\\
525.662674678588	0.856862745098039\\
526.030949428027	0.856862745098039\\
526.030949428027	0.857843137254902\\
526.922814264194	0.857843137254902\\
526.922814264194	0.858823529411765\\
527.342194105084	0.858823529411765\\
527.342194105084	0.859803921568628\\
531.670283755257	0.859803921568628\\
531.670283755257	0.86078431372549\\
531.677624420503	0.86078431372549\\
531.677624420503	0.861764705882353\\
535.497248101516	0.861764705882353\\
535.497248101516	0.862745098039216\\
535.888799930456	0.862745098039216\\
535.888799930456	0.864705882352941\\
536.436877626513	0.864705882352941\\
536.436877626513	0.865686274509804\\
538.359196994817	0.865686274509804\\
538.359196994817	0.867647058823529\\
538.9890710073	0.867647058823529\\
538.9890710073	0.868627450980392\\
540.14684462125	0.868627450980392\\
540.14684462125	0.869607843137255\\
540.337251444412	0.869607843137255\\
540.337251444412	0.870588235294118\\
541.964043299112	0.870588235294118\\
541.964043299112	0.87156862745098\\
542.069841585681	0.87156862745098\\
542.069841585681	0.872549019607843\\
542.833367926933	0.872549019607843\\
542.833367926933	0.873529411764706\\
544.583852570854	0.873529411764706\\
544.583852570854	0.874509803921569\\
546.269018264751	0.874509803921569\\
546.269018264751	0.875490196078431\\
546.490543283433	0.875490196078431\\
546.490543283433	0.876470588235294\\
547.14802376412	0.876470588235294\\
547.14802376412	0.877450980392157\\
547.186130320649	0.877450980392157\\
547.186130320649	0.87843137254902\\
547.206023257416	0.87843137254902\\
547.206023257416	0.881372549019608\\
547.206271806152	0.881372549019608\\
547.206271806152	0.883333333333333\\
549.190654617666	0.883333333333333\\
549.190654617666	0.884313725490196\\
549.632771780683	0.884313725490196\\
549.632771780683	0.885294117647059\\
549.840676424647	0.885294117647059\\
549.840676424647	0.886274509803922\\
556.514049785035	0.886274509803922\\
556.514049785035	0.887254901960784\\
560.741366858197	0.887254901960784\\
560.741366858197	0.888235294117647\\
563.400784296037	0.888235294117647\\
563.400784296037	0.88921568627451\\
567.882225184495	0.88921568627451\\
567.882225184495	0.890196078431372\\
571.774801816708	0.890196078431372\\
571.774801816708	0.891176470588235\\
574.746964756875	0.891176470588235\\
574.746964756875	0.892156862745098\\
575.090557417126	0.892156862745098\\
575.090557417126	0.893137254901961\\
577.589281923623	0.893137254901961\\
577.589281923623	0.894117647058824\\
578.785155312758	0.894117647058824\\
578.785155312758	0.896078431372549\\
580.034222082672	0.896078431372549\\
580.034222082672	0.897058823529412\\
580.392719825832	0.897058823529412\\
580.392719825832	0.898039215686275\\
581.561343207492	0.898039215686275\\
581.561343207492	0.899019607843137\\
589.7915469798	0.899019607843137\\
589.7915469798	0.9\\
595.262655823998	0.9\\
595.262655823998	0.900980392156863\\
596.848535093351	0.900980392156863\\
596.848535093351	0.901960784313726\\
603.558351063493	0.901960784313726\\
603.558351063493	0.902941176470588\\
607.2656236736	0.902941176470588\\
607.2656236736	0.903921568627451\\
609.633655955134	0.903921568627451\\
609.633655955134	0.905882352941176\\
609.718062075448	0.905882352941176\\
609.718062075448	0.906862745098039\\
610.3314973135	0.906862745098039\\
610.3314973135	0.907843137254902\\
612.025003315486	0.907843137254902\\
612.025003315486	0.909803921568627\\
614.92779326173	0.909803921568627\\
614.92779326173	0.91078431372549\\
620.056651108889	0.91078431372549\\
620.056651108889	0.911764705882353\\
622.414650738952	0.911764705882353\\
622.414650738952	0.912745098039216\\
623.893561873986	0.912745098039216\\
623.893561873986	0.913725490196078\\
624.170328894748	0.913725490196078\\
624.170328894748	0.914705882352941\\
631.650931577133	0.914705882352941\\
631.650931577133	0.915686274509804\\
640.854449219709	0.915686274509804\\
640.854449219709	0.916666666666667\\
643.471549355457	0.916666666666667\\
643.471549355457	0.917647058823529\\
643.644998851266	0.917647058823529\\
643.644998851266	0.918627450980392\\
645.187064204203	0.918627450980392\\
645.187064204203	0.919607843137255\\
646.413026134329	0.919607843137255\\
646.413026134329	0.920588235294118\\
647.33421972766	0.920588235294118\\
647.33421972766	0.92156862745098\\
652.687412828127	0.92156862745098\\
652.687412828127	0.922549019607843\\
656.576736800728	0.922549019607843\\
656.576736800728	0.923529411764706\\
660.328943632117	0.923529411764706\\
660.328943632117	0.924509803921569\\
664.37877778441	0.924509803921569\\
664.37877778441	0.925490196078431\\
664.400908430296	0.925490196078431\\
664.400908430296	0.926470588235294\\
667.780703712068	0.926470588235294\\
667.780703712068	0.927450980392157\\
676.008787706276	0.927450980392157\\
676.008787706276	0.929411764705882\\
680.801000408724	0.929411764705882\\
680.801000408724	0.931372549019608\\
682.085638525687	0.931372549019608\\
682.085638525687	0.933333333333333\\
683.384460787955	0.933333333333333\\
683.384460787955	0.934313725490196\\
684.919491134034	0.934313725490196\\
684.919491134034	0.935294117647059\\
685.314747639676	0.935294117647059\\
685.314747639676	0.936274509803922\\
688.873378962886	0.936274509803922\\
688.873378962886	0.937254901960784\\
703.393868676277	0.937254901960784\\
703.393868676277	0.938235294117647\\
707.068235203965	0.938235294117647\\
707.068235203965	0.93921568627451\\
714.732611209184	0.93921568627451\\
714.732611209184	0.940196078431373\\
723.031864913523	0.940196078431373\\
723.031864913523	0.941176470588235\\
734.150627741079	0.941176470588235\\
734.150627741079	0.942156862745098\\
734.350020821793	0.942156862745098\\
734.350020821793	0.943137254901961\\
738.261082543838	0.943137254901961\\
738.261082543838	0.944117647058824\\
740.906299710358	0.944117647058824\\
740.906299710358	0.945098039215686\\
750.321261857814	0.945098039215686\\
750.321261857814	0.946078431372549\\
761.225344159475	0.946078431372549\\
761.225344159475	0.947058823529412\\
763.776857575808	0.947058823529412\\
763.776857575808	0.948039215686274\\
763.960018867151	0.948039215686274\\
763.960018867151	0.949019607843137\\
778.858458014096	0.949019607843137\\
778.858458014096	0.95\\
783.838462235741	0.95\\
783.838462235741	0.950980392156863\\
784.189198635312	0.950980392156863\\
784.189198635312	0.951960784313725\\
786.98807325318	0.951960784313725\\
786.98807325318	0.953921568627451\\
789.272530003204	0.953921568627451\\
789.272530003204	0.954901960784314\\
796.61360498493	0.954901960784314\\
796.61360498493	0.955882352941177\\
801.791510186667	0.955882352941177\\
801.791510186667	0.956862745098039\\
810.711433421847	0.956862745098039\\
810.711433421847	0.957843137254902\\
811.802571780163	0.957843137254902\\
811.802571780163	0.958823529411765\\
827.660116266533	0.958823529411765\\
827.660116266533	0.959803921568627\\
832.053420339934	0.959803921568627\\
832.053420339934	0.96078431372549\\
835.432934961083	0.96078431372549\\
835.432934961083	0.961764705882353\\
840.497914156855	0.961764705882353\\
840.497914156855	0.962745098039216\\
848.419102669798	0.962745098039216\\
848.419102669798	0.963725490196078\\
852.941223034035	0.963725490196078\\
852.941223034035	0.964705882352941\\
874.937917938257	0.964705882352941\\
874.937917938257	0.965686274509804\\
891.759766455525	0.965686274509804\\
891.759766455525	0.966666666666667\\
911.559539493667	0.966666666666667\\
911.559539493667	0.967647058823529\\
911.56639870368	0.967647058823529\\
911.56639870368	0.969607843137255\\
913.016395624206	0.969607843137255\\
913.016395624206	0.970588235294118\\
915.700011900072	0.970588235294118\\
915.700011900072	0.97156862745098\\
920.153227584165	0.97156862745098\\
920.153227584165	0.972549019607843\\
928.60052925336	0.972549019607843\\
928.60052925336	0.973529411764706\\
967.552065675286	0.973529411764706\\
967.552065675286	0.974509803921569\\
973.940147882465	0.974509803921569\\
973.940147882465	0.975490196078431\\
974.749976782813	0.975490196078431\\
974.749976782813	0.976470588235294\\
984.75562281865	0.976470588235294\\
984.75562281865	0.977450980392157\\
994.925276363848	0.977450980392157\\
994.925276363848	0.97843137254902\\
1091.47474452756	0.97843137254902\\
1091.47474452756	0.979411764705882\\
1147.59288606155	0.979411764705882\\
1147.59288606155	0.980392156862745\\
1164.73987527021	0.980392156862745\\
1164.73987527021	0.981372549019608\\
1208.07560732204	0.981372549019608\\
1208.07560732204	0.982352941176471\\
1295.93847143991	0.982352941176471\\
1295.93847143991	0.983333333333333\\
1299.33326112494	0.983333333333333\\
1299.33326112494	0.984313725490196\\
1408.61037662897	0.984313725490196\\
1408.61037662897	0.985294117647059\\
1468.12590669557	0.985294117647059\\
1468.12590669557	0.986274509803922\\
1595.94540546132	0.986274509803922\\
1595.94540546132	0.987254901960784\\
1613.91867943105	0.987254901960784\\
1613.91867943105	0.988235294117647\\
1676.50596173175	0.988235294117647\\
1676.50596173175	0.98921568627451\\
1823.55987032407	0.98921568627451\\
1823.55987032407	0.990196078431373\\
1838.22238766645	0.990196078431373\\
1838.22238766645	0.991176470588235\\
1838.59912420975	0.991176470588235\\
1838.59912420975	0.992156862745098\\
2071.28580536319	0.992156862745098\\
2071.28580536319	0.993137254901961\\
2379.94589288516	0.993137254901961\\
2379.94589288516	0.994117647058824\\
2547.67495319744	0.994117647058824\\
2547.67495319744	0.995098039215686\\
2879.50568801475	0.995098039215686\\
2879.50568801475	0.996078431372549\\
2979.14156766801	0.996078431372549\\
2979.14156766801	0.997058823529412\\
3703.96800336999	0.997058823529412\\
3703.96800336999	0.998039215686275\\
3831.38259119427	0.998039215686275\\
3831.38259119427	0.999019607843137\\
3938.13857086901	0.999019607843137\\
3938.13857086901	1\\
inf	1\\
};
\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.662786692564117	0\\
0.662786692564117	0.000980392156862745\\
0.912018332932847	0.000980392156862745\\
0.912018332932847	0.00196078431372549\\
1.07176985176402	0.00196078431372549\\
1.07176985176402	0.00392156862745098\\
1.29005988911664	0.00392156862745098\\
1.29005988911664	0.00588235294117647\\
1.34887702176632	0.00588235294117647\\
1.34887702176632	0.00784313725490196\\
1.3685662406447	0.00784313725490196\\
1.3685662406447	0.00882352941176471\\
1.56858523858035	0.00882352941176471\\
1.56858523858035	0.00980392156862745\\
1.91172677022987	0.00980392156862745\\
1.91172677022987	0.0127450980392157\\
1.94180028656826	0.0127450980392157\\
1.94180028656826	0.0147058823529412\\
1.9992711707172	0.0147058823529412\\
1.9992711707172	0.0186274509803922\\
2.07456033946415	0.0186274509803922\\
2.07456033946415	0.0225490196078431\\
2.2172701829125	0.0225490196078431\\
2.2172701829125	0.0235294117647059\\
2.27184515001219	0.0235294117647059\\
2.27184515001219	0.0254901960784314\\
2.27631919817341	0.0254901960784314\\
2.27631919817341	0.0264705882352941\\
2.69615026096719	0.0264705882352941\\
2.69615026096719	0.0284313725490196\\
2.71330379575961	0.0284313725490196\\
2.71330379575961	0.0343137254901961\\
2.77781444706572	0.0343137254901961\\
2.77781444706572	0.0352941176470588\\
2.86033441097756	0.0352941176470588\\
2.86033441097756	0.0362745098039216\\
2.87985252360905	0.0362745098039216\\
2.87985252360905	0.0401960784313726\\
2.92439181016944	0.0401960784313726\\
2.92439181016944	0.0411764705882353\\
3.04974516972725	0.0411764705882353\\
3.04974516972725	0.0431372549019608\\
3.22884215749782	0.0431372549019608\\
3.22884215749782	0.0450980392156863\\
3.24392845758943	0.0450980392156863\\
3.24392845758943	0.046078431372549\\
3.27213615791037	0.046078431372549\\
3.27213615791037	0.0480392156862745\\
3.39603457332686	0.0480392156862745\\
3.39603457332686	0.05\\
3.47645086062795	0.05\\
3.47645086062795	0.0519607843137255\\
3.49333507213533	0.0519607843137255\\
3.49333507213533	0.0529411764705882\\
3.86915978170008	0.0529411764705882\\
3.86915978170008	0.0558823529411765\\
3.88334615845651	0.0558823529411765\\
3.88334615845651	0.0588235294117647\\
3.95410949100407	0.0588235294117647\\
3.95410949100407	0.0627450980392157\\
3.96508548256998	0.0627450980392157\\
3.96508548256998	0.0637254901960784\\
3.97110878690058	0.0637254901960784\\
3.97110878690058	0.0656862745098039\\
4.1155959643807	0.0656862745098039\\
4.1155959643807	0.0666666666666667\\
4.23468380190097	0.0666666666666667\\
4.23468380190097	0.0686274509803922\\
4.2375897939904	0.0686274509803922\\
4.2375897939904	0.0745098039215686\\
4.29098167826282	0.0745098039215686\\
4.29098167826282	0.0754901960784314\\
4.35457368585278	0.0754901960784314\\
4.35457368585278	0.0794117647058823\\
4.37101322408704	0.0794117647058823\\
4.37101322408704	0.0823529411764706\\
4.37191599488025	0.0823529411764706\\
4.37191599488025	0.0833333333333333\\
4.37226775993027	0.0833333333333333\\
4.37226775993027	0.0852941176470588\\
4.44667574802133	0.0852941176470588\\
4.44667574802133	0.0872549019607843\\
4.53752747223785	0.0872549019607843\\
4.53752747223785	0.0882352941176471\\
4.58708358596221	0.0882352941176471\\
4.58708358596221	0.0901960784313725\\
4.59988466866839	0.0901960784313725\\
4.59988466866839	0.092156862745098\\
4.63253739797999	0.092156862745098\\
4.63253739797999	0.0941176470588235\\
4.63604614635896	0.0941176470588235\\
4.63604614635896	0.096078431372549\\
4.66685267232267	0.096078431372549\\
4.66685267232267	0.0970588235294118\\
4.6741229382743	0.0970588235294118\\
4.6741229382743	0.0980392156862745\\
4.70233729722657	0.0980392156862745\\
4.70233729722657	0.0990196078431373\\
4.73899058597633	0.0990196078431373\\
4.73899058597633	0.1\\
4.81723640738676	0.1\\
4.81723640738676	0.100980392156863\\
4.84730552948491	0.100980392156863\\
4.84730552948491	0.104901960784314\\
4.90943566186573	0.104901960784314\\
4.90943566186573	0.106862745098039\\
4.91400930515158	0.106862745098039\\
4.91400930515158	0.108823529411765\\
4.97445258159655	0.108823529411765\\
4.97445258159655	0.11078431372549\\
4.9827072617924	0.11078431372549\\
4.9827072617924	0.111764705882353\\
5.07576108642355	0.111764705882353\\
5.07576108642355	0.113725490196078\\
5.08615874029953	0.113725490196078\\
5.08615874029953	0.114705882352941\\
5.10159614080317	0.114705882352941\\
5.10159614080317	0.118627450980392\\
5.11910670002731	0.118627450980392\\
5.11910670002731	0.119607843137255\\
5.14146429362928	0.119607843137255\\
5.14146429362928	0.123529411764706\\
5.30379104029752	0.123529411764706\\
5.30379104029752	0.124509803921569\\
5.38758930326633	0.124509803921569\\
5.38758930326633	0.126470588235294\\
5.39701498665063	0.126470588235294\\
5.39701498665063	0.12843137254902\\
5.40407403952652	0.12843137254902\\
5.40407403952652	0.130392156862745\\
5.49477061858206	0.130392156862745\\
5.49477061858206	0.131372549019608\\
5.52568026086807	0.131372549019608\\
5.52568026086807	0.133333333333333\\
5.53343058670955	0.133333333333333\\
5.53343058670955	0.135294117647059\\
5.66248328367081	0.135294117647059\\
5.66248328367081	0.136274509803922\\
5.66806321454657	0.136274509803922\\
5.66806321454657	0.137254901960784\\
5.68482700384328	0.137254901960784\\
5.68482700384328	0.141176470588235\\
5.70531901108333	0.141176470588235\\
5.70531901108333	0.143137254901961\\
5.76306289416335	0.143137254901961\\
5.76306289416335	0.145098039215686\\
5.89214988528949	0.145098039215686\\
5.89214988528949	0.146078431372549\\
5.91261918060046	0.146078431372549\\
5.91261918060046	0.148039215686275\\
6.10739652411917	0.148039215686275\\
6.10739652411917	0.151960784313725\\
6.17394446837519	0.151960784313725\\
6.17394446837519	0.152941176470588\\
6.18089778009124	0.152941176470588\\
6.18089778009124	0.153921568627451\\
6.22778592724927	0.153921568627451\\
6.22778592724927	0.155882352941176\\
6.23103517900627	0.155882352941176\\
6.23103517900627	0.157843137254902\\
6.32026530227348	0.157843137254902\\
6.32026530227348	0.161764705882353\\
6.40397169407283	0.161764705882353\\
6.40397169407283	0.163725490196078\\
6.45564564912656	0.163725490196078\\
6.45564564912656	0.164705882352941\\
6.45747470102625	0.164705882352941\\
6.45747470102625	0.165686274509804\\
6.48595611469475	0.165686274509804\\
6.48595611469475	0.168627450980392\\
6.51316284834913	0.168627450980392\\
6.51316284834913	0.172549019607843\\
6.54180899370606	0.172549019607843\\
6.54180899370606	0.174509803921569\\
6.56846438669029	0.174509803921569\\
6.56846438669029	0.177450980392157\\
6.57696866720657	0.177450980392157\\
6.57696866720657	0.17843137254902\\
6.6227748024534	0.17843137254902\\
6.6227748024534	0.179411764705882\\
6.65854278282939	0.179411764705882\\
6.65854278282939	0.180392156862745\\
6.69810017541942	0.180392156862745\\
6.69810017541942	0.182352941176471\\
6.71500957132341	0.182352941176471\\
6.71500957132341	0.183333333333333\\
6.72312857508604	0.183333333333333\\
6.72312857508604	0.186274509803922\\
6.8590963321401	0.186274509803922\\
6.8590963321401	0.187254901960784\\
6.89827725913096	0.187254901960784\\
6.89827725913096	0.18921568627451\\
6.90346742528142	0.18921568627451\\
6.90346742528142	0.190196078431373\\
6.92918979967669	0.190196078431373\\
6.92918979967669	0.194117647058824\\
6.97856092240883	0.194117647058824\\
6.97856092240883	0.196078431372549\\
6.98000579208774	0.196078431372549\\
6.98000579208774	0.2\\
7.05031544154637	0.2\\
7.05031544154637	0.201960784313725\\
7.07285472858571	0.201960784313725\\
7.07285472858571	0.203921568627451\\
7.15137709112863	0.203921568627451\\
7.15137709112863	0.204901960784314\\
7.19207821510264	0.204901960784314\\
7.19207821510264	0.206862745098039\\
7.20472922374199	0.206862745098039\\
7.20472922374199	0.207843137254902\\
7.23736810881194	0.207843137254902\\
7.23736810881194	0.211764705882353\\
7.24957075280331	0.211764705882353\\
7.24957075280331	0.212745098039216\\
7.2623756807974	0.212745098039216\\
7.2623756807974	0.215686274509804\\
7.27069494552493	0.215686274509804\\
7.27069494552493	0.219607843137255\\
7.2755585506275	0.219607843137255\\
7.2755585506275	0.220588235294118\\
7.30924906842294	0.220588235294118\\
7.30924906842294	0.22156862745098\\
7.33270639602216	0.22156862745098\\
7.33270639602216	0.227450980392157\\
7.34093693745556	0.227450980392157\\
7.34093693745556	0.230392156862745\\
7.41799737077698	0.230392156862745\\
7.41799737077698	0.232352941176471\\
7.44357223838719	0.232352941176471\\
7.44357223838719	0.237254901960784\\
7.53159501639401	0.237254901960784\\
7.53159501639401	0.23921568627451\\
7.56639796047845	0.23921568627451\\
7.56639796047845	0.240196078431373\\
7.72057838922381	0.240196078431373\\
7.72057838922381	0.241176470588235\\
7.72606520575842	0.241176470588235\\
7.72606520575842	0.242156862745098\\
7.73851361178205	0.242156862745098\\
7.73851361178205	0.247058823529412\\
7.86038350619149	0.247058823529412\\
7.86038350619149	0.249019607843137\\
7.88915433727492	0.249019607843137\\
7.88915433727492	0.251960784313725\\
8.00540675634473	0.251960784313725\\
8.00540675634473	0.252941176470588\\
8.06198859589665	0.252941176470588\\
8.06198859589665	0.253921568627451\\
8.32714434506133	0.253921568627451\\
8.32714434506133	0.257843137254902\\
8.42674370099299	0.257843137254902\\
8.42674370099299	0.259803921568627\\
8.44398896390943	0.259803921568627\\
8.44398896390943	0.261764705882353\\
8.45542763601812	0.261764705882353\\
8.45542763601812	0.265686274509804\\
8.45871748445929	0.265686274509804\\
8.45871748445929	0.267647058823529\\
8.49473583948112	0.267647058823529\\
8.49473583948112	0.268627450980392\\
8.49525992895163	0.268627450980392\\
8.49525992895163	0.272549019607843\\
8.55002035458661	0.272549019607843\\
8.55002035458661	0.274509803921569\\
8.56727417466498	0.274509803921569\\
8.56727417466498	0.276470588235294\\
8.58189300213064	0.276470588235294\\
8.58189300213064	0.277450980392157\\
8.61179678472885	0.277450980392157\\
8.61179678472885	0.279411764705882\\
8.64965869831583	0.279411764705882\\
8.64965869831583	0.283333333333333\\
8.75184786523115	0.283333333333333\\
8.75184786523115	0.287254901960784\\
8.75193019328516	0.287254901960784\\
8.75193019328516	0.28921568627451\\
8.76243679317977	0.28921568627451\\
8.76243679317977	0.290196078431373\\
8.76481743317798	0.290196078431373\\
8.76481743317798	0.291176470588235\\
8.86912431716884	0.291176470588235\\
8.86912431716884	0.293137254901961\\
8.88614644197786	0.293137254901961\\
8.88614644197786	0.295098039215686\\
8.8978409209686	0.295098039215686\\
8.8978409209686	0.297058823529412\\
9.07966787253781	0.297058823529412\\
9.07966787253781	0.298039215686275\\
9.09006438520122	0.298039215686275\\
9.09006438520122	0.3\\
9.11180723053465	0.3\\
9.11180723053465	0.301960784313725\\
9.17642632111033	0.301960784313725\\
9.17642632111033	0.305882352941176\\
9.19902198081786	0.305882352941176\\
9.19902198081786	0.309803921568627\\
9.22619750931255	0.309803921568627\\
9.22619750931255	0.31078431372549\\
9.23764833896737	0.31078431372549\\
9.23764833896737	0.311764705882353\\
9.40904396791256	0.311764705882353\\
9.40904396791256	0.312745098039216\\
9.45227816659373	0.312745098039216\\
9.45227816659373	0.314705882352941\\
9.50771795451656	0.314705882352941\\
9.50771795451656	0.315686274509804\\
9.53763192913453	0.315686274509804\\
9.53763192913453	0.317647058823529\\
9.57739631387655	0.317647058823529\\
9.57739631387655	0.318627450980392\\
9.70435112432211	0.318627450980392\\
9.70435112432211	0.319607843137255\\
9.79983998750265	0.319607843137255\\
9.79983998750265	0.32156862745098\\
9.88336685586354	0.32156862745098\\
9.88336685586354	0.322549019607843\\
9.95639705607528	0.322549019607843\\
9.95639705607528	0.326470588235294\\
9.96201066123564	0.326470588235294\\
9.96201066123564	0.327450980392157\\
10.1791240347332	0.327450980392157\\
10.1791240347332	0.329411764705882\\
10.1862732340487	0.329411764705882\\
10.1862732340487	0.332352941176471\\
10.2292652705776	0.332352941176471\\
10.2292652705776	0.335294117647059\\
10.3135710270495	0.335294117647059\\
10.3135710270495	0.340196078431373\\
10.3419937973227	0.340196078431373\\
10.3419937973227	0.341176470588235\\
10.3428829740016	0.341176470588235\\
10.3428829740016	0.342156862745098\\
10.4209583217982	0.342156862745098\\
10.4209583217982	0.344117647058824\\
10.4433189653423	0.344117647058824\\
10.4433189653423	0.345098039215686\\
10.5065729889724	0.345098039215686\\
10.5065729889724	0.346078431372549\\
10.5268430653715	0.346078431372549\\
10.5268430653715	0.35\\
10.5297720627376	0.35\\
10.5297720627376	0.351960784313726\\
10.5877762932756	0.351960784313726\\
10.5877762932756	0.352941176470588\\
10.6581688676622	0.352941176470588\\
10.6581688676622	0.354901960784314\\
10.7271656009748	0.354901960784314\\
10.7271656009748	0.358823529411765\\
10.7785579838257	0.358823529411765\\
10.7785579838257	0.359803921568627\\
10.9202407282905	0.359803921568627\\
10.9202407282905	0.361764705882353\\
10.9313556517314	0.361764705882353\\
10.9313556517314	0.362745098039216\\
10.9615539908314	0.362745098039216\\
10.9615539908314	0.363725490196078\\
10.9629100355337	0.363725490196078\\
10.9629100355337	0.365686274509804\\
10.9653086383823	0.365686274509804\\
10.9653086383823	0.366666666666667\\
10.9735653380908	0.366666666666667\\
10.9735653380908	0.368627450980392\\
11.029383721423	0.368627450980392\\
11.029383721423	0.369607843137255\\
11.0358178142241	0.369607843137255\\
11.0358178142241	0.370588235294118\\
11.0500224137358	0.370588235294118\\
11.0500224137358	0.37156862745098\\
11.0605170681566	0.37156862745098\\
11.0605170681566	0.372549019607843\\
11.0866765388307	0.372549019607843\\
11.0866765388307	0.374509803921569\\
11.2782081057859	0.374509803921569\\
11.2782081057859	0.376470588235294\\
11.3286799122463	0.376470588235294\\
11.3286799122463	0.37843137254902\\
11.4165117292352	0.37843137254902\\
11.4165117292352	0.379411764705882\\
11.4751518862532	0.379411764705882\\
11.4751518862532	0.380392156862745\\
11.6687116970425	0.380392156862745\\
11.6687116970425	0.381372549019608\\
11.683824144624	0.381372549019608\\
11.683824144624	0.386274509803922\\
11.7360870621712	0.386274509803922\\
11.7360870621712	0.388235294117647\\
11.7434293520925	0.388235294117647\\
11.7434293520925	0.391176470588235\\
11.7498011742501	0.391176470588235\\
11.7498011742501	0.392156862745098\\
11.7564071406726	0.392156862745098\\
11.7564071406726	0.396078431372549\\
11.9521898154407	0.396078431372549\\
11.9521898154407	0.398039215686274\\
12.0415819256561	0.398039215686274\\
12.0415819256561	0.399019607843137\\
12.0517393827701	0.399019607843137\\
12.0517393827701	0.404901960784314\\
12.0721516195018	0.404901960784314\\
12.0721516195018	0.405882352941176\\
12.0729611591016	0.405882352941176\\
12.0729611591016	0.406862745098039\\
12.13214450676	0.406862745098039\\
12.13214450676	0.408823529411765\\
12.1439643347517	0.408823529411765\\
12.1439643347517	0.409803921568627\\
12.2701418016065	0.409803921568627\\
12.2701418016065	0.411764705882353\\
12.4065646453553	0.411764705882353\\
12.4065646453553	0.413725490196078\\
12.4497514008164	0.413725490196078\\
12.4497514008164	0.416666666666667\\
12.6773963299885	0.416666666666667\\
12.6773963299885	0.418627450980392\\
12.7143014180347	0.418627450980392\\
12.7143014180347	0.419607843137255\\
12.7175654804748	0.419607843137255\\
12.7175654804748	0.42156862745098\\
12.7258120139918	0.42156862745098\\
12.7258120139918	0.422549019607843\\
12.7797533613811	0.422549019607843\\
12.7797533613811	0.424509803921569\\
12.807119419462	0.424509803921569\\
12.807119419462	0.425490196078431\\
12.9665359022572	0.425490196078431\\
12.9665359022572	0.426470588235294\\
12.9755480316352	0.426470588235294\\
12.9755480316352	0.42843137254902\\
13.0053813813935	0.42843137254902\\
13.0053813813935	0.429411764705882\\
13.0180785460421	0.429411764705882\\
13.0180785460421	0.433333333333333\\
13.0243260744508	0.433333333333333\\
13.0243260744508	0.43921568627451\\
13.0899536361108	0.43921568627451\\
13.0899536361108	0.440196078431373\\
13.1471192128208	0.440196078431373\\
13.1471192128208	0.441176470588235\\
13.1616602197481	0.441176470588235\\
13.1616602197481	0.445098039215686\\
13.16673843745	0.445098039215686\\
13.16673843745	0.447058823529412\\
13.2425082104794	0.447058823529412\\
13.2425082104794	0.449019607843137\\
13.2594901703696	0.449019607843137\\
13.2594901703696	0.45\\
13.2923422059303	0.45\\
13.2923422059303	0.450980392156863\\
13.481476087089	0.450980392156863\\
13.481476087089	0.454901960784314\\
13.485327283607	0.454901960784314\\
13.485327283607	0.455882352941176\\
13.5039458574341	0.455882352941176\\
13.5039458574341	0.457843137254902\\
13.5159448959924	0.457843137254902\\
13.5159448959924	0.458823529411765\\
13.5438072261485	0.458823529411765\\
13.5438072261485	0.46078431372549\\
13.6141901038218	0.46078431372549\\
13.6141901038218	0.461764705882353\\
13.7039593821379	0.461764705882353\\
13.7039593821379	0.462745098039216\\
13.7180896491887	0.462745098039216\\
13.7180896491887	0.463725490196078\\
13.7594124440718	0.463725490196078\\
13.7594124440718	0.465686274509804\\
13.8426974050301	0.465686274509804\\
13.8426974050301	0.466666666666667\\
13.8500147453214	0.466666666666667\\
13.8500147453214	0.469607843137255\\
13.8688946622158	0.469607843137255\\
13.8688946622158	0.473529411764706\\
13.9453902285098	0.473529411764706\\
13.9453902285098	0.474509803921569\\
13.9631417358513	0.474509803921569\\
13.9631417358513	0.477450980392157\\
13.9928368313709	0.477450980392157\\
13.9928368313709	0.47843137254902\\
14.0314458801222	0.47843137254902\\
14.0314458801222	0.479411764705882\\
14.0339111812323	0.479411764705882\\
14.0339111812323	0.480392156862745\\
14.0935897099613	0.480392156862745\\
14.0935897099613	0.484313725490196\\
14.1011495050868	0.484313725490196\\
14.1011495050868	0.488235294117647\\
14.1174583687903	0.488235294117647\\
14.1174583687903	0.492156862745098\\
14.2079403723504	0.492156862745098\\
14.2079403723504	0.495098039215686\\
14.2287295748711	0.495098039215686\\
14.2287295748711	0.496078431372549\\
14.3301725279053	0.496078431372549\\
14.3301725279053	0.497058823529412\\
14.4018822994593	0.497058823529412\\
14.4018822994593	0.500980392156863\\
14.4221101415105	0.500980392156863\\
14.4221101415105	0.502941176470588\\
14.4283299941654	0.502941176470588\\
14.4283299941654	0.505882352941176\\
14.4818129090799	0.505882352941176\\
14.4818129090799	0.506862745098039\\
14.5604862147064	0.506862745098039\\
14.5604862147064	0.507843137254902\\
14.585841764549	0.507843137254902\\
14.585841764549	0.508823529411765\\
14.7394651798241	0.508823529411765\\
14.7394651798241	0.512745098039216\\
14.8211604145903	0.512745098039216\\
14.8211604145903	0.513725490196078\\
15.0859255373098	0.513725490196078\\
15.0859255373098	0.514705882352941\\
15.1830704113689	0.514705882352941\\
15.1830704113689	0.516666666666667\\
15.3801668625514	0.516666666666667\\
15.3801668625514	0.518627450980392\\
15.5418904317765	0.518627450980392\\
15.5418904317765	0.519607843137255\\
15.6085533619235	0.519607843137255\\
15.6085533619235	0.52156862745098\\
15.6866708743622	0.52156862745098\\
15.6866708743622	0.524509803921569\\
15.8943897328451	0.524509803921569\\
15.8943897328451	0.526470588235294\\
15.9890668163141	0.526470588235294\\
15.9890668163141	0.527450980392157\\
16.0902737484014	0.527450980392157\\
16.0902737484014	0.52843137254902\\
16.3131500928858	0.52843137254902\\
16.3131500928858	0.529411764705882\\
16.5098236258045	0.529411764705882\\
16.5098236258045	0.533333333333333\\
16.6035068861715	0.533333333333333\\
16.6035068861715	0.534313725490196\\
16.659525010317	0.534313725490196\\
16.659525010317	0.535294117647059\\
16.6804304813103	0.535294117647059\\
16.6804304813103	0.536274509803922\\
16.6806382689998	0.536274509803922\\
16.6806382689998	0.537254901960784\\
16.6861983251123	0.537254901960784\\
16.6861983251123	0.538235294117647\\
16.858692441975	0.538235294117647\\
16.858692441975	0.542156862745098\\
16.8645738788113	0.542156862745098\\
16.8645738788113	0.545098039215686\\
16.98908361032	0.545098039215686\\
16.98908361032	0.547058823529412\\
17.0703116695339	0.547058823529412\\
17.0703116695339	0.548039215686275\\
17.316745006338	0.548039215686275\\
17.316745006338	0.55\\
17.3478914687203	0.55\\
17.3478914687203	0.550980392156863\\
17.4317124350631	0.550980392156863\\
17.4317124350631	0.551960784313726\\
17.6109125024993	0.551960784313726\\
17.6109125024993	0.555882352941176\\
17.6218677275301	0.555882352941176\\
17.6218677275301	0.556862745098039\\
17.6519931470414	0.556862745098039\\
17.6519931470414	0.557843137254902\\
17.8613976012496	0.557843137254902\\
17.8613976012496	0.558823529411765\\
17.920067587103	0.558823529411765\\
17.920067587103	0.559803921568627\\
18.0351433766146	0.559803921568627\\
18.0351433766146	0.56078431372549\\
18.1272302102192	0.56078431372549\\
18.1272302102192	0.561764705882353\\
18.1646163646649	0.561764705882353\\
18.1646163646649	0.562745098039216\\
18.1694136529218	0.562745098039216\\
18.1694136529218	0.564705882352941\\
18.2069379423458	0.564705882352941\\
18.2069379423458	0.566666666666667\\
18.2530205338656	0.566666666666667\\
18.2530205338656	0.567647058823529\\
18.3462249729509	0.567647058823529\\
18.3462249729509	0.569607843137255\\
18.3490766866829	0.569607843137255\\
18.3490766866829	0.574509803921569\\
18.3561089954946	0.574509803921569\\
18.3561089954946	0.57843137254902\\
18.3720059562652	0.57843137254902\\
18.3720059562652	0.581372549019608\\
18.40645186244	0.581372549019608\\
18.40645186244	0.583333333333333\\
18.4178302902506	0.583333333333333\\
18.4178302902506	0.586274509803922\\
18.4570103028357	0.586274509803922\\
18.4570103028357	0.58921568627451\\
18.5141502036978	0.58921568627451\\
18.5141502036978	0.590196078431373\\
18.5310558434783	0.590196078431373\\
18.5310558434783	0.592156862745098\\
18.5476497064382	0.592156862745098\\
18.5476497064382	0.593137254901961\\
18.6137519950811	0.593137254901961\\
18.6137519950811	0.594117647058824\\
18.6642279035614	0.594117647058824\\
18.6642279035614	0.596078431372549\\
18.6982731503081	0.596078431372549\\
18.6982731503081	0.597058823529412\\
18.8839526146089	0.597058823529412\\
18.8839526146089	0.598039215686274\\
18.913774146104	0.598039215686274\\
18.913774146104	0.601960784313725\\
19.0863958870168	0.601960784313725\\
19.0863958870168	0.602941176470588\\
19.1364439086555	0.602941176470588\\
19.1364439086555	0.603921568627451\\
19.1642216676901	0.603921568627451\\
19.1642216676901	0.605882352941176\\
19.2320491828702	0.605882352941176\\
19.2320491828702	0.609803921568628\\
19.3930199206008	0.609803921568628\\
19.3930199206008	0.61078431372549\\
19.4201729200221	0.61078431372549\\
19.4201729200221	0.611764705882353\\
19.438677190836	0.611764705882353\\
19.438677190836	0.612745098039216\\
19.6037614231571	0.612745098039216\\
19.6037614231571	0.614705882352941\\
19.6469691439954	0.614705882352941\\
19.6469691439954	0.616666666666667\\
19.7421759720341	0.616666666666667\\
19.7421759720341	0.617647058823529\\
19.7824237094042	0.617647058823529\\
19.7824237094042	0.619607843137255\\
19.8554489085457	0.619607843137255\\
19.8554489085457	0.620588235294118\\
19.9491906717896	0.620588235294118\\
19.9491906717896	0.624509803921569\\
20.0044995099002	0.624509803921569\\
20.0044995099002	0.626470588235294\\
20.0889589428319	0.626470588235294\\
20.0889589428319	0.62843137254902\\
20.1177473868839	0.62843137254902\\
20.1177473868839	0.629411764705882\\
20.226857099528	0.629411764705882\\
20.226857099528	0.631372549019608\\
20.3736756149498	0.631372549019608\\
20.3736756149498	0.633333333333333\\
20.4238890251511	0.633333333333333\\
20.4238890251511	0.634313725490196\\
20.4529741106004	0.634313725490196\\
20.4529741106004	0.635294117647059\\
20.5193771549756	0.635294117647059\\
20.5193771549756	0.641176470588235\\
20.6237325625507	0.641176470588235\\
20.6237325625507	0.645098039215686\\
20.7362711142159	0.645098039215686\\
20.7362711142159	0.646078431372549\\
20.8551777193313	0.646078431372549\\
20.8551777193313	0.65\\
20.9162472131044	0.65\\
20.9162472131044	0.654901960784314\\
20.9773858766708	0.654901960784314\\
20.9773858766708	0.658823529411765\\
21.0685766574531	0.658823529411765\\
21.0685766574531	0.66078431372549\\
21.0945121693196	0.66078431372549\\
21.0945121693196	0.662745098039216\\
21.1390107863181	0.662745098039216\\
21.1390107863181	0.665686274509804\\
21.1994303722454	0.665686274509804\\
21.1994303722454	0.669607843137255\\
21.4317848356231	0.669607843137255\\
21.4317848356231	0.670588235294118\\
21.6096022713869	0.670588235294118\\
21.6096022713869	0.67156862745098\\
21.7059579658176	0.67156862745098\\
21.7059579658176	0.675490196078431\\
22.1275081640158	0.675490196078431\\
22.1275081640158	0.676470588235294\\
22.1431133463325	0.676470588235294\\
22.1431133463325	0.67843137254902\\
22.1730170882358	0.67843137254902\\
22.1730170882358	0.679411764705882\\
22.3422921123544	0.679411764705882\\
22.3422921123544	0.680392156862745\\
22.5142237256379	0.680392156862745\\
22.5142237256379	0.682352941176471\\
22.5723129060143	0.682352941176471\\
22.5723129060143	0.686274509803922\\
22.6134458862851	0.686274509803922\\
22.6134458862851	0.688235294117647\\
22.727991450431	0.688235294117647\\
22.727991450431	0.692156862745098\\
22.8550549819532	0.692156862745098\\
22.8550549819532	0.696078431372549\\
22.9265960036695	0.696078431372549\\
22.9265960036695	0.7\\
23.0368069356431	0.7\\
23.0368069356431	0.700980392156863\\
23.0835167512964	0.700980392156863\\
23.0835167512964	0.704901960784314\\
23.0874850425701	0.704901960784314\\
23.0874850425701	0.706862745098039\\
23.2487860680518	0.706862745098039\\
23.2487860680518	0.708823529411765\\
23.3573709872379	0.708823529411765\\
23.3573709872379	0.709803921568627\\
23.4515496820802	0.709803921568627\\
23.4515496820802	0.711764705882353\\
23.4524003924025	0.711764705882353\\
23.4524003924025	0.712745098039216\\
23.4957809847293	0.712745098039216\\
23.4957809847293	0.713725490196078\\
24.2715091977342	0.713725490196078\\
24.2715091977342	0.714705882352941\\
24.3234658801474	0.714705882352941\\
24.3234658801474	0.715686274509804\\
24.6071466779896	0.715686274509804\\
24.6071466779896	0.717647058823529\\
24.6362319394405	0.717647058823529\\
24.6362319394405	0.718627450980392\\
24.6948379234678	0.718627450980392\\
24.6948379234678	0.720588235294118\\
24.9450235321172	0.720588235294118\\
24.9450235321172	0.72156862745098\\
25.068045976534	0.72156862745098\\
25.068045976534	0.722549019607843\\
25.154827485309	0.722549019607843\\
25.154827485309	0.724509803921569\\
25.3035802913936	0.724509803921569\\
25.3035802913936	0.726470588235294\\
25.3321193563207	0.726470588235294\\
25.3321193563207	0.727450980392157\\
25.3509522429746	0.727450980392157\\
25.3509522429746	0.72843137254902\\
25.5049840374357	0.72843137254902\\
25.5049840374357	0.729411764705882\\
26.0981438958029	0.729411764705882\\
26.0981438958029	0.731372549019608\\
26.3801866620817	0.731372549019608\\
26.3801866620817	0.733333333333333\\
26.7571267104985	0.733333333333333\\
26.7571267104985	0.737254901960784\\
27.2749691950146	0.737254901960784\\
27.2749691950146	0.738235294117647\\
27.2910756580007	0.738235294117647\\
27.2910756580007	0.740196078431373\\
27.5006719837711	0.740196078431373\\
27.5006719837711	0.744117647058824\\
27.6429348804799	0.744117647058824\\
27.6429348804799	0.746078431372549\\
27.8246597882774	0.746078431372549\\
27.8246597882774	0.749019607843137\\
28.0161572534833	0.749019607843137\\
28.0161572534833	0.753921568627451\\
28.0416144221436	0.753921568627451\\
28.0416144221436	0.755882352941176\\
28.0783576468993	0.755882352941176\\
28.0783576468993	0.756862745098039\\
28.616824898111	0.756862745098039\\
28.616824898111	0.762745098039216\\
29.0053443379162	0.762745098039216\\
29.0053443379162	0.763725490196078\\
29.0976654684293	0.763725490196078\\
29.0976654684293	0.767647058823529\\
29.228766692312	0.767647058823529\\
29.228766692312	0.769607843137255\\
29.2598644693015	0.769607843137255\\
29.2598644693015	0.770588235294118\\
29.2691403887394	0.770588235294118\\
29.2691403887394	0.774509803921569\\
29.3764601023705	0.774509803921569\\
29.3764601023705	0.775490196078431\\
29.4847263751825	0.775490196078431\\
29.4847263751825	0.777450980392157\\
29.7661300958966	0.777450980392157\\
29.7661300958966	0.77843137254902\\
29.7744503842003	0.77843137254902\\
29.7744503842003	0.780392156862745\\
30.1939221484394	0.780392156862745\\
30.1939221484394	0.782352941176471\\
30.2823026346782	0.782352941176471\\
30.2823026346782	0.786274509803922\\
30.7215697569912	0.786274509803922\\
30.7215697569912	0.787254901960784\\
30.988293195718	0.787254901960784\\
30.988293195718	0.78921568627451\\
31.0255160908538	0.78921568627451\\
31.0255160908538	0.793137254901961\\
31.2931616793917	0.793137254901961\\
31.2931616793917	0.794117647058823\\
31.5563467739361	0.794117647058823\\
31.5563467739361	0.798039215686275\\
31.9144546421537	0.798039215686275\\
31.9144546421537	0.8\\
31.9172420073451	0.8\\
31.9172420073451	0.800980392156863\\
31.9302400935884	0.800980392156863\\
31.9302400935884	0.805882352941176\\
32.0115794722037	0.805882352941176\\
32.0115794722037	0.806862745098039\\
32.5876812775247	0.806862745098039\\
32.5876812775247	0.81078431372549\\
32.6503613130586	0.81078431372549\\
32.6503613130586	0.812745098039216\\
32.6686565470989	0.812745098039216\\
32.6686565470989	0.814705882352941\\
32.8036856815817	0.814705882352941\\
32.8036856815817	0.815686274509804\\
32.8636583584945	0.815686274509804\\
32.8636583584945	0.817647058823529\\
33.0504816020644	0.817647058823529\\
33.0504816020644	0.82156862745098\\
33.8685025872318	0.82156862745098\\
33.8685025872318	0.822549019607843\\
34.12608525203	0.822549019607843\\
34.12608525203	0.824509803921569\\
34.156992349261	0.824509803921569\\
34.156992349261	0.826470588235294\\
34.1851320165429	0.826470588235294\\
34.1851320165429	0.827450980392157\\
34.9638349295286	0.827450980392157\\
34.9638349295286	0.829411764705882\\
35.1883814825711	0.829411764705882\\
35.1883814825711	0.830392156862745\\
35.4487904614807	0.830392156862745\\
35.4487904614807	0.834313725490196\\
35.5638250423115	0.834313725490196\\
35.5638250423115	0.838235294117647\\
35.6939596341689	0.838235294117647\\
35.6939596341689	0.840196078431373\\
35.6953986906186	0.840196078431373\\
35.6953986906186	0.842156862745098\\
36.2576057550215	0.842156862745098\\
36.2576057550215	0.843137254901961\\
36.321419930232	0.843137254901961\\
36.321419930232	0.844117647058824\\
36.85721505678	0.844117647058824\\
36.85721505678	0.845098039215686\\
37.019801301792	0.845098039215686\\
37.019801301792	0.847058823529412\\
37.409668204945	0.847058823529412\\
37.409668204945	0.848039215686274\\
37.8464511548886	0.848039215686274\\
37.8464511548886	0.85\\
38.1458386031214	0.85\\
38.1458386031214	0.851960784313725\\
38.2528046050962	0.851960784313725\\
38.2528046050962	0.853921568627451\\
38.6865300954163	0.853921568627451\\
38.6865300954163	0.855882352941176\\
38.9316330460641	0.855882352941176\\
38.9316330460641	0.856862745098039\\
39.0355373657566	0.856862745098039\\
39.0355373657566	0.857843137254902\\
39.1567027035704	0.857843137254902\\
39.1567027035704	0.858823529411765\\
39.3214698632009	0.858823529411765\\
39.3214698632009	0.859803921568628\\
39.3982118286206	0.859803921568628\\
39.3982118286206	0.863725490196078\\
39.7992555457601	0.863725490196078\\
39.7992555457601	0.865686274509804\\
39.8984077733902	0.865686274509804\\
39.8984077733902	0.869607843137255\\
40.0066674684356	0.869607843137255\\
40.0066674684356	0.873529411764706\\
40.2713186025523	0.873529411764706\\
40.2713186025523	0.874509803921569\\
41.1724032368394	0.874509803921569\\
41.1724032368394	0.875490196078431\\
41.5553856866834	0.875490196078431\\
41.5553856866834	0.879411764705882\\
41.6443381561	0.879411764705882\\
41.6443381561	0.884313725490196\\
41.7049404277481	0.884313725490196\\
41.7049404277481	0.886274509803922\\
41.8958738353951	0.886274509803922\\
41.8958738353951	0.888235294117647\\
42.1371078908557	0.888235294117647\\
42.1371078908557	0.890196078431372\\
42.2281563710915	0.890196078431372\\
42.2281563710915	0.894117647058824\\
42.5010349511112	0.894117647058824\\
42.5010349511112	0.899019607843137\\
43.3941409680135	0.899019607843137\\
43.3941409680135	0.9\\
43.4741342627932	0.9\\
43.4741342627932	0.904901960784314\\
43.5262881496022	0.904901960784314\\
43.5262881496022	0.905882352941176\\
44.287768293557	0.905882352941176\\
44.287768293557	0.909803921568627\\
44.4584182048258	0.909803921568627\\
44.4584182048258	0.911764705882353\\
44.5177860397906	0.911764705882353\\
44.5177860397906	0.912745098039216\\
44.5772006787759	0.912745098039216\\
44.5772006787759	0.914705882352941\\
44.5903785936134	0.914705882352941\\
44.5903785936134	0.918627450980392\\
44.7292962872501	0.918627450980392\\
44.7292962872501	0.920588235294118\\
44.9773553562946	0.920588235294118\\
44.9773553562946	0.922549019607843\\
45.1307401653597	0.922549019607843\\
45.1307401653597	0.924509803921569\\
46.0440788371459	0.924509803921569\\
46.0440788371459	0.926470588235294\\
46.6435833217157	0.926470588235294\\
46.6435833217157	0.927450980392157\\
47.6457421317447	0.927450980392157\\
47.6457421317447	0.933333333333333\\
48.3885971608927	0.933333333333333\\
48.3885971608927	0.934313725490196\\
49.8220735170502	0.934313725490196\\
49.8220735170502	0.936274509803922\\
49.8458172008163	0.936274509803922\\
49.8458172008163	0.937254901960784\\
50.349093194561	0.937254901960784\\
50.349093194561	0.938235294117647\\
50.9724089790776	0.938235294117647\\
50.9724089790776	0.93921568627451\\
51.2171452180929	0.93921568627451\\
51.2171452180929	0.940196078431373\\
51.2812377569483	0.940196078431373\\
51.2812377569483	0.941176470588235\\
53.5629129235123	0.941176470588235\\
53.5629129235123	0.942156862745098\\
53.7317604736617	0.942156862745098\\
53.7317604736617	0.944117647058824\\
57.589294197655	0.944117647058824\\
57.589294197655	0.945098039215686\\
58.5247829399753	0.945098039215686\\
58.5247829399753	0.946078431372549\\
59.2804198559287	0.946078431372549\\
59.2804198559287	0.95\\
60.5146019439046	0.95\\
60.5146019439046	0.950980392156863\\
64.9752911993227	0.950980392156863\\
64.9752911993227	0.951960784313725\\
65.2766308714423	0.951960784313725\\
65.2766308714423	0.952941176470588\\
65.6302633947661	0.952941176470588\\
65.6302633947661	0.953921568627451\\
65.8423590761134	0.953921568627451\\
65.8423590761134	0.955882352941177\\
68.2333386542512	0.955882352941177\\
68.2333386542512	0.956862745098039\\
68.7793925722595	0.956862745098039\\
68.7793925722595	0.957843137254902\\
68.9688341024048	0.957843137254902\\
68.9688341024048	0.958823529411765\\
82.0218759234718	0.958823529411765\\
82.0218759234718	0.96078431372549\\
83.5570772412182	0.96078431372549\\
83.5570772412182	0.961764705882353\\
88.8125009916368	0.961764705882353\\
88.8125009916368	0.964705882352941\\
90.8908924102242	0.964705882352941\\
90.8908924102242	0.965686274509804\\
101.218850978234	0.965686274509804\\
101.218850978234	0.967647058823529\\
110.641481224372	0.967647058823529\\
110.641481224372	0.968627450980392\\
114.018280478256	0.968627450980392\\
114.018280478256	0.970588235294118\\
143.266561993953	0.970588235294118\\
143.266561993953	0.972549019607843\\
206.867334951273	0.972549019607843\\
206.867334951273	0.974509803921569\\
317.156416085541	0.974509803921569\\
317.156416085541	0.976470588235294\\
328.48990101705	0.976470588235294\\
328.48990101705	0.980392156862745\\
334.614184108456	0.980392156862745\\
334.614184108456	0.981372549019608\\
387.500277568374	0.981372549019608\\
387.500277568374	0.982352941176471\\
392.677718797976	0.982352941176471\\
392.677718797976	0.986274509803922\\
394.960421281475	0.986274509803922\\
394.960421281475	0.988235294117647\\
395.226602425118	0.988235294117647\\
395.226602425118	0.990196078431373\\
397.883610878273	0.990196078431373\\
397.883610878273	0.991176470588235\\
401.727466691997	0.991176470588235\\
401.727466691997	0.992156862745098\\
410.379602067488	0.992156862745098\\
410.379602067488	0.993137254901961\\
531.91302659322	0.993137254901961\\
531.91302659322	0.994117647058824\\
690.180355053369	0.994117647058824\\
690.180355053369	0.995098039215686\\
853.691853758431	0.995098039215686\\
853.691853758431	0.998039215686275\\
883.158113220964	0.998039215686275\\
883.158113220964	0.999019607843137\\
908.302692262538	0.999019607843137\\
908.302692262538	1\\
inf	1\\
};
\addplot [color=red, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.799620116880642	0\\
0.799620116880642	0.000989119683481701\\
1.22901080845627	0.000989119683481701\\
1.22901080845627	0.00593471810089021\\
1.49368919017451	0.00593471810089021\\
1.49368919017451	0.00692383778437191\\
1.77701658236664	0.00692383778437191\\
1.77701658236664	0.00791295746785361\\
2.06902299490941	0.00791295746785361\\
2.06902299490941	0.00890207715133531\\
2.10421008572879	0.00890207715133531\\
2.10421008572879	0.0118694362017804\\
2.25127823118511	0.0118694362017804\\
2.25127823118511	0.0128585558852621\\
2.31464958798999	0.0128585558852621\\
2.31464958798999	0.0138476755687438\\
2.48012397517527	0.0138476755687438\\
2.48012397517527	0.0148367952522255\\
2.59996641798384	0.0148367952522255\\
2.59996641798384	0.0158259149357072\\
2.95416179226678	0.0158259149357072\\
2.95416179226678	0.0207715133531157\\
2.95927216237857	0.0207715133531157\\
2.95927216237857	0.0217606330365974\\
3.16124321354873	0.0217606330365974\\
3.16124321354873	0.0227497527200791\\
3.17461837406602	0.0227497527200791\\
3.17461837406602	0.0237388724035608\\
3.17535392334307	0.0237388724035608\\
3.17535392334307	0.0247279920870425\\
3.19961376799343	0.0247279920870425\\
3.19961376799343	0.0257171117705242\\
3.40302896480608	0.0257171117705242\\
3.40302896480608	0.029673590504451\\
3.44735170486067	0.029673590504451\\
3.44735170486067	0.0306627101879327\\
3.51688783142757	0.0306627101879327\\
3.51688783142757	0.0316518298714144\\
3.60603881769341	0.0316518298714144\\
3.60603881769341	0.0365974282888229\\
3.6154136697232	0.0365974282888229\\
3.6154136697232	0.0385756676557863\\
3.70692972544098	0.0385756676557863\\
3.70692972544098	0.039564787339268\\
3.72569204364969	0.039564787339268\\
3.72569204364969	0.0405539070227498\\
3.8595248991787	0.0405539070227498\\
3.8595248991787	0.04648862512364\\
4.03571081906429	0.04648862512364\\
4.03571081906429	0.0474777448071217\\
4.14903228314329	0.0474777448071217\\
4.14903228314329	0.0504451038575668\\
4.25145828920661	0.0504451038575668\\
4.25145828920661	0.0553907022749753\\
4.25318416178622	0.0553907022749753\\
4.25318416178622	0.0613254203758655\\
4.3073042484279	0.0613254203758655\\
4.3073042484279	0.0623145400593472\\
4.53965360884461	0.0623145400593472\\
4.53965360884461	0.0672601384767557\\
4.64282183069738	0.0672601384767557\\
4.64282183069738	0.0722057368941642\\
4.72086670933357	0.0722057368941642\\
4.72086670933357	0.0731948565776459\\
4.72136122367952	0.0731948565776459\\
4.72136122367952	0.0741839762611276\\
4.74024075070778	0.0741839762611276\\
4.74024075070778	0.0751730959446093\\
4.92637672247988	0.0751730959446093\\
4.92637672247988	0.076162215628091\\
4.93162915915231	0.076162215628091\\
4.93162915915231	0.0820969337289812\\
5.08258655320822	0.0820969337289812\\
5.08258655320822	0.0830860534124629\\
5.10128208771873	0.0830860534124629\\
5.10128208771873	0.0850642927794263\\
5.13238108635505	0.0850642927794263\\
5.13238108635505	0.0880316518298714\\
5.16881081704732	0.0880316518298714\\
5.16881081704732	0.0890207715133531\\
5.17513825782329	0.0890207715133531\\
5.17513825782329	0.0900098911968348\\
5.20332240866879	0.0900098911968348\\
5.20332240866879	0.0909990108803165\\
5.50489498534228	0.0909990108803165\\
5.50489498534228	0.0919881305637982\\
5.55383921826478	0.0919881305637982\\
5.55383921826478	0.0929772502472799\\
5.58249558956778	0.0929772502472799\\
5.58249558956778	0.0939663699307616\\
5.62642516373194	0.0939663699307616\\
5.62642516373194	0.0949554896142433\\
5.65750741323064	0.0949554896142433\\
5.65750741323064	0.095944609297725\\
5.77902429230161	0.095944609297725\\
5.77902429230161	0.0969337289812067\\
5.81671669441488	0.0969337289812067\\
5.81671669441488	0.101879327398615\\
5.86419139182277	0.101879327398615\\
5.86419139182277	0.102868447082097\\
6.0705729354616	0.102868447082097\\
6.0705729354616	0.103857566765579\\
6.08819139388021	0.103857566765579\\
6.08819139388021	0.109792284866469\\
6.21827864221892	0.109792284866469\\
6.21827864221892	0.111770524233432\\
6.224760742358	0.111770524233432\\
6.224760742358	0.112759643916914\\
6.42196533842005	0.112759643916914\\
6.42196533842005	0.113748763600396\\
6.43157764521694	0.113748763600396\\
6.43157764521694	0.114737883283877\\
6.51259246222673	0.114737883283877\\
6.51259246222673	0.115727002967359\\
6.70985510557886	0.115727002967359\\
6.70985510557886	0.120672601384768\\
6.77833562085816	0.120672601384768\\
6.77833562085816	0.122650840751731\\
7.02193704039526	0.122650840751731\\
7.02193704039526	0.123639960435213\\
7.02731979264637	0.123639960435213\\
7.02731979264637	0.124629080118694\\
7.03601751625276	0.124629080118694\\
7.03601751625276	0.126607319485658\\
7.03639076829274	0.126607319485658\\
7.03639076829274	0.127596439169139\\
7.04258942627121	0.127596439169139\\
7.04258942627121	0.128585558852621\\
7.08426072430469	0.128585558852621\\
7.08426072430469	0.129574678536103\\
7.12353408435819	0.129574678536103\\
7.12353408435819	0.130563798219585\\
7.24883807456554	0.130563798219585\\
7.24883807456554	0.135509396636993\\
7.40507710711239	0.135509396636993\\
7.40507710711239	0.136498516320475\\
7.42888962946931	0.136498516320475\\
7.42888962946931	0.137487636003956\\
7.5543185859188	0.137487636003956\\
7.5543185859188	0.13946587537092\\
7.6428454931928	0.13946587537092\\
7.6428454931928	0.142433234421365\\
7.71059591171775	0.142433234421365\\
7.71059591171775	0.148367952522255\\
7.90197232561437	0.148367952522255\\
7.90197232561437	0.156280909990109\\
7.94405531290058	0.156280909990109\\
7.94405531290058	0.158259149357072\\
8.07380320463275	0.158259149357072\\
8.07380320463275	0.159248269040554\\
8.16481769466238	0.159248269040554\\
8.16481769466238	0.160237388724036\\
8.52957049032777	0.160237388724036\\
8.52957049032777	0.161226508407517\\
8.66146465452898	0.161226508407517\\
8.66146465452898	0.162215628090999\\
8.67584130596367	0.162215628090999\\
8.67584130596367	0.163204747774481\\
8.77336964133249	0.163204747774481\\
8.77336964133249	0.168150346191889\\
8.77875377494197	0.168150346191889\\
8.77875377494197	0.169139465875371\\
8.79161706873894	0.169139465875371\\
8.79161706873894	0.170128585558853\\
9.05072503013234	0.170128585558853\\
9.05072503013234	0.176063303659743\\
9.07249396032188	0.176063303659743\\
9.07249396032188	0.177052423343225\\
9.26295011763156	0.177052423343225\\
9.26295011763156	0.181008902077151\\
9.41930747132455	0.181008902077151\\
9.41930747132455	0.181998021760633\\
9.44280232881255	0.181998021760633\\
9.44280232881255	0.182987141444115\\
9.53857299742145	0.182987141444115\\
9.53857299742145	0.183976261127596\\
9.5521127551197	0.183976261127596\\
9.5521127551197	0.184965380811078\\
9.63020077388291	0.184965380811078\\
9.63020077388291	0.18595450049456\\
9.69991432971298	0.18595450049456\\
9.69991432971298	0.186943620178042\\
9.71893703299219	0.186943620178042\\
9.71893703299219	0.19188921859545\\
9.76321877200357	0.19188921859545\\
9.76321877200357	0.193867457962413\\
9.84146601728292	0.193867457962413\\
9.84146601728292	0.194856577645895\\
9.84845390317615	0.194856577645895\\
9.84845390317615	0.195845697329377\\
9.90094729174428	0.195845697329377\\
9.90094729174428	0.196834817012859\\
9.98668230601084	0.196834817012859\\
9.98668230601084	0.19782393669634\\
9.99055728159925	0.19782393669634\\
9.99055728159925	0.198813056379822\\
10.0264020361374	0.198813056379822\\
10.0264020361374	0.199802176063304\\
10.0884575576424	0.199802176063304\\
10.0884575576424	0.200791295746785\\
10.1283721336462	0.200791295746785\\
10.1283721336462	0.201780415430267\\
10.1969108547029	0.201780415430267\\
10.1969108547029	0.202769535113749\\
10.207201397715	0.202769535113749\\
10.207201397715	0.204747774480712\\
10.2839667239333	0.204747774480712\\
10.2839667239333	0.205736894164194\\
10.3230475119318	0.205736894164194\\
10.3230475119318	0.206726013847676\\
10.3760289238345	0.206726013847676\\
10.3760289238345	0.207715133531157\\
10.3965062105553	0.207715133531157\\
10.3965062105553	0.208704253214639\\
10.4539187706974	0.208704253214639\\
10.4539187706974	0.209693372898121\\
10.4838197979862	0.209693372898121\\
10.4838197979862	0.210682492581602\\
10.509660754861	0.210682492581602\\
10.509660754861	0.211671612265084\\
10.5347530461189	0.211671612265084\\
10.5347530461189	0.212660731948566\\
10.7296322877563	0.212660731948566\\
10.7296322877563	0.213649851632047\\
10.738773275039	0.213649851632047\\
10.738773275039	0.218595450049456\\
10.7564433922161	0.218595450049456\\
10.7564433922161	0.219584569732938\\
10.8024620558083	0.219584569732938\\
10.8024620558083	0.224530168150346\\
10.968499299874	0.224530168150346\\
10.968499299874	0.22650840751731\\
11.2435765683922	0.22650840751731\\
11.2435765683922	0.2324431256182\\
11.362377349051	0.2324431256182\\
11.362377349051	0.233432245301681\\
11.4772909409444	0.233432245301681\\
11.4772909409444	0.234421364985163\\
11.5020752270766	0.234421364985163\\
11.5020752270766	0.235410484668645\\
11.6793637859087	0.235410484668645\\
11.6793637859087	0.236399604352127\\
11.7435112676279	0.236399604352127\\
11.7435112676279	0.240356083086053\\
11.7797751949477	0.240356083086053\\
11.7797751949477	0.242334322453017\\
11.8936672647019	0.242334322453017\\
11.8936672647019	0.243323442136499\\
11.9148803052679	0.243323442136499\\
11.9148803052679	0.24431256181998\\
12.0047798070462	0.24431256181998\\
12.0047798070462	0.245301681503462\\
12.0254562664972	0.245301681503462\\
12.0254562664972	0.246290801186944\\
12.0836119507299	0.246290801186944\\
12.0836119507299	0.248269040553907\\
12.3563347888005	0.248269040553907\\
12.3563347888005	0.249258160237389\\
12.606052765515	0.249258160237389\\
12.606052765515	0.252225519287834\\
12.6091845573354	0.252225519287834\\
12.6091845573354	0.253214638971316\\
12.7547315268052	0.253214638971316\\
12.7547315268052	0.254203758654797\\
12.7742498890049	0.254203758654797\\
12.7742498890049	0.255192878338279\\
12.9093083692835	0.255192878338279\\
12.9093083692835	0.260138476755687\\
13.0476100953081	0.260138476755687\\
13.0476100953081	0.265084075173096\\
13.0636947586376	0.265084075173096\\
13.0636947586376	0.271018793273986\\
13.0879810235489	0.271018793273986\\
13.0879810235489	0.275964391691395\\
13.2065050941203	0.275964391691395\\
13.2065050941203	0.276953511374876\\
13.3510094145569	0.276953511374876\\
13.3510094145569	0.277942631058358\\
13.5176358082717	0.277942631058358\\
13.5176358082717	0.27893175074184\\
13.6138096123614	0.27893175074184\\
13.6138096123614	0.279920870425321\\
13.6161406011196	0.279920870425321\\
13.6161406011196	0.280909990108803\\
13.6371154005996	0.280909990108803\\
13.6371154005996	0.281899109792285\\
13.7184196588181	0.281899109792285\\
13.7184196588181	0.283877349159248\\
13.729429993231	0.283877349159248\\
13.729429993231	0.28486646884273\\
13.8437699047348	0.28486646884273\\
13.8437699047348	0.286844708209693\\
13.909908750113	0.286844708209693\\
13.909908750113	0.287833827893175\\
14.0117469144786	0.287833827893175\\
14.0117469144786	0.288822947576657\\
14.0266040598399	0.288822947576657\\
14.0266040598399	0.289812067260138\\
14.0631898050625	0.289812067260138\\
14.0631898050625	0.292779426310584\\
14.0671143502539	0.292779426310584\\
14.0671143502539	0.297725024727992\\
14.10060723295	0.297725024727992\\
14.10060723295	0.298714144411474\\
14.3743719961439	0.298714144411474\\
14.3743719961439	0.299703264094956\\
14.5446873363766	0.299703264094956\\
14.5446873363766	0.300692383778437\\
14.5458766753065	0.300692383778437\\
14.5458766753065	0.301681503461919\\
14.6508402419411	0.301681503461919\\
14.6508402419411	0.303659742828882\\
14.7060546254734	0.303659742828882\\
14.7060546254734	0.305637982195846\\
14.7490544031319	0.305637982195846\\
14.7490544031319	0.306627101879327\\
15.0597436220744	0.306627101879327\\
15.0597436220744	0.307616221562809\\
15.0750515488418	0.307616221562809\\
15.0750515488418	0.308605341246291\\
15.1257291340991	0.308605341246291\\
15.1257291340991	0.311572700296736\\
15.2176118185469	0.311572700296736\\
15.2176118185469	0.312561819980218\\
15.2732134578336	0.312561819980218\\
15.2732134578336	0.313550939663699\\
15.6006173854744	0.313550939663699\\
15.6006173854744	0.314540059347181\\
15.6340388272784	0.314540059347181\\
15.6340388272784	0.31948565776459\\
15.8132860434784	0.31948565776459\\
15.8132860434784	0.321463897131553\\
15.9111626831074	0.321463897131553\\
15.9111626831074	0.322453016815035\\
15.9618505542645	0.322453016815035\\
15.9618505542645	0.323442136498516\\
16.1068998358189	0.323442136498516\\
16.1068998358189	0.324431256181998\\
16.1798905422528	0.324431256181998\\
16.1798905422528	0.326409495548961\\
16.2028141867426	0.326409495548961\\
16.2028141867426	0.327398615232443\\
16.4651377648703	0.327398615232443\\
16.4651377648703	0.332344213649852\\
16.4783013604229	0.332344213649852\\
16.4783013604229	0.333333333333333\\
16.6062456506825	0.333333333333333\\
16.6062456506825	0.334322453016815\\
16.6696399421143	0.334322453016815\\
16.6696399421143	0.335311572700297\\
16.8336755877246	0.335311572700297\\
16.8336755877246	0.336300692383778\\
17.0320385054438	0.336300692383778\\
17.0320385054438	0.33728981206726\\
17.2536644874897	0.33728981206726\\
17.2536644874897	0.338278931750742\\
17.2825055400407	0.338278931750742\\
17.2825055400407	0.339268051434224\\
17.4144134240672	0.339268051434224\\
17.4144134240672	0.347181008902077\\
17.4348176859099	0.347181008902077\\
17.4348176859099	0.352126607319486\\
17.4414958379843	0.352126607319486\\
17.4414958379843	0.353115727002967\\
17.4466727932846	0.353115727002967\\
17.4466727932846	0.354104846686449\\
17.5950515592295	0.354104846686449\\
17.5950515592295	0.355093966369931\\
17.6150087347021	0.355093966369931\\
17.6150087347021	0.356083086053412\\
17.8351461065184	0.356083086053412\\
17.8351461065184	0.361028684470821\\
17.9092841760454	0.361028684470821\\
17.9092841760454	0.362017804154303\\
17.928684849437	0.362017804154303\\
17.928684849437	0.364985163204748\\
18.1508471438992	0.364985163204748\\
18.1508471438992	0.365974282888229\\
18.1651586640327	0.365974282888229\\
18.1651586640327	0.37190900098912\\
18.228419763053	0.37190900098912\\
18.228419763053	0.372898120672601\\
18.3343580013705	0.372898120672601\\
18.3343580013705	0.373887240356083\\
18.4806639106784	0.373887240356083\\
18.4806639106784	0.378832838773492\\
18.5005369532186	0.378832838773492\\
18.5005369532186	0.3837784371909\\
18.6099009867249	0.3837784371909\\
18.6099009867249	0.384767556874382\\
18.6241687873192	0.384767556874382\\
18.6241687873192	0.385756676557863\\
18.6412906425201	0.385756676557863\\
18.6412906425201	0.386745796241345\\
18.6645431782125	0.386745796241345\\
18.6645431782125	0.387734915924827\\
18.8193818081719	0.387734915924827\\
18.8193818081719	0.388724035608309\\
18.9293527915177	0.388724035608309\\
18.9293527915177	0.38971315529179\\
19.0973276923375	0.38971315529179\\
19.0973276923375	0.391691394658754\\
19.09764138214	0.391691394658754\\
19.09764138214	0.392680514342235\\
19.2232783713398	0.392680514342235\\
19.2232783713398	0.393669634025717\\
19.2703428964886	0.393669634025717\\
19.2703428964886	0.394658753709199\\
19.365565192045	0.394658753709199\\
19.365565192045	0.395647873392681\\
19.5724937123133	0.395647873392681\\
19.5724937123133	0.398615232443126\\
19.6519124010565	0.398615232443126\\
19.6519124010565	0.399604352126607\\
19.7763505414551	0.399604352126607\\
19.7763505414551	0.402571711177052\\
19.8800285295863	0.402571711177052\\
19.8800285295863	0.405539070227498\\
20.0080845935108	0.405539070227498\\
20.0080845935108	0.410484668644906\\
20.0105569831292	0.410484668644906\\
20.0105569831292	0.411473788328388\\
20.1191740359787	0.411473788328388\\
20.1191740359787	0.416419386745796\\
20.1719914991456	0.416419386745796\\
20.1719914991456	0.417408506429278\\
20.1946439329134	0.417408506429278\\
20.1946439329134	0.41839762611276\\
20.2434479467988	0.41839762611276\\
20.2434479467988	0.419386745796241\\
20.4912506698523	0.419386745796241\\
20.4912506698523	0.420375865479723\\
20.5602189365704	0.420375865479723\\
20.5602189365704	0.421364985163205\\
20.5837277912118	0.421364985163205\\
20.5837277912118	0.427299703264095\\
20.7602507544328	0.427299703264095\\
20.7602507544328	0.428288822947577\\
20.9407963609551	0.428288822947577\\
20.9407963609551	0.429277942631058\\
20.9948470099189	0.429277942631058\\
20.9948470099189	0.43026706231454\\
21.0349020085975	0.43026706231454\\
21.0349020085975	0.431256181998022\\
21.0791936349334	0.431256181998022\\
21.0791936349334	0.432245301681503\\
21.1112343097269	0.432245301681503\\
21.1112343097269	0.433234421364985\\
21.219518291222	0.433234421364985\\
21.219518291222	0.434223541048467\\
21.2478494256031	0.434223541048467\\
21.2478494256031	0.437190900098912\\
21.2951608487999	0.437190900098912\\
21.2951608487999	0.438180019782394\\
21.3570151152622	0.438180019782394\\
21.3570151152622	0.440158259149357\\
21.4999363848724	0.440158259149357\\
21.4999363848724	0.446092977250247\\
21.5822832842563	0.446092977250247\\
21.5822832842563	0.449060336300692\\
21.9906488187073	0.449060336300692\\
21.9906488187073	0.450049455984174\\
22.0496397642871	0.450049455984174\\
22.0496397642871	0.455984174085064\\
22.2999463470687	0.455984174085064\\
22.2999463470687	0.460929772502473\\
22.4219782046315	0.460929772502473\\
22.4219782046315	0.461918892185954\\
22.7675761031342	0.461918892185954\\
22.7675761031342	0.462908011869436\\
22.8651016488247	0.462908011869436\\
22.8651016488247	0.467853610286845\\
23.3702590079304	0.467853610286845\\
23.3702590079304	0.472799208704253\\
23.3763073220234	0.472799208704253\\
23.3763073220234	0.473788328387735\\
23.4613944363329	0.473788328387735\\
23.4613944363329	0.474777448071217\\
23.4728638475033	0.474777448071217\\
23.4728638475033	0.479723046488625\\
23.479791635065	0.479723046488625\\
23.479791635065	0.484668644906034\\
24.0115371661815	0.484668644906034\\
24.0115371661815	0.485657764589515\\
24.1200947055286	0.485657764589515\\
24.1200947055286	0.490603363006924\\
24.7582841210522	0.490603363006924\\
24.7582841210522	0.495548961424332\\
24.8382077444579	0.495548961424332\\
24.8382077444579	0.496538081107814\\
25.162254126802	0.496538081107814\\
25.162254126802	0.497527200791296\\
25.2088915862371	0.497527200791296\\
25.2088915862371	0.501483679525223\\
25.6131857956501	0.501483679525223\\
25.6131857956501	0.502472799208704\\
25.6338248720824	0.502472799208704\\
25.6338248720824	0.503461918892186\\
25.9515681147991	0.503461918892186\\
25.9515681147991	0.504451038575668\\
26.1513118324183	0.504451038575668\\
26.1513118324183	0.507418397626113\\
26.2225874985309	0.507418397626113\\
26.2225874985309	0.508407517309594\\
26.5403352943799	0.508407517309594\\
26.5403352943799	0.509396636993076\\
26.6933530405364	0.509396636993076\\
26.6933530405364	0.514342235410485\\
26.8227779775516	0.514342235410485\\
26.8227779775516	0.515331355093966\\
26.894734170895	0.515331355093966\\
26.894734170895	0.516320474777448\\
26.996840317529	0.516320474777448\\
26.996840317529	0.51730959446093\\
27.1871426458517	0.51730959446093\\
27.1871426458517	0.518298714144411\\
27.2479784436166	0.518298714144411\\
27.2479784436166	0.52324431256182\\
27.2669146883484	0.52324431256182\\
27.2669146883484	0.528189910979229\\
27.6876994716129	0.528189910979229\\
27.6876994716129	0.52917903066271\\
27.7093546794869	0.52917903066271\\
27.7093546794869	0.530168150346192\\
27.8573374307832	0.530168150346192\\
27.8573374307832	0.531157270029674\\
27.9576127569795	0.531157270029674\\
27.9576127569795	0.532146389713155\\
28.0799451497835	0.532146389713155\\
28.0799451497835	0.537091988130564\\
28.2802310842096	0.537091988130564\\
28.2802310842096	0.538081107814046\\
28.4749952446124	0.538081107814046\\
28.4749952446124	0.539070227497527\\
28.4877870357965	0.539070227497527\\
28.4877870357965	0.541048466864491\\
28.5160806450539	0.541048466864491\\
28.5160806450539	0.544015825914936\\
28.5454988733498	0.544015825914936\\
28.5454988733498	0.545004945598417\\
28.7440291671036	0.545004945598417\\
28.7440291671036	0.545994065281899\\
28.8995998538023	0.545994065281899\\
28.8995998538023	0.546983184965381\\
28.9213423022768	0.546983184965381\\
28.9213423022768	0.547972304648862\\
28.9528613483037	0.547972304648862\\
28.9528613483037	0.552917903066271\\
29.1182908702061	0.552917903066271\\
29.1182908702061	0.553907022749753\\
29.1212710214253	0.553907022749753\\
29.1212710214253	0.554896142433234\\
29.222963477278	0.554896142433234\\
29.222963477278	0.555885262116716\\
29.4438179586307	0.555885262116716\\
29.4438179586307	0.560830860534125\\
29.5045555820198	0.560830860534125\\
29.5045555820198	0.561819980217606\\
29.5623460015466	0.561819980217606\\
29.5623460015466	0.562809099901088\\
29.6819974830912	0.562809099901088\\
29.6819974830912	0.56379821958457\\
29.8715481324229	0.56379821958457\\
29.8715481324229	0.565776458951533\\
29.9572489581087	0.565776458951533\\
29.9572489581087	0.566765578635015\\
30.3443968368065	0.566765578635015\\
30.3443968368065	0.567754698318497\\
30.3803036787046	0.567754698318497\\
30.3803036787046	0.572700296735905\\
30.3819557244393	0.572700296735905\\
30.3819557244393	0.573689416419387\\
30.4976444817098	0.573689416419387\\
30.4976444817098	0.574678536102868\\
30.5038040469534	0.574678536102868\\
30.5038040469534	0.57566765578635\\
30.6490919148227	0.57566765578635\\
30.6490919148227	0.576656775469832\\
31.0298885468726	0.576656775469832\\
31.0298885468726	0.577645895153314\\
31.2279316837978	0.577645895153314\\
31.2279316837978	0.578635014836795\\
31.2732563616823	0.578635014836795\\
31.2732563616823	0.579624134520277\\
31.2881632666361	0.579624134520277\\
31.2881632666361	0.580613254203759\\
31.3088842120486	0.580613254203759\\
31.3088842120486	0.58160237388724\\
31.4372046220396	0.58160237388724\\
31.4372046220396	0.582591493570722\\
31.4810896955513	0.582591493570722\\
31.4810896955513	0.583580613254204\\
31.534098017581	0.583580613254204\\
31.534098017581	0.589515331355094\\
31.6347262166235	0.589515331355094\\
31.6347262166235	0.590504451038576\\
31.6500617309332	0.590504451038576\\
31.6500617309332	0.591493570722057\\
31.7249234972257	0.591493570722057\\
31.7249234972257	0.592482690405539\\
31.7431604947204	0.592482690405539\\
31.7431604947204	0.593471810089021\\
31.7967628523378	0.593471810089021\\
31.7967628523378	0.595450049455984\\
32.2299596883419	0.595450049455984\\
32.2299596883419	0.596439169139466\\
32.3300392403802	0.596439169139466\\
32.3300392403802	0.601384767556874\\
32.3958209107026	0.601384767556874\\
32.3958209107026	0.602373887240356\\
32.5241194987648	0.602373887240356\\
32.5241194987648	0.603363006923838\\
33.1266608316619	0.603363006923838\\
33.1266608316619	0.60435212660732\\
33.1686289778075	0.60435212660732\\
33.1686289778075	0.605341246290801\\
33.2556284512142	0.605341246290801\\
33.2556284512142	0.607319485657765\\
33.8823587953828	0.607319485657765\\
33.8823587953828	0.608308605341246\\
34.3434091820552	0.608308605341246\\
34.3434091820552	0.61028684470821\\
34.4180014241938	0.61028684470821\\
34.4180014241938	0.611275964391691\\
34.5467195874712	0.611275964391691\\
34.5467195874712	0.612265084075173\\
34.8115839359697	0.612265084075173\\
34.8115839359697	0.613254203758655\\
34.8559571407125	0.613254203758655\\
34.8559571407125	0.614243323442137\\
34.946307704675	0.614243323442137\\
34.946307704675	0.615232443125618\\
34.9615971686149	0.615232443125618\\
34.9615971686149	0.6162215628091\\
34.9617391364773	0.6162215628091\\
34.9617391364773	0.62215628090999\\
35.0581749798218	0.62215628090999\\
35.0581749798218	0.624134520276953\\
35.0838365832127	0.624134520276953\\
35.0838365832127	0.625123639960435\\
35.638228702288	0.625123639960435\\
35.638228702288	0.627101879327399\\
35.6579630382436	0.627101879327399\\
35.6579630382436	0.62809099901088\\
35.8335755077928	0.62809099901088\\
35.8335755077928	0.629080118694362\\
35.9628634695193	0.629080118694362\\
35.9628634695193	0.630069238377844\\
35.969284758818	0.630069238377844\\
35.969284758818	0.631058358061325\\
36.1885086126632	0.631058358061325\\
36.1885086126632	0.632047477744807\\
36.9793761033266	0.632047477744807\\
36.9793761033266	0.636993076162216\\
37.0260316537924	0.636993076162216\\
37.0260316537924	0.642927794263106\\
37.3081096477346	0.642927794263106\\
37.3081096477346	0.644906033630069\\
37.7652296906592	0.644906033630069\\
37.7652296906592	0.645895153313551\\
37.8594390631578	0.645895153313551\\
37.8594390631578	0.650840751730959\\
38.3465665774914	0.650840751730959\\
38.3465665774914	0.651829871414441\\
38.9065006389561	0.651829871414441\\
38.9065006389561	0.652818991097923\\
38.9091134452418	0.652818991097923\\
38.9091134452418	0.653808110781405\\
39.4240531868412	0.653808110781405\\
39.4240531868412	0.658753709198813\\
39.7711467221003	0.658753709198813\\
39.7711467221003	0.663699307616222\\
39.9646984189406	0.663699307616222\\
39.9646984189406	0.664688427299703\\
40.2487693751698	0.664688427299703\\
40.2487693751698	0.669634025717112\\
40.4046329547196	0.669634025717112\\
40.4046329547196	0.672601384767557\\
40.8357471844139	0.672601384767557\\
40.8357471844139	0.673590504451039\\
41.0704621459059	0.673590504451039\\
41.0704621459059	0.67457962413452\\
41.154252558247	0.67457962413452\\
41.154252558247	0.675568743818002\\
41.4166330618953	0.675568743818002\\
41.4166330618953	0.676557863501484\\
41.4419021469142	0.676557863501484\\
41.4419021469142	0.677546983184965\\
42.6050189096933	0.677546983184965\\
42.6050189096933	0.678536102868447\\
42.7321552309929	0.678536102868447\\
42.7321552309929	0.683481701285856\\
42.8430308424971	0.683481701285856\\
42.8430308424971	0.688427299703264\\
42.8492943617999	0.688427299703264\\
42.8492943617999	0.689416419386746\\
42.9879553866509	0.689416419386746\\
42.9879553866509	0.690405539070228\\
43.0902056933948	0.690405539070228\\
43.0902056933948	0.691394658753709\\
43.1804808066309	0.691394658753709\\
43.1804808066309	0.692383778437191\\
44.6194562767241	0.692383778437191\\
44.6194562767241	0.697329376854599\\
44.6983112296909	0.697329376854599\\
44.6983112296909	0.698318496538081\\
44.8914995934063	0.698318496538081\\
44.8914995934063	0.699307616221563\\
45.1260563708333	0.699307616221563\\
45.1260563708333	0.700296735905044\\
45.3611163628723	0.700296735905044\\
45.3611163628723	0.702274975272008\\
45.5197094133839	0.702274975272008\\
45.5197094133839	0.70326409495549\\
45.623385347655	0.70326409495549\\
45.623385347655	0.708209693372898\\
45.6756192184378	0.708209693372898\\
45.6756192184378	0.710187932739861\\
45.7577322782054	0.710187932739861\\
45.7577322782054	0.712166172106825\\
45.9768244134922	0.712166172106825\\
45.9768244134922	0.713155291790307\\
45.986868326706	0.713155291790307\\
45.986868326706	0.714144411473788\\
46.2736237017789	0.714144411473788\\
46.2736237017789	0.71513353115727\\
46.5403603192419	0.71513353115727\\
46.5403603192419	0.716122650840752\\
46.5800600550055	0.716122650840752\\
46.5800600550055	0.717111770524233\\
47.1302586092735	0.717111770524233\\
47.1302586092735	0.718100890207715\\
47.3080813452753	0.718100890207715\\
47.3080813452753	0.719090009891197\\
47.5347565407034	0.719090009891197\\
47.5347565407034	0.720079129574679\\
47.6361743843639	0.720079129574679\\
47.6361743843639	0.72106824925816\\
48.3469077567616	0.72106824925816\\
48.3469077567616	0.722057368941642\\
48.8466912243619	0.722057368941642\\
48.8466912243619	0.723046488625124\\
48.9869174917369	0.723046488625124\\
48.9869174917369	0.726013847675569\\
49.6803840435538	0.726013847675569\\
49.6803840435538	0.72700296735905\\
50.0757950968598	0.72700296735905\\
50.0757950968598	0.727992087042532\\
50.1022345224756	0.727992087042532\\
50.1022345224756	0.728981206726014\\
50.1361572722413	0.728981206726014\\
50.1361572722413	0.731948565776459\\
50.3625431301342	0.731948565776459\\
50.3625431301342	0.732937685459941\\
50.5265525355933	0.732937685459941\\
50.5265525355933	0.733926805143422\\
50.56047982559	0.733926805143422\\
50.56047982559	0.734915924826904\\
50.7265173859581	0.734915924826904\\
50.7265173859581	0.735905044510386\\
51.5609247688618	0.735905044510386\\
51.5609247688618	0.736894164193867\\
51.9784809818291	0.736894164193867\\
51.9784809818291	0.737883283877349\\
52.2691451229462	0.737883283877349\\
52.2691451229462	0.738872403560831\\
52.3127865967328	0.738872403560831\\
52.3127865967328	0.739861523244313\\
52.6716312012912	0.739861523244313\\
52.6716312012912	0.740850642927794\\
52.8518294980923	0.740850642927794\\
52.8518294980923	0.742828882294758\\
52.9860022632299	0.742828882294758\\
52.9860022632299	0.743818001978239\\
53.139519184031	0.743818001978239\\
53.139519184031	0.745796241345203\\
53.2591428078088	0.745796241345203\\
53.2591428078088	0.746785361028684\\
53.590383966062	0.746785361028684\\
53.590383966062	0.74975272007913\\
53.8107758177268	0.74975272007913\\
53.8107758177268	0.750741839762611\\
53.8182778271758	0.750741839762611\\
53.8182778271758	0.751730959446093\\
53.8198460813004	0.751730959446093\\
53.8198460813004	0.752720079129575\\
54.1120721653834	0.752720079129575\\
54.1120721653834	0.75568743818002\\
54.4899007779421	0.75568743818002\\
54.4899007779421	0.76162215628091\\
55.725770112305	0.76162215628091\\
55.725770112305	0.762611275964392\\
55.8265959595406	0.762611275964392\\
55.8265959595406	0.763600395647873\\
56.2198055837441	0.763600395647873\\
56.2198055837441	0.764589515331355\\
56.2361090396565	0.764589515331355\\
56.2361090396565	0.765578635014837\\
56.4525563882675	0.765578635014837\\
56.4525563882675	0.766567754698319\\
56.7678830274167	0.766567754698319\\
56.7678830274167	0.771513353115727\\
57.2007285519575	0.771513353115727\\
57.2007285519575	0.772502472799209\\
57.9817628357578	0.772502472799209\\
57.9817628357578	0.774480712166172\\
58.1259462985783	0.774480712166172\\
58.1259462985783	0.775469831849654\\
58.7961719444837	0.775469831849654\\
58.7961719444837	0.776458951533135\\
58.8650072566064	0.776458951533135\\
58.8650072566064	0.777448071216617\\
59.0500448099967	0.777448071216617\\
59.0500448099967	0.778437190900099\\
59.1386528193996	0.778437190900099\\
59.1386528193996	0.779426310583581\\
59.5039287282593	0.779426310583581\\
59.5039287282593	0.780415430267062\\
59.8380141974149	0.780415430267062\\
59.8380141974149	0.781404549950544\\
60.6087168843925	0.781404549950544\\
60.6087168843925	0.784371909000989\\
60.9280374168025	0.784371909000989\\
60.9280374168025	0.786350148367952\\
62.0994292578233	0.786350148367952\\
62.0994292578233	0.787339268051434\\
62.6533208563388	0.787339268051434\\
62.6533208563388	0.792284866468843\\
62.8068220878656	0.792284866468843\\
62.8068220878656	0.798219584569733\\
63.5043008638063	0.798219584569733\\
63.5043008638063	0.799208704253215\\
63.8892151215053	0.799208704253215\\
63.8892151215053	0.800197823936696\\
64.6012532037366	0.800197823936696\\
64.6012532037366	0.801186943620178\\
64.6171182546244	0.801186943620178\\
64.6171182546244	0.803165182987141\\
64.9421089541484	0.803165182987141\\
64.9421089541484	0.804154302670623\\
65.0352117837175	0.804154302670623\\
65.0352117837175	0.809099901088032\\
65.7322141350849	0.809099901088032\\
65.7322141350849	0.810089020771513\\
65.8272774216632	0.810089020771513\\
65.8272774216632	0.811078140454995\\
66.0313016962873	0.811078140454995\\
66.0313016962873	0.812067260138477\\
66.8167247910742	0.812067260138477\\
66.8167247910742	0.815034619188922\\
66.8580415444004	0.815034619188922\\
66.8580415444004	0.816023738872404\\
67.4797683362724	0.816023738872404\\
67.4797683362724	0.817012858555885\\
67.7785878136233	0.817012858555885\\
67.7785878136233	0.822947576656775\\
67.8777923396054	0.822947576656775\\
67.8777923396054	0.823936696340257\\
68.9146405548897	0.823936696340257\\
68.9146405548897	0.824925816023739\\
69.1245833545468	0.824925816023739\\
69.1245833545468	0.827893175074184\\
70.9577129480957	0.827893175074184\\
70.9577129480957	0.828882294757666\\
71.4717431995706	0.828882294757666\\
71.4717431995706	0.829871414441147\\
71.9404695770869	0.829871414441147\\
71.9404695770869	0.830860534124629\\
72.0940222219901	0.830860534124629\\
72.0940222219901	0.831849653808111\\
72.1138838552436	0.831849653808111\\
72.1138838552436	0.832838773491593\\
73.4867547749512	0.832838773491593\\
73.4867547749512	0.833827893175074\\
74.4462663716534	0.833827893175074\\
74.4462663716534	0.835806132542038\\
74.6224869593092	0.835806132542038\\
74.6224869593092	0.836795252225519\\
75.4631377692271	0.836795252225519\\
75.4631377692271	0.837784371909001\\
75.9168010916219	0.837784371909001\\
75.9168010916219	0.84272997032641\\
77.7986220271207	0.84272997032641\\
77.7986220271207	0.843719090009891\\
78.6306955809633	0.843719090009891\\
78.6306955809633	0.844708209693373\\
78.6936257141777	0.844708209693373\\
78.6936257141777	0.846686449060336\\
79.2021842504301	0.846686449060336\\
79.2021842504301	0.851632047477745\\
79.2548470450522	0.851632047477745\\
79.2548470450522	0.853610286844708\\
79.7991937637324	0.853610286844708\\
79.7991937637324	0.85459940652819\\
81.8367009942768	0.85459940652819\\
81.8367009942768	0.855588526211672\\
82.1225259692648	0.855588526211672\\
82.1225259692648	0.856577645895153\\
82.5450388079344	0.856577645895153\\
82.5450388079344	0.857566765578635\\
83.8393914365774	0.857566765578635\\
83.8393914365774	0.858555885262117\\
84.9225346316692	0.858555885262117\\
84.9225346316692	0.859545004945598\\
85.1936742700141	0.859545004945598\\
85.1936742700141	0.86053412462908\\
85.5895434415544	0.86053412462908\\
85.5895434415544	0.861523244312562\\
85.6428826898628	0.861523244312562\\
85.6428826898628	0.862512363996043\\
85.7674087382203	0.862512363996043\\
85.7674087382203	0.863501483679525\\
86.3630024643859	0.863501483679525\\
86.3630024643859	0.864490603363007\\
86.7251953785739	0.864490603363007\\
86.7251953785739	0.865479723046489\\
87.0025655071598	0.865479723046489\\
87.0025655071598	0.86646884272997\\
87.4827677822032	0.86646884272997\\
87.4827677822032	0.867457962413452\\
88.7896462127728	0.867457962413452\\
88.7896462127728	0.868447082096934\\
90.3196170755106	0.868447082096934\\
90.3196170755106	0.869436201780415\\
90.4301009178437	0.869436201780415\\
90.4301009178437	0.870425321463897\\
90.7511473327147	0.870425321463897\\
90.7511473327147	0.871414441147379\\
92.251611509498	0.871414441147379\\
92.251611509498	0.872403560830861\\
93.2649397835327	0.872403560830861\\
93.2649397835327	0.873392680514342\\
95.3900505020709	0.873392680514342\\
95.3900505020709	0.874381800197824\\
95.5712026161884	0.874381800197824\\
95.5712026161884	0.875370919881306\\
95.7396329507042	0.875370919881306\\
95.7396329507042	0.876360039564787\\
97.6823156226324	0.876360039564787\\
97.6823156226324	0.877349159248269\\
98.5703419790804	0.877349159248269\\
98.5703419790804	0.878338278931751\\
98.6468949759703	0.878338278931751\\
98.6468949759703	0.879327398615232\\
98.8010155469303	0.879327398615232\\
98.8010155469303	0.882294757665678\\
98.886177350943	0.882294757665678\\
98.886177350943	0.883283877349159\\
99.7991058523994	0.883283877349159\\
99.7991058523994	0.885262116716123\\
102.248727967553	0.885262116716123\\
102.248727967553	0.886251236399604\\
102.504109714233	0.886251236399604\\
102.504109714233	0.888229475766568\\
102.657471881273	0.888229475766568\\
102.657471881273	0.889218595450049\\
102.874707181698	0.889218595450049\\
102.874707181698	0.890207715133531\\
103.945157836402	0.890207715133531\\
103.945157836402	0.892185954500495\\
104.70762853609	0.892185954500495\\
104.70762853609	0.893175074183976\\
105.883399067848	0.893175074183976\\
105.883399067848	0.894164193867458\\
106.429568119133	0.894164193867458\\
106.429568119133	0.899109792284866\\
108.393933955743	0.899109792284866\\
108.393933955743	0.900098911968348\\
108.713118167628	0.900098911968348\\
108.713118167628	0.90108803165183\\
109.754112404596	0.90108803165183\\
109.754112404596	0.902077151335312\\
110.407471369528	0.902077151335312\\
110.407471369528	0.903066271018793\\
110.787656884402	0.903066271018793\\
110.787656884402	0.904055390702275\\
111.067962419085	0.904055390702275\\
111.067962419085	0.905044510385757\\
111.261797188446	0.905044510385757\\
111.261797188446	0.909990108803165\\
113.112057306113	0.909990108803165\\
113.112057306113	0.910979228486647\\
113.776906514229	0.910979228486647\\
113.776906514229	0.911968348170129\\
115.738161893764	0.911968348170129\\
115.738161893764	0.91295746785361\\
116.452556053269	0.91295746785361\\
116.452556053269	0.913946587537092\\
117.143874210448	0.913946587537092\\
117.143874210448	0.918892185954501\\
118.130855636081	0.918892185954501\\
118.130855636081	0.920870425321464\\
118.188369971754	0.920870425321464\\
118.188369971754	0.921859545004946\\
121.763290677227	0.921859545004946\\
121.763290677227	0.922848664688427\\
124.312827219085	0.922848664688427\\
124.312827219085	0.923837784371909\\
127.898178755468	0.923837784371909\\
127.898178755468	0.924826904055391\\
130.047561896962	0.924826904055391\\
130.047561896962	0.925816023738872\\
133.200058631047	0.925816023738872\\
133.200058631047	0.926805143422354\\
135.004566653711	0.926805143422354\\
135.004566653711	0.927794263105836\\
135.037058238574	0.927794263105836\\
135.037058238574	0.928783382789317\\
135.883353874855	0.928783382789317\\
135.883353874855	0.929772502472799\\
136.323633504786	0.929772502472799\\
136.323633504786	0.930761622156281\\
136.835426195467	0.930761622156281\\
136.835426195467	0.931750741839763\\
138.961058575003	0.931750741839763\\
138.961058575003	0.932739861523244\\
139.120390962358	0.932739861523244\\
139.120390962358	0.933728981206726\\
140.566678614651	0.933728981206726\\
140.566678614651	0.935707220573689\\
146.771047888855	0.935707220573689\\
146.771047888855	0.936696340257171\\
153.457106848138	0.936696340257171\\
153.457106848138	0.94164193867458\\
156.443254259864	0.94164193867458\\
156.443254259864	0.946587537091988\\
164.74032352932	0.946587537091988\\
164.74032352932	0.94757665677547\\
164.93787135968	0.94757665677547\\
164.93787135968	0.949554896142433\\
170.667833634474	0.949554896142433\\
170.667833634474	0.950544015825915\\
172.343773141361	0.950544015825915\\
172.343773141361	0.951533135509397\\
183.31986651358	0.951533135509397\\
183.31986651358	0.952522255192878\\
191.2221427909	0.952522255192878\\
191.2221427909	0.95351137487636\\
198.316185064185	0.95351137487636\\
198.316185064185	0.954500494559842\\
200.466620386964	0.954500494559842\\
200.466620386964	0.955489614243323\\
202.439932981815	0.955489614243323\\
202.439932981815	0.95944609297725\\
202.891603122278	0.95944609297725\\
202.891603122278	0.964391691394659\\
206.605878943007	0.964391691394659\\
206.605878943007	0.96538081107814\\
207.876660196656	0.96538081107814\\
207.876660196656	0.966369930761622\\
214.912363350579	0.966369930761622\\
214.912363350579	0.967359050445104\\
216.905152052567	0.967359050445104\\
216.905152052567	0.968348170128586\\
220.797307997144	0.968348170128586\\
220.797307997144	0.969337289812067\\
221.726641603558	0.969337289812067\\
221.726641603558	0.970326409495549\\
226.763766846087	0.970326409495549\\
226.763766846087	0.971315529179031\\
232.425520752908	0.971315529179031\\
232.425520752908	0.972304648862512\\
233.365844992671	0.972304648862512\\
233.365844992671	0.973293768545994\\
242.176792689677	0.973293768545994\\
242.176792689677	0.974282888229476\\
273.163475954043	0.974282888229476\\
273.163475954043	0.975272007912957\\
280.165393794535	0.975272007912957\\
280.165393794535	0.976261127596439\\
298.835408030267	0.976261127596439\\
298.835408030267	0.977250247279921\\
302.401391101634	0.977250247279921\\
302.401391101634	0.982195845697329\\
320.872211044358	0.982195845697329\\
320.872211044358	0.983184965380811\\
343.357857036693	0.983184965380811\\
343.357857036693	0.984174085064293\\
347.166778058172	0.984174085064293\\
347.166778058172	0.985163204747775\\
352.393656442999	0.985163204747775\\
352.393656442999	0.986152324431256\\
366.67097222357	0.986152324431256\\
366.67097222357	0.987141444114738\\
383.252629927615	0.987141444114738\\
383.252629927615	0.98813056379822\\
387.504268852526	0.98813056379822\\
387.504268852526	0.99406528189911\\
412.156139458882	0.99406528189911\\
412.156139458882	0.995054401582592\\
414.929965689763	0.995054401582592\\
414.929965689763	0.996043521266073\\
513.48840598922	0.996043521266073\\
513.48840598922	0.997032640949555\\
529.368429938155	0.997032640949555\\
529.368429938155	0.998021760633037\\
614.805349050664	0.998021760633037\\
614.805349050664	0.999010880316518\\
730.136920061079	0.999010880316518\\
730.136920061079	1\\
inf	1\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.192742083596226	0\\
0.192742083596226	0.00196270853778214\\
0.240423538342271	0.00196270853778214\\
0.240423538342271	0.00686947988223749\\
0.577208888535317	0.00686947988223749\\
0.577208888535317	0.00785083415112856\\
1.04980991155988	0.00785083415112856\\
1.04980991155988	0.00883218842001963\\
1.08273550747725	0.00883218842001963\\
1.08273550747725	0.0098135426889107\\
1.1034602928016	0.0098135426889107\\
1.1034602928016	0.0107948969578018\\
1.13066662252156	0.0107948969578018\\
1.13066662252156	0.0117762512266928\\
1.24699547694062	0.0117762512266928\\
1.24699547694062	0.0127576054955839\\
1.33043939136008	0.0127576054955839\\
1.33043939136008	0.013738959764475\\
1.48142795849991	0.013738959764475\\
1.48142795849991	0.014720314033366\\
1.60419265799848	0.014720314033366\\
1.60419265799848	0.0166830225711482\\
1.62472758217	0.0166830225711482\\
1.62472758217	0.0215897939156035\\
1.69166041295184	0.0215897939156035\\
1.69166041295184	0.0225711481844946\\
1.87992298151148	0.0225711481844946\\
1.87992298151148	0.028459273797841\\
1.91066518935771	0.028459273797841\\
1.91066518935771	0.0294406280667321\\
2.05435221502155	0.0294406280667321\\
2.05435221502155	0.0304219823356232\\
2.06006678906838	0.0304219823356232\\
2.06006678906838	0.0314033366045142\\
2.07973392863606	0.0314033366045142\\
2.07973392863606	0.0363101079489696\\
2.12934543713672	0.0363101079489696\\
2.12934543713672	0.0392541707556428\\
2.14667618443408	0.0392541707556428\\
2.14667618443408	0.0402355250245339\\
2.15912394510033	0.0402355250245339\\
2.15912394510033	0.0412168792934249\\
2.42903599554546	0.0412168792934249\\
2.42903599554546	0.042198233562316\\
2.47127289374876	0.042198233562316\\
2.47127289374876	0.0431795878312071\\
2.47719045324923	0.0431795878312071\\
2.47719045324923	0.0441609421000981\\
2.54943261423443	0.0441609421000981\\
2.54943261423443	0.0451422963689892\\
2.577969160636	0.0451422963689892\\
2.577969160636	0.0461236506378803\\
2.58969912490535	0.0461236506378803\\
2.58969912490535	0.0471050049067713\\
2.78093481195118	0.0471050049067713\\
2.78093481195118	0.0480863591756624\\
2.88472863900182	0.0480863591756624\\
2.88472863900182	0.0529931305201178\\
2.92454366852239	0.0529931305201178\\
2.92454366852239	0.0539744847890088\\
2.9495603388175	0.0539744847890088\\
2.9495603388175	0.0549558390578999\\
3.05484774998337	0.0549558390578999\\
3.05484774998337	0.0598626104023552\\
3.2091823361875	0.0598626104023552\\
3.2091823361875	0.0628066732090285\\
3.25468223969259	0.0628066732090285\\
3.25468223969259	0.0637880274779195\\
3.36158423441304	0.0637880274779195\\
3.36158423441304	0.0667320902845927\\
3.3751352306161	0.0667320902845927\\
3.3751352306161	0.0686947988223749\\
3.41601988009199	0.0686947988223749\\
3.41601988009199	0.0696761530912659\\
3.46901592462223	0.0696761530912659\\
3.46901592462223	0.0745829244357213\\
3.50732721060764	0.0745829244357213\\
3.50732721060764	0.0755642787046124\\
3.52892005152895	0.0755642787046124\\
3.52892005152895	0.0765456329735034\\
3.55781962662754	0.0765456329735034\\
3.55781962662754	0.0794896957801766\\
3.59146634300256	0.0794896957801766\\
3.59146634300256	0.0804710500490677\\
3.68152506941454	0.0804710500490677\\
3.68152506941454	0.084396467124632\\
3.69624943320651	0.084396467124632\\
3.69624943320651	0.0873405299313052\\
3.71416194510393	0.0873405299313052\\
3.71416194510393	0.0893032384690873\\
3.74926315346353	0.0893032384690873\\
3.74926315346353	0.0902845927379784\\
3.76077057975746	0.0902845927379784\\
3.76077057975746	0.0912659470068695\\
3.88112464022582	0.0912659470068695\\
3.88112464022582	0.0961727183513248\\
3.88232074520972	0.0961727183513248\\
3.88232074520972	0.0971540726202159\\
3.90579144976143	0.0971540726202159\\
3.90579144976143	0.098135426889107\\
3.91274312662915	0.098135426889107\\
3.91274312662915	0.103042198233562\\
3.9384582855942	0.103042198233562\\
3.9384582855942	0.104023552502453\\
3.95700253209739	0.104023552502453\\
3.95700253209739	0.105004906771344\\
4.02606109000832	0.105004906771344\\
4.02606109000832	0.105986261040236\\
4.21341628015385	0.105986261040236\\
4.21341628015385	0.106967615309127\\
4.23587367670901	0.106967615309127\\
4.23587367670901	0.1099116781158\\
4.34545846347153	0.1099116781158\\
4.34545846347153	0.110893032384691\\
4.3947307346994	0.110893032384691\\
4.3947307346994	0.112855740922473\\
4.45789386838786	0.112855740922473\\
4.45789386838786	0.114818449460255\\
4.46276534187062	0.114818449460255\\
4.46276534187062	0.115799803729146\\
4.51694074979344	0.115799803729146\\
4.51694074979344	0.116781157998037\\
4.59357480887098	0.116781157998037\\
4.59357480887098	0.120706575073602\\
4.80868172406866	0.120706575073602\\
4.80868172406866	0.125613346418057\\
4.92656770031149	0.125613346418057\\
4.92656770031149	0.126594700686948\\
5.2600607594788	0.126594700686948\\
5.2600607594788	0.127576054955839\\
5.28732409991704	0.127576054955839\\
5.28732409991704	0.130520117762512\\
5.29050648803876	0.130520117762512\\
5.29050648803876	0.131501472031403\\
5.47566156902502	0.131501472031403\\
5.47566156902502	0.132482826300294\\
5.56131175346628	0.132482826300294\\
5.56131175346628	0.133464180569185\\
5.56271821756811	0.133464180569185\\
5.56271821756811	0.134445534838077\\
5.57417536063717	0.134445534838077\\
5.57417536063717	0.135426889106968\\
5.58120062273205	0.135426889106968\\
5.58120062273205	0.136408243375859\\
5.64201761318621	0.136408243375859\\
5.64201761318621	0.13738959764475\\
5.68093271814051	0.13738959764475\\
5.68093271814051	0.138370951913641\\
5.76213032996083	0.138370951913641\\
5.76213032996083	0.139352306182532\\
5.78989186285398	0.139352306182532\\
5.78989186285398	0.140333660451423\\
5.79856130692237	0.140333660451423\\
5.79856130692237	0.145240431795878\\
5.92574948002014	0.145240431795878\\
5.92574948002014	0.146221786064769\\
5.9542841818944	0.146221786064769\\
5.9542841818944	0.14720314033366\\
6.13033960168203	0.14720314033366\\
6.13033960168203	0.152109911678116\\
6.14548821622919	0.152109911678116\\
6.14548821622919	0.153091265947007\\
6.16077499229944	0.153091265947007\\
6.16077499229944	0.154072620215898\\
6.18992539606117	0.154072620215898\\
6.18992539606117	0.155053974484789\\
6.26566425299426	0.155053974484789\\
6.26566425299426	0.159960745829244\\
6.2979200693732	0.159960745829244\\
6.2979200693732	0.160942100098135\\
6.35096197942143	0.160942100098135\\
6.35096197942143	0.161923454367026\\
6.40070174391794	0.161923454367026\\
6.40070174391794	0.162904808635918\\
6.42664026744603	0.162904808635918\\
6.42664026744603	0.163886162904809\\
6.45201162184508	0.163886162904809\\
6.45201162184508	0.1648675171737\\
6.50735546438641	0.1648675171737\\
6.50735546438641	0.166830225711482\\
6.52188329804205	0.166830225711482\\
6.52188329804205	0.171736997055937\\
6.52233897347381	0.171736997055937\\
6.52233897347381	0.172718351324828\\
6.52575385229397	0.172718351324828\\
6.52575385229397	0.177625122669284\\
6.59562664205919	0.177625122669284\\
6.59562664205919	0.178606476938175\\
6.72499708446316	0.178606476938175\\
6.72499708446316	0.179587831207066\\
6.75855836573378	0.179587831207066\\
6.75855836573378	0.180569185475957\\
6.76107621195825	0.180569185475957\\
6.76107621195825	0.18351324828263\\
6.79693026180721	0.18351324828263\\
6.79693026180721	0.184494602551521\\
6.84855149445072	0.184494602551521\\
6.84855149445072	0.185475956820412\\
6.91342539574528	0.185475956820412\\
6.91342539574528	0.190382728164868\\
6.93447204680428	0.190382728164868\\
6.93447204680428	0.195289499509323\\
6.98842303190588	0.195289499509323\\
6.98842303190588	0.196270853778214\\
6.98896252820182	0.196270853778214\\
6.98896252820182	0.197252208047105\\
7.04443019220351	0.197252208047105\\
7.04443019220351	0.198233562315996\\
7.27047533507058	0.198233562315996\\
7.27047533507058	0.199214916584887\\
7.27171742345727	0.199214916584887\\
7.27171742345727	0.200196270853778\\
7.29598741167729	0.200196270853778\\
7.29598741167729	0.201177625122669\\
7.3832521414766	0.201177625122669\\
7.3832521414766	0.20215897939156\\
7.44578596137277	0.20215897939156\\
7.44578596137277	0.208047105004907\\
7.61576319481913	0.208047105004907\\
7.61576319481913	0.209028459273798\\
7.66064597256918	0.209028459273798\\
7.66064597256918	0.210009813542689\\
7.70117524950525	0.210009813542689\\
7.70117524950525	0.215897939156035\\
7.72809108811049	0.215897939156035\\
7.72809108811049	0.216879293424926\\
7.86676419438519	0.216879293424926\\
7.86676419438519	0.217860647693817\\
7.88969035030671	0.217860647693817\\
7.88969035030671	0.222767419038273\\
7.93502108944255	0.222767419038273\\
7.93502108944255	0.223748773307164\\
7.95686665032609	0.223748773307164\\
7.95686665032609	0.224730127576055\\
8.05497967026017	0.224730127576055\\
8.05497967026017	0.225711481844946\\
8.09250673055574	0.225711481844946\\
8.09250673055574	0.226692836113837\\
8.11151787221476	0.226692836113837\\
8.11151787221476	0.228655544651619\\
8.11727877146719	0.228655544651619\\
8.11727877146719	0.22963689892051\\
8.13472570985348	0.22963689892051\\
8.13472570985348	0.232580961727184\\
8.19856036562564	0.232580961727184\\
8.19856036562564	0.234543670264966\\
8.22131469350373	0.234543670264966\\
8.22131469350373	0.235525024533857\\
8.37626579291023	0.235525024533857\\
8.37626579291023	0.237487733071639\\
8.41301123436335	0.237487733071639\\
8.41301123436335	0.242394504416094\\
8.50956304313781	0.242394504416094\\
8.50956304313781	0.243375858684985\\
8.51197372564477	0.243375858684985\\
8.51197372564477	0.244357212953876\\
8.56943909269042	0.244357212953876\\
8.56943909269042	0.245338567222767\\
8.58140115158775	0.245338567222767\\
8.58140115158775	0.24730127576055\\
8.65011414286549	0.24730127576055\\
8.65011414286549	0.248282630029441\\
8.70990363622868	0.248282630029441\\
8.70990363622868	0.249263984298332\\
8.80168787666398	0.249263984298332\\
8.80168787666398	0.250245338567223\\
8.81680772756846	0.250245338567223\\
8.81680772756846	0.252208047105005\\
8.85844217348848	0.252208047105005\\
8.85844217348848	0.253189401373896\\
8.86486020896689	0.253189401373896\\
8.86486020896689	0.254170755642787\\
8.98726897898751	0.254170755642787\\
8.98726897898751	0.260058881256133\\
9.01911728730932	0.260058881256133\\
9.01911728730932	0.263002944062807\\
9.05347917313101	0.263002944062807\\
9.05347917313101	0.263984298331698\\
9.06809433889857	0.263984298331698\\
9.06809433889857	0.264965652600589\\
9.11142153487873	0.264965652600589\\
9.11142153487873	0.26594700686948\\
9.13805778811837	0.26594700686948\\
9.13805778811837	0.270853778213935\\
9.2075611263245	0.270853778213935\\
9.2075611263245	0.271835132482826\\
9.26575198181755	0.271835132482826\\
9.26575198181755	0.272816486751717\\
9.40817025000396	0.272816486751717\\
9.40817025000396	0.273797841020608\\
9.43769558329855	0.273797841020608\\
9.43769558329855	0.2747791952895\\
9.45348665209386	0.2747791952895\\
9.45348665209386	0.275760549558391\\
9.4540935939347	0.275760549558391\\
9.4540935939347	0.280667320902846\\
9.49839944531272	0.280667320902846\\
9.49839944531272	0.281648675171737\\
9.59218857209314	0.281648675171737\\
9.59218857209314	0.282630029440628\\
9.63534731537599	0.282630029440628\\
9.63534731537599	0.283611383709519\\
9.70674027316769	0.283611383709519\\
9.70674027316769	0.28459273797841\\
9.73409488854818	0.28459273797841\\
9.73409488854818	0.285574092247301\\
9.76732400842094	0.285574092247301\\
9.76732400842094	0.286555446516192\\
9.77539552139435	0.286555446516192\\
9.77539552139435	0.288518155053974\\
9.80964826527838	0.288518155053974\\
9.80964826527838	0.289499509322866\\
9.81302397146143	0.289499509322866\\
9.81302397146143	0.290480863591757\\
9.83555974887195	0.290480863591757\\
9.83555974887195	0.295387634936212\\
9.8788452009545	0.295387634936212\\
9.8788452009545	0.296368989205103\\
9.89288955652578	0.296368989205103\\
9.89288955652578	0.297350343473994\\
10.02679104362	0.297350343473994\\
10.02679104362	0.298331697742885\\
10.0490429463927	0.298331697742885\\
10.0490429463927	0.299313052011776\\
10.2126786022439	0.299313052011776\\
10.2126786022439	0.300294406280667\\
10.3754963755328	0.300294406280667\\
10.3754963755328	0.301275760549558\\
10.4352438704107	0.301275760549558\\
10.4352438704107	0.302257114818449\\
10.5008314157091	0.302257114818449\\
10.5008314157091	0.303238469087341\\
10.536166163259	0.303238469087341\\
10.536166163259	0.304219823356232\\
10.6110148490038	0.304219823356232\\
10.6110148490038	0.306182531894014\\
10.6300009168874	0.306182531894014\\
10.6300009168874	0.307163886162905\\
10.6333108467383	0.307163886162905\\
10.6333108467383	0.308145240431796\\
10.860888437221	0.308145240431796\\
10.860888437221	0.309126594700687\\
10.9080054068827	0.309126594700687\\
10.9080054068827	0.310107948969578\\
10.9351218996644	0.310107948969578\\
10.9351218996644	0.311089303238469\\
10.9507174775817	0.311089303238469\\
10.9507174775817	0.31207065750736\\
10.9681871247727	0.31207065750736\\
10.9681871247727	0.313052011776251\\
10.9735986068474	0.313052011776251\\
10.9735986068474	0.314033366045142\\
11.0980850667354	0.314033366045142\\
11.0980850667354	0.315014720314033\\
11.196533164787	0.315014720314033\\
11.196533164787	0.316977428851816\\
11.3389910078141	0.316977428851816\\
11.3389910078141	0.317958783120707\\
11.3484562291118	0.317958783120707\\
11.3484562291118	0.318940137389598\\
11.5766243524567	0.318940137389598\\
11.5766243524567	0.32090284592738\\
11.6048685717593	0.32090284592738\\
11.6048685717593	0.321884200196271\\
11.7067191435	0.321884200196271\\
11.7067191435	0.322865554465162\\
11.8053579865271	0.322865554465162\\
11.8053579865271	0.323846908734053\\
11.8288711679404	0.323846908734053\\
11.8288711679404	0.324828263002944\\
11.8348518546127	0.324828263002944\\
11.8348518546127	0.326790971540726\\
11.8716668891056	0.326790971540726\\
11.8716668891056	0.327772325809617\\
12.2036051980904	0.327772325809617\\
12.2036051980904	0.332679097154073\\
12.2142225673193	0.332679097154073\\
12.2142225673193	0.333660451422964\\
12.2886554612453	0.333660451422964\\
12.2886554612453	0.334641805691855\\
12.3058150541687	0.334641805691855\\
12.3058150541687	0.33954857703631\\
12.35048958337	0.33954857703631\\
12.35048958337	0.341511285574092\\
12.4994611796973	0.341511285574092\\
12.4994611796973	0.342492639842983\\
12.5693704739745	0.342492639842983\\
12.5693704739745	0.343473994111874\\
12.5716704865115	0.343473994111874\\
12.5716704865115	0.344455348380765\\
12.6273873224756	0.344455348380765\\
12.6273873224756	0.345436702649657\\
12.6460740215088	0.345436702649657\\
12.6460740215088	0.350343473994112\\
12.6501484882965	0.350343473994112\\
12.6501484882965	0.351324828263003\\
12.6825147488333	0.351324828263003\\
12.6825147488333	0.352306182531894\\
12.7466702338847	0.352306182531894\\
12.7466702338847	0.353287536800785\\
12.806865851411	0.353287536800785\\
12.806865851411	0.354268891069676\\
12.8346289475829	0.354268891069676\\
12.8346289475829	0.355250245338567\\
13.0568871450122	0.355250245338567\\
13.0568871450122	0.356231599607458\\
13.1015642005568	0.356231599607458\\
13.1015642005568	0.357212953876349\\
13.1102355205097	0.357212953876349\\
13.1102355205097	0.35819430814524\\
13.1451893948916	0.35819430814524\\
13.1451893948916	0.363101079489696\\
13.1678207114178	0.363101079489696\\
13.1678207114178	0.365063788027478\\
13.358918476486	0.365063788027478\\
13.358918476486	0.369970559371933\\
13.447795726193	0.369970559371933\\
13.447795726193	0.370951913640824\\
13.4616417584895	0.370951913640824\\
13.4616417584895	0.37585868498528\\
13.4831925320728	0.37585868498528\\
13.4831925320728	0.378802747791953\\
13.4944224974688	0.378802747791953\\
13.4944224974688	0.379784102060844\\
13.5228635832044	0.379784102060844\\
13.5228635832044	0.380765456329735\\
13.5241140882092	0.380765456329735\\
13.5241140882092	0.383709519136408\\
13.5709058593166	0.383709519136408\\
13.5709058593166	0.388616290480864\\
13.5919134838552	0.388616290480864\\
13.5919134838552	0.389597644749755\\
13.7192034820352	0.389597644749755\\
13.7192034820352	0.390578999018646\\
13.7322793356853	0.390578999018646\\
13.7322793356853	0.392541707556428\\
13.8893243347386	0.392541707556428\\
13.8893243347386	0.393523061825319\\
13.9145448239021	0.393523061825319\\
13.9145448239021	0.39450441609421\\
13.9348375518831	0.39450441609421\\
13.9348375518831	0.395485770363101\\
13.9451297229033	0.395485770363101\\
13.9451297229033	0.396467124631992\\
13.9853052614068	0.396467124631992\\
13.9853052614068	0.397448478900883\\
14.0684140743115	0.397448478900883\\
14.0684140743115	0.398429833169774\\
14.089039456723	0.398429833169774\\
14.089039456723	0.399411187438665\\
14.1745085183006	0.399411187438665\\
14.1745085183006	0.400392541707556\\
14.29744413115	0.400392541707556\\
14.29744413115	0.401373895976448\\
14.3060226011461	0.401373895976448\\
14.3060226011461	0.402355250245339\\
14.4122045207635	0.402355250245339\\
14.4122045207635	0.40333660451423\\
14.5208107864889	0.40333660451423\\
14.5208107864889	0.404317958783121\\
14.5371330021275	0.404317958783121\\
14.5371330021275	0.405299313052012\\
14.5812805794133	0.405299313052012\\
14.5812805794133	0.406280667320903\\
14.5898649966922	0.406280667320903\\
14.5898649966922	0.407262021589794\\
14.5963584665585	0.407262021589794\\
14.5963584665585	0.408243375858685\\
14.851719793295	0.408243375858685\\
14.851719793295	0.410206084396467\\
14.8785063559473	0.410206084396467\\
14.8785063559473	0.411187438665358\\
14.9861557649534	0.411187438665358\\
14.9861557649534	0.412168792934249\\
15.010959860837	0.412168792934249\\
15.010959860837	0.41315014720314\\
15.0125978403139	0.41315014720314\\
15.0125978403139	0.414131501472031\\
15.0924090662952	0.414131501472031\\
15.0924090662952	0.415112855740922\\
15.1698076936941	0.415112855740922\\
15.1698076936941	0.416094210009814\\
15.2878535538658	0.416094210009814\\
15.2878535538658	0.417075564278705\\
15.2924312167427	0.417075564278705\\
15.2924312167427	0.418056918547596\\
15.3905834678604	0.418056918547596\\
15.3905834678604	0.419038272816487\\
15.3912288629607	0.419038272816487\\
15.3912288629607	0.420019627085378\\
15.5061752484587	0.420019627085378\\
15.5061752484587	0.421000981354269\\
15.5239598821555	0.421000981354269\\
15.5239598821555	0.425907752698724\\
15.5496644146924	0.425907752698724\\
15.5496644146924	0.43081452404318\\
15.6084015500599	0.43081452404318\\
15.6084015500599	0.432777232580962\\
15.6678372287209	0.432777232580962\\
15.6678372287209	0.433758586849853\\
15.765722260522	0.433758586849853\\
15.765722260522	0.434739941118744\\
15.8135437363183	0.434739941118744\\
15.8135437363183	0.435721295387635\\
15.8631804353609	0.435721295387635\\
15.8631804353609	0.436702649656526\\
15.9397377640256	0.436702649656526\\
15.9397377640256	0.437684003925417\\
15.9921795064656	0.437684003925417\\
15.9921795064656	0.443572129538764\\
16.1050454600443	0.443572129538764\\
16.1050454600443	0.444553483807655\\
16.2269782329538	0.444553483807655\\
16.2269782329538	0.445534838076546\\
16.2564616821612	0.445534838076546\\
16.2564616821612	0.446516192345437\\
16.2658584144116	0.446516192345437\\
16.2658584144116	0.451422963689892\\
16.3097790463889	0.451422963689892\\
16.3097790463889	0.452404317958783\\
16.3284900927331	0.452404317958783\\
16.3284900927331	0.457311089303238\\
16.4298695616707	0.457311089303238\\
16.4298695616707	0.462217860647694\\
16.4559208572945	0.462217860647694\\
16.4559208572945	0.463199214916585\\
16.5182813033606	0.463199214916585\\
16.5182813033606	0.464180569185476\\
16.534901925594	0.464180569185476\\
16.534901925594	0.465161923454367\\
16.5799113861199	0.465161923454367\\
16.5799113861199	0.470068694798822\\
16.5847865590753	0.470068694798822\\
16.5847865590753	0.471050049067713\\
16.6665100425578	0.471050049067713\\
16.6665100425578	0.472031403336605\\
16.7050794257446	0.472031403336605\\
16.7050794257446	0.473012757605496\\
16.8874811934869	0.473012757605496\\
16.8874811934869	0.473994111874387\\
16.8926971590861	0.473994111874387\\
16.8926971590861	0.474975466143278\\
16.9682991260206	0.474975466143278\\
16.9682991260206	0.479882237487733\\
16.99819430401	0.479882237487733\\
16.99819430401	0.480863591756624\\
17.0002923274619	0.480863591756624\\
17.0002923274619	0.481844946025515\\
17.3218092712724	0.481844946025515\\
17.3218092712724	0.483807654563297\\
17.3862629357647	0.483807654563297\\
17.3862629357647	0.484789008832188\\
17.4427664889081	0.484789008832188\\
17.4427664889081	0.48577036310108\\
17.9049486336333	0.48577036310108\\
17.9049486336333	0.491658488714426\\
18.0542920163684	0.491658488714426\\
18.0542920163684	0.492639842983317\\
18.1279587970385	0.492639842983317\\
18.1279587970385	0.497546614327772\\
18.1287002008959	0.497546614327772\\
18.1287002008959	0.500490677134446\\
18.4519954057095	0.500490677134446\\
18.4519954057095	0.501472031403337\\
18.5483322221913	0.501472031403337\\
18.5483322221913	0.502453385672228\\
18.7451219136748	0.502453385672228\\
18.7451219136748	0.505397448478901\\
18.7474957879051	0.505397448478901\\
18.7474957879051	0.506378802747792\\
18.8630757098639	0.506378802747792\\
18.8630757098639	0.507360157016683\\
19.1570474602345	0.507360157016683\\
19.1570474602345	0.508341511285574\\
19.2570464663165	0.508341511285574\\
19.2570464663165	0.509322865554465\\
19.3258924294836	0.509322865554465\\
19.3258924294836	0.510304219823356\\
19.3267206208613	0.510304219823356\\
19.3267206208613	0.511285574092247\\
19.4710140691921	0.511285574092247\\
19.4710140691921	0.512266928361138\\
19.5145366562252	0.512266928361138\\
19.5145366562252	0.513248282630029\\
19.5151677628711	0.513248282630029\\
19.5151677628711	0.514229636898921\\
19.5895013327814	0.514229636898921\\
19.5895013327814	0.517173699705594\\
19.6510011319588	0.517173699705594\\
19.6510011319588	0.519136408243376\\
19.699325567382	0.519136408243376\\
19.699325567382	0.520117762512267\\
19.7535132696063	0.520117762512267\\
19.7535132696063	0.526987242394504\\
19.7632010107461	0.526987242394504\\
19.7632010107461	0.527968596663395\\
19.7869820830678	0.527968596663395\\
19.7869820830678	0.532875368007851\\
19.8104864537113	0.532875368007851\\
19.8104864537113	0.533856722276742\\
20.0291045970323	0.533856722276742\\
20.0291045970323	0.534838076545633\\
20.3899859639447	0.534838076545633\\
20.3899859639447	0.535819430814524\\
20.5373449063528	0.535819430814524\\
20.5373449063528	0.536800785083415\\
20.8872078980132	0.536800785083415\\
20.8872078980132	0.54170755642787\\
20.9636169553977	0.54170755642787\\
20.9636169553977	0.542688910696762\\
20.9907676546955	0.542688910696762\\
20.9907676546955	0.547595682041217\\
20.9967448311494	0.547595682041217\\
20.9967448311494	0.55053974484789\\
21.0171746678338	0.55053974484789\\
21.0171746678338	0.551521099116781\\
21.0690540571562	0.551521099116781\\
21.0690540571562	0.552502453385672\\
21.1871503762458	0.552502453385672\\
21.1871503762458	0.553483807654563\\
21.2337149439325	0.553483807654563\\
21.2337149439325	0.554465161923454\\
21.3956517188306	0.554465161923454\\
21.3956517188306	0.556427870461237\\
21.5664400226417	0.556427870461237\\
21.5664400226417	0.557409224730128\\
21.5838194785504	0.557409224730128\\
21.5838194785504	0.558390578999019\\
21.7502397687172	0.558390578999019\\
21.7502397687172	0.55937193326791\\
21.9393335912648	0.55937193326791\\
21.9393335912648	0.560353287536801\\
22.0492818170071	0.560353287536801\\
22.0492818170071	0.565260058881256\\
22.0707305222838	0.565260058881256\\
22.0707305222838	0.567222767419038\\
22.2334228357704	0.567222767419038\\
22.2334228357704	0.568204121687929\\
22.2763873122873	0.568204121687929\\
22.2763873122873	0.56918547595682\\
22.3110231399855	0.56918547595682\\
22.3110231399855	0.570166830225711\\
22.3316775981118	0.570166830225711\\
22.3316775981118	0.571148184494603\\
22.489834742618	0.571148184494603\\
22.489834742618	0.572129538763494\\
22.4962709866903	0.572129538763494\\
22.4962709866903	0.577036310107949\\
22.5359349376416	0.577036310107949\\
22.5359349376416	0.57801766437684\\
22.7231466086014	0.57801766437684\\
22.7231466086014	0.578999018645731\\
22.9818054558434	0.578999018645731\\
22.9818054558434	0.579980372914622\\
23.144646813615	0.579980372914622\\
23.144646813615	0.580961727183513\\
23.1757358914391	0.580961727183513\\
23.1757358914391	0.581943081452404\\
23.3178868386861	0.581943081452404\\
23.3178868386861	0.585868498527969\\
23.3491550881454	0.585868498527969\\
23.3491550881454	0.58684985279686\\
23.3752075950654	0.58684985279686\\
23.3752075950654	0.587831207065751\\
23.3833742463596	0.587831207065751\\
23.3833742463596	0.588812561334642\\
23.4065034308162	0.588812561334642\\
23.4065034308162	0.591756624141315\\
23.5025890104864	0.591756624141315\\
23.5025890104864	0.597644749754661\\
23.7470933535757	0.597644749754661\\
23.7470933535757	0.598626104023553\\
23.7472783092312	0.598626104023553\\
23.7472783092312	0.599607458292444\\
24.1104513417925	0.599607458292444\\
24.1104513417925	0.600588812561335\\
24.195792873162	0.600588812561335\\
24.195792873162	0.601570166830226\\
24.2172806614431	0.601570166830226\\
24.2172806614431	0.602551521099117\\
24.3067643202218	0.602551521099117\\
24.3067643202218	0.603532875368008\\
24.3894431022858	0.603532875368008\\
24.3894431022858	0.604514229636899\\
24.5522194182413	0.604514229636899\\
24.5522194182413	0.607458292443572\\
24.5766334763422	0.607458292443572\\
24.5766334763422	0.612365063788027\\
24.6425348086665	0.612365063788027\\
24.6425348086665	0.613346418056919\\
24.6822321274009	0.613346418056919\\
24.6822321274009	0.615309126594701\\
24.7415517987564	0.615309126594701\\
24.7415517987564	0.616290480863592\\
24.7553355997174	0.616290480863592\\
24.7553355997174	0.619234543670265\\
24.7807032147197	0.619234543670265\\
24.7807032147197	0.620215897939156\\
24.9975427841036	0.620215897939156\\
24.9975427841036	0.621197252208047\\
25.1040132754092	0.621197252208047\\
25.1040132754092	0.622178606476938\\
25.1171751084604	0.622178606476938\\
25.1171751084604	0.623159960745829\\
25.1892436462537	0.623159960745829\\
25.1892436462537	0.626104023552502\\
25.2446029103331	0.626104023552502\\
25.2446029103331	0.629048086359176\\
25.5300429374666	0.629048086359176\\
25.5300429374666	0.630029440628067\\
25.6092418616875	0.630029440628067\\
25.6092418616875	0.634936211972522\\
25.7197287634521	0.634936211972522\\
25.7197287634521	0.635917566241413\\
25.826643196673	0.635917566241413\\
25.826643196673	0.636898920510304\\
26.3630450811242	0.636898920510304\\
26.3630450811242	0.637880274779195\\
26.6247685490879	0.637880274779195\\
26.6247685490879	0.638861629048086\\
26.7668553029308	0.638861629048086\\
26.7668553029308	0.639842983316977\\
27.1721074786713	0.639842983316977\\
27.1721074786713	0.640824337585869\\
27.2477706129471	0.640824337585869\\
27.2477706129471	0.64180569185476\\
27.2811743844281	0.64180569185476\\
27.2811743844281	0.646712463199215\\
27.289434093982	0.646712463199215\\
27.289434093982	0.647693817468106\\
27.3163903990699	0.647693817468106\\
27.3163903990699	0.652600588812561\\
27.4222097096081	0.652600588812561\\
27.4222097096081	0.653581943081452\\
27.5890261457262	0.653581943081452\\
27.5890261457262	0.654563297350343\\
27.6883806667067	0.654563297350343\\
27.6883806667067	0.659470068694799\\
27.7922495198272	0.659470068694799\\
27.7922495198272	0.665358194308145\\
27.8343903864361	0.665358194308145\\
27.8343903864361	0.666339548577036\\
27.9780087027168	0.666339548577036\\
27.9780087027168	0.667320902845927\\
28.0538935650935	0.667320902845927\\
28.0538935650935	0.668302257114818\\
28.0656999578906	0.668302257114818\\
28.0656999578906	0.66928361138371\\
28.1269522909679	0.66928361138371\\
28.1269522909679	0.670264965652601\\
28.4160485540109	0.670264965652601\\
28.4160485540109	0.671246319921492\\
28.4853785526064	0.671246319921492\\
28.4853785526064	0.672227674190383\\
28.6046110180653	0.672227674190383\\
28.6046110180653	0.673209028459274\\
28.7081231914597	0.673209028459274\\
28.7081231914597	0.674190382728165\\
28.9654345273492	0.674190382728165\\
28.9654345273492	0.675171736997056\\
29.0051653909888	0.675171736997056\\
29.0051653909888	0.676153091265947\\
29.0343347092562	0.676153091265947\\
29.0343347092562	0.677134445534838\\
29.0397599814472	0.677134445534838\\
29.0397599814472	0.678115799803729\\
29.4216354457358	0.678115799803729\\
29.4216354457358	0.67909715407262\\
29.7762486569469	0.67909715407262\\
29.7762486569469	0.680078508341511\\
29.8346806768008	0.680078508341511\\
29.8346806768008	0.681059862610402\\
29.9562322659361	0.681059862610402\\
29.9562322659361	0.685966633954858\\
30.3139329857335	0.685966633954858\\
30.3139329857335	0.686947988223749\\
30.3273608986355	0.686947988223749\\
30.3273608986355	0.68792934249264\\
30.3337549838147	0.68792934249264\\
30.3337549838147	0.688910696761531\\
30.7737690798205	0.688910696761531\\
30.7737690798205	0.693817468105986\\
30.8108346489605	0.693817468105986\\
30.8108346489605	0.696761530912659\\
31.2263396705505	0.696761530912659\\
31.2263396705505	0.698724239450442\\
31.3825343995836	0.698724239450442\\
31.3825343995836	0.699705593719333\\
31.414047133299	0.699705593719333\\
31.414047133299	0.700686947988224\\
31.5332092698594	0.700686947988224\\
31.5332092698594	0.701668302257115\\
31.8651521094593	0.701668302257115\\
31.8651521094593	0.702649656526006\\
32.207830522386	0.702649656526006\\
32.207830522386	0.703631010794897\\
32.2479106152913	0.703631010794897\\
32.2479106152913	0.704612365063788\\
32.3236000046954	0.704612365063788\\
32.3236000046954	0.705593719332679\\
32.4764985118585	0.705593719332679\\
32.4764985118585	0.70657507360157\\
32.5066597430873	0.70657507360157\\
32.5066597430873	0.707556427870461\\
32.7113266141299	0.707556427870461\\
32.7113266141299	0.708537782139352\\
32.759339911984	0.708537782139352\\
32.759339911984	0.713444553483808\\
33.0131011461012	0.713444553483808\\
33.0131011461012	0.71540726202159\\
33.206637812595	0.71540726202159\\
33.206637812595	0.716388616290481\\
33.2491951370283	0.716388616290481\\
33.2491951370283	0.717369970559372\\
33.2513966569779	0.717369970559372\\
33.2513966569779	0.718351324828263\\
33.4090401600736	0.718351324828263\\
33.4090401600736	0.719332679097154\\
33.5887016393978	0.719332679097154\\
33.5887016393978	0.722276741903827\\
33.6027289246607	0.722276741903827\\
33.6027289246607	0.723258096172718\\
33.6808755491031	0.723258096172718\\
33.6808755491031	0.724239450441609\\
33.8186075757174	0.724239450441609\\
33.8186075757174	0.729146221786065\\
33.9158115007482	0.729146221786065\\
33.9158115007482	0.730127576054956\\
34.1919944726184	0.730127576054956\\
34.1919944726184	0.731108930323847\\
34.3884924243403	0.731108930323847\\
34.3884924243403	0.736015701668302\\
34.6706313438346	0.736015701668302\\
34.6706313438346	0.741903827281649\\
34.8229680550492	0.741903827281649\\
34.8229680550492	0.74288518155054\\
35.3374060710373	0.74288518155054\\
35.3374060710373	0.747791952894995\\
36.0639209809453	0.747791952894995\\
36.0639209809453	0.748773307163886\\
36.0868875094336	0.748773307163886\\
36.0868875094336	0.749754661432777\\
36.1480699258476	0.749754661432777\\
36.1480699258476	0.750736015701668\\
36.1562407035813	0.750736015701668\\
36.1562407035813	0.751717369970559\\
36.348979343129	0.751717369970559\\
36.348979343129	0.75269872423945\\
36.6879797886071	0.75269872423945\\
36.6879797886071	0.753680078508342\\
36.7062572263081	0.753680078508342\\
36.7062572263081	0.756624141315015\\
36.743302645402	0.756624141315015\\
36.743302645402	0.757605495583906\\
37.0093732039036	0.757605495583906\\
37.0093732039036	0.758586849852797\\
37.3127563306681	0.758586849852797\\
37.3127563306681	0.766437684003925\\
37.3167053120029	0.766437684003925\\
37.3167053120029	0.767419038272816\\
37.4096978483683	0.767419038272816\\
37.4096978483683	0.768400392541708\\
37.5014882880851	0.768400392541708\\
37.5014882880851	0.77036310107949\\
37.6950186280638	0.77036310107949\\
37.6950186280638	0.771344455348381\\
37.7038591070535	0.771344455348381\\
37.7038591070535	0.777232580961727\\
37.7640425638309	0.777232580961727\\
37.7640425638309	0.779195289499509\\
37.8275344757727	0.779195289499509\\
37.8275344757727	0.7801766437684\\
37.8441721810374	0.7801766437684\\
37.8441721810374	0.781157998037291\\
37.8995693642113	0.781157998037291\\
37.8995693642113	0.782139352306182\\
37.9692018431777	0.782139352306182\\
37.9692018431777	0.784102060843965\\
38.0173884562018	0.784102060843965\\
38.0173884562018	0.785083415112856\\
38.0390041556983	0.785083415112856\\
38.0390041556983	0.790971540726202\\
38.4045017645789	0.790971540726202\\
38.4045017645789	0.791952894995093\\
38.5246432150539	0.791952894995093\\
38.5246432150539	0.792934249263984\\
38.7556851997597	0.792934249263984\\
38.7556851997597	0.793915603532875\\
38.8337287093311	0.793915603532875\\
38.8337287093311	0.798822374877331\\
38.842586842617	0.798822374877331\\
38.842586842617	0.799803729146222\\
39.0840761576677	0.799803729146222\\
39.0840761576677	0.800785083415113\\
39.4472735772384	0.800785083415113\\
39.4472735772384	0.801766437684004\\
39.5367891588129	0.801766437684004\\
39.5367891588129	0.802747791952895\\
39.6448659320474	0.802747791952895\\
39.6448659320474	0.803729146221786\\
39.7011654361464	0.803729146221786\\
39.7011654361464	0.808635917566241\\
39.8828164459648	0.808635917566241\\
39.8828164459648	0.809617271835132\\
39.9326233489619	0.809617271835132\\
39.9326233489619	0.810598626104024\\
39.9362118900803	0.810598626104024\\
39.9362118900803	0.812561334641806\\
39.9904259880074	0.812561334641806\\
39.9904259880074	0.813542688910697\\
40.5698435909252	0.813542688910697\\
40.5698435909252	0.814524043179588\\
40.8611025554895	0.814524043179588\\
40.8611025554895	0.815505397448479\\
40.9093914821884	0.815505397448479\\
40.9093914821884	0.81648675171737\\
41.034334432138	0.81648675171737\\
41.034334432138	0.817468105986261\\
41.0750931962438	0.817468105986261\\
41.0750931962438	0.818449460255152\\
41.2184404341637	0.818449460255152\\
41.2184404341637	0.819430814524043\\
41.6298278847621	0.819430814524043\\
41.6298278847621	0.820412168792934\\
42.1617597727805	0.820412168792934\\
42.1617597727805	0.821393523061825\\
42.2733615253624	0.821393523061825\\
42.2733615253624	0.822374877330716\\
42.5960286700476	0.822374877330716\\
42.5960286700476	0.827281648675172\\
43.8919521294249	0.827281648675172\\
43.8919521294249	0.829244357212954\\
43.9830266485729	0.829244357212954\\
43.9830266485729	0.830225711481845\\
45.2168688823565	0.830225711481845\\
45.2168688823565	0.831207065750736\\
45.3185113647313	0.831207065750736\\
45.3185113647313	0.834151128557409\\
45.5749774973835	0.834151128557409\\
45.5749774973835	0.8351324828263\\
46.0476383638279	0.8351324828263\\
46.0476383638279	0.836113837095191\\
46.2721427776026	0.836113837095191\\
46.2721427776026	0.837095191364082\\
46.4312341209004	0.837095191364082\\
46.4312341209004	0.838076545632974\\
46.4443287006866	0.838076545632974\\
46.4443287006866	0.839057899901865\\
46.6683619027198	0.839057899901865\\
46.6683619027198	0.84396467124632\\
46.7233902457793	0.84396467124632\\
46.7233902457793	0.844946025515211\\
47.1013222672398	0.844946025515211\\
47.1013222672398	0.845927379784102\\
47.976179921741	0.845927379784102\\
47.976179921741	0.846908734052993\\
48.2152724702784	0.846908734052993\\
48.2152724702784	0.847890088321884\\
49.3176833449796	0.847890088321884\\
49.3176833449796	0.848871442590775\\
49.4761928926342	0.848871442590775\\
49.4761928926342	0.849852796859666\\
49.536068194584	0.849852796859666\\
49.536068194584	0.850834151128557\\
49.666484641803	0.850834151128557\\
49.666484641803	0.851815505397448\\
49.7356072993705	0.851815505397448\\
49.7356072993705	0.856722276741904\\
49.7667560150494	0.856722276741904\\
49.7667560150494	0.857703631010795\\
49.833053238661	0.857703631010795\\
49.833053238661	0.858684985279686\\
50.5282975220461	0.858684985279686\\
50.5282975220461	0.859666339548577\\
51.2208833073265	0.859666339548577\\
51.2208833073265	0.860647693817468\\
51.270502283231	0.860647693817468\\
51.270502283231	0.861629048086359\\
51.389329073184	0.861629048086359\\
51.389329073184	0.86261040235525\\
52.5323111412622	0.86261040235525\\
52.5323111412622	0.863591756624141\\
52.6298941965939	0.863591756624141\\
52.6298941965939	0.864573110893032\\
53.7675978008609	0.864573110893032\\
53.7675978008609	0.870461236506379\\
54.4866212928833	0.870461236506379\\
54.4866212928833	0.87144259077527\\
55.4401039031039	0.87144259077527\\
55.4401039031039	0.877330716388616\\
55.6981965335538	0.877330716388616\\
55.6981965335538	0.878312070657507\\
57.1151308394095	0.878312070657507\\
57.1151308394095	0.879293424926398\\
58.0754221005089	0.879293424926398\\
58.0754221005089	0.884200196270854\\
58.7645619587779	0.884200196270854\\
58.7645619587779	0.885181550539745\\
59.1284804740637	0.885181550539745\\
59.1284804740637	0.886162904808636\\
59.3999078673986	0.886162904808636\\
59.3999078673986	0.887144259077527\\
59.510623961028	0.887144259077527\\
59.510623961028	0.888125613346418\\
60.0958601547421	0.888125613346418\\
60.0958601547421	0.889106967615309\\
61.8092679035118	0.889106967615309\\
61.8092679035118	0.8900883218842\\
62.1732975707665	0.8900883218842\\
62.1732975707665	0.894995093228656\\
62.4553400996691	0.894995093228656\\
62.4553400996691	0.895976447497547\\
63.1212801382002	0.895976447497547\\
63.1212801382002	0.900883218842002\\
65.3250102914812	0.900883218842002\\
65.3250102914812	0.901864573110893\\
65.4746396092176	0.901864573110893\\
65.4746396092176	0.902845927379784\\
65.5496301078456	0.902845927379784\\
65.5496301078456	0.903827281648675\\
65.6565479386065	0.903827281648675\\
65.6565479386065	0.904808635917566\\
65.6609485881671	0.904808635917566\\
65.6609485881671	0.909715407262022\\
66.8389711040159	0.909715407262022\\
66.8389711040159	0.910696761530913\\
67.0274440356311	0.910696761530913\\
67.0274440356311	0.911678115799804\\
68.7818634116383	0.911678115799804\\
68.7818634116383	0.912659470068695\\
68.9237289623788	0.912659470068695\\
68.9237289623788	0.913640824337586\\
69.4830882605092	0.913640824337586\\
69.4830882605092	0.914622178606477\\
71.1913173174084	0.914622178606477\\
71.1913173174084	0.915603532875368\\
71.8730085193562	0.915603532875368\\
71.8730085193562	0.916584887144259\\
73.7385314560926	0.916584887144259\\
73.7385314560926	0.91756624141315\\
74.5344605387316	0.91756624141315\\
74.5344605387316	0.918547595682041\\
75.1567902558418	0.918547595682041\\
75.1567902558418	0.919528949950932\\
77.1531351713991	0.919528949950932\\
77.1531351713991	0.920510304219823\\
78.2837739487229	0.920510304219823\\
78.2837739487229	0.921491658488714\\
79.1241503041666	0.921491658488714\\
79.1241503041666	0.92639842983317\\
80.2736533223342	0.92639842983317\\
80.2736533223342	0.927379784102061\\
82.79124208812	0.927379784102061\\
82.79124208812	0.928361138370952\\
83.6127650969856	0.928361138370952\\
83.6127650969856	0.929342492639843\\
84.9153688364413	0.929342492639843\\
84.9153688364413	0.930323846908734\\
84.9723899107583	0.930323846908734\\
84.9723899107583	0.931305201177625\\
86.1799049923206	0.931305201177625\\
86.1799049923206	0.932286555446516\\
87.587980937337	0.932286555446516\\
87.587980937337	0.933267909715407\\
89.562843143774	0.933267909715407\\
89.562843143774	0.934249263984298\\
89.786392480856	0.934249263984298\\
89.786392480856	0.935230618253189\\
89.9125104992551	0.935230618253189\\
89.9125104992551	0.93621197252208\\
90.9708156125432	0.93621197252208\\
90.9708156125432	0.941118743866536\\
92.1129842438507	0.941118743866536\\
92.1129842438507	0.947006869479882\\
92.3362762451695	0.947006869479882\\
92.3362762451695	0.947988223748773\\
97.029964187457	0.947988223748773\\
97.029964187457	0.949950932286555\\
99.098885601339	0.949950932286555\\
99.098885601339	0.950932286555446\\
101.286623693804	0.950932286555446\\
101.286623693804	0.951913640824338\\
103.141768839572	0.951913640824338\\
103.141768839572	0.952894995093229\\
104.871588102723	0.952894995093229\\
104.871588102723	0.957801766437684\\
104.967035423876	0.957801766437684\\
104.967035423876	0.958783120706575\\
105.244050965774	0.958783120706575\\
105.244050965774	0.959764474975466\\
108.580173131147	0.959764474975466\\
108.580173131147	0.964671246319922\\
110.918502230968	0.964671246319922\\
110.918502230968	0.965652600588813\\
122.630916168041	0.965652600588813\\
122.630916168041	0.966633954857704\\
124.794473018898	0.966633954857704\\
124.794473018898	0.967615309126595\\
161.684804468679	0.967615309126595\\
161.684804468679	0.968596663395486\\
162.9517282365	0.968596663395486\\
162.9517282365	0.969578017664377\\
231.929425188498	0.969578017664377\\
231.929425188498	0.970559371933268\\
242.037179944573	0.970559371933268\\
242.037179944573	0.971540726202159\\
309.167136726728	0.971540726202159\\
309.167136726728	0.973503434739941\\
333.039428427433	0.973503434739941\\
333.039428427433	0.974484789008832\\
384.502531992675	0.974484789008832\\
384.502531992675	0.976447497546614\\
390.312830134358	0.976447497546614\\
390.312830134358	0.98135426889107\\
393.71217292294	0.98135426889107\\
393.71217292294	0.982335623159961\\
394.748369744271	0.982335623159961\\
394.748369744271	0.983316977428852\\
395.320971617939	0.983316977428852\\
395.320971617939	0.984298331697743\\
401.808441654834	0.984298331697743\\
401.808441654834	0.985279685966634\\
404.368196628889	0.985279685966634\\
404.368196628889	0.986261040235525\\
406.791742156623	0.986261040235525\\
406.791742156623	0.987242394504416\\
425.463717528118	0.987242394504416\\
425.463717528118	0.988223748773307\\
430.006965163759	0.988223748773307\\
430.006965163759	0.993130520117762\\
443.157100484518	0.993130520117762\\
443.157100484518	0.994111874386654\\
445.721663163404	0.994111874386654\\
445.721663163404	0.995093228655545\\
545.849138006127	0.995093228655545\\
545.849138006127	1\\
inf	1\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.150440321318914	0\\
0.150440321318914	0.000980392156862745\\
0.277398058150317	0.000980392156862745\\
0.277398058150317	0.00294117647058824\\
0.643330487187584	0.00294117647058824\\
0.643330487187584	0.00392156862745098\\
0.676245580250412	0.00392156862745098\\
0.676245580250412	0.00588235294117647\\
0.949729765169645	0.00588235294117647\\
0.949729765169645	0.00686274509803922\\
1.22056218358008	0.00686274509803922\\
1.22056218358008	0.00784313725490196\\
1.22407338936582	0.00784313725490196\\
1.22407338936582	0.00980392156862745\\
1.2480946551933	0.00980392156862745\\
1.2480946551933	0.0107843137254902\\
1.33414411854808	0.0107843137254902\\
1.33414411854808	0.0117647058823529\\
1.48940657118068	0.0117647058823529\\
1.48940657118068	0.0137254901960784\\
1.54578731596088	0.0137254901960784\\
1.54578731596088	0.0156862745098039\\
1.56028196365917	0.0156862745098039\\
1.56028196365917	0.0166666666666667\\
1.56138157004893	0.0166666666666667\\
1.56138157004893	0.0176470588235294\\
1.58177943555176	0.0176470588235294\\
1.58177943555176	0.0186274509803922\\
1.62740403699248	0.0186274509803922\\
1.62740403699248	0.0215686274509804\\
1.63085446506674	0.0215686274509804\\
1.63085446506674	0.0225490196078431\\
1.71793620834337	0.0225490196078431\\
1.71793620834337	0.0254901960784314\\
1.72326757708678	0.0254901960784314\\
1.72326757708678	0.0264705882352941\\
1.82964991552678	0.0264705882352941\\
1.82964991552678	0.0274509803921569\\
1.91819486295757	0.0274509803921569\\
1.91819486295757	0.0284313725490196\\
1.97144882971127	0.0284313725490196\\
1.97144882971127	0.0303921568627451\\
2.04021120151395	0.0303921568627451\\
2.04021120151395	0.0323529411764706\\
2.12044023975274	0.0323529411764706\\
2.12044023975274	0.0343137254901961\\
2.18032497681686	0.0343137254901961\\
2.18032497681686	0.0362745098039216\\
2.2706058111809	0.0362745098039216\\
2.2706058111809	0.0372549019607843\\
2.28036082107787	0.0372549019607843\\
2.28036082107787	0.0401960784313726\\
2.3086533322998	0.0401960784313726\\
2.3086533322998	0.042156862745098\\
2.32026971320574	0.042156862745098\\
2.32026971320574	0.0431372549019608\\
2.33546885848326	0.0431372549019608\\
2.33546885848326	0.0441176470588235\\
2.34950244680119	0.0441176470588235\\
2.34950244680119	0.046078431372549\\
2.4119043407755	0.046078431372549\\
2.4119043407755	0.0470588235294118\\
2.47422251354295	0.0470588235294118\\
2.47422251354295	0.05\\
2.48119813547323	0.05\\
2.48119813547323	0.0509803921568627\\
2.48655698965336	0.0509803921568627\\
2.48655698965336	0.0529411764705882\\
2.573869223066	0.0529411764705882\\
2.573869223066	0.053921568627451\\
2.65069326702532	0.053921568627451\\
2.65069326702532	0.0549019607843137\\
2.69779487142486	0.0549019607843137\\
2.69779487142486	0.0558823529411765\\
2.86811685447946	0.0558823529411765\\
2.86811685447946	0.057843137254902\\
2.97141695538308	0.057843137254902\\
2.97141695538308	0.0588235294117647\\
2.97637837026864	0.0588235294117647\\
2.97637837026864	0.0607843137254902\\
2.98879877635307	0.0607843137254902\\
2.98879877635307	0.0617647058823529\\
3.01415066527629	0.0617647058823529\\
3.01415066527629	0.0637254901960784\\
3.03931335437269	0.0637254901960784\\
3.03931335437269	0.0647058823529412\\
3.23599565054384	0.0647058823529412\\
3.23599565054384	0.0666666666666667\\
3.26003522319988	0.0666666666666667\\
3.26003522319988	0.0676470588235294\\
3.3000935141534	0.0676470588235294\\
3.3000935141534	0.0696078431372549\\
3.30335772722711	0.0696078431372549\\
3.30335772722711	0.0705882352941176\\
3.36525160796907	0.0705882352941176\\
3.36525160796907	0.0715686274509804\\
3.37369330710251	0.0715686274509804\\
3.37369330710251	0.0725490196078431\\
3.38387311490459	0.0725490196078431\\
3.38387311490459	0.0735294117647059\\
3.40644298244279	0.0735294117647059\\
3.40644298244279	0.0764705882352941\\
3.45400309588446	0.0764705882352941\\
3.45400309588446	0.0774509803921569\\
3.48622159143394	0.0774509803921569\\
3.48622159143394	0.0794117647058823\\
3.52193893657749	0.0794117647058823\\
3.52193893657749	0.0813725490196078\\
3.5232495397732	0.0813725490196078\\
3.5232495397732	0.0823529411764706\\
3.7212045958661	0.0823529411764706\\
3.7212045958661	0.0833333333333333\\
3.7269218281218	0.0833333333333333\\
3.7269218281218	0.0852941176470588\\
3.77170954294578	0.0852941176470588\\
3.77170954294578	0.0862745098039216\\
3.80847657428316	0.0862745098039216\\
3.80847657428316	0.0872549019607843\\
3.8490386301885	0.0872549019607843\\
3.8490386301885	0.0892156862745098\\
3.86383876424647	0.0892156862745098\\
3.86383876424647	0.0911764705882353\\
3.8867176903829	0.0911764705882353\\
3.8867176903829	0.0931372549019608\\
3.99755720269718	0.0931372549019608\\
3.99755720269718	0.0950980392156863\\
4.05195978894195	0.0950980392156863\\
4.05195978894195	0.096078431372549\\
4.12467960356995	0.096078431372549\\
4.12467960356995	0.0970588235294118\\
4.2067760215922	0.0970588235294118\\
4.2067760215922	0.0990196078431373\\
4.24706002301472	0.0990196078431373\\
4.24706002301472	0.1\\
4.33965029895759	0.1\\
4.33965029895759	0.101960784313725\\
4.36491482583165	0.101960784313725\\
4.36491482583165	0.102941176470588\\
4.38767103062515	0.102941176470588\\
4.38767103062515	0.103921568627451\\
4.44989272143764	0.103921568627451\\
4.44989272143764	0.104901960784314\\
4.45987280642725	0.104901960784314\\
4.45987280642725	0.105882352941176\\
4.5375238078641	0.105882352941176\\
4.5375238078641	0.107843137254902\\
4.55158464547378	0.107843137254902\\
4.55158464547378	0.109803921568627\\
4.57500573129309	0.109803921568627\\
4.57500573129309	0.11078431372549\\
4.58261637387333	0.11078431372549\\
4.58261637387333	0.111764705882353\\
4.61915850865123	0.111764705882353\\
4.61915850865123	0.112745098039216\\
4.62130206198999	0.112745098039216\\
4.62130206198999	0.113725490196078\\
4.64259015014524	0.113725490196078\\
4.64259015014524	0.114705882352941\\
4.65132982254615	0.114705882352941\\
4.65132982254615	0.115686274509804\\
4.70099390604814	0.115686274509804\\
4.70099390604814	0.116666666666667\\
4.70436960039672	0.116666666666667\\
4.70436960039672	0.117647058823529\\
4.70940119547571	0.117647058823529\\
4.70940119547571	0.118627450980392\\
4.71049664525746	0.118627450980392\\
4.71049664525746	0.120588235294118\\
4.75559880764	0.120588235294118\\
4.75559880764	0.12156862745098\\
4.79269329414271	0.12156862745098\\
4.79269329414271	0.122549019607843\\
4.80710827982446	0.122549019607843\\
4.80710827982446	0.124509803921569\\
4.87318431887916	0.124509803921569\\
4.87318431887916	0.125490196078431\\
4.95270727308534	0.125490196078431\\
4.95270727308534	0.12843137254902\\
4.96101661118027	0.12843137254902\\
4.96101661118027	0.129411764705882\\
4.96541030351345	0.129411764705882\\
4.96541030351345	0.131372549019608\\
4.97554484720847	0.131372549019608\\
4.97554484720847	0.132352941176471\\
5.03954915608848	0.132352941176471\\
5.03954915608848	0.133333333333333\\
5.04343290640538	0.133333333333333\\
5.04343290640538	0.134313725490196\\
5.05346914291432	0.134313725490196\\
5.05346914291432	0.136274509803922\\
5.06490460937307	0.136274509803922\\
5.06490460937307	0.137254901960784\\
5.0739246227823	0.137254901960784\\
5.0739246227823	0.13921568627451\\
5.1618719493055	0.13921568627451\\
5.1618719493055	0.140196078431373\\
5.18520552113029	0.140196078431373\\
5.18520552113029	0.142156862745098\\
5.19797547979408	0.142156862745098\\
5.19797547979408	0.143137254901961\\
5.20738604097776	0.143137254901961\\
5.20738604097776	0.146078431372549\\
5.20783299902999	0.146078431372549\\
5.20783299902999	0.151960784313725\\
5.3113741339236	0.151960784313725\\
5.3113741339236	0.152941176470588\\
5.32959594466834	0.152941176470588\\
5.32959594466834	0.153921568627451\\
5.38637919904227	0.153921568627451\\
5.38637919904227	0.154901960784314\\
5.41154060123697	0.154901960784314\\
5.41154060123697	0.156862745098039\\
5.430372721005	0.156862745098039\\
5.430372721005	0.157843137254902\\
5.45735770258394	0.157843137254902\\
5.45735770258394	0.159803921568627\\
5.49168794977056	0.159803921568627\\
5.49168794977056	0.16078431372549\\
5.61500714649272	0.16078431372549\\
5.61500714649272	0.161764705882353\\
5.64877297746782	0.161764705882353\\
5.64877297746782	0.162745098039216\\
5.6768439497917	0.162745098039216\\
5.6768439497917	0.163725490196078\\
5.67773942661276	0.163725490196078\\
5.67773942661276	0.165686274509804\\
5.69019315400704	0.165686274509804\\
5.69019315400704	0.166666666666667\\
5.69825499362496	0.166666666666667\\
5.69825499362496	0.168627450980392\\
5.73534216758983	0.168627450980392\\
5.73534216758983	0.170588235294118\\
5.7730291226511	0.170588235294118\\
5.7730291226511	0.17156862745098\\
5.87729771191019	0.17156862745098\\
5.87729771191019	0.172549019607843\\
5.88794094120542	0.172549019607843\\
5.88794094120542	0.173529411764706\\
6.01871269755412	0.173529411764706\\
6.01871269755412	0.176470588235294\\
6.02026197320779	0.176470588235294\\
6.02026197320779	0.177450980392157\\
6.09530425364577	0.177450980392157\\
6.09530425364577	0.179411764705882\\
6.14404177801513	0.179411764705882\\
6.14404177801513	0.180392156862745\\
6.16855864217156	0.180392156862745\\
6.16855864217156	0.181372549019608\\
6.18301502796917	0.181372549019608\\
6.18301502796917	0.183333333333333\\
6.18789060359168	0.183333333333333\\
6.18789060359168	0.185294117647059\\
6.18847279968755	0.185294117647059\\
6.18847279968755	0.187254901960784\\
6.21879400866128	0.187254901960784\\
6.21879400866128	0.188235294117647\\
6.32353327234952	0.188235294117647\\
6.32353327234952	0.190196078431373\\
6.32580183167832	0.190196078431373\\
6.32580183167832	0.192156862745098\\
6.3466365972414	0.192156862745098\\
6.3466365972414	0.194117647058824\\
6.35270441038347	0.194117647058824\\
6.35270441038347	0.196078431372549\\
6.47001045195229	0.196078431372549\\
6.47001045195229	0.198039215686275\\
6.55299031629561	0.198039215686275\\
6.55299031629561	0.2\\
6.56289484374882	0.2\\
6.56289484374882	0.202941176470588\\
6.58707512526384	0.202941176470588\\
6.58707512526384	0.203921568627451\\
6.59118555975201	0.203921568627451\\
6.59118555975201	0.208823529411765\\
6.6304652643736	0.208823529411765\\
6.6304652643736	0.21078431372549\\
6.70842647481728	0.21078431372549\\
6.70842647481728	0.211764705882353\\
6.71617889746551	0.211764705882353\\
6.71617889746551	0.215686274509804\\
6.72151555328965	0.215686274509804\\
6.72151555328965	0.216666666666667\\
6.84622036828127	0.216666666666667\\
6.84622036828127	0.217647058823529\\
6.9049481514559	0.217647058823529\\
6.9049481514559	0.218627450980392\\
6.95158792582845	0.218627450980392\\
6.95158792582845	0.219607843137255\\
7.07667854982558	0.219607843137255\\
7.07667854982558	0.222549019607843\\
7.07750382159019	0.222549019607843\\
7.07750382159019	0.223529411764706\\
7.09967810367537	0.223529411764706\\
7.09967810367537	0.224509803921569\\
7.10540283116233	0.224509803921569\\
7.10540283116233	0.227450980392157\\
7.11525347207361	0.227450980392157\\
7.11525347207361	0.22843137254902\\
7.14574338774894	0.22843137254902\\
7.14574338774894	0.230392156862745\\
7.20378458057268	0.230392156862745\\
7.20378458057268	0.231372549019608\\
7.2041750680889	0.231372549019608\\
7.2041750680889	0.232352941176471\\
7.22894233219449	0.232352941176471\\
7.22894233219449	0.233333333333333\\
7.25928309628004	0.233333333333333\\
7.25928309628004	0.234313725490196\\
7.26897333307032	0.234313725490196\\
7.26897333307032	0.23921568627451\\
7.27486551383016	0.23921568627451\\
7.27486551383016	0.240196078431373\\
7.28074169876042	0.240196078431373\\
7.28074169876042	0.241176470588235\\
7.32176538251237	0.241176470588235\\
7.32176538251237	0.243137254901961\\
7.39558723631494	0.243137254901961\\
7.39558723631494	0.245098039215686\\
7.41791957155992	0.245098039215686\\
7.41791957155992	0.247058823529412\\
7.42114505240289	0.247058823529412\\
7.42114505240289	0.248039215686275\\
7.42850975798789	0.248039215686275\\
7.42850975798789	0.249019607843137\\
7.44121664821754	0.249019607843137\\
7.44121664821754	0.25\\
7.44510964607127	0.25\\
7.44510964607127	0.254901960784314\\
7.45022680039352	0.254901960784314\\
7.45022680039352	0.255882352941176\\
7.4640378977203	0.255882352941176\\
7.4640378977203	0.257843137254902\\
7.51792673093968	0.257843137254902\\
7.51792673093968	0.259803921568627\\
7.61179224304535	0.259803921568627\\
7.61179224304535	0.261764705882353\\
7.62199011551616	0.261764705882353\\
7.62199011551616	0.263725490196078\\
7.66614609991819	0.263725490196078\\
7.66614609991819	0.264705882352941\\
7.67570921406051	0.264705882352941\\
7.67570921406051	0.267647058823529\\
7.72195038823723	0.267647058823529\\
7.72195038823723	0.268627450980392\\
7.72394891872045	0.268627450980392\\
7.72394891872045	0.269607843137255\\
7.73668910164397	0.269607843137255\\
7.73668910164397	0.270588235294118\\
7.99123520450911	0.270588235294118\\
7.99123520450911	0.272549019607843\\
8.0141254523513	0.272549019607843\\
8.0141254523513	0.273529411764706\\
8.17473452889325	0.273529411764706\\
8.17473452889325	0.274509803921569\\
8.19085413410703	0.274509803921569\\
8.19085413410703	0.275490196078431\\
8.25994203094068	0.275490196078431\\
8.25994203094068	0.276470588235294\\
8.28433087648018	0.276470588235294\\
8.28433087648018	0.277450980392157\\
8.31442946143565	0.277450980392157\\
8.31442946143565	0.27843137254902\\
8.31818081233437	0.27843137254902\\
8.31818081233437	0.280392156862745\\
8.48466734374063	0.280392156862745\\
8.48466734374063	0.282352941176471\\
8.49015703401426	0.282352941176471\\
8.49015703401426	0.283333333333333\\
8.5022323016693	0.283333333333333\\
8.5022323016693	0.284313725490196\\
8.55298669004662	0.284313725490196\\
8.55298669004662	0.286274509803922\\
8.5812319205637	0.286274509803922\\
8.5812319205637	0.288235294117647\\
8.60745087526507	0.288235294117647\\
8.60745087526507	0.28921568627451\\
8.7150072933362	0.28921568627451\\
8.7150072933362	0.291176470588235\\
8.73876558488969	0.291176470588235\\
8.73876558488969	0.292156862745098\\
8.75186034392719	0.292156862745098\\
8.75186034392719	0.294117647058824\\
8.76503281071184	0.294117647058824\\
8.76503281071184	0.296078431372549\\
8.76511583283428	0.296078431372549\\
8.76511583283428	0.297058823529412\\
8.81729570843228	0.297058823529412\\
8.81729570843228	0.298039215686275\\
8.83125130541264	0.298039215686275\\
8.83125130541264	0.3\\
8.84560363946832	0.3\\
8.84560363946832	0.301960784313725\\
8.84769306606532	0.301960784313725\\
8.84769306606532	0.302941176470588\\
8.91927274764424	0.302941176470588\\
8.91927274764424	0.303921568627451\\
8.94346474383933	0.303921568627451\\
8.94346474383933	0.305882352941176\\
9.00251537155443	0.305882352941176\\
9.00251537155443	0.306862745098039\\
9.08244924539239	0.306862745098039\\
9.08244924539239	0.307843137254902\\
9.16458557289628	0.307843137254902\\
9.16458557289628	0.309803921568627\\
9.23370783734513	0.309803921568627\\
9.23370783734513	0.31078431372549\\
9.24746205333989	0.31078431372549\\
9.24746205333989	0.311764705882353\\
9.25686539593171	0.311764705882353\\
9.25686539593171	0.312745098039216\\
9.26676781929204	0.312745098039216\\
9.26676781929204	0.314705882352941\\
9.27422819563926	0.314705882352941\\
9.27422819563926	0.315686274509804\\
9.28554874201766	0.315686274509804\\
9.28554874201766	0.316666666666667\\
9.30850209417162	0.316666666666667\\
9.30850209417162	0.317647058823529\\
9.31863789243634	0.317647058823529\\
9.31863789243634	0.318627450980392\\
9.34672159897388	0.318627450980392\\
9.34672159897388	0.319607843137255\\
9.35793500687301	0.319607843137255\\
9.35793500687301	0.320588235294118\\
9.45750047438882	0.320588235294118\\
9.45750047438882	0.323529411764706\\
9.46610820367376	0.323529411764706\\
9.46610820367376	0.325490196078431\\
9.47604730601071	0.325490196078431\\
9.47604730601071	0.327450980392157\\
9.48834683599815	0.327450980392157\\
9.48834683599815	0.329411764705882\\
9.4987219290241	0.329411764705882\\
9.4987219290241	0.331372549019608\\
9.56771341817351	0.331372549019608\\
9.56771341817351	0.333333333333333\\
9.63425979481905	0.333333333333333\\
9.63425979481905	0.334313725490196\\
9.71731169603521	0.334313725490196\\
9.71731169603521	0.336274509803922\\
9.74773142177409	0.336274509803922\\
9.74773142177409	0.338235294117647\\
9.78122778018139	0.338235294117647\\
9.78122778018139	0.340196078431373\\
9.86366555462906	0.340196078431373\\
9.86366555462906	0.341176470588235\\
9.8706140584882	0.341176470588235\\
9.8706140584882	0.343137254901961\\
9.90099362392247	0.343137254901961\\
9.90099362392247	0.345098039215686\\
9.90953760103434	0.345098039215686\\
9.90953760103434	0.346078431372549\\
9.92744967201231	0.346078431372549\\
9.92744967201231	0.347058823529412\\
9.96967048751742	0.347058823529412\\
9.96967048751742	0.349019607843137\\
9.98378835392714	0.349019607843137\\
9.98378835392714	0.35\\
10.0204878219969	0.35\\
10.0204878219969	0.351960784313726\\
10.0635266215558	0.351960784313726\\
10.0635266215558	0.356862745098039\\
10.0816685482245	0.356862745098039\\
10.0816685482245	0.357843137254902\\
10.1217435596746	0.357843137254902\\
10.1217435596746	0.358823529411765\\
10.1278148216481	0.358823529411765\\
10.1278148216481	0.359803921568627\\
10.1830203468204	0.359803921568627\\
10.1830203468204	0.36078431372549\\
10.1843019166594	0.36078431372549\\
10.1843019166594	0.361764705882353\\
10.216555141343	0.361764705882353\\
10.216555141343	0.362745098039216\\
10.2518904010429	0.362745098039216\\
10.2518904010429	0.365686274509804\\
10.2583443408448	0.365686274509804\\
10.2583443408448	0.366666666666667\\
10.3812310942088	0.366666666666667\\
10.3812310942088	0.367647058823529\\
10.4173539453652	0.367647058823529\\
10.4173539453652	0.368627450980392\\
10.5261803509055	0.368627450980392\\
10.5261803509055	0.374509803921569\\
10.5388472296192	0.374509803921569\\
10.5388472296192	0.376470588235294\\
10.6200992674526	0.376470588235294\\
10.6200992674526	0.377450980392157\\
10.7680960077513	0.377450980392157\\
10.7680960077513	0.383333333333333\\
10.7797767704253	0.383333333333333\\
10.7797767704253	0.385294117647059\\
10.8332762429361	0.385294117647059\\
10.8332762429361	0.386274509803922\\
10.8531629007486	0.386274509803922\\
10.8531629007486	0.388235294117647\\
10.9020566771548	0.388235294117647\\
10.9020566771548	0.390196078431373\\
10.9243271845311	0.390196078431373\\
10.9243271845311	0.391176470588235\\
11.0112752943494	0.391176470588235\\
11.0112752943494	0.392156862745098\\
11.0243527683351	0.392156862745098\\
11.0243527683351	0.393137254901961\\
11.0709801352922	0.393137254901961\\
11.0709801352922	0.395098039215686\\
11.0795596098175	0.395098039215686\\
11.0795596098175	0.396078431372549\\
11.1472502023015	0.396078431372549\\
11.1472502023015	0.397058823529412\\
11.1495187319458	0.397058823529412\\
11.1495187319458	0.4\\
11.2218581583266	0.4\\
11.2218581583266	0.400980392156863\\
11.2444676549817	0.400980392156863\\
11.2444676549817	0.401960784313726\\
11.2943804958496	0.401960784313726\\
11.2943804958496	0.402941176470588\\
11.3048403126984	0.402941176470588\\
11.3048403126984	0.404901960784314\\
11.3173414221952	0.404901960784314\\
11.3173414221952	0.406862745098039\\
11.4849475784212	0.406862745098039\\
11.4849475784212	0.408823529411765\\
11.4962048625904	0.408823529411765\\
11.4962048625904	0.41078431372549\\
11.6254828534968	0.41078431372549\\
11.6254828534968	0.411764705882353\\
11.6558028517091	0.411764705882353\\
11.6558028517091	0.414705882352941\\
11.7406383461152	0.414705882352941\\
11.7406383461152	0.415686274509804\\
11.7601714657795	0.415686274509804\\
11.7601714657795	0.416666666666667\\
11.9035350181302	0.416666666666667\\
11.9035350181302	0.417647058823529\\
11.9777936752563	0.417647058823529\\
11.9777936752563	0.418627450980392\\
12.0633408472863	0.418627450980392\\
12.0633408472863	0.419607843137255\\
12.0972074063689	0.419607843137255\\
12.0972074063689	0.420588235294118\\
12.1041267061407	0.420588235294118\\
12.1041267061407	0.422549019607843\\
12.1365736993952	0.422549019607843\\
12.1365736993952	0.424509803921569\\
12.1595813140062	0.424509803921569\\
12.1595813140062	0.425490196078431\\
12.2640882128794	0.425490196078431\\
12.2640882128794	0.426470588235294\\
12.3553704952259	0.426470588235294\\
12.3553704952259	0.42843137254902\\
12.4746539656032	0.42843137254902\\
12.4746539656032	0.429411764705882\\
12.4972306896946	0.429411764705882\\
12.4972306896946	0.431372549019608\\
12.5079771045305	0.431372549019608\\
12.5079771045305	0.432352941176471\\
12.513427552575	0.432352941176471\\
12.513427552575	0.433333333333333\\
12.5728310138631	0.433333333333333\\
12.5728310138631	0.435294117647059\\
12.6494412129863	0.435294117647059\\
12.6494412129863	0.437254901960784\\
12.7057622119521	0.437254901960784\\
12.7057622119521	0.438235294117647\\
12.7665091243806	0.438235294117647\\
12.7665091243806	0.440196078431373\\
12.785618873385	0.440196078431373\\
12.785618873385	0.442156862745098\\
12.7908354790778	0.442156862745098\\
12.7908354790778	0.444117647058824\\
12.8271297701105	0.444117647058824\\
12.8271297701105	0.445098039215686\\
12.858445909793	0.445098039215686\\
12.858445909793	0.450980392156863\\
12.9159892410197	0.450980392156863\\
12.9159892410197	0.452941176470588\\
13.0565068205703	0.452941176470588\\
13.0565068205703	0.453921568627451\\
13.1576848503056	0.453921568627451\\
13.1576848503056	0.454901960784314\\
13.1731320355259	0.454901960784314\\
13.1731320355259	0.455882352941176\\
13.1805831039938	0.455882352941176\\
13.1805831039938	0.457843137254902\\
13.221459542533	0.457843137254902\\
13.221459542533	0.458823529411765\\
13.2572679542678	0.458823529411765\\
13.2572679542678	0.459803921568627\\
13.3067367923227	0.459803921568627\\
13.3067367923227	0.46078431372549\\
13.3132324387079	0.46078431372549\\
13.3132324387079	0.461764705882353\\
13.3289526089178	0.461764705882353\\
13.3289526089178	0.463725490196078\\
13.3796006384738	0.463725490196078\\
13.3796006384738	0.466666666666667\\
13.4929943151051	0.466666666666667\\
13.4929943151051	0.468627450980392\\
13.5246797310002	0.468627450980392\\
13.5246797310002	0.469607843137255\\
13.5398307955525	0.469607843137255\\
13.5398307955525	0.47156862745098\\
13.7053821400645	0.47156862745098\\
13.7053821400645	0.474509803921569\\
13.7145987446556	0.474509803921569\\
13.7145987446556	0.476470588235294\\
13.7462725848067	0.476470588235294\\
13.7462725848067	0.47843137254902\\
13.8227436571467	0.47843137254902\\
13.8227436571467	0.480392156862745\\
13.8464832818124	0.480392156862745\\
13.8464832818124	0.481372549019608\\
13.8629877327534	0.481372549019608\\
13.8629877327534	0.482352941176471\\
13.9657222501275	0.482352941176471\\
13.9657222501275	0.484313725490196\\
14.0272501697659	0.484313725490196\\
14.0272501697659	0.485294117647059\\
14.0906644147277	0.485294117647059\\
14.0906644147277	0.487254901960784\\
14.171526082309	0.487254901960784\\
14.171526082309	0.488235294117647\\
14.1778942472314	0.488235294117647\\
14.1778942472314	0.494117647058824\\
14.2148293805274	0.494117647058824\\
14.2148293805274	0.495098039215686\\
14.2811260233156	0.495098039215686\\
14.2811260233156	0.496078431372549\\
14.2964945238437	0.496078431372549\\
14.2964945238437	0.498039215686275\\
14.4448787466278	0.498039215686275\\
14.4448787466278	0.499019607843137\\
14.5562379337837	0.499019607843137\\
14.5562379337837	0.5\\
14.6114877481048	0.5\\
14.6114877481048	0.500980392156863\\
14.6316862741309	0.500980392156863\\
14.6316862741309	0.502941176470588\\
14.7023810189801	0.502941176470588\\
14.7023810189801	0.503921568627451\\
14.7223076136681	0.503921568627451\\
14.7223076136681	0.505882352941176\\
14.7405049591188	0.505882352941176\\
14.7405049591188	0.506862745098039\\
14.8789755427018	0.506862745098039\\
14.8789755427018	0.508823529411765\\
14.88178492675	0.508823529411765\\
14.88178492675	0.509803921568627\\
14.906353982328	0.509803921568627\\
14.906353982328	0.512745098039216\\
14.929917910068	0.512745098039216\\
14.929917910068	0.513725490196078\\
15.0559253448972	0.513725490196078\\
15.0559253448972	0.514705882352941\\
15.1012924931323	0.514705882352941\\
15.1012924931323	0.516666666666667\\
15.1714578902441	0.516666666666667\\
15.1714578902441	0.518627450980392\\
15.2599440709009	0.518627450980392\\
15.2599440709009	0.519607843137255\\
15.2761000812073	0.519607843137255\\
15.2761000812073	0.52156862745098\\
15.2951721156222	0.52156862745098\\
15.2951721156222	0.523529411764706\\
15.3023242738869	0.523529411764706\\
15.3023242738869	0.524509803921569\\
15.3985141631363	0.524509803921569\\
15.3985141631363	0.526470588235294\\
15.3995711420726	0.526470588235294\\
15.3995711420726	0.52843137254902\\
15.4141645664585	0.52843137254902\\
15.4141645664585	0.529411764705882\\
15.4637338283266	0.529411764705882\\
15.4637338283266	0.530392156862745\\
15.5543217712094	0.530392156862745\\
15.5543217712094	0.531372549019608\\
15.5838084047536	0.531372549019608\\
15.5838084047536	0.532352941176471\\
15.6258917259089	0.532352941176471\\
15.6258917259089	0.533333333333333\\
15.6364316351406	0.533333333333333\\
15.6364316351406	0.534313725490196\\
15.6932813146606	0.534313725490196\\
15.6932813146606	0.535294117647059\\
15.8529505515032	0.535294117647059\\
15.8529505515032	0.537254901960784\\
15.9178595020613	0.537254901960784\\
15.9178595020613	0.53921568627451\\
15.9475794281683	0.53921568627451\\
15.9475794281683	0.540196078431373\\
16.1431085300912	0.540196078431373\\
16.1431085300912	0.541176470588235\\
16.2150247773863	0.541176470588235\\
16.2150247773863	0.542156862745098\\
16.243527512897	0.542156862745098\\
16.243527512897	0.545098039215686\\
16.2542652989253	0.545098039215686\\
16.2542652989253	0.549019607843137\\
16.2626876693076	0.549019607843137\\
16.2626876693076	0.550980392156863\\
16.3292104249468	0.550980392156863\\
16.3292104249468	0.551960784313726\\
16.5013161039872	0.551960784313726\\
16.5013161039872	0.552941176470588\\
16.6819649360434	0.552941176470588\\
16.6819649360434	0.553921568627451\\
16.8209585136229	0.553921568627451\\
16.8209585136229	0.554901960784314\\
16.8749798861458	0.554901960784314\\
16.8749798861458	0.555882352941176\\
16.8857274375967	0.555882352941176\\
16.8857274375967	0.556862745098039\\
17.0266929847398	0.556862745098039\\
17.0266929847398	0.558823529411765\\
17.0275249157372	0.558823529411765\\
17.0275249157372	0.563725490196078\\
17.0610522127063	0.563725490196078\\
17.0610522127063	0.565686274509804\\
17.0671528452904	0.565686274509804\\
17.0671528452904	0.567647058823529\\
17.0960503712883	0.567647058823529\\
17.0960503712883	0.568627450980392\\
17.1523608797104	0.568627450980392\\
17.1523608797104	0.570588235294118\\
17.2187438020636	0.570588235294118\\
17.2187438020636	0.572549019607843\\
17.3162185933916	0.572549019607843\\
17.3162185933916	0.574509803921569\\
17.3383926083899	0.574509803921569\\
17.3383926083899	0.575490196078431\\
17.4569436338284	0.575490196078431\\
17.4569436338284	0.577450980392157\\
17.6061575997624	0.577450980392157\\
17.6061575997624	0.57843137254902\\
17.6393626456455	0.57843137254902\\
17.6393626456455	0.580392156862745\\
17.6833441274382	0.580392156862745\\
17.6833441274382	0.581372549019608\\
17.6847676675041	0.581372549019608\\
17.6847676675041	0.583333333333333\\
17.7371100516562	0.583333333333333\\
17.7371100516562	0.585294117647059\\
17.7925514105253	0.585294117647059\\
17.7925514105253	0.588235294117647\\
17.7973159784512	0.588235294117647\\
17.7973159784512	0.590196078431373\\
17.838695098466	0.590196078431373\\
17.838695098466	0.592156862745098\\
17.8475396622673	0.592156862745098\\
17.8475396622673	0.593137254901961\\
17.8490914728432	0.593137254901961\\
17.8490914728432	0.594117647058824\\
17.8786254526677	0.594117647058824\\
17.8786254526677	0.595098039215686\\
17.9655326338527	0.595098039215686\\
17.9655326338527	0.597058823529412\\
18.0095934344798	0.597058823529412\\
18.0095934344798	0.599019607843137\\
18.0736724960878	0.599019607843137\\
18.0736724960878	0.6\\
18.1138489562074	0.6\\
18.1138489562074	0.601960784313725\\
18.1415765238827	0.601960784313725\\
18.1415765238827	0.603921568627451\\
18.1593827758824	0.603921568627451\\
18.1593827758824	0.605882352941176\\
18.2552639332819	0.605882352941176\\
18.2552639332819	0.606862745098039\\
18.2729032296338	0.606862745098039\\
18.2729032296338	0.608823529411765\\
18.3039272958731	0.608823529411765\\
18.3039272958731	0.611764705882353\\
18.3269905126595	0.611764705882353\\
18.3269905126595	0.613725490196078\\
18.3552603053859	0.613725490196078\\
18.3552603053859	0.615686274509804\\
18.4561932104567	0.615686274509804\\
18.4561932104567	0.617647058823529\\
18.5055490626135	0.617647058823529\\
18.5055490626135	0.618627450980392\\
18.5147323434394	0.618627450980392\\
18.5147323434394	0.619607843137255\\
18.5722791042035	0.619607843137255\\
18.5722791042035	0.620588235294118\\
18.6401476959399	0.620588235294118\\
18.6401476959399	0.62156862745098\\
18.7241134440473	0.62156862745098\\
18.7241134440473	0.622549019607843\\
18.8331307268084	0.622549019607843\\
18.8331307268084	0.623529411764706\\
18.8810918996847	0.623529411764706\\
18.8810918996847	0.624509803921569\\
18.8880821701932	0.624509803921569\\
18.8880821701932	0.626470588235294\\
18.9747839747798	0.626470588235294\\
18.9747839747798	0.627450980392157\\
18.9866786170192	0.627450980392157\\
18.9866786170192	0.629411764705882\\
19.0373567969627	0.629411764705882\\
19.0373567969627	0.630392156862745\\
19.0543553364852	0.630392156862745\\
19.0543553364852	0.632352941176471\\
19.1114587479397	0.632352941176471\\
19.1114587479397	0.634313725490196\\
19.4530293216183	0.634313725490196\\
19.4530293216183	0.636274509803922\\
19.4850947515744	0.636274509803922\\
19.4850947515744	0.638235294117647\\
19.5359108309242	0.638235294117647\\
19.5359108309242	0.640196078431372\\
19.6460553377574	0.640196078431372\\
19.6460553377574	0.642156862745098\\
19.7892632630126	0.642156862745098\\
19.7892632630126	0.644117647058824\\
19.8058618106817	0.644117647058824\\
19.8058618106817	0.645098039215686\\
19.8571376968987	0.645098039215686\\
19.8571376968987	0.647058823529412\\
19.9536268125066	0.647058823529412\\
19.9536268125066	0.649019607843137\\
19.9560031844112	0.649019607843137\\
19.9560031844112	0.650980392156863\\
20.0690784109316	0.650980392156863\\
20.0690784109316	0.652941176470588\\
20.089211822613	0.652941176470588\\
20.089211822613	0.654901960784314\\
20.147366394428	0.654901960784314\\
20.147366394428	0.655882352941176\\
20.233464310329	0.655882352941176\\
20.233464310329	0.656862745098039\\
20.2865518096552	0.656862745098039\\
20.2865518096552	0.657843137254902\\
20.6539904051578	0.657843137254902\\
20.6539904051578	0.659803921568627\\
20.6789842159794	0.659803921568627\\
20.6789842159794	0.66078431372549\\
20.8420899150463	0.66078431372549\\
20.8420899150463	0.661764705882353\\
20.9271576459615	0.661764705882353\\
20.9271576459615	0.665686274509804\\
20.9451087361266	0.665686274509804\\
20.9451087361266	0.667647058823529\\
20.9675437112836	0.667647058823529\\
20.9675437112836	0.668627450980392\\
20.99918598953	0.668627450980392\\
20.99918598953	0.669607843137255\\
21.1210588930887	0.669607843137255\\
21.1210588930887	0.670588235294118\\
21.2118626418394	0.670588235294118\\
21.2118626418394	0.67156862745098\\
21.2166069246165	0.67156862745098\\
21.2166069246165	0.673529411764706\\
21.3282859241182	0.673529411764706\\
21.3282859241182	0.675490196078431\\
21.4476411603121	0.675490196078431\\
21.4476411603121	0.677450980392157\\
21.4638308553305	0.677450980392157\\
21.4638308553305	0.679411764705882\\
21.4896180315343	0.679411764705882\\
21.4896180315343	0.680392156862745\\
21.6607042384009	0.680392156862745\\
21.6607042384009	0.681372549019608\\
21.7212009448241	0.681372549019608\\
21.7212009448241	0.682352941176471\\
21.7730564634253	0.682352941176471\\
21.7730564634253	0.684313725490196\\
21.9017772743551	0.684313725490196\\
21.9017772743551	0.686274509803922\\
22.1024184426098	0.686274509803922\\
22.1024184426098	0.687254901960784\\
22.1535140506625	0.687254901960784\\
22.1535140506625	0.688235294117647\\
22.1690530299886	0.688235294117647\\
22.1690530299886	0.691176470588235\\
22.2577336875368	0.691176470588235\\
22.2577336875368	0.692156862745098\\
22.3054534072351	0.692156862745098\\
22.3054534072351	0.693137254901961\\
22.3719316450095	0.693137254901961\\
22.3719316450095	0.694117647058824\\
22.3908050836687	0.694117647058824\\
22.3908050836687	0.696078431372549\\
22.4121649347086	0.696078431372549\\
22.4121649347086	0.697058823529412\\
22.5493810807524	0.697058823529412\\
22.5493810807524	0.698039215686274\\
22.5806437319561	0.698039215686274\\
22.5806437319561	0.699019607843137\\
22.6192875331531	0.699019607843137\\
22.6192875331531	0.7\\
22.8937615584678	0.7\\
22.8937615584678	0.701960784313725\\
22.9674473131779	0.701960784313725\\
22.9674473131779	0.702941176470588\\
22.9884744263958	0.702941176470588\\
22.9884744263958	0.703921568627451\\
22.9908616439712	0.703921568627451\\
22.9908616439712	0.705882352941177\\
23.2166870698289	0.705882352941177\\
23.2166870698289	0.707843137254902\\
23.2189151631189	0.707843137254902\\
23.2189151631189	0.708823529411765\\
23.2671029594775	0.708823529411765\\
23.2671029594775	0.71078431372549\\
23.4277366363656	0.71078431372549\\
23.4277366363656	0.711764705882353\\
23.4427627388782	0.711764705882353\\
23.4427627388782	0.717647058823529\\
23.5508965720583	0.717647058823529\\
23.5508965720583	0.718627450980392\\
23.6688032873453	0.718627450980392\\
23.6688032873453	0.719607843137255\\
23.6688905741584	0.719607843137255\\
23.6688905741584	0.722549019607843\\
23.7009565419304	0.722549019607843\\
23.7009565419304	0.724509803921569\\
23.8344224099646	0.724509803921569\\
23.8344224099646	0.726470588235294\\
24.1437961575708	0.726470588235294\\
24.1437961575708	0.72843137254902\\
24.1462643160697	0.72843137254902\\
24.1462643160697	0.730392156862745\\
24.1835564446253	0.730392156862745\\
24.1835564446253	0.731372549019608\\
24.2087803094205	0.731372549019608\\
24.2087803094205	0.732352941176471\\
24.3809495948919	0.732352941176471\\
24.3809495948919	0.734313725490196\\
24.4604926915465	0.734313725490196\\
24.4604926915465	0.736274509803922\\
24.4982973654934	0.736274509803922\\
24.4982973654934	0.742156862745098\\
24.5572979486541	0.742156862745098\\
24.5572979486541	0.745098039215686\\
24.9014513155332	0.745098039215686\\
24.9014513155332	0.747058823529412\\
25.0136649438466	0.747058823529412\\
25.0136649438466	0.749019607843137\\
25.0810856831916	0.749019607843137\\
25.0810856831916	0.75\\
25.1175078685026	0.75\\
25.1175078685026	0.751960784313725\\
25.1589896991711	0.751960784313725\\
25.1589896991711	0.753921568627451\\
25.2611790936406	0.753921568627451\\
25.2611790936406	0.754901960784314\\
25.261889618966	0.754901960784314\\
25.261889618966	0.755882352941176\\
25.3952661323076	0.755882352941176\\
25.3952661323076	0.757843137254902\\
25.4648272555571	0.757843137254902\\
25.4648272555571	0.759803921568627\\
25.5427565958785	0.759803921568627\\
25.5427565958785	0.76078431372549\\
25.5868729613973	0.76078431372549\\
25.5868729613973	0.761764705882353\\
25.5906683463133	0.761764705882353\\
25.5906683463133	0.763725490196078\\
25.6909665145425	0.763725490196078\\
25.6909665145425	0.764705882352941\\
26.0516363141387	0.764705882352941\\
26.0516363141387	0.765686274509804\\
26.4480145730178	0.765686274509804\\
26.4480145730178	0.767647058823529\\
26.4683625767742	0.767647058823529\\
26.4683625767742	0.769607843137255\\
26.4717746837658	0.769607843137255\\
26.4717746837658	0.770588235294118\\
26.5355871324553	0.770588235294118\\
26.5355871324553	0.77156862745098\\
26.5602074098672	0.77156862745098\\
26.5602074098672	0.773529411764706\\
26.5962240213913	0.773529411764706\\
26.5962240213913	0.774509803921569\\
26.7317932928382	0.774509803921569\\
26.7317932928382	0.776470588235294\\
26.8737559844046	0.776470588235294\\
26.8737559844046	0.779411764705882\\
26.9357411234587	0.779411764705882\\
26.9357411234587	0.781372549019608\\
27.2952122171608	0.781372549019608\\
27.2952122171608	0.782352941176471\\
27.5308051805434	0.782352941176471\\
27.5308051805434	0.784313725490196\\
27.7095298829422	0.784313725490196\\
27.7095298829422	0.786274509803922\\
27.7477642371416	0.786274509803922\\
27.7477642371416	0.787254901960784\\
27.7794863286575	0.787254901960784\\
27.7794863286575	0.78921568627451\\
28.1664837922666	0.78921568627451\\
28.1664837922666	0.790196078431373\\
28.5596460961797	0.790196078431373\\
28.5596460961797	0.792156862745098\\
28.683280284835	0.792156862745098\\
28.683280284835	0.794117647058823\\
28.8350679133099	0.794117647058823\\
28.8350679133099	0.795098039215686\\
28.9700374467624	0.795098039215686\\
28.9700374467624	0.797058823529412\\
29.2038560070796	0.797058823529412\\
29.2038560070796	0.798039215686275\\
29.3087192664319	0.798039215686275\\
29.3087192664319	0.803921568627451\\
29.4963361287616	0.803921568627451\\
29.4963361287616	0.804901960784314\\
29.5897536670512	0.804901960784314\\
29.5897536670512	0.806862745098039\\
29.7115184543588	0.806862745098039\\
29.7115184543588	0.807843137254902\\
29.9601302164356	0.807843137254902\\
29.9601302164356	0.809803921568627\\
30.0624122994074	0.809803921568627\\
30.0624122994074	0.81078431372549\\
30.0915098552863	0.81078431372549\\
30.0915098552863	0.812745098039216\\
30.1183453707844	0.812745098039216\\
30.1183453707844	0.814705882352941\\
30.2418888568305	0.814705882352941\\
30.2418888568305	0.815686274509804\\
30.2589992691906	0.815686274509804\\
30.2589992691906	0.816666666666667\\
30.3537008398597	0.816666666666667\\
30.3537008398597	0.817647058823529\\
30.3929753567244	0.817647058823529\\
30.3929753567244	0.820588235294118\\
30.5765813105676	0.820588235294118\\
30.5765813105676	0.822549019607843\\
30.9651059227286	0.822549019607843\\
30.9651059227286	0.823529411764706\\
31.3299723583205	0.823529411764706\\
31.3299723583205	0.825490196078431\\
31.5657344215676	0.825490196078431\\
31.5657344215676	0.827450980392157\\
31.7044240785753	0.827450980392157\\
31.7044240785753	0.830392156862745\\
31.8653047919461	0.830392156862745\\
31.8653047919461	0.832352941176471\\
32.3091030030447	0.832352941176471\\
32.3091030030447	0.833333333333333\\
32.4067148607649	0.833333333333333\\
32.4067148607649	0.834313725490196\\
32.4137510973847	0.834313725490196\\
32.4137510973847	0.836274509803922\\
33.0388975142254	0.836274509803922\\
33.0388975142254	0.838235294117647\\
33.0691168199818	0.838235294117647\\
33.0691168199818	0.83921568627451\\
33.137395022387	0.83921568627451\\
33.137395022387	0.841176470588235\\
33.3848283163726	0.841176470588235\\
33.3848283163726	0.842156862745098\\
33.4688953586078	0.842156862745098\\
33.4688953586078	0.844117647058824\\
33.7410104148101	0.844117647058824\\
33.7410104148101	0.845098039215686\\
33.8016158851545	0.845098039215686\\
33.8016158851545	0.846078431372549\\
34.3606418617501	0.846078431372549\\
34.3606418617501	0.848039215686274\\
34.3971926682266	0.848039215686274\\
34.3971926682266	0.849019607843137\\
34.5317602105379	0.849019607843137\\
34.5317602105379	0.85\\
35.6718500739841	0.85\\
35.6718500739841	0.851960784313725\\
35.682715261521	0.851960784313725\\
35.682715261521	0.852941176470588\\
35.6848224497054	0.852941176470588\\
35.6848224497054	0.855882352941176\\
35.8541860462619	0.855882352941176\\
35.8541860462619	0.857843137254902\\
36.1362530042595	0.857843137254902\\
36.1362530042595	0.858823529411765\\
36.4156720283503	0.858823529411765\\
36.4156720283503	0.86078431372549\\
36.665031109063	0.86078431372549\\
36.665031109063	0.862745098039216\\
37.7388574521202	0.862745098039216\\
37.7388574521202	0.863725490196078\\
37.970503295011	0.863725490196078\\
37.970503295011	0.865686274509804\\
38.3439428536361	0.865686274509804\\
38.3439428536361	0.867647058823529\\
38.4238539234843	0.867647058823529\\
38.4238539234843	0.868627450980392\\
38.7736366128789	0.868627450980392\\
38.7736366128789	0.869607843137255\\
39.3816246468378	0.869607843137255\\
39.3816246468378	0.87156862745098\\
39.409828033234	0.87156862745098\\
39.409828033234	0.872549019607843\\
39.4193510768523	0.872549019607843\\
39.4193510768523	0.873529411764706\\
39.531256484444	0.873529411764706\\
39.531256484444	0.874509803921569\\
40.2118379306735	0.874509803921569\\
40.2118379306735	0.876470588235294\\
40.5205556277407	0.876470588235294\\
40.5205556277407	0.87843137254902\\
41.0278225173744	0.87843137254902\\
41.0278225173744	0.880392156862745\\
41.9022046834784	0.880392156862745\\
41.9022046834784	0.881372549019608\\
42.5123711899467	0.881372549019608\\
42.5123711899467	0.882352941176471\\
42.7658044203311	0.882352941176471\\
42.7658044203311	0.884313725490196\\
43.2196554180501	0.884313725490196\\
43.2196554180501	0.885294117647059\\
43.3318742326809	0.885294117647059\\
43.3318742326809	0.887254901960784\\
43.3694506692889	0.887254901960784\\
43.3694506692889	0.888235294117647\\
43.4762877034622	0.888235294117647\\
43.4762877034622	0.890196078431372\\
44.1259713169603	0.890196078431372\\
44.1259713169603	0.892156862745098\\
44.4450552549749	0.892156862745098\\
44.4450552549749	0.893137254901961\\
44.4821502766279	0.893137254901961\\
44.4821502766279	0.895098039215686\\
44.5166287868654	0.895098039215686\\
44.5166287868654	0.897058823529412\\
44.5317835365978	0.897058823529412\\
44.5317835365978	0.898039215686275\\
45.7076203641779	0.898039215686275\\
45.7076203641779	0.899019607843137\\
45.9465877679364	0.899019607843137\\
45.9465877679364	0.9\\
46.1795273446417	0.9\\
46.1795273446417	0.901960784313726\\
46.2859698602093	0.901960784313726\\
46.2859698602093	0.902941176470588\\
46.3029404351376	0.902941176470588\\
46.3029404351376	0.904901960784314\\
46.5314336107389	0.904901960784314\\
46.5314336107389	0.906862745098039\\
47.4274743102978	0.906862745098039\\
47.4274743102978	0.907843137254902\\
48.4569722523709	0.907843137254902\\
48.4569722523709	0.91078431372549\\
48.6402697326682	0.91078431372549\\
48.6402697326682	0.911764705882353\\
48.837925054949	0.911764705882353\\
48.837925054949	0.912745098039216\\
49.0702159898194	0.912745098039216\\
49.0702159898194	0.913725490196078\\
49.5289149097368	0.913725490196078\\
49.5289149097368	0.915686274509804\\
50.2936599917167	0.915686274509804\\
50.2936599917167	0.918627450980392\\
50.3761705584529	0.918627450980392\\
50.3761705584529	0.919607843137255\\
50.6495118885311	0.919607843137255\\
50.6495118885311	0.923529411764706\\
51.2204791439245	0.923529411764706\\
51.2204791439245	0.924509803921569\\
51.2267764829352	0.924509803921569\\
51.2267764829352	0.926470588235294\\
51.6226814084694	0.926470588235294\\
51.6226814084694	0.927450980392157\\
51.8446713945987	0.927450980392157\\
51.8446713945987	0.929411764705882\\
52.8231930257046	0.929411764705882\\
52.8231930257046	0.930392156862745\\
53.2345360756147	0.930392156862745\\
53.2345360756147	0.931372549019608\\
53.8056257144284	0.931372549019608\\
53.8056257144284	0.932352941176471\\
53.9736951679702	0.932352941176471\\
53.9736951679702	0.933333333333333\\
54.0211844528808	0.933333333333333\\
54.0211844528808	0.934313725490196\\
55.1637278111568	0.934313725490196\\
55.1637278111568	0.936274509803922\\
55.9258620747659	0.936274509803922\\
55.9258620747659	0.938235294117647\\
57.3059961012931	0.938235294117647\\
57.3059961012931	0.93921568627451\\
58.5286833115473	0.93921568627451\\
58.5286833115473	0.941176470588235\\
59.0694206926043	0.941176470588235\\
59.0694206926043	0.942156862745098\\
61.4026153684724	0.942156862745098\\
61.4026153684724	0.944117647058824\\
61.9512352111804	0.944117647058824\\
61.9512352111804	0.945098039215686\\
62.3260078430386	0.945098039215686\\
62.3260078430386	0.948039215686274\\
62.5767814269073	0.948039215686274\\
62.5767814269073	0.95\\
62.6649138259803	0.95\\
62.6649138259803	0.951960784313725\\
63.0330009605428	0.951960784313725\\
63.0330009605428	0.953921568627451\\
66.2933626971729	0.953921568627451\\
66.2933626971729	0.954901960784314\\
72.3173865699278	0.954901960784314\\
72.3173865699278	0.955882352941177\\
73.3238598856471	0.955882352941177\\
73.3238598856471	0.957843137254902\\
76.5612774369876	0.957843137254902\\
76.5612774369876	0.958823529411765\\
82.1392378561773	0.958823529411765\\
82.1392378561773	0.96078431372549\\
82.1748916291539	0.96078431372549\\
82.1748916291539	0.962745098039216\\
82.7651217329879	0.962745098039216\\
82.7651217329879	0.963725490196078\\
85.8911543843915	0.963725490196078\\
85.8911543843915	0.964705882352941\\
86.3962062047179	0.964705882352941\\
86.3962062047179	0.965686274509804\\
92.4080694300579	0.965686274509804\\
92.4080694300579	0.967647058823529\\
109.946483824068	0.967647058823529\\
109.946483824068	0.968627450980392\\
121.486060930228	0.968627450980392\\
121.486060930228	0.969607843137255\\
146.9340472117	0.969607843137255\\
146.9340472117	0.970588235294118\\
270.171325536273	0.970588235294118\\
270.171325536273	0.972549019607843\\
282.720368115682	0.972549019607843\\
282.720368115682	0.973529411764706\\
293.910769250212	0.973529411764706\\
293.910769250212	0.974509803921569\\
296.341740972744	0.974509803921569\\
296.341740972744	0.97843137254902\\
310.881309531718	0.97843137254902\\
310.881309531718	0.979411764705882\\
311.933684041439	0.979411764705882\\
311.933684041439	0.980392156862745\\
390.393967825213	0.980392156862745\\
390.393967825213	0.981372549019608\\
395.463366563104	0.981372549019608\\
395.463366563104	0.982352941176471\\
395.759716771973	0.982352941176471\\
395.759716771973	0.983333333333333\\
396.253567904379	0.983333333333333\\
396.253567904379	0.984313725490196\\
398.075972519597	0.984313725490196\\
398.075972519597	0.988235294117647\\
399.993929913838	0.988235294117647\\
399.993929913838	0.990196078431373\\
403.786609853298	0.990196078431373\\
403.786609853298	0.992156862745098\\
403.96016060412	0.992156862745098\\
403.96016060412	0.993137254901961\\
405.594868979513	0.993137254901961\\
405.594868979513	0.994117647058824\\
432.89773448085	0.994117647058824\\
432.89773448085	0.996078431372549\\
454.936563793813	0.996078431372549\\
454.936563793813	0.997058823529412\\
501.320664761278	0.997058823529412\\
501.320664761278	0.999019607843137\\
801.367036304259	0.999019607843137\\
801.367036304259	1\\
inf	1\\
};
\addplot [color=blue, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.486239092747204	0\\
0.486239092747204	0.000980392156862745\\
0.644376863506417	0.000980392156862745\\
0.644376863506417	0.00196078431372549\\
1.12638708612191	0.00196078431372549\\
1.12638708612191	0.00294117647058824\\
1.34461289107188	0.00294117647058824\\
1.34461289107188	0.00392156862745098\\
1.52133435017258	0.00392156862745098\\
1.52133435017258	0.00686274509803922\\
1.56697259682714	0.00686274509803922\\
1.56697259682714	0.00882352941176471\\
1.63381442458007	0.00882352941176471\\
1.63381442458007	0.0127450980392157\\
1.65631948759731	0.0127450980392157\\
1.65631948759731	0.0137254901960784\\
2.13301920494266	0.0137254901960784\\
2.13301920494266	0.0147058823529412\\
2.18870691131157	0.0147058823529412\\
2.18870691131157	0.0186274509803922\\
2.20398572998349	0.0186274509803922\\
2.20398572998349	0.0196078431372549\\
2.31593157301362	0.0196078431372549\\
2.31593157301362	0.0205882352941176\\
2.38564572601379	0.0205882352941176\\
2.38564572601379	0.0225490196078431\\
2.69848447363385	0.0225490196078431\\
2.69848447363385	0.0245098039215686\\
2.70749135888492	0.0245098039215686\\
2.70749135888492	0.0254901960784314\\
2.73297135491651	0.0254901960784314\\
2.73297135491651	0.0264705882352941\\
2.7662431509175	0.0264705882352941\\
2.7662431509175	0.0274509803921569\\
2.88041207419995	0.0274509803921569\\
2.88041207419995	0.0284313725490196\\
3.0113526708411	0.0284313725490196\\
3.0113526708411	0.0294117647058824\\
3.09501583096719	0.0294117647058824\\
3.09501583096719	0.0303921568627451\\
3.14237765182577	0.0303921568627451\\
3.14237765182577	0.0333333333333333\\
3.17553143988925	0.0333333333333333\\
3.17553143988925	0.0343137254901961\\
3.2203702984506	0.0343137254901961\\
3.2203702984506	0.0352941176470588\\
3.27585851967914	0.0352941176470588\\
3.27585851967914	0.0362745098039216\\
3.33342284667646	0.0362745098039216\\
3.33342284667646	0.0382352941176471\\
3.35642804525371	0.0382352941176471\\
3.35642804525371	0.0431372549019608\\
3.39883114438249	0.0431372549019608\\
3.39883114438249	0.0470588235294118\\
3.42193806415524	0.0470588235294118\\
3.42193806415524	0.0509803921568627\\
3.46724477479764	0.0509803921568627\\
3.46724477479764	0.0529411764705882\\
3.51013980738748	0.0529411764705882\\
3.51013980738748	0.0549019607843137\\
3.53329336327408	0.0549019607843137\\
3.53329336327408	0.0558823529411765\\
3.55852760739662	0.0558823529411765\\
3.55852760739662	0.0568627450980392\\
3.56201510626803	0.0568627450980392\\
3.56201510626803	0.0588235294117647\\
3.68304827406616	0.0588235294117647\\
3.68304827406616	0.0607843137254902\\
3.82107681017348	0.0607843137254902\\
3.82107681017348	0.0647058823529412\\
3.86234400483766	0.0647058823529412\\
3.86234400483766	0.0666666666666667\\
3.88541281848733	0.0666666666666667\\
3.88541281848733	0.0686274509803922\\
3.94968094309264	0.0686274509803922\\
3.94968094309264	0.0705882352941176\\
4.18095267489548	0.0705882352941176\\
4.18095267489548	0.0745098039215686\\
4.19569572444636	0.0745098039215686\\
4.19569572444636	0.0754901960784314\\
4.20325734467112	0.0754901960784314\\
4.20325734467112	0.0794117647058823\\
4.20782908825098	0.0794117647058823\\
4.20782908825098	0.0833333333333333\\
4.25602185632565	0.0833333333333333\\
4.25602185632565	0.0852941176470588\\
4.27428737540791	0.0852941176470588\\
4.27428737540791	0.0892156862745098\\
4.28507559793001	0.0892156862745098\\
4.28507559793001	0.0931372549019608\\
4.29307991806197	0.0931372549019608\\
4.29307991806197	0.0950980392156863\\
4.38034260507675	0.0950980392156863\\
4.38034260507675	0.0990196078431373\\
4.55710915737557	0.0990196078431373\\
4.55710915737557	0.100980392156863\\
4.56804298207727	0.100980392156863\\
4.56804298207727	0.104901960784314\\
4.57133743628255	0.104901960784314\\
4.57133743628255	0.105882352941176\\
4.5848627023906	0.105882352941176\\
4.5848627023906	0.107843137254902\\
4.59051605839675	0.107843137254902\\
4.59051605839675	0.108823529411765\\
4.6085865927932	0.108823529411765\\
4.6085865927932	0.112745098039216\\
4.6127897074066	0.112745098039216\\
4.6127897074066	0.116666666666667\\
4.6828972385801	0.116666666666667\\
4.6828972385801	0.120588235294118\\
4.71859594887254	0.120588235294118\\
4.71859594887254	0.12156862745098\\
4.76035012187981	0.12156862745098\\
4.76035012187981	0.123529411764706\\
4.82346213809635	0.123529411764706\\
4.82346213809635	0.125490196078431\\
4.90846392959273	0.125490196078431\\
4.90846392959273	0.126470588235294\\
4.92395549616039	0.126470588235294\\
4.92395549616039	0.12843137254902\\
5.02537286421383	0.12843137254902\\
5.02537286421383	0.130392156862745\\
5.12000836736807	0.130392156862745\\
5.12000836736807	0.131372549019608\\
5.12625312905435	0.131372549019608\\
5.12625312905435	0.135294117647059\\
5.18057031033974	0.135294117647059\\
5.18057031033974	0.13921568627451\\
5.191739990742	0.13921568627451\\
5.191739990742	0.142156862745098\\
5.23640648862249	0.142156862745098\\
5.23640648862249	0.146078431372549\\
5.40118375643297	0.146078431372549\\
5.40118375643297	0.148039215686275\\
5.42845559508749	0.148039215686275\\
5.42845559508749	0.153921568627451\\
5.4819109639644	0.153921568627451\\
5.4819109639644	0.156862745098039\\
5.49624476981288	0.156862745098039\\
5.49624476981288	0.158823529411765\\
5.51663062104758	0.158823529411765\\
5.51663062104758	0.159803921568627\\
5.61273026282972	0.159803921568627\\
5.61273026282972	0.161764705882353\\
5.62399309452294	0.161764705882353\\
5.62399309452294	0.162745098039216\\
5.71363581649664	0.162745098039216\\
5.71363581649664	0.164705882352941\\
5.73353545598328	0.164705882352941\\
5.73353545598328	0.166666666666667\\
5.86281375558176	0.166666666666667\\
5.86281375558176	0.170588235294118\\
5.88379928816547	0.170588235294118\\
5.88379928816547	0.173529411764706\\
5.92968893581899	0.173529411764706\\
5.92968893581899	0.175490196078431\\
5.937634297183	0.175490196078431\\
5.937634297183	0.176470588235294\\
5.95704868720566	0.176470588235294\\
5.95704868720566	0.177450980392157\\
6.08516470326155	0.177450980392157\\
6.08516470326155	0.17843137254902\\
6.20479684566992	0.17843137254902\\
6.20479684566992	0.181372549019608\\
6.26694102213741	0.181372549019608\\
6.26694102213741	0.183333333333333\\
6.29445512623338	0.183333333333333\\
6.29445512623338	0.185294117647059\\
6.31519656672995	0.185294117647059\\
6.31519656672995	0.186274509803922\\
6.31779164897585	0.186274509803922\\
6.31779164897585	0.188235294117647\\
6.32447354700589	0.188235294117647\\
6.32447354700589	0.192156862745098\\
6.34488235146723	0.192156862745098\\
6.34488235146723	0.194117647058824\\
6.37020792247077	0.194117647058824\\
6.37020792247077	0.196078431372549\\
6.39836739128232	0.196078431372549\\
6.39836739128232	0.2\\
6.41134903014543	0.2\\
6.41134903014543	0.201960784313725\\
6.45761818463813	0.201960784313725\\
6.45761818463813	0.203921568627451\\
6.64002543919537	0.203921568627451\\
6.64002543919537	0.204901960784314\\
6.65527233760906	0.204901960784314\\
6.65527233760906	0.208823529411765\\
6.68232358664845	0.208823529411765\\
6.68232358664845	0.209803921568627\\
6.76979351893115	0.209803921568627\\
6.76979351893115	0.213725490196078\\
6.78567804984686	0.213725490196078\\
6.78567804984686	0.214705882352941\\
6.80693376117502	0.214705882352941\\
6.80693376117502	0.218627450980392\\
6.80762700087107	0.218627450980392\\
6.80762700087107	0.222549019607843\\
6.84465427515159	0.222549019607843\\
6.84465427515159	0.224509803921569\\
6.87975675252036	0.224509803921569\\
6.87975675252036	0.226470588235294\\
6.8920398611809	0.226470588235294\\
6.8920398611809	0.22843137254902\\
6.93145026067941	0.22843137254902\\
6.93145026067941	0.234313725490196\\
7.03897170964071	0.234313725490196\\
7.03897170964071	0.238235294117647\\
7.08959725021699	0.238235294117647\\
7.08959725021699	0.23921568627451\\
7.10105438503947	0.23921568627451\\
7.10105438503947	0.240196078431373\\
7.13627457670511	0.240196078431373\\
7.13627457670511	0.241176470588235\\
7.36296344061858	0.241176470588235\\
7.36296344061858	0.242156862745098\\
7.37738182730066	0.242156862745098\\
7.37738182730066	0.248039215686275\\
7.37841228724264	0.248039215686275\\
7.37841228724264	0.250980392156863\\
7.42380269779195	0.250980392156863\\
7.42380269779195	0.251960784313725\\
7.47140662225419	0.251960784313725\\
7.47140662225419	0.253921568627451\\
7.48832874727275	0.253921568627451\\
7.48832874727275	0.255882352941176\\
7.6347333847927	0.255882352941176\\
7.6347333847927	0.259803921568627\\
7.66370532315439	0.259803921568627\\
7.66370532315439	0.263725490196078\\
7.67912687605694	0.263725490196078\\
7.67912687605694	0.264705882352941\\
7.71249723697541	0.264705882352941\\
7.71249723697541	0.265686274509804\\
7.77676741516149	0.265686274509804\\
7.77676741516149	0.266666666666667\\
7.78297804793759	0.266666666666667\\
7.78297804793759	0.267647058823529\\
7.84006677776868	0.267647058823529\\
7.84006677776868	0.269607843137255\\
7.85077231863617	0.269607843137255\\
7.85077231863617	0.27156862745098\\
7.85639027847282	0.27156862745098\\
7.85639027847282	0.273529411764706\\
7.86505028414484	0.273529411764706\\
7.86505028414484	0.274509803921569\\
7.87693346271337	0.274509803921569\\
7.87693346271337	0.277450980392157\\
7.89240237363075	0.277450980392157\\
7.89240237363075	0.27843137254902\\
7.89334520169766	0.27843137254902\\
7.89334520169766	0.280392156862745\\
7.93900897390168	0.280392156862745\\
7.93900897390168	0.281372549019608\\
7.94584440793362	0.281372549019608\\
7.94584440793362	0.285294117647059\\
7.96409086989539	0.285294117647059\\
7.96409086989539	0.28921568627451\\
7.97013729951643	0.28921568627451\\
7.97013729951643	0.291176470588235\\
8.13620192775751	0.291176470588235\\
8.13620192775751	0.292156862745098\\
8.18134145541453	0.292156862745098\\
8.18134145541453	0.296078431372549\\
8.26950554683318	0.296078431372549\\
8.26950554683318	0.298039215686275\\
8.33674063412329	0.298039215686275\\
8.33674063412329	0.301960784313725\\
8.40197476199723	0.301960784313725\\
8.40197476199723	0.302941176470588\\
8.45987944928259	0.302941176470588\\
8.45987944928259	0.304901960784314\\
8.49309470529094	0.304901960784314\\
8.49309470529094	0.306862745098039\\
8.58420953594097	0.306862745098039\\
8.58420953594097	0.307843137254902\\
8.60044510551167	0.307843137254902\\
8.60044510551167	0.311764705882353\\
8.63122136976892	0.311764705882353\\
8.63122136976892	0.312745098039216\\
8.63804897263289	0.312745098039216\\
8.63804897263289	0.313725490196078\\
8.66173896876006	0.313725490196078\\
8.66173896876006	0.315686274509804\\
8.66944831671287	0.315686274509804\\
8.66944831671287	0.319607843137255\\
8.68418624799847	0.319607843137255\\
8.68418624799847	0.320588235294118\\
8.75178463696931	0.320588235294118\\
8.75178463696931	0.324509803921569\\
8.80144915257036	0.324509803921569\\
8.80144915257036	0.325490196078431\\
8.84618279978707	0.325490196078431\\
8.84618279978707	0.327450980392157\\
8.89659786729849	0.327450980392157\\
8.89659786729849	0.331372549019608\\
8.91727475853272	0.331372549019608\\
8.91727475853272	0.332352941176471\\
8.95224489153274	0.332352941176471\\
8.95224489153274	0.333333333333333\\
8.98791794568149	0.333333333333333\\
8.98791794568149	0.335294117647059\\
9.01622358453491	0.335294117647059\\
9.01622358453491	0.33921568627451\\
9.05250683340031	0.33921568627451\\
9.05250683340031	0.340196078431373\\
9.06239579856162	0.340196078431373\\
9.06239579856162	0.341176470588235\\
9.14440440196019	0.341176470588235\\
9.14440440196019	0.343137254901961\\
9.16130905732571	0.343137254901961\\
9.16130905732571	0.344117647058824\\
9.17534399545376	0.344117647058824\\
9.17534399545376	0.348039215686274\\
9.22117203932194	0.348039215686274\\
9.22117203932194	0.349019607843137\\
9.23843076813135	0.349019607843137\\
9.23843076813135	0.352941176470588\\
9.32875504541308	0.352941176470588\\
9.32875504541308	0.357843137254902\\
9.69094475537093	0.357843137254902\\
9.69094475537093	0.358823529411765\\
9.77979799901514	0.358823529411765\\
9.77979799901514	0.359803921568627\\
9.80250649319878	0.359803921568627\\
9.80250649319878	0.363725490196078\\
9.82841003403459	0.363725490196078\\
9.82841003403459	0.366666666666667\\
9.90011977658613	0.366666666666667\\
9.90011977658613	0.367647058823529\\
10.0861278019612	0.367647058823529\\
10.0861278019612	0.368627450980392\\
10.0876195390592	0.368627450980392\\
10.0876195390592	0.369607843137255\\
10.0982949207517	0.369607843137255\\
10.0982949207517	0.37156862745098\\
10.2135597574786	0.37156862745098\\
10.2135597574786	0.373529411764706\\
10.2135795842421	0.373529411764706\\
10.2135795842421	0.375490196078431\\
10.2536521606964	0.375490196078431\\
10.2536521606964	0.377450980392157\\
10.3344773473132	0.377450980392157\\
10.3344773473132	0.37843137254902\\
10.3387384615702	0.37843137254902\\
10.3387384615702	0.380392156862745\\
10.3543812172425	0.380392156862745\\
10.3543812172425	0.381372549019608\\
10.3759624010043	0.381372549019608\\
10.3759624010043	0.385294117647059\\
10.3776063266327	0.385294117647059\\
10.3776063266327	0.386274509803922\\
10.4950085604093	0.386274509803922\\
10.4950085604093	0.388235294117647\\
10.5078426479595	0.388235294117647\\
10.5078426479595	0.394117647058824\\
10.5529300719362	0.394117647058824\\
10.5529300719362	0.396078431372549\\
10.6041333305005	0.396078431372549\\
10.6041333305005	0.397058823529412\\
10.6255491201408	0.397058823529412\\
10.6255491201408	0.398039215686274\\
10.8792621000841	0.398039215686274\\
10.8792621000841	0.399019607843137\\
10.8821089327992	0.399019607843137\\
10.8821089327992	0.402941176470588\\
10.9295883527682	0.402941176470588\\
10.9295883527682	0.403921568627451\\
11.124805993843	0.403921568627451\\
11.124805993843	0.404901960784314\\
11.1566497790721	0.404901960784314\\
11.1566497790721	0.406862745098039\\
11.3301509517667	0.406862745098039\\
11.3301509517667	0.407843137254902\\
11.3859196432879	0.407843137254902\\
11.3859196432879	0.411764705882353\\
11.4808642206694	0.411764705882353\\
11.4808642206694	0.412745098039216\\
11.6653297304746	0.412745098039216\\
11.6653297304746	0.413725490196078\\
11.7982572042662	0.413725490196078\\
11.7982572042662	0.415686274509804\\
11.8226240976398	0.415686274509804\\
11.8226240976398	0.417647058823529\\
11.8408065171097	0.417647058823529\\
11.8408065171097	0.42156862745098\\
11.9801730452911	0.42156862745098\\
11.9801730452911	0.422549019607843\\
11.9855164220681	0.422549019607843\\
11.9855164220681	0.423529411764706\\
12.0222366236624	0.423529411764706\\
12.0222366236624	0.425490196078431\\
12.0547328953941	0.425490196078431\\
12.0547328953941	0.426470588235294\\
12.1376824115322	0.426470588235294\\
12.1376824115322	0.42843137254902\\
12.1755496182592	0.42843137254902\\
12.1755496182592	0.432352941176471\\
12.2017221128474	0.432352941176471\\
12.2017221128474	0.433333333333333\\
12.2413916221806	0.433333333333333\\
12.2413916221806	0.435294117647059\\
12.2773927920718	0.435294117647059\\
12.2773927920718	0.43921568627451\\
12.279913293647	0.43921568627451\\
12.279913293647	0.441176470588235\\
12.5158016087243	0.441176470588235\\
12.5158016087243	0.445098039215686\\
12.5696289449457	0.445098039215686\\
12.5696289449457	0.45\\
12.6382921394417	0.45\\
12.6382921394417	0.453921568627451\\
12.711901096133	0.453921568627451\\
12.711901096133	0.454901960784314\\
12.7487007053624	0.454901960784314\\
12.7487007053624	0.455882352941176\\
12.9917963508523	0.455882352941176\\
12.9917963508523	0.459803921568627\\
13.0100175452423	0.459803921568627\\
13.0100175452423	0.46078431372549\\
13.0361895316858	0.46078431372549\\
13.0361895316858	0.461764705882353\\
13.0397327225293	0.461764705882353\\
13.0397327225293	0.462745098039216\\
13.0749278492413	0.462745098039216\\
13.0749278492413	0.466666666666667\\
13.0853696171783	0.466666666666667\\
13.0853696171783	0.467647058823529\\
13.1328573035963	0.467647058823529\\
13.1328573035963	0.469607843137255\\
13.2011918132307	0.469607843137255\\
13.2011918132307	0.470588235294118\\
13.2423187380107	0.470588235294118\\
13.2423187380107	0.47156862745098\\
13.2820762728462	0.47156862745098\\
13.2820762728462	0.472549019607843\\
13.2891915529208	0.472549019607843\\
13.2891915529208	0.476470588235294\\
13.3658616054013	0.476470588235294\\
13.3658616054013	0.47843137254902\\
13.4050058382071	0.47843137254902\\
13.4050058382071	0.480392156862745\\
13.4511705087986	0.480392156862745\\
13.4511705087986	0.484313725490196\\
13.5418907990511	0.484313725490196\\
13.5418907990511	0.485294117647059\\
13.6176065851782	0.485294117647059\\
13.6176065851782	0.48921568627451\\
13.7180896491886	0.48921568627451\\
13.7180896491886	0.493137254901961\\
13.7188546402283	0.493137254901961\\
13.7188546402283	0.494117647058824\\
13.7375029362625	0.494117647058824\\
13.7375029362625	0.5\\
13.7527092946074	0.5\\
13.7527092946074	0.500980392156863\\
13.7878199837357	0.500980392156863\\
13.7878199837357	0.503921568627451\\
13.8143627870711	0.503921568627451\\
13.8143627870711	0.505882352941176\\
13.8796692634219	0.505882352941176\\
13.8796692634219	0.507843137254902\\
13.9707606502194	0.507843137254902\\
13.9707606502194	0.508823529411765\\
14.0591420771071	0.508823529411765\\
14.0591420771071	0.51078431372549\\
14.1060679824936	0.51078431372549\\
14.1060679824936	0.514705882352941\\
14.1391516160312	0.514705882352941\\
14.1391516160312	0.518627450980392\\
14.1603167924918	0.518627450980392\\
14.1603167924918	0.519607843137255\\
14.1958922029956	0.519607843137255\\
14.1958922029956	0.523529411764706\\
14.2376819370965	0.523529411764706\\
14.2376819370965	0.524509803921569\\
14.3300454761673	0.524509803921569\\
14.3300454761673	0.526470588235294\\
14.4957610721897	0.526470588235294\\
14.4957610721897	0.527450980392157\\
14.5138543597829	0.527450980392157\\
14.5138543597829	0.529411764705882\\
14.5516168646881	0.529411764705882\\
14.5516168646881	0.535294117647059\\
14.553897191607	0.535294117647059\\
14.553897191607	0.538235294117647\\
14.581526553437	0.538235294117647\\
14.581526553437	0.540196078431373\\
14.638135047773	0.540196078431373\\
14.638135047773	0.542156862745098\\
14.6765910696656	0.542156862745098\\
14.6765910696656	0.543137254901961\\
14.7841307413015	0.543137254901961\\
14.7841307413015	0.545098039215686\\
14.8322215052082	0.545098039215686\\
14.8322215052082	0.546078431372549\\
14.8718625485931	0.546078431372549\\
14.8718625485931	0.55\\
14.9566190272829	0.55\\
14.9566190272829	0.551960784313726\\
14.9627171930411	0.551960784313726\\
14.9627171930411	0.552941176470588\\
15.0877275091795	0.552941176470588\\
15.0877275091795	0.555882352941176\\
15.120270670309	0.555882352941176\\
15.120270670309	0.556862745098039\\
15.1489612274707	0.556862745098039\\
15.1489612274707	0.56078431372549\\
15.1751021073054	0.56078431372549\\
15.1751021073054	0.561764705882353\\
15.2181147002396	0.561764705882353\\
15.2181147002396	0.562745098039216\\
15.3589042844331	0.562745098039216\\
15.3589042844331	0.564705882352941\\
15.3598581020365	0.564705882352941\\
15.3598581020365	0.565686274509804\\
15.5192240182761	0.565686274509804\\
15.5192240182761	0.567647058823529\\
15.5515736268674	0.567647058823529\\
15.5515736268674	0.568627450980392\\
15.5526587814755	0.568627450980392\\
15.5526587814755	0.569607843137255\\
15.6154170354478	0.569607843137255\\
15.6154170354478	0.57156862745098\\
15.7004895998831	0.57156862745098\\
15.7004895998831	0.573529411764706\\
15.7025615817503	0.573529411764706\\
15.7025615817503	0.574509803921569\\
15.7656290570396	0.574509803921569\\
15.7656290570396	0.576470588235294\\
15.8885675552587	0.576470588235294\\
15.8885675552587	0.577450980392157\\
15.9159652659364	0.577450980392157\\
15.9159652659364	0.57843137254902\\
15.9555650099535	0.57843137254902\\
15.9555650099535	0.582352941176471\\
16.1606616331102	0.582352941176471\\
16.1606616331102	0.586274509803922\\
16.2351819154027	0.586274509803922\\
16.2351819154027	0.588235294117647\\
16.4002177583935	0.588235294117647\\
16.4002177583935	0.592156862745098\\
16.4512201197647	0.592156862745098\\
16.4512201197647	0.596078431372549\\
16.5391267303767	0.596078431372549\\
16.5391267303767	0.598039215686274\\
16.6071267063093	0.598039215686274\\
16.6071267063093	0.599019607843137\\
16.6305975643677	0.599019607843137\\
16.6305975643677	0.600980392156863\\
16.8351971032695	0.600980392156863\\
16.8351971032695	0.601960784313725\\
16.9313172855106	0.601960784313725\\
16.9313172855106	0.603921568627451\\
16.9411320240187	0.603921568627451\\
16.9411320240187	0.604901960784314\\
16.9444711039879	0.604901960784314\\
16.9444711039879	0.606862745098039\\
16.9534302761379	0.606862745098039\\
16.9534302761379	0.608823529411765\\
17.0371369577058	0.608823529411765\\
17.0371369577058	0.61078431372549\\
17.1253826513471	0.61078431372549\\
17.1253826513471	0.612745098039216\\
17.171621294729	0.612745098039216\\
17.171621294729	0.616666666666667\\
17.2071911533701	0.616666666666667\\
17.2071911533701	0.617647058823529\\
17.2701182320944	0.617647058823529\\
17.2701182320944	0.619607843137255\\
17.3861450704423	0.619607843137255\\
17.3861450704423	0.620588235294118\\
17.4174340358751	0.620588235294118\\
17.4174340358751	0.62156862745098\\
17.6817177878589	0.62156862745098\\
17.6817177878589	0.623529411764706\\
17.9021424368301	0.623529411764706\\
17.9021424368301	0.627450980392157\\
18.0066068498896	0.627450980392157\\
18.0066068498896	0.629411764705882\\
18.0582164800683	0.629411764705882\\
18.0582164800683	0.632352941176471\\
18.1151879397328	0.632352941176471\\
18.1151879397328	0.636274509803922\\
18.3764631474774	0.636274509803922\\
18.3764631474774	0.637254901960784\\
18.3883782928312	0.637254901960784\\
18.3883782928312	0.641176470588235\\
18.57492324389	0.641176470588235\\
18.57492324389	0.645098039215686\\
18.744215507585	0.645098039215686\\
18.744215507585	0.646078431372549\\
18.809181512313	0.646078431372549\\
18.809181512313	0.647058823529412\\
18.9292695771806	0.647058823529412\\
18.9292695771806	0.649019607843137\\
19.0086263578938	0.649019607843137\\
19.0086263578938	0.650980392156863\\
19.1020059471177	0.650980392156863\\
19.1020059471177	0.651960784313726\\
19.4593817541868	0.651960784313726\\
19.4593817541868	0.652941176470588\\
19.7969148659615	0.652941176470588\\
19.7969148659615	0.654901960784314\\
19.8144697203311	0.654901960784314\\
19.8144697203311	0.656862745098039\\
19.8554489085456	0.656862745098039\\
19.8554489085456	0.657843137254902\\
19.9694577978768	0.657843137254902\\
19.9694577978768	0.661764705882353\\
19.9928284445513	0.661764705882353\\
19.9928284445513	0.662745098039216\\
20.0179160794425	0.662745098039216\\
20.0179160794425	0.663725490196078\\
20.3037561532893	0.663725490196078\\
20.3037561532893	0.665686274509804\\
20.3586608551379	0.665686274509804\\
20.3586608551379	0.666666666666667\\
20.5053737138698	0.666666666666667\\
20.5053737138698	0.668627450980392\\
20.5491631479991	0.668627450980392\\
20.5491631479991	0.672549019607843\\
20.5867590599454	0.672549019607843\\
20.5867590599454	0.676470588235294\\
20.60474322592	0.676470588235294\\
20.60474322592	0.679411764705882\\
20.6209795029887	0.679411764705882\\
20.6209795029887	0.683333333333333\\
20.6369758641601	0.683333333333333\\
20.6369758641601	0.685294117647059\\
20.7681051619592	0.685294117647059\\
20.7681051619592	0.68921568627451\\
20.8190490934437	0.68921568627451\\
20.8190490934437	0.690196078431373\\
20.8636601920175	0.690196078431373\\
20.8636601920175	0.692156862745098\\
20.8646566394959	0.692156862745098\\
20.8646566394959	0.696078431372549\\
20.8938717094147	0.696078431372549\\
20.8938717094147	0.7\\
20.9804140292716	0.7\\
20.9804140292716	0.701960784313725\\
21.2531254966622	0.701960784313725\\
21.2531254966622	0.705882352941177\\
21.3175701503195	0.705882352941177\\
21.3175701503195	0.706862745098039\\
21.3366259602737	0.706862745098039\\
21.3366259602737	0.709803921568627\\
21.3635602590739	0.709803921568627\\
21.3635602590739	0.711764705882353\\
21.4675439637196	0.711764705882353\\
21.4675439637196	0.715686274509804\\
21.5406952030597	0.715686274509804\\
21.5406952030597	0.719607843137255\\
21.547385541775	0.719607843137255\\
21.547385541775	0.720588235294118\\
21.6001590008124	0.720588235294118\\
21.6001590008124	0.724509803921569\\
21.6127164518709	0.724509803921569\\
21.6127164518709	0.726470588235294\\
21.808194911679	0.726470588235294\\
21.808194911679	0.732352941176471\\
21.8118951068862	0.732352941176471\\
21.8118951068862	0.733333333333333\\
21.8391722529165	0.733333333333333\\
21.8391722529165	0.737254901960784\\
21.8743452169704	0.737254901960784\\
21.8743452169704	0.740196078431373\\
22.0772879314618	0.740196078431373\\
22.0772879314618	0.743137254901961\\
22.5155516036499	0.743137254901961\\
22.5155516036499	0.744117647058824\\
22.5873118065886	0.744117647058824\\
22.5873118065886	0.746078431372549\\
22.6788648130848	0.746078431372549\\
22.6788648130848	0.747058823529412\\
22.6975725491597	0.747058823529412\\
22.6975725491597	0.749019607843137\\
22.9776229409289	0.749019607843137\\
22.9776229409289	0.75\\
23.266880373785	0.75\\
23.266880373785	0.751960784313725\\
23.2720612124636	0.751960784313725\\
23.2720612124636	0.753921568627451\\
23.2851817326199	0.753921568627451\\
23.2851817326199	0.755882352941176\\
23.425581669262	0.755882352941176\\
23.425581669262	0.756862745098039\\
23.6356161697335	0.756862745098039\\
23.6356161697335	0.76078431372549\\
23.9392065395173	0.76078431372549\\
23.9392065395173	0.762745098039216\\
23.964829158032	0.762745098039216\\
23.964829158032	0.763725490196078\\
24.2153874804404	0.763725490196078\\
24.2153874804404	0.764705882352941\\
24.6011133921934	0.764705882352941\\
24.6011133921934	0.766666666666667\\
24.6960830608489	0.766666666666667\\
24.6960830608489	0.768627450980392\\
24.9885514198649	0.768627450980392\\
24.9885514198649	0.769607843137255\\
25.1039709529721	0.769607843137255\\
25.1039709529721	0.770588235294118\\
25.6625394333697	0.770588235294118\\
25.6625394333697	0.77156862745098\\
25.7498183561003	0.77156862745098\\
25.7498183561003	0.773529411764706\\
25.8770141432273	0.773529411764706\\
25.8770141432273	0.775490196078431\\
25.9167357129021	0.775490196078431\\
25.9167357129021	0.776470588235294\\
25.9817180041197	0.776470588235294\\
25.9817180041197	0.777450980392157\\
26.0472466619252	0.777450980392157\\
26.0472466619252	0.77843137254902\\
26.2058326689819	0.77843137254902\\
26.2058326689819	0.782352941176471\\
26.2072494835379	0.782352941176471\\
26.2072494835379	0.783333333333333\\
26.6513539831508	0.783333333333333\\
26.6513539831508	0.787254901960784\\
26.9287383750477	0.787254901960784\\
26.9287383750477	0.78921568627451\\
26.9619155231886	0.78921568627451\\
26.9619155231886	0.790196078431373\\
27.2218640611711	0.790196078431373\\
27.2218640611711	0.791176470588235\\
27.2735940085436	0.791176470588235\\
27.2735940085436	0.792156862745098\\
27.2752556477002	0.792156862745098\\
27.2752556477002	0.794117647058823\\
27.3033724902286	0.794117647058823\\
27.3033724902286	0.795098039215686\\
27.6080618218556	0.795098039215686\\
27.6080618218556	0.799019607843137\\
27.6332617142638	0.799019607843137\\
27.6332617142638	0.802941176470588\\
27.7836029140101	0.802941176470588\\
27.7836029140101	0.803921568627451\\
27.9400664603589	0.803921568627451\\
27.9400664603589	0.807843137254902\\
28.0797555284956	0.807843137254902\\
28.0797555284956	0.808823529411765\\
28.129320596885	0.808823529411765\\
28.129320596885	0.81078431372549\\
28.5400532994667	0.81078431372549\\
28.5400532994667	0.812745098039216\\
28.724718803724	0.812745098039216\\
28.724718803724	0.813725490196078\\
28.7825829531066	0.813725490196078\\
28.7825829531066	0.817647058823529\\
29.2212117305787	0.817647058823529\\
29.2212117305787	0.818627450980392\\
29.2808730037563	0.818627450980392\\
29.2808730037563	0.820588235294118\\
29.2880830006105	0.820588235294118\\
29.2880830006105	0.822549019607843\\
29.6400884489522	0.822549019607843\\
29.6400884489522	0.824509803921569\\
29.6724417319849	0.824509803921569\\
29.6724417319849	0.825490196078431\\
29.736117946366	0.825490196078431\\
29.736117946366	0.829411764705882\\
29.8886003830254	0.829411764705882\\
29.8886003830254	0.830392156862745\\
29.9576761017034	0.830392156862745\\
29.9576761017034	0.831372549019608\\
30.0621850551015	0.831372549019608\\
30.0621850551015	0.834313725490196\\
30.3235600239262	0.834313725490196\\
30.3235600239262	0.838235294117647\\
30.3502312158863	0.838235294117647\\
30.3502312158863	0.842156862745098\\
30.6244032717779	0.842156862745098\\
30.6244032717779	0.847058823529412\\
31.7975974903363	0.847058823529412\\
31.7975974903363	0.849019607843137\\
32.8232210625103	0.849019607843137\\
32.8232210625103	0.852941176470588\\
33.2480525409426	0.852941176470588\\
33.2480525409426	0.858823529411765\\
33.7962027981596	0.858823529411765\\
33.7962027981596	0.86078431372549\\
33.970788285527	0.86078431372549\\
33.970788285527	0.862745098039216\\
34.5150489646566	0.862745098039216\\
34.5150489646566	0.864705882352941\\
34.8107878725727	0.864705882352941\\
34.8107878725727	0.865686274509804\\
35.1697973631723	0.865686274509804\\
35.1697973631723	0.867647058823529\\
35.3144892439828	0.867647058823529\\
35.3144892439828	0.868627450980392\\
35.8177486463847	0.868627450980392\\
35.8177486463847	0.869607843137255\\
36.3328321359021	0.869607843137255\\
36.3328321359021	0.87156862745098\\
37.8707932301333	0.87156862745098\\
37.8707932301333	0.872549019607843\\
37.9948602859492	0.872549019607843\\
37.9948602859492	0.873529411764706\\
38.0864127392418	0.873529411764706\\
38.0864127392418	0.874509803921569\\
38.1696118718141	0.874509803921569\\
38.1696118718141	0.875490196078431\\
39.6824772177275	0.875490196078431\\
39.6824772177275	0.876470588235294\\
40.1993575510614	0.876470588235294\\
40.1993575510614	0.87843137254902\\
40.3973834307558	0.87843137254902\\
40.3973834307558	0.879411764705882\\
41.5527363573777	0.879411764705882\\
41.5527363573777	0.883333333333333\\
41.6012147001928	0.883333333333333\\
41.6012147001928	0.884313725490196\\
41.6421974790054	0.884313725490196\\
41.6421974790054	0.888235294117647\\
43.3664754950064	0.888235294117647\\
43.3664754950064	0.890196078431372\\
43.5229642702748	0.890196078431372\\
43.5229642702748	0.891176470588235\\
44.669759446476	0.891176470588235\\
44.669759446476	0.892156862745098\\
45.6484204801597	0.892156862745098\\
45.6484204801597	0.893137254901961\\
45.9013585058843	0.893137254901961\\
45.9013585058843	0.894117647058824\\
47.0283695415592	0.894117647058824\\
47.0283695415592	0.896078431372549\\
47.7638416001233	0.896078431372549\\
47.7638416001233	0.897058823529412\\
48.3016259820164	0.897058823529412\\
48.3016259820164	0.898039215686275\\
49.8834458010618	0.898039215686275\\
49.8834458010618	0.9\\
50.314100730199	0.9\\
50.314100730199	0.903921568627451\\
51.0291622054701	0.903921568627451\\
51.0291622054701	0.904901960784314\\
51.0775066369533	0.904901960784314\\
51.0775066369533	0.906862745098039\\
52.4003447554534	0.906862745098039\\
52.4003447554534	0.91078431372549\\
52.948719314597	0.91078431372549\\
52.948719314597	0.912745098039216\\
53.0905932261415	0.912745098039216\\
53.0905932261415	0.914705882352941\\
54.4308446233442	0.914705882352941\\
54.4308446233442	0.915686274509804\\
55.3159190035249	0.915686274509804\\
55.3159190035249	0.919607843137255\\
55.4971312004228	0.919607843137255\\
55.4971312004228	0.923529411764706\\
56.9189421145391	0.923529411764706\\
56.9189421145391	0.925490196078431\\
57.8014823543002	0.925490196078431\\
57.8014823543002	0.929411764705882\\
62.2097247851994	0.929411764705882\\
62.2097247851994	0.931372549019608\\
62.7468891942735	0.931372549019608\\
62.7468891942735	0.935294117647059\\
62.8989818874231	0.935294117647059\\
62.8989818874231	0.93921568627451\\
64.5322230412394	0.93921568627451\\
64.5322230412394	0.941176470588235\\
67.179756614511	0.941176470588235\\
67.179756614511	0.946078431372549\\
71.6301050840498	0.946078431372549\\
71.6301050840498	0.95\\
72.3919920988549	0.95\\
72.3919920988549	0.950980392156863\\
72.5382228165055	0.950980392156863\\
72.5382228165055	0.952941176470588\\
74.7523141567688	0.952941176470588\\
74.7523141567688	0.954901960784314\\
75.6576386564539	0.954901960784314\\
75.6576386564539	0.955882352941177\\
86.1367598914674	0.955882352941177\\
86.1367598914674	0.956862745098039\\
92.4671393454864	0.956862745098039\\
92.4671393454864	0.957843137254902\\
94.5082077782507	0.957843137254902\\
94.5082077782507	0.958823529411765\\
99.3214103681505	0.958823529411765\\
99.3214103681505	0.962745098039216\\
136.167522456702	0.962745098039216\\
136.167522456702	0.963725490196078\\
163.707576974422	0.963725490196078\\
163.707576974422	0.964705882352941\\
169.406360849872	0.964705882352941\\
169.406360849872	0.968627450980392\\
180.845637324082	0.968627450980392\\
180.845637324082	0.970588235294118\\
286.216041564433	0.970588235294118\\
286.216041564433	0.974509803921569\\
292.211591702982	0.974509803921569\\
292.211591702982	0.97843137254902\\
292.64291180225	0.97843137254902\\
292.64291180225	0.979411764705882\\
293.66527267431	0.979411764705882\\
293.66527267431	0.983333333333333\\
323.846078288009	0.983333333333333\\
323.846078288009	0.984313725490196\\
394.365954785898	0.984313725490196\\
394.365954785898	0.988235294117647\\
394.56145825116	0.988235294117647\\
394.56145825116	0.98921568627451\\
396.457312118815	0.98921568627451\\
396.457312118815	0.991176470588235\\
397.058888728491	0.991176470588235\\
397.058888728491	0.992156862745098\\
403.405763821628	0.992156862745098\\
403.405763821628	0.994117647058824\\
439.657674869622	0.994117647058824\\
439.657674869622	0.995098039215686\\
467.877782644103	0.995098039215686\\
467.877782644103	0.996078431372549\\
702.663363878394	0.996078431372549\\
702.663363878394	0.997058823529412\\
819.601784152484	0.997058823529412\\
819.601784152484	0.998039215686275\\
871.967626431331	0.998039215686275\\
871.967626431331	1\\
inf	1\\
};
\addplot [color=mycolor4, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.240423538342271	0\\
0.240423538342271	0.00294117647058824\\
0.486239092747204	0.00294117647058824\\
0.486239092747204	0.00392156862745098\\
0.577208888535317	0.00392156862745098\\
0.577208888535317	0.00490196078431373\\
0.644376863506417	0.00490196078431373\\
0.644376863506417	0.00588235294117647\\
1.1034602928016	0.00588235294117647\\
1.1034602928016	0.00686274509803922\\
1.12638708612191	0.00686274509803922\\
1.12638708612191	0.00784313725490196\\
1.24699547694062	0.00784313725490196\\
1.24699547694062	0.00882352941176471\\
1.33043939136008	0.00882352941176471\\
1.33043939136008	0.00980392156862745\\
1.34461289107188	0.00980392156862745\\
1.34461289107188	0.0107843137254902\\
1.48142795849991	0.0107843137254902\\
1.48142795849991	0.0117647058823529\\
1.60419265799848	0.0117647058823529\\
1.60419265799848	0.0137254901960784\\
1.63381442458007	0.0137254901960784\\
1.63381442458007	0.0156862745098039\\
1.65631948759731	0.0156862745098039\\
1.65631948759731	0.0166666666666667\\
1.87992298151148	0.0166666666666667\\
1.87992298151148	0.0196078431372549\\
1.91066518935771	0.0196078431372549\\
1.91066518935771	0.0205882352941176\\
2.05435221502155	0.0205882352941176\\
2.05435221502155	0.0215686274509804\\
2.07973392863606	0.0215686274509804\\
2.07973392863606	0.0235294117647059\\
2.13301920494266	0.0235294117647059\\
2.13301920494266	0.0245098039215686\\
2.15912394510033	0.0245098039215686\\
2.15912394510033	0.0254901960784314\\
2.18870691131157	0.0254901960784314\\
2.18870691131157	0.0284313725490196\\
2.20398572998349	0.0284313725490196\\
2.20398572998349	0.0294117647058824\\
2.31593157301362	0.0294117647058824\\
2.31593157301362	0.0303921568627451\\
2.47719045324923	0.0303921568627451\\
2.47719045324923	0.0313725490196078\\
2.58969912490535	0.0313725490196078\\
2.58969912490535	0.0323529411764706\\
2.73297135491651	0.0323529411764706\\
2.73297135491651	0.0333333333333333\\
2.7662431509175	0.0333333333333333\\
2.7662431509175	0.0343137254901961\\
2.78093481195118	0.0343137254901961\\
2.78093481195118	0.0352941176470588\\
2.88041207419995	0.0352941176470588\\
2.88041207419995	0.0362745098039216\\
2.88472863900182	0.0362745098039216\\
2.88472863900182	0.0382352941176471\\
3.09501583096719	0.0382352941176471\\
3.09501583096719	0.0392156862745098\\
3.14237765182577	0.0392156862745098\\
3.14237765182577	0.042156862745098\\
3.17553143988925	0.042156862745098\\
3.17553143988925	0.0431372549019608\\
3.2203702984506	0.0431372549019608\\
3.2203702984506	0.0441176470588235\\
3.25468223969259	0.0441176470588235\\
3.25468223969259	0.0450980392156863\\
3.33342284667646	0.0450980392156863\\
3.33342284667646	0.0470588235294118\\
3.3751352306161	0.0470588235294118\\
3.3751352306161	0.0490196078431373\\
3.39883114438249	0.0490196078431373\\
3.39883114438249	0.0519607843137255\\
3.42193806415524	0.0519607843137255\\
3.42193806415524	0.0558823529411765\\
3.46724477479764	0.0558823529411765\\
3.46724477479764	0.0568627450980392\\
3.46901592462223	0.0568627450980392\\
3.46901592462223	0.0607843137254902\\
3.51013980738748	0.0607843137254902\\
3.51013980738748	0.0627450980392157\\
3.52892005152895	0.0627450980392157\\
3.52892005152895	0.0637254901960784\\
3.55852760739662	0.0637254901960784\\
3.55852760739662	0.0647058823529412\\
3.56201510626803	0.0647058823529412\\
3.56201510626803	0.0666666666666667\\
3.68304827406616	0.0666666666666667\\
3.68304827406616	0.0676470588235294\\
3.69624943320651	0.0676470588235294\\
3.69624943320651	0.0705882352941176\\
3.82107681017348	0.0705882352941176\\
3.82107681017348	0.0735294117647059\\
3.86234400483766	0.0735294117647059\\
3.86234400483766	0.0754901960784314\\
3.88541281848733	0.0754901960784314\\
3.88541281848733	0.0774509803921569\\
3.94968094309264	0.0774509803921569\\
3.94968094309264	0.0784313725490196\\
3.95700253209739	0.0784313725490196\\
3.95700253209739	0.0794117647058823\\
4.18095267489548	0.0794117647058823\\
4.18095267489548	0.0833333333333333\\
4.19569572444636	0.0833333333333333\\
4.19569572444636	0.0843137254901961\\
4.20325734467112	0.0843137254901961\\
4.20325734467112	0.0852941176470588\\
4.20782908825098	0.0852941176470588\\
4.20782908825098	0.0892156862745098\\
4.25602185632565	0.0892156862745098\\
4.25602185632565	0.0901960784313725\\
4.27428737540791	0.0901960784313725\\
4.27428737540791	0.0941176470588235\\
4.28507559793001	0.0941176470588235\\
4.28507559793001	0.0970588235294118\\
4.29307991806197	0.0970588235294118\\
4.29307991806197	0.0990196078431373\\
4.38034260507675	0.0990196078431373\\
4.38034260507675	0.102941176470588\\
4.3947307346994	0.102941176470588\\
4.3947307346994	0.104901960784314\\
4.45789386838786	0.104901960784314\\
4.45789386838786	0.106862745098039\\
4.56804298207727	0.106862745098039\\
4.56804298207727	0.11078431372549\\
4.57133743628255	0.11078431372549\\
4.57133743628255	0.111764705882353\\
4.59357480887098	0.111764705882353\\
4.59357480887098	0.112745098039216\\
4.6085865927932	0.112745098039216\\
4.6085865927932	0.116666666666667\\
4.6127897074066	0.116666666666667\\
4.6127897074066	0.120588235294118\\
4.6828972385801	0.120588235294118\\
4.6828972385801	0.124509803921569\\
4.71859594887254	0.124509803921569\\
4.71859594887254	0.125490196078431\\
4.76035012187981	0.125490196078431\\
4.76035012187981	0.126470588235294\\
4.80868172406866	0.126470588235294\\
4.80868172406866	0.129411764705882\\
4.82346213809635	0.129411764705882\\
4.82346213809635	0.131372549019608\\
4.90846392959273	0.131372549019608\\
4.90846392959273	0.132352941176471\\
5.02537286421383	0.132352941176471\\
5.02537286421383	0.134313725490196\\
5.12625312905435	0.134313725490196\\
5.12625312905435	0.138235294117647\\
5.18057031033974	0.138235294117647\\
5.18057031033974	0.142156862745098\\
5.191739990742	0.142156862745098\\
5.191739990742	0.145098039215686\\
5.29050648803876	0.145098039215686\\
5.29050648803876	0.146078431372549\\
5.40118375643297	0.146078431372549\\
5.40118375643297	0.148039215686275\\
5.42845559508749	0.148039215686275\\
5.42845559508749	0.153921568627451\\
5.49624476981288	0.153921568627451\\
5.49624476981288	0.155882352941176\\
5.51663062104758	0.155882352941176\\
5.51663062104758	0.156862745098039\\
5.61273026282972	0.156862745098039\\
5.61273026282972	0.157843137254902\\
5.62399309452294	0.157843137254902\\
5.62399309452294	0.158823529411765\\
5.71363581649664	0.158823529411765\\
5.71363581649664	0.16078431372549\\
5.73353545598328	0.16078431372549\\
5.73353545598328	0.162745098039216\\
5.79856130692237	0.162745098039216\\
5.79856130692237	0.165686274509804\\
5.86281375558176	0.165686274509804\\
5.86281375558176	0.169607843137255\\
5.88379928816547	0.169607843137255\\
5.88379928816547	0.170588235294118\\
5.92968893581899	0.170588235294118\\
5.92968893581899	0.17156862745098\\
6.08516470326155	0.17156862745098\\
6.08516470326155	0.172549019607843\\
6.13033960168203	0.172549019607843\\
6.13033960168203	0.175490196078431\\
6.16077499229944	0.175490196078431\\
6.16077499229944	0.176470588235294\\
6.18992539606117	0.176470588235294\\
6.18992539606117	0.177450980392157\\
6.20479684566992	0.177450980392157\\
6.20479684566992	0.180392156862745\\
6.26694102213741	0.180392156862745\\
6.26694102213741	0.182352941176471\\
6.29445512623338	0.182352941176471\\
6.29445512623338	0.184313725490196\\
6.31519656672995	0.184313725490196\\
6.31519656672995	0.185294117647059\\
6.31779164897585	0.185294117647059\\
6.31779164897585	0.187254901960784\\
6.32447354700589	0.187254901960784\\
6.32447354700589	0.191176470588235\\
6.37020792247077	0.191176470588235\\
6.37020792247077	0.193137254901961\\
6.39836739128232	0.193137254901961\\
6.39836739128232	0.196078431372549\\
6.40070174391794	0.196078431372549\\
6.40070174391794	0.197058823529412\\
6.41134903014543	0.197058823529412\\
6.41134903014543	0.199019607843137\\
6.52188329804205	0.199019607843137\\
6.52188329804205	0.202941176470588\\
6.52233897347381	0.202941176470588\\
6.52233897347381	0.203921568627451\\
6.59562664205919	0.203921568627451\\
6.59562664205919	0.204901960784314\\
6.64002543919537	0.204901960784314\\
6.64002543919537	0.205882352941176\\
6.65527233760906	0.205882352941176\\
6.65527233760906	0.209803921568627\\
6.68232358664845	0.209803921568627\\
6.68232358664845	0.21078431372549\\
6.75855836573378	0.21078431372549\\
6.75855836573378	0.211764705882353\\
6.76107621195825	0.211764705882353\\
6.76107621195825	0.214705882352941\\
6.76979351893115	0.214705882352941\\
6.76979351893115	0.218627450980392\\
6.79693026180721	0.218627450980392\\
6.79693026180721	0.219607843137255\\
6.80693376117502	0.219607843137255\\
6.80693376117502	0.223529411764706\\
6.80762700087107	0.223529411764706\\
6.80762700087107	0.227450980392157\\
6.84465427515159	0.227450980392157\\
6.84465427515159	0.229411764705882\\
6.8920398611809	0.229411764705882\\
6.8920398611809	0.230392156862745\\
6.93145026067941	0.230392156862745\\
6.93145026067941	0.232352941176471\\
6.93447204680428	0.232352941176471\\
6.93447204680428	0.235294117647059\\
6.98842303190588	0.235294117647059\\
6.98842303190588	0.236274509803922\\
6.98896252820182	0.236274509803922\\
6.98896252820182	0.237254901960784\\
7.03897170964071	0.237254901960784\\
7.03897170964071	0.241176470588235\\
7.08959725021699	0.241176470588235\\
7.08959725021699	0.242156862745098\\
7.10105438503947	0.242156862745098\\
7.10105438503947	0.243137254901961\\
7.13627457670511	0.243137254901961\\
7.13627457670511	0.244117647058824\\
7.29598741167729	0.244117647058824\\
7.29598741167729	0.245098039215686\\
7.36296344061858	0.245098039215686\\
7.36296344061858	0.246078431372549\\
7.37738182730066	0.246078431372549\\
7.37738182730066	0.251960784313725\\
7.37841228724264	0.251960784313725\\
7.37841228724264	0.254901960784314\\
7.42380269779195	0.254901960784314\\
7.42380269779195	0.255882352941176\\
7.44578596137277	0.255882352941176\\
7.44578596137277	0.258823529411765\\
7.47140662225419	0.258823529411765\\
7.47140662225419	0.26078431372549\\
7.48832874727275	0.26078431372549\\
7.48832874727275	0.261764705882353\\
7.6347333847927	0.261764705882353\\
7.6347333847927	0.263725490196078\\
7.66370532315439	0.263725490196078\\
7.66370532315439	0.267647058823529\\
7.77676741516149	0.267647058823529\\
7.77676741516149	0.268627450980392\\
7.84006677776868	0.268627450980392\\
7.84006677776868	0.270588235294118\\
7.85077231863617	0.270588235294118\\
7.85077231863617	0.272549019607843\\
7.85639027847282	0.272549019607843\\
7.85639027847282	0.274509803921569\\
7.86505028414484	0.274509803921569\\
7.86505028414484	0.275490196078431\\
7.87693346271337	0.275490196078431\\
7.87693346271337	0.27843137254902\\
7.88969035030671	0.27843137254902\\
7.88969035030671	0.283333333333333\\
7.89240237363075	0.283333333333333\\
7.89240237363075	0.284313725490196\\
7.89334520169766	0.284313725490196\\
7.89334520169766	0.285294117647059\\
7.93900897390168	0.285294117647059\\
7.93900897390168	0.286274509803922\\
7.94584440793362	0.286274509803922\\
7.94584440793362	0.290196078431373\\
7.95686665032609	0.290196078431373\\
7.95686665032609	0.291176470588235\\
7.96409086989539	0.291176470588235\\
7.96409086989539	0.295098039215686\\
7.97013729951643	0.295098039215686\\
7.97013729951643	0.297058823529412\\
8.05497967026017	0.297058823529412\\
8.05497967026017	0.298039215686275\\
8.09250673055574	0.298039215686275\\
8.09250673055574	0.299019607843137\\
8.13620192775751	0.299019607843137\\
8.13620192775751	0.3\\
8.18134145541453	0.3\\
8.18134145541453	0.303921568627451\\
8.19856036562564	0.303921568627451\\
8.19856036562564	0.304901960784314\\
8.26950554683318	0.304901960784314\\
8.26950554683318	0.306862745098039\\
8.33674063412329	0.306862745098039\\
8.33674063412329	0.307843137254902\\
8.37626579291023	0.307843137254902\\
8.37626579291023	0.308823529411765\\
8.40197476199723	0.308823529411765\\
8.40197476199723	0.309803921568627\\
8.41301123436335	0.309803921568627\\
8.41301123436335	0.314705882352941\\
8.45987944928259	0.314705882352941\\
8.45987944928259	0.316666666666667\\
8.49309470529094	0.316666666666667\\
8.49309470529094	0.318627450980392\\
8.58420953594097	0.318627450980392\\
8.58420953594097	0.319607843137255\\
8.60044510551167	0.319607843137255\\
8.60044510551167	0.32156862745098\\
8.63122136976892	0.32156862745098\\
8.63122136976892	0.322549019607843\\
8.66173896876006	0.322549019607843\\
8.66173896876006	0.324509803921569\\
8.68418624799847	0.324509803921569\\
8.68418624799847	0.325490196078431\\
8.75178463696931	0.325490196078431\\
8.75178463696931	0.329411764705882\\
8.80168787666398	0.329411764705882\\
8.80168787666398	0.330392156862745\\
8.81680772756846	0.330392156862745\\
8.81680772756846	0.332352941176471\\
8.84618279978707	0.332352941176471\\
8.84618279978707	0.334313725490196\\
8.85844217348848	0.334313725490196\\
8.85844217348848	0.335294117647059\\
8.89659786729849	0.335294117647059\\
8.89659786729849	0.338235294117647\\
8.98791794568149	0.338235294117647\\
8.98791794568149	0.340196078431373\\
9.01622358453491	0.340196078431373\\
9.01622358453491	0.342156862745098\\
9.01911728730932	0.342156862745098\\
9.01911728730932	0.344117647058824\\
9.05347917313101	0.344117647058824\\
9.05347917313101	0.345098039215686\\
9.06239579856162	0.345098039215686\\
9.06239579856162	0.346078431372549\\
9.06809433889857	0.346078431372549\\
9.06809433889857	0.347058823529412\\
9.11142153487873	0.347058823529412\\
9.11142153487873	0.348039215686274\\
9.13805778811837	0.348039215686274\\
9.13805778811837	0.350980392156863\\
9.14440440196019	0.350980392156863\\
9.14440440196019	0.352941176470588\\
9.17534399545376	0.352941176470588\\
9.17534399545376	0.356862745098039\\
9.22117203932194	0.356862745098039\\
9.22117203932194	0.357843137254902\\
9.23843076813135	0.357843137254902\\
9.23843076813135	0.361764705882353\\
9.32875504541308	0.361764705882353\\
9.32875504541308	0.365686274509804\\
9.4540935939347	0.365686274509804\\
9.4540935939347	0.366666666666667\\
9.69094475537093	0.366666666666667\\
9.69094475537093	0.367647058823529\\
9.70674027316769	0.367647058823529\\
9.70674027316769	0.368627450980392\\
9.76732400842094	0.368627450980392\\
9.76732400842094	0.369607843137255\\
9.77539552139435	0.369607843137255\\
9.77539552139435	0.37156862745098\\
9.77979799901514	0.37156862745098\\
9.77979799901514	0.372549019607843\\
9.80250649319878	0.372549019607843\\
9.80250649319878	0.376470588235294\\
9.80964826527838	0.376470588235294\\
9.80964826527838	0.377450980392157\\
9.82841003403459	0.377450980392157\\
9.82841003403459	0.380392156862745\\
9.90011977658613	0.380392156862745\\
9.90011977658613	0.381372549019608\\
10.0490429463927	0.381372549019608\\
10.0490429463927	0.382352941176471\\
10.0861278019612	0.382352941176471\\
10.0861278019612	0.383333333333333\\
10.0982949207517	0.383333333333333\\
10.0982949207517	0.384313725490196\\
10.2135597574786	0.384313725490196\\
10.2135597574786	0.386274509803922\\
10.2536521606964	0.386274509803922\\
10.2536521606964	0.387254901960784\\
10.3344773473132	0.387254901960784\\
10.3344773473132	0.388235294117647\\
10.3387384615702	0.388235294117647\\
10.3387384615702	0.38921568627451\\
10.3759624010043	0.38921568627451\\
10.3759624010043	0.392156862745098\\
10.3776063266327	0.392156862745098\\
10.3776063266327	0.393137254901961\\
10.4950085604093	0.393137254901961\\
10.4950085604093	0.395098039215686\\
10.5078426479595	0.395098039215686\\
10.5078426479595	0.400980392156863\\
10.536166163259	0.400980392156863\\
10.536166163259	0.401960784313726\\
10.5529300719362	0.401960784313726\\
10.5529300719362	0.402941176470588\\
10.6041333305005	0.402941176470588\\
10.6041333305005	0.403921568627451\\
10.6110148490038	0.403921568627451\\
10.6110148490038	0.404901960784314\\
10.6255491201408	0.404901960784314\\
10.6255491201408	0.405882352941176\\
10.6300009168874	0.405882352941176\\
10.6300009168874	0.406862745098039\\
10.8821089327992	0.406862745098039\\
10.8821089327992	0.408823529411765\\
10.9080054068827	0.408823529411765\\
10.9080054068827	0.409803921568627\\
11.124805993843	0.409803921568627\\
11.124805993843	0.41078431372549\\
11.1566497790721	0.41078431372549\\
11.1566497790721	0.412745098039216\\
11.196533164787	0.412745098039216\\
11.196533164787	0.413725490196078\\
11.3301509517667	0.413725490196078\\
11.3301509517667	0.414705882352941\\
11.3859196432879	0.414705882352941\\
11.3859196432879	0.418627450980392\\
11.6048685717593	0.418627450980392\\
11.6048685717593	0.419607843137255\\
11.7982572042662	0.419607843137255\\
11.7982572042662	0.42156862745098\\
11.8226240976398	0.42156862745098\\
11.8226240976398	0.422549019607843\\
11.8348518546127	0.422549019607843\\
11.8348518546127	0.423529411764706\\
11.8408065171097	0.423529411764706\\
11.8408065171097	0.427450980392157\\
11.8716668891056	0.427450980392157\\
11.8716668891056	0.42843137254902\\
11.9801730452911	0.42843137254902\\
11.9801730452911	0.429411764705882\\
11.9855164220681	0.429411764705882\\
11.9855164220681	0.430392156862745\\
12.0222366236624	0.430392156862745\\
12.0222366236624	0.432352941176471\\
12.0547328953941	0.432352941176471\\
12.0547328953941	0.433333333333333\\
12.1755496182592	0.433333333333333\\
12.1755496182592	0.437254901960784\\
12.2017221128474	0.437254901960784\\
12.2017221128474	0.438235294117647\\
12.2413916221806	0.438235294117647\\
12.2413916221806	0.440196078431373\\
12.2773927920718	0.440196078431373\\
12.2773927920718	0.444117647058824\\
12.2886554612453	0.444117647058824\\
12.2886554612453	0.445098039215686\\
12.5158016087243	0.445098039215686\\
12.5158016087243	0.447058823529412\\
12.5696289449457	0.447058823529412\\
12.5696289449457	0.448039215686275\\
12.6382921394417	0.448039215686275\\
12.6382921394417	0.45\\
12.6460740215088	0.45\\
12.6460740215088	0.450980392156863\\
12.711901096133	0.450980392156863\\
12.711901096133	0.451960784313725\\
12.7487007053624	0.451960784313725\\
12.7487007053624	0.452941176470588\\
12.9917963508523	0.452941176470588\\
12.9917963508523	0.453921568627451\\
13.0100175452423	0.453921568627451\\
13.0100175452423	0.454901960784314\\
13.0361895316858	0.454901960784314\\
13.0361895316858	0.455882352941176\\
13.0397327225293	0.455882352941176\\
13.0397327225293	0.456862745098039\\
13.0749278492413	0.456862745098039\\
13.0749278492413	0.458823529411765\\
13.0853696171783	0.458823529411765\\
13.0853696171783	0.459803921568627\\
13.1015642005568	0.459803921568627\\
13.1015642005568	0.46078431372549\\
13.1102355205097	0.46078431372549\\
13.1102355205097	0.461764705882353\\
13.1328573035963	0.461764705882353\\
13.1328573035963	0.463725490196078\\
13.1678207114178	0.463725490196078\\
13.1678207114178	0.464705882352941\\
13.2011918132307	0.464705882352941\\
13.2011918132307	0.465686274509804\\
13.2423187380107	0.465686274509804\\
13.2423187380107	0.466666666666667\\
13.2891915529208	0.466666666666667\\
13.2891915529208	0.469607843137255\\
13.358918476486	0.469607843137255\\
13.358918476486	0.474509803921569\\
13.3658616054013	0.474509803921569\\
13.3658616054013	0.476470588235294\\
13.4050058382071	0.476470588235294\\
13.4050058382071	0.47843137254902\\
13.447795726193	0.47843137254902\\
13.447795726193	0.479411764705882\\
13.4511705087986	0.479411764705882\\
13.4511705087986	0.482352941176471\\
13.4831925320728	0.482352941176471\\
13.4831925320728	0.485294117647059\\
13.4944224974688	0.485294117647059\\
13.4944224974688	0.486274509803922\\
13.5228635832044	0.486274509803922\\
13.5228635832044	0.487254901960784\\
13.5709058593166	0.487254901960784\\
13.5709058593166	0.492156862745098\\
13.6176065851782	0.492156862745098\\
13.6176065851782	0.496078431372549\\
13.7180896491886	0.496078431372549\\
13.7180896491886	0.498039215686275\\
13.7878199837357	0.498039215686275\\
13.7878199837357	0.500980392156863\\
13.8796692634219	0.500980392156863\\
13.8796692634219	0.501960784313725\\
13.9145448239021	0.501960784313725\\
13.9145448239021	0.502941176470588\\
13.9348375518831	0.502941176470588\\
13.9348375518831	0.503921568627451\\
14.0591420771071	0.503921568627451\\
14.0591420771071	0.505882352941176\\
14.0684140743115	0.505882352941176\\
14.0684140743115	0.506862745098039\\
14.089039456723	0.506862745098039\\
14.089039456723	0.507843137254902\\
14.1060679824936	0.507843137254902\\
14.1060679824936	0.508823529411765\\
14.1391516160312	0.508823529411765\\
14.1391516160312	0.512745098039216\\
14.1603167924918	0.512745098039216\\
14.1603167924918	0.513725490196078\\
14.1745085183006	0.513725490196078\\
14.1745085183006	0.514705882352941\\
14.1958922029956	0.514705882352941\\
14.1958922029956	0.518627450980392\\
14.29744413115	0.518627450980392\\
14.29744413115	0.519607843137255\\
14.3300454761673	0.519607843137255\\
14.3300454761673	0.520588235294118\\
14.4957610721897	0.520588235294118\\
14.4957610721897	0.52156862745098\\
14.5516168646881	0.52156862745098\\
14.5516168646881	0.527450980392157\\
14.553897191607	0.527450980392157\\
14.553897191607	0.530392156862745\\
14.5812805794133	0.530392156862745\\
14.5812805794133	0.531372549019608\\
14.581526553437	0.531372549019608\\
14.581526553437	0.533333333333333\\
14.8322215052082	0.533333333333333\\
14.8322215052082	0.534313725490196\\
14.851719793295	0.534313725490196\\
14.851719793295	0.536274509803922\\
14.8718625485931	0.536274509803922\\
14.8718625485931	0.540196078431373\\
14.8785063559473	0.540196078431373\\
14.8785063559473	0.541176470588235\\
14.9566190272829	0.541176470588235\\
14.9566190272829	0.543137254901961\\
14.9627171930411	0.543137254901961\\
14.9627171930411	0.544117647058823\\
14.9861557649534	0.544117647058823\\
14.9861557649534	0.545098039215686\\
15.0125978403139	0.545098039215686\\
15.0125978403139	0.546078431372549\\
15.0877275091795	0.546078431372549\\
15.0877275091795	0.549019607843137\\
15.120270670309	0.549019607843137\\
15.120270670309	0.55\\
15.1489612274707	0.55\\
15.1489612274707	0.553921568627451\\
15.1751021073054	0.553921568627451\\
15.1751021073054	0.554901960784314\\
15.3589042844331	0.554901960784314\\
15.3589042844331	0.556862745098039\\
15.3598581020365	0.556862745098039\\
15.3598581020365	0.557843137254902\\
15.3905834678604	0.557843137254902\\
15.3905834678604	0.558823529411765\\
15.5061752484587	0.558823529411765\\
15.5061752484587	0.559803921568627\\
15.5239598821555	0.559803921568627\\
15.5239598821555	0.564705882352941\\
15.5515736268674	0.564705882352941\\
15.5515736268674	0.565686274509804\\
15.5526587814755	0.565686274509804\\
15.5526587814755	0.566666666666667\\
15.7004895998831	0.566666666666667\\
15.7004895998831	0.568627450980392\\
15.7025615817503	0.568627450980392\\
15.7025615817503	0.569607843137255\\
15.7656290570396	0.569607843137255\\
15.7656290570396	0.570588235294118\\
15.8631804353609	0.570588235294118\\
15.8631804353609	0.57156862745098\\
15.8885675552587	0.57156862745098\\
15.8885675552587	0.572549019607843\\
15.9159652659364	0.572549019607843\\
15.9159652659364	0.573529411764706\\
15.9397377640256	0.573529411764706\\
15.9397377640256	0.574509803921569\\
15.9555650099535	0.574509803921569\\
15.9555650099535	0.577450980392157\\
15.9921795064656	0.577450980392157\\
15.9921795064656	0.580392156862745\\
16.1606616331102	0.580392156862745\\
16.1606616331102	0.584313725490196\\
16.2269782329538	0.584313725490196\\
16.2269782329538	0.585294117647059\\
16.2351819154027	0.585294117647059\\
16.2351819154027	0.586274509803922\\
16.3284900927331	0.586274509803922\\
16.3284900927331	0.587254901960784\\
16.4002177583935	0.587254901960784\\
16.4002177583935	0.591176470588235\\
16.4298695616707	0.591176470588235\\
16.4298695616707	0.592156862745098\\
16.4512201197647	0.592156862745098\\
16.4512201197647	0.596078431372549\\
16.4559208572945	0.596078431372549\\
16.4559208572945	0.597058823529412\\
16.5391267303767	0.597058823529412\\
16.5391267303767	0.599019607843137\\
16.5799113861199	0.599019607843137\\
16.5799113861199	0.601960784313725\\
16.6071267063093	0.601960784313725\\
16.6071267063093	0.602941176470588\\
16.6305975643677	0.602941176470588\\
16.6305975643677	0.604901960784314\\
16.7050794257446	0.604901960784314\\
16.7050794257446	0.605882352941176\\
16.8351971032695	0.605882352941176\\
16.8351971032695	0.606862745098039\\
16.8874811934869	0.606862745098039\\
16.8874811934869	0.607843137254902\\
16.8926971590861	0.607843137254902\\
16.8926971590861	0.608823529411765\\
16.9411320240187	0.608823529411765\\
16.9411320240187	0.609803921568628\\
16.9444711039879	0.609803921568628\\
16.9444711039879	0.611764705882353\\
16.9534302761379	0.611764705882353\\
16.9534302761379	0.613725490196078\\
16.9682991260206	0.613725490196078\\
16.9682991260206	0.615686274509804\\
16.99819430401	0.615686274509804\\
16.99819430401	0.616666666666667\\
17.0002923274619	0.616666666666667\\
17.0002923274619	0.617647058823529\\
17.0371369577058	0.617647058823529\\
17.0371369577058	0.619607843137255\\
17.1253826513471	0.619607843137255\\
17.1253826513471	0.62156862745098\\
17.171621294729	0.62156862745098\\
17.171621294729	0.623529411764706\\
17.2071911533701	0.623529411764706\\
17.2071911533701	0.624509803921569\\
17.2701182320944	0.624509803921569\\
17.2701182320944	0.626470588235294\\
17.3861450704423	0.626470588235294\\
17.3861450704423	0.627450980392157\\
18.0066068498896	0.627450980392157\\
18.0066068498896	0.629411764705882\\
18.1151879397328	0.629411764705882\\
18.1151879397328	0.631372549019608\\
18.1279587970385	0.631372549019608\\
18.1279587970385	0.636274509803922\\
18.1287002008959	0.636274509803922\\
18.1287002008959	0.63921568627451\\
18.3883782928312	0.63921568627451\\
18.3883782928312	0.643137254901961\\
18.57492324389	0.643137254901961\\
18.57492324389	0.646078431372549\\
18.744215507585	0.646078431372549\\
18.744215507585	0.647058823529412\\
18.7451219136748	0.647058823529412\\
18.7451219136748	0.648039215686275\\
18.7474957879051	0.648039215686275\\
18.7474957879051	0.649019607843137\\
18.809181512313	0.649019607843137\\
18.809181512313	0.65\\
18.9292695771806	0.65\\
18.9292695771806	0.651960784313726\\
19.0086263578938	0.651960784313726\\
19.0086263578938	0.653921568627451\\
19.1570474602345	0.653921568627451\\
19.1570474602345	0.654901960784314\\
19.2570464663165	0.654901960784314\\
19.2570464663165	0.655882352941176\\
19.3258924294836	0.655882352941176\\
19.3258924294836	0.656862745098039\\
19.4593817541868	0.656862745098039\\
19.4593817541868	0.657843137254902\\
19.4710140691921	0.657843137254902\\
19.4710140691921	0.658823529411765\\
19.5151677628711	0.658823529411765\\
19.5151677628711	0.659803921568627\\
19.7535132696063	0.659803921568627\\
19.7535132696063	0.664705882352941\\
19.7869820830678	0.664705882352941\\
19.7869820830678	0.668627450980392\\
19.7969148659615	0.668627450980392\\
19.7969148659615	0.670588235294118\\
19.8144697203311	0.670588235294118\\
19.8144697203311	0.672549019607843\\
19.9694577978768	0.672549019607843\\
19.9694577978768	0.676470588235294\\
19.9928284445513	0.676470588235294\\
19.9928284445513	0.677450980392157\\
20.3037561532893	0.677450980392157\\
20.3037561532893	0.679411764705882\\
20.3586608551379	0.679411764705882\\
20.3586608551379	0.680392156862745\\
20.3899859639447	0.680392156862745\\
20.3899859639447	0.681372549019608\\
20.5053737138698	0.681372549019608\\
20.5053737138698	0.682352941176471\\
20.5491631479991	0.682352941176471\\
20.5491631479991	0.685294117647059\\
20.5867590599454	0.685294117647059\\
20.5867590599454	0.68921568627451\\
20.6209795029887	0.68921568627451\\
20.6209795029887	0.693137254901961\\
20.8190490934437	0.693137254901961\\
20.8190490934437	0.694117647058824\\
20.8646566394959	0.694117647058824\\
20.8646566394959	0.697058823529412\\
20.8938717094147	0.697058823529412\\
20.8938717094147	0.7\\
20.9804140292716	0.7\\
20.9804140292716	0.701960784313725\\
21.1871503762458	0.701960784313725\\
21.1871503762458	0.702941176470588\\
21.2531254966622	0.702941176470588\\
21.2531254966622	0.706862745098039\\
21.3175701503195	0.706862745098039\\
21.3175701503195	0.707843137254902\\
21.3635602590739	0.707843137254902\\
21.3635602590739	0.709803921568627\\
21.4675439637196	0.709803921568627\\
21.4675439637196	0.713725490196078\\
21.5406952030597	0.713725490196078\\
21.5406952030597	0.717647058823529\\
21.547385541775	0.717647058823529\\
21.547385541775	0.718627450980392\\
21.6001590008124	0.718627450980392\\
21.6001590008124	0.722549019607843\\
21.8118951068862	0.722549019607843\\
21.8118951068862	0.723529411764706\\
21.8391722529165	0.723529411764706\\
21.8391722529165	0.725490196078431\\
22.0492818170071	0.725490196078431\\
22.0492818170071	0.727450980392157\\
22.0772879314618	0.727450980392157\\
22.0772879314618	0.730392156862745\\
22.3316775981118	0.730392156862745\\
22.3316775981118	0.731372549019608\\
22.4962709866903	0.731372549019608\\
22.4962709866903	0.735294117647059\\
22.5873118065886	0.735294117647059\\
22.5873118065886	0.737254901960784\\
22.7231466086014	0.737254901960784\\
22.7231466086014	0.738235294117647\\
22.9776229409289	0.738235294117647\\
22.9776229409289	0.73921568627451\\
23.266880373785	0.73921568627451\\
23.266880373785	0.741176470588235\\
23.2720612124636	0.741176470588235\\
23.2720612124636	0.743137254901961\\
23.2851817326199	0.743137254901961\\
23.2851817326199	0.745098039215686\\
23.3491550881454	0.745098039215686\\
23.3491550881454	0.746078431372549\\
23.4065034308162	0.746078431372549\\
23.4065034308162	0.748039215686275\\
23.425581669262	0.748039215686275\\
23.425581669262	0.749019607843137\\
23.5025890104864	0.749019607843137\\
23.5025890104864	0.754901960784314\\
23.6356161697335	0.754901960784314\\
23.6356161697335	0.757843137254902\\
23.9392065395173	0.757843137254902\\
23.9392065395173	0.759803921568627\\
23.964829158032	0.759803921568627\\
23.964829158032	0.76078431372549\\
24.195792873162	0.76078431372549\\
24.195792873162	0.761764705882353\\
24.2153874804404	0.761764705882353\\
24.2153874804404	0.762745098039216\\
24.3894431022858	0.762745098039216\\
24.3894431022858	0.763725490196078\\
24.6011133921934	0.763725490196078\\
24.6011133921934	0.765686274509804\\
24.6425348086665	0.765686274509804\\
24.6425348086665	0.766666666666667\\
24.7415517987564	0.766666666666667\\
24.7415517987564	0.767647058823529\\
24.9885514198649	0.767647058823529\\
24.9885514198649	0.768627450980392\\
25.1039709529721	0.768627450980392\\
25.1039709529721	0.769607843137255\\
25.2446029103331	0.769607843137255\\
25.2446029103331	0.772549019607843\\
25.6625394333697	0.772549019607843\\
25.6625394333697	0.773529411764706\\
25.8770141432273	0.773529411764706\\
25.8770141432273	0.774509803921569\\
25.9167357129021	0.774509803921569\\
25.9167357129021	0.775490196078431\\
26.0472466619252	0.775490196078431\\
26.0472466619252	0.776470588235294\\
26.2058326689819	0.776470588235294\\
26.2058326689819	0.780392156862745\\
26.3630450811242	0.780392156862745\\
26.3630450811242	0.781372549019608\\
26.6513539831508	0.781372549019608\\
26.6513539831508	0.784313725490196\\
26.9287383750477	0.784313725490196\\
26.9287383750477	0.786274509803922\\
27.2218640611711	0.786274509803922\\
27.2218640611711	0.787254901960784\\
27.2477706129471	0.787254901960784\\
27.2477706129471	0.788235294117647\\
27.2735940085436	0.788235294117647\\
27.2735940085436	0.78921568627451\\
27.2752556477002	0.78921568627451\\
27.2752556477002	0.791176470588235\\
27.3033724902286	0.791176470588235\\
27.3033724902286	0.792156862745098\\
27.3163903990699	0.792156862745098\\
27.3163903990699	0.795098039215686\\
27.6080618218556	0.795098039215686\\
27.6080618218556	0.799019607843137\\
27.6332617142638	0.799019607843137\\
27.6332617142638	0.8\\
27.6883806667067	0.8\\
27.6883806667067	0.802941176470588\\
27.7836029140101	0.802941176470588\\
27.7836029140101	0.803921568627451\\
27.9400664603589	0.803921568627451\\
27.9400664603589	0.806862745098039\\
28.1269522909679	0.806862745098039\\
28.1269522909679	0.807843137254902\\
28.4853785526064	0.807843137254902\\
28.4853785526064	0.808823529411765\\
28.5400532994667	0.808823529411765\\
28.5400532994667	0.81078431372549\\
28.7825829531066	0.81078431372549\\
28.7825829531066	0.811764705882353\\
28.9654345273492	0.811764705882353\\
28.9654345273492	0.812745098039216\\
29.0343347092562	0.812745098039216\\
29.0343347092562	0.813725490196078\\
29.2212117305787	0.813725490196078\\
29.2212117305787	0.814705882352941\\
29.2808730037563	0.814705882352941\\
29.2808730037563	0.815686274509804\\
29.6400884489522	0.815686274509804\\
29.6400884489522	0.817647058823529\\
29.6724417319849	0.817647058823529\\
29.6724417319849	0.818627450980392\\
29.736117946366	0.818627450980392\\
29.736117946366	0.822549019607843\\
29.8886003830254	0.822549019607843\\
29.8886003830254	0.823529411764706\\
29.9562322659361	0.823529411764706\\
29.9562322659361	0.827450980392157\\
30.0621850551015	0.827450980392157\\
30.0621850551015	0.830392156862745\\
30.3235600239262	0.830392156862745\\
30.3235600239262	0.831372549019608\\
30.3273608986355	0.831372549019608\\
30.3273608986355	0.832352941176471\\
30.3337549838147	0.832352941176471\\
30.3337549838147	0.833333333333333\\
30.3502312158863	0.833333333333333\\
30.3502312158863	0.835294117647059\\
30.6244032717779	0.835294117647059\\
30.6244032717779	0.83921568627451\\
31.2263396705505	0.83921568627451\\
31.2263396705505	0.840196078431373\\
31.7975974903363	0.840196078431373\\
31.7975974903363	0.842156862745098\\
31.8651521094593	0.842156862745098\\
31.8651521094593	0.843137254901961\\
32.2479106152913	0.843137254901961\\
32.2479106152913	0.844117647058824\\
32.5066597430873	0.844117647058824\\
32.5066597430873	0.845098039215686\\
32.759339911984	0.845098039215686\\
32.759339911984	0.848039215686274\\
32.8232210625103	0.848039215686274\\
32.8232210625103	0.851960784313725\\
33.0131011461012	0.851960784313725\\
33.0131011461012	0.852941176470588\\
33.206637812595	0.852941176470588\\
33.206637812595	0.853921568627451\\
33.2480525409426	0.853921568627451\\
33.2480525409426	0.854901960784314\\
33.2491951370283	0.854901960784314\\
33.2491951370283	0.855882352941176\\
33.5887016393978	0.855882352941176\\
33.5887016393978	0.858823529411765\\
33.8186075757174	0.858823529411765\\
33.8186075757174	0.86078431372549\\
33.9158115007482	0.86078431372549\\
33.9158115007482	0.861764705882353\\
34.1919944726184	0.861764705882353\\
34.1919944726184	0.862745098039216\\
34.5150489646566	0.862745098039216\\
34.5150489646566	0.864705882352941\\
35.1697973631723	0.864705882352941\\
35.1697973631723	0.866666666666667\\
35.3144892439828	0.866666666666667\\
35.3144892439828	0.867647058823529\\
35.8177486463847	0.867647058823529\\
35.8177486463847	0.868627450980392\\
36.0639209809453	0.868627450980392\\
36.0639209809453	0.869607843137255\\
36.0868875094336	0.869607843137255\\
36.0868875094336	0.870588235294118\\
36.1480699258476	0.870588235294118\\
36.1480699258476	0.87156862745098\\
36.1562407035813	0.87156862745098\\
36.1562407035813	0.872549019607843\\
36.3328321359021	0.872549019607843\\
36.3328321359021	0.874509803921569\\
36.348979343129	0.874509803921569\\
36.348979343129	0.875490196078431\\
37.3167053120029	0.875490196078431\\
37.3167053120029	0.876470588235294\\
37.5014882880851	0.876470588235294\\
37.5014882880851	0.87843137254902\\
37.7640425638309	0.87843137254902\\
37.7640425638309	0.880392156862745\\
37.8995693642113	0.880392156862745\\
37.8995693642113	0.881372549019608\\
38.0173884562018	0.881372549019608\\
38.0173884562018	0.882352941176471\\
38.0864127392418	0.882352941176471\\
38.0864127392418	0.883333333333333\\
38.1696118718141	0.883333333333333\\
38.1696118718141	0.884313725490196\\
38.8337287093311	0.884313725490196\\
38.8337287093311	0.886274509803922\\
39.0840761576677	0.886274509803922\\
39.0840761576677	0.887254901960784\\
39.5367891588129	0.887254901960784\\
39.5367891588129	0.888235294117647\\
39.6448659320474	0.888235294117647\\
39.6448659320474	0.88921568627451\\
40.1993575510614	0.88921568627451\\
40.1993575510614	0.890196078431372\\
40.8611025554895	0.890196078431372\\
40.8611025554895	0.891176470588235\\
41.5527363573777	0.891176470588235\\
41.5527363573777	0.895098039215686\\
41.6012147001928	0.895098039215686\\
41.6012147001928	0.896078431372549\\
42.5960286700476	0.896078431372549\\
42.5960286700476	0.899019607843137\\
45.2168688823565	0.899019607843137\\
45.2168688823565	0.9\\
45.3185113647313	0.9\\
45.3185113647313	0.902941176470588\\
45.6484204801597	0.902941176470588\\
45.6484204801597	0.903921568627451\\
45.9013585058843	0.903921568627451\\
45.9013585058843	0.904901960784314\\
46.2721427776026	0.904901960784314\\
46.2721427776026	0.905882352941176\\
47.0283695415592	0.905882352941176\\
47.0283695415592	0.906862745098039\\
47.1013222672398	0.906862745098039\\
47.1013222672398	0.907843137254902\\
48.3016259820164	0.907843137254902\\
48.3016259820164	0.908823529411765\\
49.3176833449796	0.908823529411765\\
49.3176833449796	0.909803921568627\\
49.4761928926342	0.909803921568627\\
49.4761928926342	0.91078431372549\\
49.536068194584	0.91078431372549\\
49.536068194584	0.911764705882353\\
49.666484641803	0.911764705882353\\
49.666484641803	0.912745098039216\\
49.7667560150494	0.912745098039216\\
49.7667560150494	0.913725490196078\\
49.833053238661	0.913725490196078\\
49.833053238661	0.914705882352941\\
49.8834458010618	0.914705882352941\\
49.8834458010618	0.916666666666667\\
50.314100730199	0.916666666666667\\
50.314100730199	0.920588235294118\\
50.5282975220461	0.920588235294118\\
50.5282975220461	0.92156862745098\\
51.0291622054701	0.92156862745098\\
51.0291622054701	0.922549019607843\\
51.0775066369533	0.922549019607843\\
51.0775066369533	0.923529411764706\\
51.270502283231	0.923529411764706\\
51.270502283231	0.924509803921569\\
52.4003447554534	0.924509803921569\\
52.4003447554534	0.925490196078431\\
52.6298941965939	0.925490196078431\\
52.6298941965939	0.926470588235294\\
52.948719314597	0.926470588235294\\
52.948719314597	0.92843137254902\\
53.0905932261415	0.92843137254902\\
53.0905932261415	0.930392156862745\\
54.4308446233442	0.930392156862745\\
54.4308446233442	0.931372549019608\\
55.4971312004228	0.931372549019608\\
55.4971312004228	0.935294117647059\\
56.9189421145391	0.935294117647059\\
56.9189421145391	0.937254901960784\\
57.8014823543002	0.937254901960784\\
57.8014823543002	0.941176470588235\\
61.8092679035118	0.941176470588235\\
61.8092679035118	0.942156862745098\\
62.1732975707665	0.942156862745098\\
62.1732975707665	0.943137254901961\\
62.2097247851994	0.943137254901961\\
62.2097247851994	0.945098039215686\\
62.7468891942735	0.945098039215686\\
62.7468891942735	0.949019607843137\\
62.8989818874231	0.949019607843137\\
62.8989818874231	0.95\\
64.5322230412394	0.95\\
64.5322230412394	0.951960784313725\\
65.4746396092176	0.951960784313725\\
65.4746396092176	0.952941176470588\\
67.179756614511	0.952941176470588\\
67.179756614511	0.955882352941177\\
68.7818634116383	0.955882352941177\\
68.7818634116383	0.956862745098039\\
72.3919920988549	0.956862745098039\\
72.3919920988549	0.957843137254902\\
72.5382228165055	0.957843137254902\\
72.5382228165055	0.959803921568627\\
75.1567902558418	0.959803921568627\\
75.1567902558418	0.96078431372549\\
77.1531351713991	0.96078431372549\\
77.1531351713991	0.961764705882353\\
89.562843143774	0.961764705882353\\
89.562843143774	0.962745098039216\\
90.9708156125432	0.962745098039216\\
90.9708156125432	0.964705882352941\\
94.5082077782507	0.964705882352941\\
94.5082077782507	0.965686274509804\\
104.871588102723	0.965686274509804\\
104.871588102723	0.969607843137255\\
136.167522456702	0.969607843137255\\
136.167522456702	0.970588235294118\\
286.216041564433	0.970588235294118\\
286.216041564433	0.974509803921569\\
292.211591702982	0.974509803921569\\
292.211591702982	0.97843137254902\\
292.64291180225	0.97843137254902\\
292.64291180225	0.979411764705882\\
293.66527267431	0.979411764705882\\
293.66527267431	0.982352941176471\\
323.846078288009	0.982352941176471\\
323.846078288009	0.983333333333333\\
394.365954785898	0.983333333333333\\
394.365954785898	0.986274509803922\\
394.56145825116	0.986274509803922\\
394.56145825116	0.987254901960784\\
394.748369744271	0.987254901960784\\
394.748369744271	0.988235294117647\\
395.320971617939	0.988235294117647\\
395.320971617939	0.98921568627451\\
396.457312118815	0.98921568627451\\
396.457312118815	0.990196078431373\\
403.405763821628	0.990196078431373\\
403.405763821628	0.992156862745098\\
404.368196628889	0.992156862745098\\
404.368196628889	0.993137254901961\\
425.463717528118	0.993137254901961\\
425.463717528118	0.994117647058824\\
467.877782644103	0.994117647058824\\
467.877782644103	0.995098039215686\\
545.849138006127	0.995098039215686\\
545.849138006127	0.998039215686275\\
702.663363878394	0.998039215686275\\
702.663363878394	0.999019607843137\\
819.601784152484	0.999019607843137\\
819.601784152484	1\\
inf	1\\
};
\addplot [color=mycolor5, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.150440321318914	0\\
0.150440321318914	0.000980392156862745\\
0.240423538342271	0.000980392156862745\\
0.240423538342271	0.00392156862745098\\
0.676245580250412	0.00392156862745098\\
0.676245580250412	0.00588235294117647\\
1.1034602928016	0.00588235294117647\\
1.1034602928016	0.00686274509803922\\
1.22056218358008	0.00686274509803922\\
1.22056218358008	0.00784313725490196\\
1.29005988911664	0.00784313725490196\\
1.29005988911664	0.00980392156862745\\
1.33414411854808	0.00980392156862745\\
1.33414411854808	0.0107843137254902\\
1.34887702176632	0.0107843137254902\\
1.34887702176632	0.0127450980392157\\
1.49368919017451	0.0127450980392157\\
1.49368919017451	0.0137254901960784\\
1.56138157004893	0.0137254901960784\\
1.56138157004893	0.0147058823529412\\
1.58177943555176	0.0147058823529412\\
1.58177943555176	0.0156862745098039\\
1.60419265799848	0.0156862745098039\\
1.60419265799848	0.0166666666666667\\
1.62740403699248	0.0166666666666667\\
1.62740403699248	0.0196078431372549\\
1.87992298151148	0.0196078431372549\\
1.87992298151148	0.0225490196078431\\
1.91172677022987	0.0225490196078431\\
1.91172677022987	0.0254901960784314\\
1.94180028656826	0.0254901960784314\\
1.94180028656826	0.0264705882352941\\
1.97144882971127	0.0264705882352941\\
1.97144882971127	0.0284313725490196\\
2.04021120151395	0.0284313725490196\\
2.04021120151395	0.0303921568627451\\
2.05435221502155	0.0303921568627451\\
2.05435221502155	0.0313725490196078\\
2.07973392863606	0.0313725490196078\\
2.07973392863606	0.0333333333333333\\
2.15912394510033	0.0333333333333333\\
2.15912394510033	0.0343137254901961\\
2.18870691131157	0.0343137254901961\\
2.18870691131157	0.0352941176470588\\
2.2706058111809	0.0352941176470588\\
2.2706058111809	0.0362745098039216\\
2.28036082107787	0.0362745098039216\\
2.28036082107787	0.0392156862745098\\
2.33546885848326	0.0392156862745098\\
2.33546885848326	0.0401960784313726\\
2.47422251354295	0.0401960784313726\\
2.47422251354295	0.0431372549019608\\
2.48012397517527	0.0431372549019608\\
2.48012397517527	0.0441176470588235\\
2.573869223066	0.0441176470588235\\
2.573869223066	0.0450980392156863\\
2.73297135491651	0.0450980392156863\\
2.73297135491651	0.046078431372549\\
2.77781444706572	0.046078431372549\\
2.77781444706572	0.0470588235294118\\
2.78093481195118	0.0470588235294118\\
2.78093481195118	0.0480392156862745\\
2.86033441097756	0.0480392156862745\\
2.86033441097756	0.0490196078431373\\
2.95927216237857	0.0490196078431373\\
2.95927216237857	0.05\\
3.04974516972725	0.05\\
3.04974516972725	0.0519607843137255\\
3.24392845758943	0.0519607843137255\\
3.24392845758943	0.0529411764705882\\
3.25468223969259	0.0529411764705882\\
3.25468223969259	0.053921568627451\\
3.26003522319988	0.053921568627451\\
3.26003522319988	0.0549019607843137\\
3.3751352306161	0.0549019607843137\\
3.3751352306161	0.0568627450980392\\
3.39883114438249	0.0568627450980392\\
3.39883114438249	0.057843137254902\\
3.45400309588446	0.057843137254902\\
3.45400309588446	0.0588235294117647\\
3.47645086062795	0.0588235294117647\\
3.47645086062795	0.0607843137254902\\
3.48622159143394	0.0607843137254902\\
3.48622159143394	0.0627450980392157\\
3.52892005152895	0.0627450980392157\\
3.52892005152895	0.0637254901960784\\
3.55852760739662	0.0637254901960784\\
3.55852760739662	0.0647058823529412\\
3.56201510626803	0.0647058823529412\\
3.56201510626803	0.0666666666666667\\
3.7212045958661	0.0666666666666667\\
3.7212045958661	0.0676470588235294\\
3.8490386301885	0.0676470588235294\\
3.8490386301885	0.0686274509803922\\
3.86383876424647	0.0686274509803922\\
3.86383876424647	0.0705882352941176\\
3.86915978170008	0.0705882352941176\\
3.86915978170008	0.0725490196078431\\
3.96508548256998	0.0725490196078431\\
3.96508548256998	0.0735294117647059\\
4.1155959643807	0.0735294117647059\\
4.1155959643807	0.0745098039215686\\
4.18095267489548	0.0745098039215686\\
4.18095267489548	0.0764705882352941\\
4.19569572444636	0.0764705882352941\\
4.19569572444636	0.0774509803921569\\
4.2067760215922	0.0774509803921569\\
4.2067760215922	0.0794117647058823\\
4.20782908825098	0.0794117647058823\\
4.20782908825098	0.0833333333333333\\
4.24706002301472	0.0833333333333333\\
4.24706002301472	0.0843137254901961\\
4.25602185632565	0.0843137254901961\\
4.25602185632565	0.0852941176470588\\
4.28507559793001	0.0852941176470588\\
4.28507559793001	0.0862745098039216\\
4.29307991806197	0.0862745098039216\\
4.29307991806197	0.0882352941176471\\
4.3073042484279	0.0882352941176471\\
4.3073042484279	0.0892156862745098\\
4.38034260507675	0.0892156862745098\\
4.38034260507675	0.0931372549019608\\
4.38767103062515	0.0931372549019608\\
4.38767103062515	0.0941176470588235\\
4.3947307346994	0.0941176470588235\\
4.3947307346994	0.0950980392156863\\
4.45789386838786	0.0950980392156863\\
4.45789386838786	0.0970588235294118\\
4.53752747223785	0.0970588235294118\\
4.53752747223785	0.0980392156862745\\
4.55158464547378	0.0980392156862745\\
4.55158464547378	0.1\\
4.56804298207727	0.1\\
4.56804298207727	0.103921568627451\\
4.57133743628255	0.103921568627451\\
4.57133743628255	0.104901960784314\\
4.57500573129309	0.104901960784314\\
4.57500573129309	0.105882352941176\\
4.6085865927932	0.105882352941176\\
4.6085865927932	0.109803921568627\\
4.61915850865123	0.109803921568627\\
4.61915850865123	0.11078431372549\\
4.63253739797999	0.11078431372549\\
4.63253739797999	0.111764705882353\\
4.65132982254615	0.111764705882353\\
4.65132982254615	0.112745098039216\\
4.66685267232267	0.112745098039216\\
4.66685267232267	0.113725490196078\\
4.6828972385801	0.113725490196078\\
4.6828972385801	0.117647058823529\\
4.70099390604814	0.117647058823529\\
4.70099390604814	0.118627450980392\\
4.70436960039672	0.118627450980392\\
4.70436960039672	0.119607843137255\\
4.70940119547571	0.119607843137255\\
4.70940119547571	0.120588235294118\\
4.76035012187981	0.120588235294118\\
4.76035012187981	0.12156862745098\\
4.80868172406866	0.12156862745098\\
4.80868172406866	0.124509803921569\\
4.82346213809635	0.124509803921569\\
4.82346213809635	0.126470588235294\\
4.90846392959273	0.126470588235294\\
4.90846392959273	0.127450980392157\\
4.90943566186573	0.127450980392157\\
4.90943566186573	0.129411764705882\\
4.96541030351345	0.129411764705882\\
4.96541030351345	0.131372549019608\\
4.97445258159655	0.131372549019608\\
4.97445258159655	0.133333333333333\\
5.03954915608848	0.133333333333333\\
5.03954915608848	0.134313725490196\\
5.04343290640538	0.134313725490196\\
5.04343290640538	0.135294117647059\\
5.0739246227823	0.135294117647059\\
5.0739246227823	0.137254901960784\\
5.08258655320822	0.137254901960784\\
5.08258655320822	0.138235294117647\\
5.10159614080317	0.138235294117647\\
5.10159614080317	0.13921568627451\\
5.13238108635505	0.13921568627451\\
5.13238108635505	0.140196078431373\\
5.1618719493055	0.140196078431373\\
5.1618719493055	0.141176470588235\\
5.18057031033974	0.141176470588235\\
5.18057031033974	0.145098039215686\\
5.19797547979408	0.145098039215686\\
5.19797547979408	0.146078431372549\\
5.20332240866879	0.146078431372549\\
5.20332240866879	0.147058823529412\\
5.29050648803876	0.147058823529412\\
5.29050648803876	0.148039215686275\\
5.3113741339236	0.148039215686275\\
5.3113741339236	0.149019607843137\\
5.40407403952652	0.149019607843137\\
5.40407403952652	0.150980392156863\\
5.42845559508749	0.150980392156863\\
5.42845559508749	0.156862745098039\\
5.49168794977056	0.156862745098039\\
5.49168794977056	0.157843137254902\\
5.51663062104758	0.157843137254902\\
5.51663062104758	0.158823529411765\\
5.53343058670955	0.158823529411765\\
5.53343058670955	0.16078431372549\\
5.64877297746782	0.16078431372549\\
5.64877297746782	0.161764705882353\\
5.66806321454657	0.161764705882353\\
5.66806321454657	0.162745098039216\\
5.76306289416335	0.162745098039216\\
5.76306289416335	0.164705882352941\\
5.86281375558176	0.164705882352941\\
5.86281375558176	0.168627450980392\\
6.02026197320779	0.168627450980392\\
6.02026197320779	0.169607843137255\\
6.09530425364577	0.169607843137255\\
6.09530425364577	0.170588235294118\\
6.18789060359168	0.170588235294118\\
6.18789060359168	0.172549019607843\\
6.18847279968755	0.172549019607843\\
6.18847279968755	0.174509803921569\\
6.22778592724927	0.174509803921569\\
6.22778592724927	0.176470588235294\\
6.32580183167832	0.176470588235294\\
6.32580183167832	0.17843137254902\\
6.3466365972414	0.17843137254902\\
6.3466365972414	0.180392156862745\\
6.45747470102625	0.180392156862745\\
6.45747470102625	0.181372549019608\\
6.48595611469475	0.181372549019608\\
6.48595611469475	0.184313725490196\\
6.52233897347381	0.184313725490196\\
6.52233897347381	0.185294117647059\\
6.54180899370606	0.185294117647059\\
6.54180899370606	0.187254901960784\\
6.55299031629561	0.187254901960784\\
6.55299031629561	0.18921568627451\\
6.57696866720657	0.18921568627451\\
6.57696866720657	0.190196078431373\\
6.64002543919537	0.190196078431373\\
6.64002543919537	0.191176470588235\\
6.65527233760906	0.191176470588235\\
6.65527233760906	0.194117647058824\\
6.68232358664845	0.194117647058824\\
6.68232358664845	0.195098039215686\\
6.72312857508604	0.195098039215686\\
6.72312857508604	0.196078431372549\\
6.76107621195825	0.196078431372549\\
6.76107621195825	0.199019607843137\\
6.79693026180721	0.199019607843137\\
6.79693026180721	0.2\\
6.80762700087107	0.2\\
6.80762700087107	0.202941176470588\\
6.84622036828127	0.202941176470588\\
6.84622036828127	0.203921568627451\\
6.89827725913096	0.203921568627451\\
6.89827725913096	0.205882352941176\\
6.95158792582845	0.205882352941176\\
6.95158792582845	0.206862745098039\\
7.02193704039526	0.206862745098039\\
7.02193704039526	0.207843137254902\\
7.03897170964071	0.207843137254902\\
7.03897170964071	0.21078431372549\\
7.07750382159019	0.21078431372549\\
7.07750382159019	0.211764705882353\\
7.09967810367537	0.211764705882353\\
7.09967810367537	0.212745098039216\\
7.11525347207361	0.212745098039216\\
7.11525347207361	0.213725490196078\\
7.14574338774894	0.213725490196078\\
7.14574338774894	0.214705882352941\\
7.19207821510264	0.214705882352941\\
7.19207821510264	0.216666666666667\\
7.20472922374199	0.216666666666667\\
7.20472922374199	0.217647058823529\\
7.2623756807974	0.217647058823529\\
7.2623756807974	0.219607843137255\\
7.26897333307032	0.219607843137255\\
7.26897333307032	0.220588235294118\\
7.29598741167729	0.220588235294118\\
7.29598741167729	0.22156862745098\\
7.33270639602216	0.22156862745098\\
7.33270639602216	0.227450980392157\\
7.34093693745556	0.227450980392157\\
7.34093693745556	0.230392156862745\\
7.37738182730066	0.230392156862745\\
7.37738182730066	0.236274509803922\\
7.40507710711239	0.236274509803922\\
7.40507710711239	0.237254901960784\\
7.41791957155992	0.237254901960784\\
7.41791957155992	0.23921568627451\\
7.44357223838719	0.23921568627451\\
7.44357223838719	0.241176470588235\\
7.4640378977203	0.241176470588235\\
7.4640378977203	0.242156862745098\\
7.51792673093968	0.242156862745098\\
7.51792673093968	0.244117647058824\\
7.61179224304535	0.244117647058824\\
7.61179224304535	0.246078431372549\\
7.62199011551616	0.246078431372549\\
7.62199011551616	0.248039215686275\\
7.6428454931928	0.248039215686275\\
7.6428454931928	0.250980392156863\\
7.72195038823723	0.250980392156863\\
7.72195038823723	0.251960784313725\\
7.72606520575842	0.251960784313725\\
7.72606520575842	0.252941176470588\\
7.73668910164397	0.252941176470588\\
7.73668910164397	0.253921568627451\\
7.73851361178205	0.253921568627451\\
7.73851361178205	0.258823529411765\\
7.77676741516149	0.258823529411765\\
7.77676741516149	0.259803921568627\\
7.85077231863617	0.259803921568627\\
7.85077231863617	0.261764705882353\\
7.85639027847282	0.261764705882353\\
7.85639027847282	0.263725490196078\\
7.88969035030671	0.263725490196078\\
7.88969035030671	0.268627450980392\\
7.94584440793362	0.268627450980392\\
7.94584440793362	0.270588235294118\\
7.95686665032609	0.270588235294118\\
7.95686665032609	0.27156862745098\\
7.96409086989539	0.27156862745098\\
7.96409086989539	0.273529411764706\\
8.05497967026017	0.273529411764706\\
8.05497967026017	0.274509803921569\\
8.06198859589665	0.274509803921569\\
8.06198859589665	0.275490196078431\\
8.18134145541453	0.275490196078431\\
8.18134145541453	0.279411764705882\\
8.19085413410703	0.279411764705882\\
8.19085413410703	0.280392156862745\\
8.25994203094068	0.280392156862745\\
8.25994203094068	0.281372549019608\\
8.41301123436335	0.281372549019608\\
8.41301123436335	0.286274509803922\\
8.48466734374063	0.286274509803922\\
8.48466734374063	0.288235294117647\\
8.49309470529094	0.288235294117647\\
8.49309470529094	0.290196078431373\\
8.58420953594097	0.290196078431373\\
8.58420953594097	0.291176470588235\\
8.60745087526507	0.291176470588235\\
8.60745087526507	0.292156862745098\\
8.61179678472885	0.292156862745098\\
8.61179678472885	0.294117647058824\\
8.64965869831583	0.294117647058824\\
8.64965869831583	0.298039215686275\\
8.68418624799847	0.298039215686275\\
8.68418624799847	0.299019607843137\\
8.75184786523115	0.299019607843137\\
8.75184786523115	0.300980392156863\\
8.75193019328516	0.300980392156863\\
8.75193019328516	0.301960784313725\\
8.76503281071184	0.301960784313725\\
8.76503281071184	0.303921568627451\\
8.76511583283428	0.303921568627451\\
8.76511583283428	0.304901960784314\\
8.84769306606532	0.304901960784314\\
8.84769306606532	0.305882352941176\\
8.85844217348848	0.305882352941176\\
8.85844217348848	0.306862745098039\\
8.86912431716884	0.306862745098039\\
8.86912431716884	0.307843137254902\\
8.91927274764424	0.307843137254902\\
8.91927274764424	0.308823529411765\\
8.98791794568149	0.308823529411765\\
8.98791794568149	0.31078431372549\\
9.09006438520122	0.31078431372549\\
9.09006438520122	0.312745098039216\\
9.11142153487873	0.312745098039216\\
9.11142153487873	0.313725490196078\\
9.14440440196019	0.313725490196078\\
9.14440440196019	0.315686274509804\\
9.16458557289628	0.315686274509804\\
9.16458557289628	0.317647058823529\\
9.22619750931255	0.317647058823529\\
9.22619750931255	0.318627450980392\\
9.23370783734513	0.318627450980392\\
9.23370783734513	0.319607843137255\\
9.23764833896737	0.319607843137255\\
9.23764833896737	0.320588235294118\\
9.23843076813135	0.320588235294118\\
9.23843076813135	0.322549019607843\\
9.25686539593171	0.322549019607843\\
9.25686539593171	0.323529411764706\\
9.50771795451656	0.323529411764706\\
9.50771795451656	0.324509803921569\\
9.53763192913453	0.324509803921569\\
9.53763192913453	0.326470588235294\\
9.56771341817351	0.326470588235294\\
9.56771341817351	0.32843137254902\\
9.57739631387655	0.32843137254902\\
9.57739631387655	0.329411764705882\\
9.76321877200357	0.329411764705882\\
9.76321877200357	0.331372549019608\\
9.76732400842094	0.331372549019608\\
9.76732400842094	0.332352941176471\\
9.77979799901514	0.332352941176471\\
9.77979799901514	0.333333333333333\\
9.78122778018139	0.333333333333333\\
9.78122778018139	0.335294117647059\\
9.80964826527838	0.335294117647059\\
9.80964826527838	0.336274509803922\\
9.90011977658613	0.336274509803922\\
9.90011977658613	0.337254901960784\\
9.90953760103434	0.337254901960784\\
9.90953760103434	0.338235294117647\\
9.95639705607528	0.338235294117647\\
9.95639705607528	0.342156862745098\\
9.96201066123564	0.342156862745098\\
9.96201066123564	0.343137254901961\\
9.96967048751742	0.343137254901961\\
9.96967048751742	0.345098039215686\\
9.98378835392714	0.345098039215686\\
9.98378835392714	0.346078431372549\\
9.98668230601084	0.346078431372549\\
9.98668230601084	0.347058823529412\\
10.0816685482245	0.347058823529412\\
10.0816685482245	0.348039215686274\\
10.1217435596746	0.348039215686274\\
10.1217435596746	0.349019607843137\\
10.1791240347332	0.349019607843137\\
10.1791240347332	0.350980392156863\\
10.1843019166594	0.350980392156863\\
10.1843019166594	0.351960784313726\\
10.1862732340487	0.351960784313726\\
10.1862732340487	0.352941176470588\\
10.2135597574786	0.352941176470588\\
10.2135597574786	0.354901960784314\\
10.2292652705776	0.354901960784314\\
10.2292652705776	0.355882352941176\\
10.2536521606964	0.355882352941176\\
10.2536521606964	0.356862745098039\\
10.2583443408448	0.356862745098039\\
10.2583443408448	0.357843137254902\\
10.3344773473132	0.357843137254902\\
10.3344773473132	0.358823529411765\\
10.3428829740016	0.358823529411765\\
10.3428829740016	0.359803921568627\\
10.4173539453652	0.359803921568627\\
10.4173539453652	0.36078431372549\\
10.6041333305005	0.36078431372549\\
10.6041333305005	0.361764705882353\\
10.6255491201408	0.361764705882353\\
10.6255491201408	0.362745098039216\\
10.6300009168874	0.362745098039216\\
10.6300009168874	0.363725490196078\\
10.7680960077513	0.363725490196078\\
10.7680960077513	0.369607843137255\\
10.7797767704253	0.369607843137255\\
10.7797767704253	0.37156862745098\\
10.8531629007486	0.37156862745098\\
10.8531629007486	0.372549019607843\\
10.9020566771548	0.372549019607843\\
10.9020566771548	0.374509803921569\\
10.9313556517314	0.374509803921569\\
10.9313556517314	0.375490196078431\\
10.9615539908314	0.375490196078431\\
10.9615539908314	0.376470588235294\\
10.9653086383823	0.376470588235294\\
10.9653086383823	0.377450980392157\\
11.0358178142241	0.377450980392157\\
11.0358178142241	0.37843137254902\\
11.0500224137358	0.37843137254902\\
11.0500224137358	0.379411764705882\\
11.124805993843	0.379411764705882\\
11.124805993843	0.380392156862745\\
11.1495187319458	0.380392156862745\\
11.1495187319458	0.383333333333333\\
11.1566497790721	0.383333333333333\\
11.1566497790721	0.385294117647059\\
11.2444676549817	0.385294117647059\\
11.2444676549817	0.386274509803922\\
11.3048403126984	0.386274509803922\\
11.3048403126984	0.388235294117647\\
11.3173414221952	0.388235294117647\\
11.3173414221952	0.390196078431373\\
11.4849475784212	0.390196078431373\\
11.4849475784212	0.392156862745098\\
11.7406383461152	0.392156862745098\\
11.7406383461152	0.393137254901961\\
11.7564071406726	0.393137254901961\\
11.7564071406726	0.395098039215686\\
11.7601714657795	0.395098039215686\\
11.7601714657795	0.396078431372549\\
11.8348518546127	0.396078431372549\\
11.8348518546127	0.397058823529412\\
11.9777936752563	0.397058823529412\\
11.9777936752563	0.398039215686274\\
11.9801730452911	0.398039215686274\\
11.9801730452911	0.399019607843137\\
12.0047798070462	0.399019607843137\\
12.0047798070462	0.4\\
12.0547328953941	0.4\\
12.0547328953941	0.400980392156863\\
12.0972074063689	0.400980392156863\\
12.0972074063689	0.401960784313726\\
12.13214450676	0.401960784313726\\
12.13214450676	0.403921568627451\\
12.1439643347517	0.403921568627451\\
12.1439643347517	0.404901960784314\\
12.1755496182592	0.404901960784314\\
12.1755496182592	0.408823529411765\\
12.2017221128474	0.408823529411765\\
12.2017221128474	0.409803921568627\\
12.2413916221806	0.409803921568627\\
12.2413916221806	0.411764705882353\\
12.2640882128794	0.411764705882353\\
12.2640882128794	0.412745098039216\\
12.4497514008164	0.412745098039216\\
12.4497514008164	0.415686274509804\\
12.5728310138631	0.415686274509804\\
12.5728310138631	0.417647058823529\\
12.6382921394417	0.417647058823529\\
12.6382921394417	0.419607843137255\\
12.711901096133	0.419607843137255\\
12.711901096133	0.420588235294118\\
12.7908354790778	0.420588235294118\\
12.7908354790778	0.422549019607843\\
12.807119419462	0.422549019607843\\
12.807119419462	0.423529411764706\\
12.8271297701105	0.423529411764706\\
12.8271297701105	0.424509803921569\\
12.9665359022572	0.424509803921569\\
12.9665359022572	0.425490196078431\\
13.0053813813935	0.425490196078431\\
13.0053813813935	0.426470588235294\\
13.0180785460421	0.426470588235294\\
13.0180785460421	0.430392156862745\\
13.0565068205703	0.430392156862745\\
13.0565068205703	0.431372549019608\\
13.0853696171783	0.431372549019608\\
13.0853696171783	0.432352941176471\\
13.1015642005568	0.432352941176471\\
13.1015642005568	0.433333333333333\\
13.1328573035963	0.433333333333333\\
13.1328573035963	0.435294117647059\\
13.1471192128208	0.435294117647059\\
13.1471192128208	0.436274509803922\\
13.1805831039938	0.436274509803922\\
13.1805831039938	0.438235294117647\\
13.2011918132307	0.438235294117647\\
13.2011918132307	0.43921568627451\\
13.221459542533	0.43921568627451\\
13.221459542533	0.440196078431373\\
13.2423187380107	0.440196078431373\\
13.2423187380107	0.441176470588235\\
13.2572679542678	0.441176470588235\\
13.2572679542678	0.442156862745098\\
13.3067367923227	0.442156862745098\\
13.3067367923227	0.443137254901961\\
13.3132324387079	0.443137254901961\\
13.3132324387079	0.444117647058824\\
13.358918476486	0.444117647058824\\
13.358918476486	0.449019607843137\\
13.481476087089	0.449019607843137\\
13.481476087089	0.450980392156863\\
13.5039458574341	0.450980392156863\\
13.5039458574341	0.452941176470588\\
13.5159448959924	0.452941176470588\\
13.5159448959924	0.453921568627451\\
13.5228635832044	0.453921568627451\\
13.5228635832044	0.454901960784314\\
13.5398307955525	0.454901960784314\\
13.5398307955525	0.456862745098039\\
13.5709058593166	0.456862745098039\\
13.5709058593166	0.461764705882353\\
13.6141901038218	0.461764705882353\\
13.6141901038218	0.462745098039216\\
13.6176065851782	0.462745098039216\\
13.6176065851782	0.466666666666667\\
13.8688946622158	0.466666666666667\\
13.8688946622158	0.469607843137255\\
13.8796692634219	0.469607843137255\\
13.8796692634219	0.470588235294118\\
13.9145448239021	0.470588235294118\\
13.9145448239021	0.47156862745098\\
13.9453902285098	0.47156862745098\\
13.9453902285098	0.472549019607843\\
13.9657222501275	0.472549019607843\\
13.9657222501275	0.474509803921569\\
13.9928368313709	0.474509803921569\\
13.9928368313709	0.475490196078431\\
14.089039456723	0.475490196078431\\
14.089039456723	0.476470588235294\\
14.0906644147277	0.476470588235294\\
14.0906644147277	0.47843137254902\\
14.1011495050868	0.47843137254902\\
14.1011495050868	0.479411764705882\\
14.1391516160312	0.479411764705882\\
14.1391516160312	0.483333333333333\\
14.1603167924918	0.483333333333333\\
14.1603167924918	0.484313725490196\\
14.2079403723504	0.484313725490196\\
14.2079403723504	0.487254901960784\\
14.2148293805274	0.487254901960784\\
14.2148293805274	0.488235294117647\\
14.2964945238437	0.488235294117647\\
14.2964945238437	0.490196078431373\\
14.29744413115	0.490196078431373\\
14.29744413115	0.491176470588235\\
14.3301725279053	0.491176470588235\\
14.3301725279053	0.492156862745098\\
14.3743719961439	0.492156862745098\\
14.3743719961439	0.493137254901961\\
14.4448787466278	0.493137254901961\\
14.4448787466278	0.494117647058824\\
14.4957610721897	0.494117647058824\\
14.4957610721897	0.495098039215686\\
14.5516168646881	0.495098039215686\\
14.5516168646881	0.500980392156863\\
14.553897191607	0.500980392156863\\
14.553897191607	0.503921568627451\\
14.5812805794133	0.503921568627451\\
14.5812805794133	0.504901960784314\\
14.581526553437	0.504901960784314\\
14.581526553437	0.506862745098039\\
14.585841764549	0.506862745098039\\
14.585841764549	0.507843137254902\\
14.7023810189801	0.507843137254902\\
14.7023810189801	0.508823529411765\\
14.7394651798241	0.508823529411765\\
14.7394651798241	0.509803921568627\\
14.7405049591188	0.509803921568627\\
14.7405049591188	0.51078431372549\\
14.8211604145903	0.51078431372549\\
14.8211604145903	0.511764705882353\\
14.851719793295	0.511764705882353\\
14.851719793295	0.513725490196078\\
14.8718625485931	0.513725490196078\\
14.8718625485931	0.517647058823529\\
14.9861557649534	0.517647058823529\\
14.9861557649534	0.518627450980392\\
15.0125978403139	0.518627450980392\\
15.0125978403139	0.519607843137255\\
15.0877275091795	0.519607843137255\\
15.0877275091795	0.522549019607843\\
15.1012924931323	0.522549019607843\\
15.1012924931323	0.523529411764706\\
15.1489612274707	0.523529411764706\\
15.1489612274707	0.527450980392157\\
15.1714578902441	0.527450980392157\\
15.1714578902441	0.529411764705882\\
15.2951721156222	0.529411764705882\\
15.2951721156222	0.531372549019608\\
15.3589042844331	0.531372549019608\\
15.3589042844331	0.533333333333333\\
15.3905834678604	0.533333333333333\\
15.3905834678604	0.534313725490196\\
15.3985141631363	0.534313725490196\\
15.3985141631363	0.536274509803922\\
15.3995711420726	0.536274509803922\\
15.3995711420726	0.538235294117647\\
15.4141645664585	0.538235294117647\\
15.4141645664585	0.53921568627451\\
15.5239598821555	0.53921568627451\\
15.5239598821555	0.544117647058823\\
15.5838084047536	0.544117647058823\\
15.5838084047536	0.545098039215686\\
15.6085533619235	0.545098039215686\\
15.6085533619235	0.547058823529412\\
15.7004895998831	0.547058823529412\\
15.7004895998831	0.549019607843137\\
15.8529505515032	0.549019607843137\\
15.8529505515032	0.550980392156863\\
15.8631804353609	0.550980392156863\\
15.8631804353609	0.551960784313726\\
15.9178595020613	0.551960784313726\\
15.9178595020613	0.553921568627451\\
15.9475794281683	0.553921568627451\\
15.9475794281683	0.554901960784314\\
15.9555650099535	0.554901960784314\\
15.9555650099535	0.557843137254902\\
15.9921795064656	0.557843137254902\\
15.9921795064656	0.56078431372549\\
16.1606616331102	0.56078431372549\\
16.1606616331102	0.564705882352941\\
16.2351819154027	0.564705882352941\\
16.2351819154027	0.565686274509804\\
16.2542652989253	0.565686274509804\\
16.2542652989253	0.569607843137255\\
16.3292104249468	0.569607843137255\\
16.3292104249468	0.570588235294118\\
16.4002177583935	0.570588235294118\\
16.4002177583935	0.574509803921569\\
16.4559208572945	0.574509803921569\\
16.4559208572945	0.575490196078431\\
16.6071267063093	0.575490196078431\\
16.6071267063093	0.576470588235294\\
16.6305975643677	0.576470588235294\\
16.6305975643677	0.57843137254902\\
16.6804304813103	0.57843137254902\\
16.6804304813103	0.579411764705882\\
16.6819649360434	0.579411764705882\\
16.6819649360434	0.580392156862745\\
16.6861983251123	0.580392156862745\\
16.6861983251123	0.581372549019608\\
16.858692441975	0.581372549019608\\
16.858692441975	0.584313725490196\\
16.8645738788113	0.584313725490196\\
16.8645738788113	0.587254901960784\\
16.9411320240187	0.587254901960784\\
16.9411320240187	0.588235294117647\\
16.9682991260206	0.588235294117647\\
16.9682991260206	0.590196078431373\\
16.99819430401	0.590196078431373\\
16.99819430401	0.591176470588235\\
17.0266929847398	0.591176470588235\\
17.0266929847398	0.593137254901961\\
17.0275249157372	0.593137254901961\\
17.0275249157372	0.597058823529412\\
17.0320385054438	0.597058823529412\\
17.0320385054438	0.598039215686274\\
17.0371369577058	0.598039215686274\\
17.0371369577058	0.6\\
17.0671528452904	0.6\\
17.0671528452904	0.601960784313725\\
17.1523608797104	0.601960784313725\\
17.1523608797104	0.603921568627451\\
17.3478914687203	0.603921568627451\\
17.3478914687203	0.604901960784314\\
17.4144134240672	0.604901960784314\\
17.4144134240672	0.609803921568628\\
17.4317124350631	0.609803921568628\\
17.4317124350631	0.61078431372549\\
17.4569436338284	0.61078431372549\\
17.4569436338284	0.612745098039216\\
17.6109125024993	0.612745098039216\\
17.6109125024993	0.614705882352941\\
17.6218677275301	0.614705882352941\\
17.6218677275301	0.615686274509804\\
17.6847676675041	0.615686274509804\\
17.6847676675041	0.616666666666667\\
17.7371100516562	0.616666666666667\\
17.7371100516562	0.618627450980392\\
17.7973159784512	0.618627450980392\\
17.7973159784512	0.620588235294118\\
17.8490914728432	0.620588235294118\\
17.8490914728432	0.62156862745098\\
17.8786254526677	0.62156862745098\\
17.8786254526677	0.622549019607843\\
18.0095934344798	0.622549019607843\\
18.0095934344798	0.623529411764706\\
18.0736724960878	0.623529411764706\\
18.0736724960878	0.624509803921569\\
18.1272302102192	0.624509803921569\\
18.1272302102192	0.625490196078431\\
18.1279587970385	0.625490196078431\\
18.1279587970385	0.62843137254902\\
18.1694136529218	0.62843137254902\\
18.1694136529218	0.630392156862745\\
18.2069379423458	0.630392156862745\\
18.2069379423458	0.632352941176471\\
18.4570103028357	0.632352941176471\\
18.4570103028357	0.635294117647059\\
18.4806639106784	0.635294117647059\\
18.4806639106784	0.640196078431372\\
18.5141502036978	0.640196078431372\\
18.5141502036978	0.641176470588235\\
18.5147323434394	0.641176470588235\\
18.5147323434394	0.642156862745098\\
18.5310558434783	0.642156862745098\\
18.5310558434783	0.643137254901961\\
18.5476497064382	0.643137254901961\\
18.5476497064382	0.644117647058824\\
18.6401476959399	0.644117647058824\\
18.6401476959399	0.645098039215686\\
18.6982731503081	0.645098039215686\\
18.6982731503081	0.646078431372549\\
18.744215507585	0.646078431372549\\
18.744215507585	0.647058823529412\\
18.8331307268084	0.647058823529412\\
18.8331307268084	0.648039215686275\\
18.8810918996847	0.648039215686275\\
18.8810918996847	0.649019607843137\\
18.8880821701932	0.649019607843137\\
18.8880821701932	0.650980392156863\\
18.9292695771806	0.650980392156863\\
18.9292695771806	0.652941176470588\\
18.9866786170192	0.652941176470588\\
18.9866786170192	0.654901960784314\\
19.0086263578938	0.654901960784314\\
19.0086263578938	0.656862745098039\\
19.2232783713398	0.656862745098039\\
19.2232783713398	0.657843137254902\\
19.2570464663165	0.657843137254902\\
19.2570464663165	0.658823529411765\\
19.3258924294836	0.658823529411765\\
19.3258924294836	0.659803921568627\\
19.4710140691921	0.659803921568627\\
19.4710140691921	0.66078431372549\\
19.5724937123133	0.66078431372549\\
19.5724937123133	0.663725490196078\\
19.7421759720341	0.663725490196078\\
19.7421759720341	0.664705882352941\\
19.8554489085457	0.664705882352941\\
19.8554489085457	0.665686274509804\\
19.9560031844112	0.665686274509804\\
19.9560031844112	0.667647058823529\\
19.9694577978768	0.667647058823529\\
19.9694577978768	0.67156862745098\\
20.0105569831292	0.67156862745098\\
20.0105569831292	0.672549019607843\\
20.0690784109316	0.672549019607843\\
20.0690784109316	0.673529411764706\\
20.1191740359787	0.673529411764706\\
20.1191740359787	0.67843137254902\\
20.147366394428	0.67843137254902\\
20.147366394428	0.679411764705882\\
20.4529741106004	0.679411764705882\\
20.4529741106004	0.680392156862745\\
20.5491631479991	0.680392156862745\\
20.5491631479991	0.681372549019608\\
20.6209795029887	0.681372549019608\\
20.6209795029887	0.685294117647059\\
20.7362711142159	0.685294117647059\\
20.7362711142159	0.686274509803922\\
20.8190490934437	0.686274509803922\\
20.8190490934437	0.687254901960784\\
20.8938717094147	0.687254901960784\\
20.8938717094147	0.68921568627451\\
20.9271576459615	0.68921568627451\\
20.9271576459615	0.693137254901961\\
20.9675437112836	0.693137254901961\\
20.9675437112836	0.694117647058824\\
21.1994303722454	0.694117647058824\\
21.1994303722454	0.696078431372549\\
21.2166069246165	0.696078431372549\\
21.2166069246165	0.698039215686274\\
21.3175701503195	0.698039215686274\\
21.3175701503195	0.699019607843137\\
21.4476411603121	0.699019607843137\\
21.4476411603121	0.700980392156863\\
21.4675439637196	0.700980392156863\\
21.4675439637196	0.703921568627451\\
21.5406952030597	0.703921568627451\\
21.5406952030597	0.705882352941177\\
21.6001590008124	0.705882352941177\\
21.6001590008124	0.709803921568627\\
21.7730564634253	0.709803921568627\\
21.7730564634253	0.711764705882353\\
21.8118951068862	0.711764705882353\\
21.8118951068862	0.712745098039216\\
21.8391722529165	0.712745098039216\\
21.8391722529165	0.713725490196078\\
22.1024184426098	0.713725490196078\\
22.1024184426098	0.714705882352941\\
22.1690530299886	0.714705882352941\\
22.1690530299886	0.717647058823529\\
22.1730170882358	0.717647058823529\\
22.1730170882358	0.718627450980392\\
22.3422921123544	0.718627450980392\\
22.3422921123544	0.719607843137255\\
22.3719316450095	0.719607843137255\\
22.3719316450095	0.720588235294118\\
22.5142237256379	0.720588235294118\\
22.5142237256379	0.722549019607843\\
22.5873118065886	0.722549019607843\\
22.5873118065886	0.724509803921569\\
22.727991450431	0.724509803921569\\
22.727991450431	0.726470588235294\\
22.8937615584678	0.726470588235294\\
22.8937615584678	0.72843137254902\\
22.9776229409289	0.72843137254902\\
22.9776229409289	0.729411764705882\\
22.9884744263958	0.729411764705882\\
22.9884744263958	0.730392156862745\\
22.9908616439712	0.730392156862745\\
22.9908616439712	0.732352941176471\\
23.2487860680518	0.732352941176471\\
23.2487860680518	0.734313725490196\\
23.266880373785	0.734313725490196\\
23.266880373785	0.736274509803922\\
23.2851817326199	0.736274509803922\\
23.2851817326199	0.738235294117647\\
23.3491550881454	0.738235294117647\\
23.3491550881454	0.73921568627451\\
23.4277366363656	0.73921568627451\\
23.4277366363656	0.740196078431373\\
23.4515496820802	0.740196078431373\\
23.4515496820802	0.742156862745098\\
23.4524003924025	0.742156862745098\\
23.4524003924025	0.743137254901961\\
23.4957809847293	0.743137254901961\\
23.4957809847293	0.744117647058824\\
23.5025890104864	0.744117647058824\\
23.5025890104864	0.747058823529412\\
23.6688032873453	0.747058823529412\\
23.6688032873453	0.748039215686275\\
23.6688905741584	0.748039215686275\\
23.6688905741584	0.75\\
23.7009565419304	0.75\\
23.7009565419304	0.751960784313725\\
24.1835564446253	0.751960784313725\\
24.1835564446253	0.752941176470588\\
24.2715091977342	0.752941176470588\\
24.2715091977342	0.753921568627451\\
24.6425348086665	0.753921568627451\\
24.6425348086665	0.754901960784314\\
24.7415517987564	0.754901960784314\\
24.7415517987564	0.755882352941176\\
24.9450235321172	0.755882352941176\\
24.9450235321172	0.756862745098039\\
25.068045976534	0.756862745098039\\
25.068045976534	0.757843137254902\\
25.1175078685026	0.757843137254902\\
25.1175078685026	0.759803921568627\\
25.154827485309	0.759803921568627\\
25.154827485309	0.761764705882353\\
25.1589896991711	0.761764705882353\\
25.1589896991711	0.763725490196078\\
25.2446029103331	0.763725490196078\\
25.2446029103331	0.766666666666667\\
25.3509522429746	0.766666666666667\\
25.3509522429746	0.767647058823529\\
25.6338248720824	0.767647058823529\\
25.6338248720824	0.768627450980392\\
25.6909665145425	0.768627450980392\\
25.6909665145425	0.769607843137255\\
26.2058326689819	0.769607843137255\\
26.2058326689819	0.772549019607843\\
26.3630450811242	0.772549019607843\\
26.3630450811242	0.773529411764706\\
26.5355871324553	0.773529411764706\\
26.5355871324553	0.774509803921569\\
26.5602074098672	0.774509803921569\\
26.5602074098672	0.776470588235294\\
26.5962240213913	0.776470588235294\\
26.5962240213913	0.777450980392157\\
26.9287383750477	0.777450980392157\\
26.9287383750477	0.779411764705882\\
26.9357411234587	0.779411764705882\\
26.9357411234587	0.781372549019608\\
27.2669146883484	0.781372549019608\\
27.2669146883484	0.782352941176471\\
27.2735940085436	0.782352941176471\\
27.2735940085436	0.783333333333333\\
27.2752556477002	0.783333333333333\\
27.2752556477002	0.785294117647059\\
27.3033724902286	0.785294117647059\\
27.3033724902286	0.786274509803922\\
27.5308051805434	0.786274509803922\\
27.5308051805434	0.788235294117647\\
27.6080618218556	0.788235294117647\\
27.6080618218556	0.792156862745098\\
27.6332617142638	0.792156862745098\\
27.6332617142638	0.793137254901961\\
27.6883806667067	0.793137254901961\\
27.6883806667067	0.796078431372549\\
27.8246597882774	0.796078431372549\\
27.8246597882774	0.799019607843137\\
28.5596460961797	0.799019607843137\\
28.5596460961797	0.800980392156863\\
28.616824898111	0.800980392156863\\
28.616824898111	0.806862745098039\\
28.7825829531066	0.806862745098039\\
28.7825829531066	0.807843137254902\\
28.9654345273492	0.807843137254902\\
28.9654345273492	0.808823529411765\\
29.2038560070796	0.808823529411765\\
29.2038560070796	0.809803921568627\\
29.2212117305787	0.809803921568627\\
29.2212117305787	0.81078431372549\\
29.3087192664319	0.81078431372549\\
29.3087192664319	0.815686274509804\\
29.4438179586307	0.815686274509804\\
29.4438179586307	0.817647058823529\\
29.4963361287616	0.817647058823529\\
29.4963361287616	0.818627450980392\\
29.5897536670512	0.818627450980392\\
29.5897536670512	0.819607843137255\\
29.7115184543588	0.819607843137255\\
29.7115184543588	0.820588235294118\\
29.7744503842003	0.820588235294118\\
29.7744503842003	0.82156862745098\\
29.9562322659361	0.82156862745098\\
29.9562322659361	0.822549019607843\\
29.9601302164356	0.822549019607843\\
29.9601302164356	0.824509803921569\\
30.0624122994074	0.824509803921569\\
30.0624122994074	0.825490196078431\\
30.1183453707844	0.825490196078431\\
30.1183453707844	0.827450980392157\\
30.2589992691906	0.827450980392157\\
30.2589992691906	0.82843137254902\\
30.2823026346782	0.82843137254902\\
30.2823026346782	0.830392156862745\\
30.3273608986355	0.830392156862745\\
30.3273608986355	0.831372549019608\\
30.3337549838147	0.831372549019608\\
30.3337549838147	0.832352941176471\\
30.9651059227286	0.832352941176471\\
30.9651059227286	0.833333333333333\\
31.0255160908538	0.833333333333333\\
31.0255160908538	0.835294117647059\\
31.2931616793917	0.835294117647059\\
31.2931616793917	0.836274509803922\\
31.7044240785753	0.836274509803922\\
31.7044240785753	0.83921568627451\\
31.8651521094593	0.83921568627451\\
31.8651521094593	0.840196078431373\\
31.8653047919461	0.840196078431373\\
31.8653047919461	0.841176470588235\\
31.9144546421537	0.841176470588235\\
31.9144546421537	0.843137254901961\\
31.9172420073451	0.843137254901961\\
31.9172420073451	0.844117647058824\\
32.2479106152913	0.844117647058824\\
32.2479106152913	0.845098039215686\\
32.4137510973847	0.845098039215686\\
32.4137510973847	0.847058823529412\\
32.5876812775247	0.847058823529412\\
32.5876812775247	0.85\\
32.6503613130586	0.85\\
32.6503613130586	0.851960784313725\\
32.759339911984	0.851960784313725\\
32.759339911984	0.852941176470588\\
32.8636583584945	0.852941176470588\\
32.8636583584945	0.854901960784314\\
33.0691168199818	0.854901960784314\\
33.0691168199818	0.855882352941176\\
33.2491951370283	0.855882352941176\\
33.2491951370283	0.856862745098039\\
33.3848283163726	0.856862745098039\\
33.3848283163726	0.857843137254902\\
33.4688953586078	0.857843137254902\\
33.4688953586078	0.859803921568628\\
33.5887016393978	0.859803921568628\\
33.5887016393978	0.86078431372549\\
33.9158115007482	0.86078431372549\\
33.9158115007482	0.861764705882353\\
34.1919944726184	0.861764705882353\\
34.1919944726184	0.862745098039216\\
34.3606418617501	0.862745098039216\\
34.3606418617501	0.864705882352941\\
34.3971926682266	0.864705882352941\\
34.3971926682266	0.865686274509804\\
34.5150489646566	0.865686274509804\\
34.5150489646566	0.867647058823529\\
34.5467195874712	0.867647058823529\\
34.5467195874712	0.868627450980392\\
35.1697973631723	0.868627450980392\\
35.1697973631723	0.870588235294118\\
35.8177486463847	0.870588235294118\\
35.8177486463847	0.87156862745098\\
35.8541860462619	0.87156862745098\\
35.8541860462619	0.873529411764706\\
36.0868875094336	0.873529411764706\\
36.0868875094336	0.874509803921569\\
36.1362530042595	0.874509803921569\\
36.1362530042595	0.875490196078431\\
36.1480699258476	0.875490196078431\\
36.1480699258476	0.876470588235294\\
36.1562407035813	0.876470588235294\\
36.1562407035813	0.877450980392157\\
36.321419930232	0.877450980392157\\
36.321419930232	0.87843137254902\\
36.348979343129	0.87843137254902\\
36.348979343129	0.879411764705882\\
36.4156720283503	0.879411764705882\\
36.4156720283503	0.881372549019608\\
36.9793761033266	0.881372549019608\\
36.9793761033266	0.882352941176471\\
37.3167053120029	0.882352941176471\\
37.3167053120029	0.883333333333333\\
37.5014882880851	0.883333333333333\\
37.5014882880851	0.884313725490196\\
37.970503295011	0.884313725490196\\
37.970503295011	0.886274509803922\\
38.0173884562018	0.886274509803922\\
38.0173884562018	0.887254901960784\\
38.1696118718141	0.887254901960784\\
38.1696118718141	0.888235294117647\\
38.3439428536361	0.888235294117647\\
38.3439428536361	0.88921568627451\\
38.9316330460641	0.88921568627451\\
38.9316330460641	0.890196078431372\\
39.3982118286206	0.890196078431372\\
39.3982118286206	0.894117647058824\\
39.409828033234	0.894117647058824\\
39.409828033234	0.895098039215686\\
39.4193510768523	0.895098039215686\\
39.4193510768523	0.896078431372549\\
39.5367891588129	0.896078431372549\\
39.5367891588129	0.897058823529412\\
39.6448659320474	0.897058823529412\\
39.6448659320474	0.898039215686275\\
39.7711467221003	0.898039215686275\\
39.7711467221003	0.899019607843137\\
39.7992555457601	0.899019607843137\\
39.7992555457601	0.9\\
40.1993575510614	0.9\\
40.1993575510614	0.900980392156863\\
40.8611025554895	0.900980392156863\\
40.8611025554895	0.901960784313726\\
41.0278225173744	0.901960784313726\\
41.0278225173744	0.902941176470588\\
41.5527363573777	0.902941176470588\\
41.5527363573777	0.906862745098039\\
41.5553856866834	0.906862745098039\\
41.5553856866834	0.91078431372549\\
41.9022046834784	0.91078431372549\\
41.9022046834784	0.911764705882353\\
42.5010349511112	0.911764705882353\\
42.5010349511112	0.915686274509804\\
42.5960286700476	0.915686274509804\\
42.5960286700476	0.916666666666667\\
42.7658044203311	0.916666666666667\\
42.7658044203311	0.918627450980392\\
43.3318742326809	0.918627450980392\\
43.3318742326809	0.920588235294118\\
43.3694506692889	0.920588235294118\\
43.3694506692889	0.92156862745098\\
44.5166287868654	0.92156862745098\\
44.5166287868654	0.923529411764706\\
44.6194562767241	0.923529411764706\\
44.6194562767241	0.924509803921569\\
45.7076203641779	0.924509803921569\\
45.7076203641779	0.925490196078431\\
46.2859698602093	0.925490196078431\\
46.2859698602093	0.926470588235294\\
47.6457421317447	0.926470588235294\\
47.6457421317447	0.927450980392157\\
48.3016259820164	0.927450980392157\\
48.3016259820164	0.92843137254902\\
49.0702159898194	0.92843137254902\\
49.0702159898194	0.929411764705882\\
49.3176833449796	0.929411764705882\\
49.3176833449796	0.930392156862745\\
50.349093194561	0.930392156862745\\
50.349093194561	0.931372549019608\\
50.5282975220461	0.931372549019608\\
50.5282975220461	0.932352941176471\\
51.2267764829352	0.932352941176471\\
51.2267764829352	0.933333333333333\\
51.2812377569483	0.933333333333333\\
51.2812377569483	0.934313725490196\\
52.3127865967328	0.934313725490196\\
52.3127865967328	0.935294117647059\\
52.6298941965939	0.935294117647059\\
52.6298941965939	0.936274509803922\\
53.2345360756147	0.936274509803922\\
53.2345360756147	0.937254901960784\\
53.7317604736617	0.937254901960784\\
53.7317604736617	0.93921568627451\\
53.8056257144284	0.93921568627451\\
53.8056257144284	0.940196078431373\\
54.4308446233442	0.940196078431373\\
54.4308446233442	0.941176470588235\\
55.4971312004228	0.941176470588235\\
55.4971312004228	0.942156862745098\\
56.9189421145391	0.942156862745098\\
56.9189421145391	0.944117647058824\\
57.8014823543002	0.944117647058824\\
57.8014823543002	0.947058823529412\\
59.5039287282593	0.947058823529412\\
59.5039287282593	0.948039215686274\\
61.9512352111804	0.948039215686274\\
61.9512352111804	0.949019607843137\\
62.1732975707665	0.949019607843137\\
62.1732975707665	0.95\\
62.3260078430386	0.95\\
62.3260078430386	0.952941176470588\\
62.7468891942735	0.952941176470588\\
62.7468891942735	0.954901960784314\\
63.0330009605428	0.954901960784314\\
63.0330009605428	0.956862745098039\\
65.4746396092176	0.956862745098039\\
65.4746396092176	0.957843137254902\\
65.6302633947661	0.957843137254902\\
65.6302633947661	0.958823529411765\\
67.8777923396054	0.958823529411765\\
67.8777923396054	0.959803921568627\\
68.9688341024048	0.959803921568627\\
68.9688341024048	0.96078431372549\\
72.3919920988549	0.96078431372549\\
72.3919920988549	0.961764705882353\\
72.5382228165055	0.961764705882353\\
72.5382228165055	0.963725490196078\\
73.3238598856471	0.963725490196078\\
73.3238598856471	0.965686274509804\\
75.1567902558418	0.965686274509804\\
75.1567902558418	0.966666666666667\\
82.7651217329879	0.966666666666667\\
82.7651217329879	0.967647058823529\\
85.8911543843915	0.967647058823529\\
85.8911543843915	0.968627450980392\\
110.641481224372	0.968627450980392\\
110.641481224372	0.969607843137255\\
202.439932981815	0.969607843137255\\
202.439932981815	0.970588235294118\\
282.720368115682	0.970588235294118\\
282.720368115682	0.97156862745098\\
286.216041564433	0.97156862745098\\
286.216041564433	0.975490196078431\\
292.211591702982	0.975490196078431\\
292.211591702982	0.977450980392157\\
292.64291180225	0.977450980392157\\
292.64291180225	0.97843137254902\\
293.66527267431	0.97843137254902\\
293.66527267431	0.979411764705882\\
311.933684041439	0.979411764705882\\
311.933684041439	0.980392156862745\\
323.846078288009	0.980392156862745\\
323.846078288009	0.981372549019608\\
392.677718797976	0.981372549019608\\
392.677718797976	0.982352941176471\\
395.320971617939	0.982352941176471\\
395.320971617939	0.983333333333333\\
395.463366563104	0.983333333333333\\
395.463366563104	0.984313725490196\\
397.883610878273	0.984313725490196\\
397.883610878273	0.985294117647059\\
398.075972519597	0.985294117647059\\
398.075972519597	0.986274509803922\\
399.993929913838	0.986274509803922\\
399.993929913838	0.988235294117647\\
401.727466691997	0.988235294117647\\
401.727466691997	0.98921568627451\\
403.405763821628	0.98921568627451\\
403.405763821628	0.991176470588235\\
410.379602067488	0.991176470588235\\
410.379602067488	0.992156862745098\\
545.849138006127	0.992156862745098\\
545.849138006127	0.995098039215686\\
702.663363878394	0.995098039215686\\
702.663363878394	0.996078431372549\\
730.136920061079	0.996078431372549\\
730.136920061079	0.997058823529412\\
801.367036304259	0.997058823529412\\
801.367036304259	0.998039215686275\\
883.158113220964	0.998039215686275\\
883.158113220964	0.999019607843137\\
908.302692262538	0.999019607843137\\
908.302692262538	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/AIT__relerr_f.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor5}{rgb}{0.90200,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xtick={ 0,  5, 10, 15, 20},
xlabel={Relative Error of Focal Length $f$ [$\%$]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0284576894834136	0\\
0.0284576894834136	0.000980392156862745\\
0.0328165184654979	0.000980392156862745\\
0.0328165184654979	0.00196078431372549\\
0.0515109027553034	0.00196078431372549\\
0.0515109027553034	0.00294117647058824\\
0.0558365051482086	0.00294117647058824\\
0.0558365051482086	0.00392156862745098\\
0.0738113482536461	0.00392156862745098\\
0.0738113482536461	0.00490196078431373\\
0.0974272688642643	0.00490196078431373\\
0.0974272688642643	0.00588235294117647\\
0.174633483996148	0.00588235294117647\\
0.174633483996148	0.00784313725490196\\
0.275201081241285	0.00784313725490196\\
0.275201081241285	0.00882352941176471\\
0.292541071548941	0.00882352941176471\\
0.292541071548941	0.00980392156862745\\
0.312031489741268	0.00980392156862745\\
0.312031489741268	0.0107843137254902\\
0.31307454079409	0.0107843137254902\\
0.31307454079409	0.0127450980392157\\
0.314160434941616	0.0127450980392157\\
0.314160434941616	0.0137254901960784\\
0.324013334486953	0.0137254901960784\\
0.324013334486953	0.0147058823529412\\
0.351434961436579	0.0147058823529412\\
0.351434961436579	0.0156862745098039\\
0.388622055384712	0.0156862745098039\\
0.388622055384712	0.0166666666666667\\
0.392866489294217	0.0166666666666667\\
0.392866489294217	0.0186274509803922\\
0.468909817116703	0.0186274509803922\\
0.468909817116703	0.0196078431372549\\
0.502899502504819	0.0196078431372549\\
0.502899502504819	0.0205882352941176\\
0.507697855707483	0.0205882352941176\\
0.507697855707483	0.0215686274509804\\
0.512899760226784	0.0215686274509804\\
0.512899760226784	0.0225490196078431\\
0.537887437843162	0.0225490196078431\\
0.537887437843162	0.0235294117647059\\
0.547282363383508	0.0235294117647059\\
0.547282363383508	0.0245098039215686\\
0.557474680485081	0.0245098039215686\\
0.557474680485081	0.0254901960784314\\
0.560503171197667	0.0254901960784314\\
0.560503171197667	0.0264705882352941\\
0.582491255468624	0.0264705882352941\\
0.582491255468624	0.0274509803921569\\
0.589798635540473	0.0274509803921569\\
0.589798635540473	0.0284313725490196\\
0.606711185452269	0.0284313725490196\\
0.606711185452269	0.0294117647058824\\
0.616098702200326	0.0294117647058824\\
0.616098702200326	0.0303921568627451\\
0.656398269346699	0.0303921568627451\\
0.656398269346699	0.0313725490196078\\
0.677417765454344	0.0313725490196078\\
0.677417765454344	0.0323529411764706\\
0.705415498800984	0.0323529411764706\\
0.705415498800984	0.0343137254901961\\
0.723004321321489	0.0343137254901961\\
0.723004321321489	0.0352941176470588\\
0.73903248602523	0.0352941176470588\\
0.73903248602523	0.0362745098039216\\
0.745698180484574	0.0362745098039216\\
0.745698180484574	0.0372549019607843\\
0.748228092941881	0.0372549019607843\\
0.748228092941881	0.0382352941176471\\
0.763927290348588	0.0382352941176471\\
0.763927290348588	0.0392156862745098\\
0.77954932477914	0.0392156862745098\\
0.77954932477914	0.0401960784313726\\
0.811407262876235	0.0401960784313726\\
0.811407262876235	0.0411764705882353\\
0.829036770922703	0.0411764705882353\\
0.829036770922703	0.042156862745098\\
0.869396185528207	0.042156862745098\\
0.869396185528207	0.0431372549019608\\
0.930276229095582	0.0431372549019608\\
0.930276229095582	0.0441176470588235\\
0.961735364208783	0.0441176470588235\\
0.961735364208783	0.0450980392156863\\
0.967431278139437	0.0450980392156863\\
0.967431278139437	0.046078431372549\\
0.977967343601178	0.046078431372549\\
0.977967343601178	0.0470588235294118\\
0.993218749541717	0.0470588235294118\\
0.993218749541717	0.0480392156862745\\
1.06893087390819	0.0480392156862745\\
1.06893087390819	0.0490196078431373\\
1.1147855040436	0.0490196078431373\\
1.1147855040436	0.05\\
1.1293608442235	0.05\\
1.1293608442235	0.0509803921568627\\
1.1343549323668	0.0509803921568627\\
1.1343549323668	0.0519607843137255\\
1.1704229585523	0.0519607843137255\\
1.1704229585523	0.0529411764705882\\
1.1733507749631	0.0529411764705882\\
1.1733507749631	0.053921568627451\\
1.22236182676104	0.053921568627451\\
1.22236182676104	0.0549019607843137\\
1.22647480979061	0.0549019607843137\\
1.22647480979061	0.0558823529411765\\
1.23417092348732	0.0558823529411765\\
1.23417092348732	0.0568627450980392\\
1.28042905400888	0.0568627450980392\\
1.28042905400888	0.057843137254902\\
1.28745773331484	0.057843137254902\\
1.28745773331484	0.0588235294117647\\
1.30463500031209	0.0588235294117647\\
1.30463500031209	0.0598039215686275\\
1.39885790286376	0.0598039215686275\\
1.39885790286376	0.0607843137254902\\
1.41403290605718	0.0607843137254902\\
1.41403290605718	0.0617647058823529\\
1.4857972641572	0.0617647058823529\\
1.4857972641572	0.0627450980392157\\
1.48911651743326	0.0627450980392157\\
1.48911651743326	0.0637254901960784\\
1.50750328373004	0.0637254901960784\\
1.50750328373004	0.0647058823529412\\
1.51070346036252	0.0647058823529412\\
1.51070346036252	0.0656862745098039\\
1.51667286726817	0.0656862745098039\\
1.51667286726817	0.0666666666666667\\
1.5770062779762	0.0666666666666667\\
1.5770062779762	0.0676470588235294\\
1.61745720800812	0.0676470588235294\\
1.61745720800812	0.0686274509803922\\
1.6512291212077	0.0686274509803922\\
1.6512291212077	0.0696078431372549\\
1.66664267895092	0.0696078431372549\\
1.66664267895092	0.0705882352941176\\
1.66840143509213	0.0705882352941176\\
1.66840143509213	0.0715686274509804\\
1.6709761893501	0.0715686274509804\\
1.6709761893501	0.0735294117647059\\
1.68896043751817	0.0735294117647059\\
1.68896043751817	0.0764705882352941\\
1.72037168952044	0.0764705882352941\\
1.72037168952044	0.0774509803921569\\
1.73851912206869	0.0774509803921569\\
1.73851912206869	0.0784313725490196\\
1.76162599934399	0.0784313725490196\\
1.76162599934399	0.0794117647058823\\
1.77331547283751	0.0794117647058823\\
1.77331547283751	0.0803921568627451\\
1.78899545221923	0.0803921568627451\\
1.78899545221923	0.0813725490196078\\
1.79461902635683	0.0813725490196078\\
1.79461902635683	0.0823529411764706\\
1.80153560600957	0.0823529411764706\\
1.80153560600957	0.0833333333333333\\
1.82379335657556	0.0833333333333333\\
1.82379335657556	0.0843137254901961\\
1.87157895834461	0.0843137254901961\\
1.87157895834461	0.0852941176470588\\
1.88008413492299	0.0852941176470588\\
1.88008413492299	0.0862745098039216\\
1.90090455150876	0.0862745098039216\\
1.90090455150876	0.0872549019607843\\
1.94247797641069	0.0872549019607843\\
1.94247797641069	0.0882352941176471\\
1.95502351049086	0.0882352941176471\\
1.95502351049086	0.0892156862745098\\
1.96509334214585	0.0892156862745098\\
1.96509334214585	0.0901960784313725\\
2.00193586399819	0.0901960784313725\\
2.00193586399819	0.0911764705882353\\
2.01282866415341	0.0911764705882353\\
2.01282866415341	0.092156862745098\\
2.02615408665563	0.092156862745098\\
2.02615408665563	0.0931372549019608\\
2.04929777174918	0.0931372549019608\\
2.04929777174918	0.0941176470588235\\
2.05832280384085	0.0941176470588235\\
2.05832280384085	0.0950980392156863\\
2.12181419994192	0.0950980392156863\\
2.12181419994192	0.096078431372549\\
2.12845524142545	0.096078431372549\\
2.12845524142545	0.0970588235294118\\
2.14361235079357	0.0970588235294118\\
2.14361235079357	0.0980392156862745\\
2.18105970466561	0.0980392156862745\\
2.18105970466561	0.0990196078431373\\
2.18186270017105	0.0990196078431373\\
2.18186270017105	0.1\\
2.18434075919087	0.1\\
2.18434075919087	0.100980392156863\\
2.205207437452	0.100980392156863\\
2.205207437452	0.101960784313725\\
2.21690982687506	0.101960784313725\\
2.21690982687506	0.104901960784314\\
2.24146577745777	0.104901960784314\\
2.24146577745777	0.106862745098039\\
2.24411478036344	0.106862745098039\\
2.24411478036344	0.108823529411765\\
2.25439226226276	0.108823529411765\\
2.25439226226276	0.109803921568627\\
2.38670947689143	0.109803921568627\\
2.38670947689143	0.11078431372549\\
2.42799837333952	0.11078431372549\\
2.42799837333952	0.111764705882353\\
2.44193524328842	0.111764705882353\\
2.44193524328842	0.112745098039216\\
2.46454702430594	0.112745098039216\\
2.46454702430594	0.113725490196078\\
2.53388666855535	0.113725490196078\\
2.53388666855535	0.114705882352941\\
2.56189120881798	0.114705882352941\\
2.56189120881798	0.115686274509804\\
2.62735851845045	0.115686274509804\\
2.62735851845045	0.116666666666667\\
2.75147534404858	0.116666666666667\\
2.75147534404858	0.117647058823529\\
2.75775707429405	0.117647058823529\\
2.75775707429405	0.119607843137255\\
2.77487377235856	0.119607843137255\\
2.77487377235856	0.120588235294118\\
2.78704331493357	0.120588235294118\\
2.78704331493357	0.122549019607843\\
2.80026693794299	0.122549019607843\\
2.80026693794299	0.123529411764706\\
2.80908968248006	0.123529411764706\\
2.80908968248006	0.124509803921569\\
2.87769902701805	0.124509803921569\\
2.87769902701805	0.125490196078431\\
2.8820922825242	0.125490196078431\\
2.8820922825242	0.12843137254902\\
3.09870249305813	0.12843137254902\\
3.09870249305813	0.129411764705882\\
3.10250977694037	0.129411764705882\\
3.10250977694037	0.131372549019608\\
3.12542756621607	0.131372549019608\\
3.12542756621607	0.132352941176471\\
3.15059706268719	0.132352941176471\\
3.15059706268719	0.133333333333333\\
3.17937946763662	0.133333333333333\\
3.17937946763662	0.134313725490196\\
3.19397028253448	0.134313725490196\\
3.19397028253448	0.136274509803922\\
3.2946480213919	0.136274509803922\\
3.2946480213919	0.137254901960784\\
3.30005740306101	0.137254901960784\\
3.30005740306101	0.138235294117647\\
3.38213178264706	0.138235294117647\\
3.38213178264706	0.13921568627451\\
3.38382238572283	0.13921568627451\\
3.38382238572283	0.140196078431373\\
3.39377511541754	0.140196078431373\\
3.39377511541754	0.141176470588235\\
3.39837030452048	0.141176470588235\\
3.39837030452048	0.144117647058824\\
3.41709787183427	0.144117647058824\\
3.41709787183427	0.145098039215686\\
3.47422939486392	0.145098039215686\\
3.47422939486392	0.146078431372549\\
3.53124953404085	0.146078431372549\\
3.53124953404085	0.147058823529412\\
3.53354685488464	0.147058823529412\\
3.53354685488464	0.148039215686275\\
3.55796207329216	0.148039215686275\\
3.55796207329216	0.149019607843137\\
3.69981321503161	0.149019607843137\\
3.69981321503161	0.15\\
3.72210445620745	0.15\\
3.72210445620745	0.151960784313725\\
3.73499302371829	0.151960784313725\\
3.73499302371829	0.153921568627451\\
3.80585667718071	0.153921568627451\\
3.80585667718071	0.154901960784314\\
3.82621872708188	0.154901960784314\\
3.82621872708188	0.155882352941176\\
3.85411579909196	0.155882352941176\\
3.85411579909196	0.156862745098039\\
3.92214080734934	0.156862745098039\\
3.92214080734934	0.157843137254902\\
3.93391775005175	0.157843137254902\\
3.93391775005175	0.158823529411765\\
3.96174563284352	0.158823529411765\\
3.96174563284352	0.159803921568627\\
4.05383226838781	0.159803921568627\\
4.05383226838781	0.161764705882353\\
4.18800114090566	0.161764705882353\\
4.18800114090566	0.162745098039216\\
4.21882410369043	0.162745098039216\\
4.21882410369043	0.163725490196078\\
4.25840135293588	0.163725490196078\\
4.25840135293588	0.165686274509804\\
4.47705433265302	0.165686274509804\\
4.47705433265302	0.168627450980392\\
4.49687454191453	0.168627450980392\\
4.49687454191453	0.170588235294118\\
4.49789167087082	0.170588235294118\\
4.49789167087082	0.17156862745098\\
4.50917555331993	0.17156862745098\\
4.50917555331993	0.172549019607843\\
4.5733848409762	0.172549019607843\\
4.5733848409762	0.173529411764706\\
4.59096469605153	0.173529411764706\\
4.59096469605153	0.174509803921569\\
4.63377198629184	0.174509803921569\\
4.63377198629184	0.175490196078431\\
4.69289355418003	0.175490196078431\\
4.69289355418003	0.176470588235294\\
4.75309445457044	0.176470588235294\\
4.75309445457044	0.179411764705882\\
4.76241164734739	0.179411764705882\\
4.76241164734739	0.180392156862745\\
4.80662372273544	0.180392156862745\\
4.80662372273544	0.181372549019608\\
5.0046944521745	0.181372549019608\\
5.0046944521745	0.182352941176471\\
5.14681912987478	0.182352941176471\\
5.14681912987478	0.183333333333333\\
5.17436301684793	0.183333333333333\\
5.17436301684793	0.184313725490196\\
5.19471934392841	0.184313725490196\\
5.19471934392841	0.185294117647059\\
5.21891522284537	0.185294117647059\\
5.21891522284537	0.186274509803922\\
5.33133721092914	0.186274509803922\\
5.33133721092914	0.187254901960784\\
5.35024737075736	0.187254901960784\\
5.35024737075736	0.188235294117647\\
5.44583890943235	0.188235294117647\\
5.44583890943235	0.191176470588235\\
5.45024666048525	0.191176470588235\\
5.45024666048525	0.192156862745098\\
5.46528829008285	0.192156862745098\\
5.46528829008285	0.193137254901961\\
5.50367899348796	0.193137254901961\\
5.50367899348796	0.194117647058824\\
5.58619843225254	0.194117647058824\\
5.58619843225254	0.196078431372549\\
5.58630541766241	0.196078431372549\\
5.58630541766241	0.198039215686275\\
5.61038265967	0.198039215686275\\
5.61038265967	0.199019607843137\\
5.6558178605346	0.199019607843137\\
5.6558178605346	0.2\\
5.7056818434341	0.2\\
5.7056818434341	0.202941176470588\\
5.79511270424142	0.202941176470588\\
5.79511270424142	0.203921568627451\\
5.82586519285748	0.203921568627451\\
5.82586519285748	0.204901960784314\\
5.84968227279615	0.204901960784314\\
5.84968227279615	0.205882352941176\\
5.92441187556385	0.205882352941176\\
5.92441187556385	0.206862745098039\\
5.94968900135139	0.206862745098039\\
5.94968900135139	0.207843137254902\\
5.95465543472386	0.207843137254902\\
5.95465543472386	0.208823529411765\\
6.06722033186318	0.208823529411765\\
6.06722033186318	0.209803921568627\\
6.10026507168768	0.209803921568627\\
6.10026507168768	0.211764705882353\\
6.13493020709774	0.211764705882353\\
6.13493020709774	0.212745098039216\\
6.31995547186455	0.212745098039216\\
6.31995547186455	0.213725490196078\\
6.45757741653872	0.213725490196078\\
6.45757741653872	0.214705882352941\\
6.4765062599142	0.214705882352941\\
6.4765062599142	0.215686274509804\\
6.51643352299223	0.215686274509804\\
6.51643352299223	0.216666666666667\\
6.56674953375231	0.216666666666667\\
6.56674953375231	0.217647058823529\\
6.60126343398611	0.217647058823529\\
6.60126343398611	0.218627450980392\\
6.69088735117953	0.218627450980392\\
6.69088735117953	0.219607843137255\\
6.78855010705642	0.219607843137255\\
6.78855010705642	0.22156862745098\\
6.82678186177148	0.22156862745098\\
6.82678186177148	0.222549019607843\\
6.86052164109744	0.222549019607843\\
6.86052164109744	0.223529411764706\\
6.86429083295968	0.223529411764706\\
6.86429083295968	0.224509803921569\\
7.05602070942279	0.224509803921569\\
7.05602070942279	0.225490196078431\\
7.0745854246617	0.225490196078431\\
7.0745854246617	0.226470588235294\\
7.11395469030028	0.226470588235294\\
7.11395469030028	0.227450980392157\\
7.31907877689151	0.227450980392157\\
7.31907877689151	0.22843137254902\\
7.32135625831613	0.22843137254902\\
7.32135625831613	0.229411764705882\\
7.33124913136411	0.229411764705882\\
7.33124913136411	0.230392156862745\\
7.37433304253949	0.230392156862745\\
7.37433304253949	0.231372549019608\\
7.52367067924014	0.231372549019608\\
7.52367067924014	0.232352941176471\\
7.5270233701929	0.232352941176471\\
7.5270233701929	0.233333333333333\\
7.6074281679412	0.233333333333333\\
7.6074281679412	0.234313725490196\\
7.67725544970415	0.234313725490196\\
7.67725544970415	0.235294117647059\\
7.76228321554702	0.235294117647059\\
7.76228321554702	0.236274509803922\\
7.78712929904455	0.236274509803922\\
7.78712929904455	0.237254901960784\\
7.79912160474249	0.237254901960784\\
7.79912160474249	0.238235294117647\\
7.81097631688063	0.238235294117647\\
7.81097631688063	0.23921568627451\\
7.93817862099397	0.23921568627451\\
7.93817862099397	0.240196078431373\\
8.02905920493843	0.240196078431373\\
8.02905920493843	0.241176470588235\\
8.21149459444637	0.241176470588235\\
8.21149459444637	0.242156862745098\\
8.22819211247322	0.242156862745098\\
8.22819211247322	0.243137254901961\\
8.24564748693325	0.243137254901961\\
8.24564748693325	0.244117647058824\\
8.25114935041556	0.244117647058824\\
8.25114935041556	0.245098039215686\\
8.2803592110007	0.245098039215686\\
8.2803592110007	0.246078431372549\\
8.33069597798635	0.246078431372549\\
8.33069597798635	0.247058823529412\\
8.52142636312475	0.247058823529412\\
8.52142636312475	0.248039215686275\\
8.55675618115158	0.248039215686275\\
8.55675618115158	0.250980392156863\\
8.56499366995642	0.250980392156863\\
8.56499366995642	0.251960784313725\\
8.64417427458544	0.251960784313725\\
8.64417427458544	0.252941176470588\\
8.70887958087744	0.252941176470588\\
8.70887958087744	0.253921568627451\\
8.71552677458109	0.253921568627451\\
8.71552677458109	0.254901960784314\\
8.76401594131623	0.254901960784314\\
8.76401594131623	0.255882352941176\\
8.98265884294485	0.255882352941176\\
8.98265884294485	0.256862745098039\\
8.98721337670591	0.256862745098039\\
8.98721337670591	0.257843137254902\\
9.0245693901078	0.257843137254902\\
9.0245693901078	0.258823529411765\\
9.03165207655107	0.258823529411765\\
9.03165207655107	0.259803921568627\\
9.11474558056295	0.259803921568627\\
9.11474558056295	0.26078431372549\\
9.2320645699875	0.26078431372549\\
9.2320645699875	0.261764705882353\\
9.2543333392417	0.261764705882353\\
9.2543333392417	0.262745098039216\\
9.27307535170839	0.262745098039216\\
9.27307535170839	0.263725490196078\\
9.31939877158382	0.263725490196078\\
9.31939877158382	0.264705882352941\\
9.33388452541291	0.264705882352941\\
9.33388452541291	0.265686274509804\\
9.35921449294504	0.265686274509804\\
9.35921449294504	0.268627450980392\\
9.44517530462876	0.268627450980392\\
9.44517530462876	0.269607843137255\\
9.45341347782384	0.269607843137255\\
9.45341347782384	0.272549019607843\\
9.59437985268123	0.272549019607843\\
9.59437985268123	0.273529411764706\\
9.60968664476761	0.273529411764706\\
9.60968664476761	0.274509803921569\\
9.64485982072828	0.274509803921569\\
9.64485982072828	0.275490196078431\\
9.92306021199443	0.275490196078431\\
9.92306021199443	0.276470588235294\\
9.94648662907243	0.276470588235294\\
9.94648662907243	0.277450980392157\\
9.99890560197672	0.277450980392157\\
9.99890560197672	0.27843137254902\\
10.1165831526086	0.27843137254902\\
10.1165831526086	0.279411764705882\\
10.1382927564941	0.279411764705882\\
10.1382927564941	0.280392156862745\\
10.1638701212345	0.280392156862745\\
10.1638701212345	0.281372549019608\\
10.1653729719068	0.281372549019608\\
10.1653729719068	0.282352941176471\\
10.2337874350567	0.282352941176471\\
10.2337874350567	0.284313725490196\\
10.463148248297	0.284313725490196\\
10.463148248297	0.286274509803922\\
10.5678047274983	0.286274509803922\\
10.5678047274983	0.287254901960784\\
10.7266205161018	0.287254901960784\\
10.7266205161018	0.288235294117647\\
10.7711267017224	0.288235294117647\\
10.7711267017224	0.28921568627451\\
10.7767148036836	0.28921568627451\\
10.7767148036836	0.290196078431373\\
10.8014168233222	0.290196078431373\\
10.8014168233222	0.291176470588235\\
10.8044499468665	0.291176470588235\\
10.8044499468665	0.294117647058824\\
10.877481594009	0.294117647058824\\
10.877481594009	0.295098039215686\\
11.0556451739278	0.295098039215686\\
11.0556451739278	0.297058823529412\\
11.0774028553248	0.297058823529412\\
11.0774028553248	0.298039215686275\\
11.1211318685162	0.298039215686275\\
11.1211318685162	0.299019607843137\\
11.1969235388098	0.299019607843137\\
11.1969235388098	0.3\\
11.2549872112186	0.3\\
11.2549872112186	0.300980392156863\\
11.3567810855003	0.300980392156863\\
11.3567810855003	0.301960784313725\\
11.3652224402493	0.301960784313725\\
11.3652224402493	0.302941176470588\\
11.4002599122964	0.302941176470588\\
11.4002599122964	0.303921568627451\\
11.5056171849078	0.303921568627451\\
11.5056171849078	0.304901960784314\\
11.5437079783351	0.304901960784314\\
11.5437079783351	0.306862745098039\\
11.5689724263644	0.306862745098039\\
11.5689724263644	0.307843137254902\\
11.5964985313874	0.307843137254902\\
11.5964985313874	0.31078431372549\\
11.6646826366807	0.31078431372549\\
11.6646826366807	0.311764705882353\\
11.6867790075839	0.311764705882353\\
11.6867790075839	0.312745098039216\\
11.722104572149	0.312745098039216\\
11.722104572149	0.313725490196078\\
11.7422125957922	0.313725490196078\\
11.7422125957922	0.314705882352941\\
11.8139006081979	0.314705882352941\\
11.8139006081979	0.315686274509804\\
11.8469104595638	0.315686274509804\\
11.8469104595638	0.316666666666667\\
11.8543181875633	0.316666666666667\\
11.8543181875633	0.317647058823529\\
11.9661684341017	0.317647058823529\\
11.9661684341017	0.319607843137255\\
12.0687980260227	0.319607843137255\\
12.0687980260227	0.322549019607843\\
12.3175390730415	0.322549019607843\\
12.3175390730415	0.323529411764706\\
12.334077926521	0.323529411764706\\
12.334077926521	0.324509803921569\\
12.583885938243	0.324509803921569\\
12.583885938243	0.325490196078431\\
12.6148872486633	0.325490196078431\\
12.6148872486633	0.326470588235294\\
12.7615597250178	0.326470588235294\\
12.7615597250178	0.327450980392157\\
12.79514973828	0.327450980392157\\
12.79514973828	0.32843137254902\\
12.9371399729336	0.32843137254902\\
12.9371399729336	0.329411764705882\\
12.9450714463049	0.329411764705882\\
12.9450714463049	0.330392156862745\\
13.0099901287368	0.330392156862745\\
13.0099901287368	0.332352941176471\\
13.2965537517366	0.332352941176471\\
13.2965537517366	0.333333333333333\\
13.3348307645859	0.333333333333333\\
13.3348307645859	0.334313725490196\\
13.3415127500231	0.334313725490196\\
13.3415127500231	0.335294117647059\\
13.7008069352216	0.335294117647059\\
13.7008069352216	0.336274509803922\\
13.9702959254504	0.336274509803922\\
13.9702959254504	0.337254901960784\\
13.9969410424859	0.337254901960784\\
13.9969410424859	0.33921568627451\\
13.9999177037214	0.33921568627451\\
13.9999177037214	0.340196078431373\\
14.0203652610302	0.340196078431373\\
14.0203652610302	0.343137254901961\\
14.0875811944274	0.343137254901961\\
14.0875811944274	0.345098039215686\\
14.1325766712739	0.345098039215686\\
14.1325766712739	0.346078431372549\\
14.221565790506	0.346078431372549\\
14.221565790506	0.347058823529412\\
14.3471115622743	0.347058823529412\\
14.3471115622743	0.348039215686274\\
14.4074373628194	0.348039215686274\\
14.4074373628194	0.349019607843137\\
14.5847523257488	0.349019607843137\\
14.5847523257488	0.35\\
14.6083350018279	0.35\\
14.6083350018279	0.350980392156863\\
14.6356564261853	0.350980392156863\\
14.6356564261853	0.351960784313726\\
14.6785677010629	0.351960784313726\\
14.6785677010629	0.352941176470588\\
14.6787259182171	0.352941176470588\\
14.6787259182171	0.353921568627451\\
14.6875139443009	0.353921568627451\\
14.6875139443009	0.354901960784314\\
14.7429389326796	0.354901960784314\\
14.7429389326796	0.355882352941176\\
14.7509450676524	0.355882352941176\\
14.7509450676524	0.356862745098039\\
14.9081675556911	0.356862745098039\\
14.9081675556911	0.357843137254902\\
14.9171072249369	0.357843137254902\\
14.9171072249369	0.358823529411765\\
14.9618263038699	0.358823529411765\\
14.9618263038699	0.359803921568627\\
14.980759437741	0.359803921568627\\
14.980759437741	0.361764705882353\\
15.0795729918513	0.361764705882353\\
15.0795729918513	0.362745098039216\\
15.0943584811403	0.362745098039216\\
15.0943584811403	0.363725490196078\\
15.1731132525641	0.363725490196078\\
15.1731132525641	0.364705882352941\\
15.2975737735214	0.364705882352941\\
15.2975737735214	0.365686274509804\\
15.3754766688341	0.365686274509804\\
15.3754766688341	0.367647058823529\\
15.5191372651526	0.367647058823529\\
15.5191372651526	0.368627450980392\\
15.6153515565181	0.368627450980392\\
15.6153515565181	0.369607843137255\\
15.9120218865761	0.369607843137255\\
15.9120218865761	0.370588235294118\\
16.335627937558	0.370588235294118\\
16.335627937558	0.37156862745098\\
16.4131538720361	0.37156862745098\\
16.4131538720361	0.373529411764706\\
16.4651872889099	0.373529411764706\\
16.4651872889099	0.374509803921569\\
16.499443781094	0.374509803921569\\
16.499443781094	0.375490196078431\\
16.5354279843473	0.375490196078431\\
16.5354279843473	0.376470588235294\\
16.5630678739406	0.376470588235294\\
16.5630678739406	0.37843137254902\\
16.6271861334566	0.37843137254902\\
16.6271861334566	0.379411764705882\\
16.7235504935176	0.379411764705882\\
16.7235504935176	0.380392156862745\\
16.7422667425492	0.380392156862745\\
16.7422667425492	0.381372549019608\\
16.8323161152996	0.381372549019608\\
16.8323161152996	0.382352941176471\\
16.9489733357107	0.382352941176471\\
16.9489733357107	0.383333333333333\\
17.1398354445805	0.383333333333333\\
17.1398354445805	0.384313725490196\\
17.1404219279858	0.384313725490196\\
17.1404219279858	0.385294117647059\\
17.1414544577005	0.385294117647059\\
17.1414544577005	0.387254901960784\\
17.2851687988411	0.387254901960784\\
17.2851687988411	0.388235294117647\\
17.313132355159	0.388235294117647\\
17.313132355159	0.38921568627451\\
17.3689691582623	0.38921568627451\\
17.3689691582623	0.390196078431373\\
17.4224609747101	0.390196078431373\\
17.4224609747101	0.393137254901961\\
17.613712996099	0.393137254901961\\
17.613712996099	0.394117647058824\\
17.7113450083465	0.394117647058824\\
17.7113450083465	0.395098039215686\\
17.9097051169074	0.395098039215686\\
17.9097051169074	0.396078431372549\\
18.1692913093075	0.396078431372549\\
18.1692913093075	0.397058823529412\\
18.2185080171827	0.397058823529412\\
18.2185080171827	0.398039215686274\\
18.2532522219266	0.398039215686274\\
18.2532522219266	0.4\\
18.3152297869172	0.4\\
18.3152297869172	0.400980392156863\\
18.5046557412655	0.400980392156863\\
18.5046557412655	0.401960784313726\\
18.5448341550767	0.401960784313726\\
18.5448341550767	0.402941176470588\\
18.5534201662386	0.402941176470588\\
18.5534201662386	0.403921568627451\\
18.5835617339147	0.403921568627451\\
18.5835617339147	0.404901960784314\\
18.6283587274737	0.404901960784314\\
18.6283587274737	0.405882352941176\\
18.6672532004199	0.405882352941176\\
18.6672532004199	0.406862745098039\\
18.669974981316	0.406862745098039\\
18.669974981316	0.407843137254902\\
18.8421766208493	0.407843137254902\\
18.8421766208493	0.408823529411765\\
18.9021019826421	0.408823529411765\\
18.9021019826421	0.409803921568627\\
18.9827263789765	0.409803921568627\\
18.9827263789765	0.41078431372549\\
19.1418503401571	0.41078431372549\\
19.1418503401571	0.411764705882353\\
19.3279563935289	0.411764705882353\\
19.3279563935289	0.412745098039216\\
19.454287762524	0.412745098039216\\
19.454287762524	0.413725490196078\\
19.5227655866249	0.413725490196078\\
19.5227655866249	0.414705882352941\\
19.5767165003271	0.414705882352941\\
19.5767165003271	0.415686274509804\\
19.8130527298246	0.415686274509804\\
19.8130527298246	0.416666666666667\\
19.8725763443218	0.416666666666667\\
19.8725763443218	0.417647058823529\\
20.0053732464397	0.417647058823529\\
20.0053732464397	0.418627450980392\\
20.0277429301021	0.418627450980392\\
20.0277429301021	0.419607843137255\\
20.0946789929207	0.419607843137255\\
20.0946789929207	0.420588235294118\\
20.1153108948956	0.420588235294118\\
20.1153108948956	0.42156862745098\\
20.1762335198563	0.42156862745098\\
20.1762335198563	0.422549019607843\\
20.3703800903048	0.422549019607843\\
20.3703800903048	0.423529411764706\\
20.4859425741454	0.423529411764706\\
20.4859425741454	0.424509803921569\\
20.8092326438238	0.424509803921569\\
20.8092326438238	0.425490196078431\\
20.8162763219253	0.425490196078431\\
20.8162763219253	0.426470588235294\\
20.9854848076085	0.426470588235294\\
20.9854848076085	0.429411764705882\\
21.021754941056	0.429411764705882\\
21.021754941056	0.430392156862745\\
21.0708810959793	0.430392156862745\\
21.0708810959793	0.431372549019608\\
21.1210558798368	0.431372549019608\\
21.1210558798368	0.432352941176471\\
21.1269040751286	0.432352941176471\\
21.1269040751286	0.434313725490196\\
21.1746741463588	0.434313725490196\\
21.1746741463588	0.435294117647059\\
21.2741744383811	0.435294117647059\\
21.2741744383811	0.436274509803922\\
21.3915910887435	0.436274509803922\\
21.3915910887435	0.437254901960784\\
21.7713104261519	0.437254901960784\\
21.7713104261519	0.438235294117647\\
21.788725697243	0.438235294117647\\
21.788725697243	0.43921568627451\\
21.9451084619918	0.43921568627451\\
21.9451084619918	0.440196078431373\\
22.1741927095103	0.440196078431373\\
22.1741927095103	0.441176470588235\\
22.2805390834834	0.441176470588235\\
22.2805390834834	0.442156862745098\\
22.3092989159835	0.442156862745098\\
22.3092989159835	0.443137254901961\\
22.3259912085707	0.443137254901961\\
22.3259912085707	0.444117647058824\\
22.3817151245976	0.444117647058824\\
22.3817151245976	0.445098039215686\\
22.3836308383742	0.445098039215686\\
22.3836308383742	0.447058823529412\\
22.4034715029699	0.447058823529412\\
22.4034715029699	0.449019607843137\\
22.578245657612	0.449019607843137\\
22.578245657612	0.451960784313725\\
22.7270504272131	0.451960784313725\\
22.7270504272131	0.453921568627451\\
22.728136625749	0.453921568627451\\
22.728136625749	0.454901960784314\\
22.7796697974912	0.454901960784314\\
22.7796697974912	0.455882352941176\\
22.790436452149	0.455882352941176\\
22.790436452149	0.456862745098039\\
22.8217779308495	0.456862745098039\\
22.8217779308495	0.457843137254902\\
22.8402764314656	0.457843137254902\\
22.8402764314656	0.458823529411765\\
22.9266813243827	0.458823529411765\\
22.9266813243827	0.459803921568627\\
22.9779659038695	0.459803921568627\\
22.9779659038695	0.46078431372549\\
23.0514515568093	0.46078431372549\\
23.0514515568093	0.461764705882353\\
23.4206932367464	0.461764705882353\\
23.4206932367464	0.462745098039216\\
23.5502806324894	0.462745098039216\\
23.5502806324894	0.463725490196078\\
23.6988880685445	0.463725490196078\\
23.6988880685445	0.464705882352941\\
23.7103385367824	0.464705882352941\\
23.7103385367824	0.465686274509804\\
23.8586497396312	0.465686274509804\\
23.8586497396312	0.466666666666667\\
23.8603323987441	0.466666666666667\\
23.8603323987441	0.467647058823529\\
23.8631342715839	0.467647058823529\\
23.8631342715839	0.468627450980392\\
24.0162431113201	0.468627450980392\\
24.0162431113201	0.469607843137255\\
24.034778184869	0.469607843137255\\
24.034778184869	0.470588235294118\\
24.0974737824162	0.470588235294118\\
24.0974737824162	0.47156862745098\\
24.3375345248763	0.47156862745098\\
24.3375345248763	0.472549019607843\\
24.4006399265471	0.472549019607843\\
24.4006399265471	0.473529411764706\\
24.4328166509283	0.473529411764706\\
24.4328166509283	0.477450980392157\\
24.7269186663567	0.477450980392157\\
24.7269186663567	0.47843137254902\\
24.8306254559268	0.47843137254902\\
24.8306254559268	0.479411764705882\\
24.9166625753276	0.479411764705882\\
24.9166625753276	0.480392156862745\\
24.9194449038789	0.480392156862745\\
24.9194449038789	0.481372549019608\\
25.0046691963617	0.481372549019608\\
25.0046691963617	0.482352941176471\\
25.0314067941973	0.482352941176471\\
25.0314067941973	0.483333333333333\\
25.072221686172	0.483333333333333\\
25.072221686172	0.484313725490196\\
25.1956306802812	0.484313725490196\\
25.1956306802812	0.485294117647059\\
25.2706312311516	0.485294117647059\\
25.2706312311516	0.486274509803922\\
25.3155296656486	0.486274509803922\\
25.3155296656486	0.487254901960784\\
25.3439482112153	0.487254901960784\\
25.3439482112153	0.488235294117647\\
25.6009331363519	0.488235294117647\\
25.6009331363519	0.48921568627451\\
25.6010016562623	0.48921568627451\\
25.6010016562623	0.492156862745098\\
25.6438620944366	0.492156862745098\\
25.6438620944366	0.493137254901961\\
25.6672778196614	0.493137254901961\\
25.6672778196614	0.495098039215686\\
25.7667354280632	0.495098039215686\\
25.7667354280632	0.496078431372549\\
25.882889644332	0.496078431372549\\
25.882889644332	0.497058823529412\\
25.8831474579681	0.497058823529412\\
25.8831474579681	0.499019607843137\\
25.8876284443118	0.499019607843137\\
25.8876284443118	0.5\\
25.9675188921184	0.5\\
25.9675188921184	0.500980392156863\\
26.2768363892113	0.500980392156863\\
26.2768363892113	0.501960784313725\\
26.3367296563726	0.501960784313725\\
26.3367296563726	0.502941176470588\\
26.345535642944	0.502941176470588\\
26.345535642944	0.503921568627451\\
26.3474258685315	0.503921568627451\\
26.3474258685315	0.504901960784314\\
26.427729406227	0.504901960784314\\
26.427729406227	0.506862745098039\\
26.540643311327	0.506862745098039\\
26.540643311327	0.509803921568627\\
26.5606658979048	0.509803921568627\\
26.5606658979048	0.51078431372549\\
26.6438311187934	0.51078431372549\\
26.6438311187934	0.511764705882353\\
26.786891437565	0.511764705882353\\
26.786891437565	0.512745098039216\\
26.7939689446801	0.512745098039216\\
26.7939689446801	0.513725490196078\\
26.8963674713726	0.513725490196078\\
26.8963674713726	0.514705882352941\\
26.984408392755	0.514705882352941\\
26.984408392755	0.515686274509804\\
27.0309357952136	0.515686274509804\\
27.0309357952136	0.517647058823529\\
27.2338118918806	0.517647058823529\\
27.2338118918806	0.518627450980392\\
27.2574836301162	0.518627450980392\\
27.2574836301162	0.520588235294118\\
27.9708618340004	0.520588235294118\\
27.9708618340004	0.52156862745098\\
28.196867284972	0.52156862745098\\
28.196867284972	0.523529411764706\\
28.3974954592113	0.523529411764706\\
28.3974954592113	0.525490196078431\\
28.444925386564	0.525490196078431\\
28.444925386564	0.526470588235294\\
28.5283059755192	0.526470588235294\\
28.5283059755192	0.527450980392157\\
28.8017346322878	0.527450980392157\\
28.8017346322878	0.52843137254902\\
29.0406390093224	0.52843137254902\\
29.0406390093224	0.529411764705882\\
29.2223361671622	0.529411764705882\\
29.2223361671622	0.530392156862745\\
29.2361380257224	0.530392156862745\\
29.2361380257224	0.531372549019608\\
29.2535179452761	0.531372549019608\\
29.2535179452761	0.532352941176471\\
29.2665153525368	0.532352941176471\\
29.2665153525368	0.533333333333333\\
29.2723400179861	0.533333333333333\\
29.2723400179861	0.534313725490196\\
29.8865119759757	0.534313725490196\\
29.8865119759757	0.536274509803922\\
30.0522982145396	0.536274509803922\\
30.0522982145396	0.537254901960784\\
30.131611035853	0.537254901960784\\
30.131611035853	0.538235294117647\\
30.167537761676	0.538235294117647\\
30.167537761676	0.53921568627451\\
30.3635067801007	0.53921568627451\\
30.3635067801007	0.540196078431373\\
30.7399358457951	0.540196078431373\\
30.7399358457951	0.541176470588235\\
30.7834528240389	0.541176470588235\\
30.7834528240389	0.543137254901961\\
31.579578833365	0.543137254901961\\
31.579578833365	0.544117647058823\\
31.8527886466424	0.544117647058823\\
31.8527886466424	0.545098039215686\\
31.8681130046566	0.545098039215686\\
31.8681130046566	0.546078431372549\\
31.8760830330873	0.546078431372549\\
31.8760830330873	0.547058823529412\\
32.0865625095379	0.547058823529412\\
32.0865625095379	0.548039215686275\\
32.2190004658121	0.548039215686275\\
32.2190004658121	0.549019607843137\\
32.4661048142982	0.549019607843137\\
32.4661048142982	0.551960784313726\\
32.4921738988225	0.551960784313726\\
32.4921738988225	0.553921568627451\\
32.5039327502699	0.553921568627451\\
32.5039327502699	0.554901960784314\\
32.5485917368445	0.554901960784314\\
32.5485917368445	0.555882352941176\\
32.8490858527456	0.555882352941176\\
32.8490858527456	0.556862745098039\\
32.9564722104056	0.556862745098039\\
32.9564722104056	0.558823529411765\\
32.977488730009	0.558823529411765\\
32.977488730009	0.559803921568627\\
33.2345660452079	0.559803921568627\\
33.2345660452079	0.56078431372549\\
33.2411802760582	0.56078431372549\\
33.2411802760582	0.561764705882353\\
33.2819115645357	0.561764705882353\\
33.2819115645357	0.562745098039216\\
33.4253263905061	0.562745098039216\\
33.4253263905061	0.563725490196078\\
33.4441185945892	0.563725490196078\\
33.4441185945892	0.564705882352941\\
33.4913158188868	0.564705882352941\\
33.4913158188868	0.565686274509804\\
33.5687637406221	0.565686274509804\\
33.5687637406221	0.566666666666667\\
33.6458177425469	0.566666666666667\\
33.6458177425469	0.567647058823529\\
33.7983315473187	0.567647058823529\\
33.7983315473187	0.568627450980392\\
33.9775736456999	0.568627450980392\\
33.9775736456999	0.569607843137255\\
34.1399452235548	0.569607843137255\\
34.1399452235548	0.570588235294118\\
34.2702179365356	0.570588235294118\\
34.2702179365356	0.57156862745098\\
34.4204274134796	0.57156862745098\\
34.4204274134796	0.572549019607843\\
34.5533739696977	0.572549019607843\\
34.5533739696977	0.573529411764706\\
34.5695104623799	0.573529411764706\\
34.5695104623799	0.574509803921569\\
34.5868356107929	0.574509803921569\\
34.5868356107929	0.576470588235294\\
34.8222943287278	0.576470588235294\\
34.8222943287278	0.577450980392157\\
34.8816462994187	0.577450980392157\\
34.8816462994187	0.57843137254902\\
34.967303164415	0.57843137254902\\
34.967303164415	0.580392156862745\\
35.0611071214519	0.580392156862745\\
35.0611071214519	0.581372549019608\\
35.1391155019336	0.581372549019608\\
35.1391155019336	0.582352941176471\\
35.1712757593392	0.582352941176471\\
35.1712757593392	0.585294117647059\\
35.1713161623418	0.585294117647059\\
35.1713161623418	0.586274509803922\\
35.2391309478745	0.586274509803922\\
35.2391309478745	0.587254901960784\\
35.31158990472	0.587254901960784\\
35.31158990472	0.58921568627451\\
35.3172451723267	0.58921568627451\\
35.3172451723267	0.592156862745098\\
35.5066496483037	0.592156862745098\\
35.5066496483037	0.593137254901961\\
35.6202617487092	0.593137254901961\\
35.6202617487092	0.594117647058824\\
35.8215765421359	0.594117647058824\\
35.8215765421359	0.595098039215686\\
35.835259889717	0.595098039215686\\
35.835259889717	0.596078431372549\\
35.8900413439428	0.596078431372549\\
35.8900413439428	0.597058823529412\\
35.9120221878806	0.597058823529412\\
35.9120221878806	0.599019607843137\\
35.9569573370378	0.599019607843137\\
35.9569573370378	0.6\\
36.4025575863984	0.6\\
36.4025575863984	0.600980392156863\\
36.604179660807	0.600980392156863\\
36.604179660807	0.601960784313725\\
36.6477073556196	0.601960784313725\\
36.6477073556196	0.602941176470588\\
36.9122140402632	0.602941176470588\\
36.9122140402632	0.604901960784314\\
36.918420408428	0.604901960784314\\
36.918420408428	0.605882352941176\\
37.0304722956054	0.605882352941176\\
37.0304722956054	0.606862745098039\\
37.3331184286617	0.606862745098039\\
37.3331184286617	0.607843137254902\\
37.7837211451751	0.607843137254902\\
37.7837211451751	0.608823529411765\\
37.9028017094473	0.608823529411765\\
37.9028017094473	0.609803921568628\\
38.0377620100662	0.609803921568628\\
38.0377620100662	0.61078431372549\\
38.126655746793	0.61078431372549\\
38.126655746793	0.611764705882353\\
38.2593897980947	0.611764705882353\\
38.2593897980947	0.612745098039216\\
38.8968638034171	0.612745098039216\\
38.8968638034171	0.613725490196078\\
38.9421032181358	0.613725490196078\\
38.9421032181358	0.614705882352941\\
38.9853940517917	0.614705882352941\\
38.9853940517917	0.615686274509804\\
39.0859367679681	0.615686274509804\\
39.0859367679681	0.616666666666667\\
39.1118285223275	0.616666666666667\\
39.1118285223275	0.618627450980392\\
39.3060172621662	0.618627450980392\\
39.3060172621662	0.619607843137255\\
39.498737192971	0.619607843137255\\
39.498737192971	0.620588235294118\\
39.5386453925783	0.620588235294118\\
39.5386453925783	0.62156862745098\\
39.6370313271144	0.62156862745098\\
39.6370313271144	0.622549019607843\\
39.8015426031674	0.622549019607843\\
39.8015426031674	0.623529411764706\\
39.838968568034	0.623529411764706\\
39.838968568034	0.624509803921569\\
39.9534384100291	0.624509803921569\\
39.9534384100291	0.625490196078431\\
40.0204343331884	0.625490196078431\\
40.0204343331884	0.626470588235294\\
40.0496349723211	0.626470588235294\\
40.0496349723211	0.62843137254902\\
40.2039081578014	0.62843137254902\\
40.2039081578014	0.629411764705882\\
40.2177128055048	0.629411764705882\\
40.2177128055048	0.630392156862745\\
40.2194090984771	0.630392156862745\\
40.2194090984771	0.631372549019608\\
40.2558053716584	0.631372549019608\\
40.2558053716584	0.633333333333333\\
40.2765543503968	0.633333333333333\\
40.2765543503968	0.634313725490196\\
40.3255267929136	0.634313725490196\\
40.3255267929136	0.635294117647059\\
40.3260853677582	0.635294117647059\\
40.3260853677582	0.636274509803922\\
40.3547965243152	0.636274509803922\\
40.3547965243152	0.637254901960784\\
40.4317592567532	0.637254901960784\\
40.4317592567532	0.63921568627451\\
40.4712457652573	0.63921568627451\\
40.4712457652573	0.640196078431372\\
40.4721723172522	0.640196078431372\\
40.4721723172522	0.642156862745098\\
40.5750850168134	0.642156862745098\\
40.5750850168134	0.644117647058824\\
40.6829850002286	0.644117647058824\\
40.6829850002286	0.645098039215686\\
40.8835718928326	0.645098039215686\\
40.8835718928326	0.647058823529412\\
41.1034238797167	0.647058823529412\\
41.1034238797167	0.648039215686275\\
41.7029581897918	0.648039215686275\\
41.7029581897918	0.649019607843137\\
41.8841682602917	0.649019607843137\\
41.8841682602917	0.65\\
42.0292750139913	0.65\\
42.0292750139913	0.650980392156863\\
42.0787218310976	0.650980392156863\\
42.0787218310976	0.651960784313726\\
42.0856163655626	0.651960784313726\\
42.0856163655626	0.653921568627451\\
42.1678286749999	0.653921568627451\\
42.1678286749999	0.654901960784314\\
42.322010613975	0.654901960784314\\
42.322010613975	0.655882352941176\\
42.4267457291154	0.655882352941176\\
42.4267457291154	0.656862745098039\\
42.7352854309313	0.656862745098039\\
42.7352854309313	0.657843137254902\\
42.8488540976447	0.657843137254902\\
42.8488540976447	0.658823529411765\\
42.8864727834798	0.658823529411765\\
42.8864727834798	0.659803921568627\\
43.1179269595757	0.659803921568627\\
43.1179269595757	0.66078431372549\\
43.2964135722563	0.66078431372549\\
43.2964135722563	0.662745098039216\\
43.3055080989623	0.662745098039216\\
43.3055080989623	0.663725490196078\\
43.3144955866957	0.663725490196078\\
43.3144955866957	0.665686274509804\\
43.3524475517503	0.665686274509804\\
43.3524475517503	0.666666666666667\\
43.4034182237969	0.666666666666667\\
43.4034182237969	0.667647058823529\\
43.4888646616277	0.667647058823529\\
43.4888646616277	0.668627450980392\\
43.5975717032745	0.668627450980392\\
43.5975717032745	0.670588235294118\\
43.6893121131195	0.670588235294118\\
43.6893121131195	0.67156862745098\\
43.7115567372394	0.67156862745098\\
43.7115567372394	0.672549019607843\\
43.7348068142369	0.672549019607843\\
43.7348068142369	0.674509803921569\\
43.8559378372509	0.674509803921569\\
43.8559378372509	0.675490196078431\\
44.0446750306404	0.675490196078431\\
44.0446750306404	0.676470588235294\\
44.071064014589	0.676470588235294\\
44.071064014589	0.677450980392157\\
44.2658477457798	0.677450980392157\\
44.2658477457798	0.67843137254902\\
44.3126134892905	0.67843137254902\\
44.3126134892905	0.679411764705882\\
44.3434798483842	0.679411764705882\\
44.3434798483842	0.680392156862745\\
44.7204547013436	0.680392156862745\\
44.7204547013436	0.682352941176471\\
44.827250594417	0.682352941176471\\
44.827250594417	0.683333333333333\\
44.8757396515139	0.683333333333333\\
44.8757396515139	0.684313725490196\\
44.9178671900013	0.684313725490196\\
44.9178671900013	0.685294117647059\\
45.4659079674274	0.685294117647059\\
45.4659079674274	0.686274509803922\\
45.4779970676296	0.686274509803922\\
45.4779970676296	0.687254901960784\\
46.1176674737062	0.687254901960784\\
46.1176674737062	0.688235294117647\\
46.3367589000928	0.688235294117647\\
46.3367589000928	0.691176470588235\\
46.4633767543022	0.691176470588235\\
46.4633767543022	0.692156862745098\\
46.6255101547383	0.692156862745098\\
46.6255101547383	0.693137254901961\\
46.6966506286098	0.693137254901961\\
46.6966506286098	0.694117647058824\\
46.876068859888	0.694117647058824\\
46.876068859888	0.695098039215686\\
46.9065331791079	0.695098039215686\\
46.9065331791079	0.696078431372549\\
47.260716252167	0.696078431372549\\
47.260716252167	0.697058823529412\\
47.3986512122441	0.697058823529412\\
47.3986512122441	0.698039215686274\\
47.4952321435429	0.698039215686274\\
47.4952321435429	0.699019607843137\\
47.496719367853	0.699019607843137\\
47.496719367853	0.7\\
47.7811132451647	0.7\\
47.7811132451647	0.700980392156863\\
47.8614751669723	0.700980392156863\\
47.8614751669723	0.701960784313725\\
48.0719375847833	0.701960784313725\\
48.0719375847833	0.702941176470588\\
48.1055230519057	0.702941176470588\\
48.1055230519057	0.703921568627451\\
48.7073579383041	0.703921568627451\\
48.7073579383041	0.704901960784314\\
48.9887610292135	0.704901960784314\\
48.9887610292135	0.705882352941177\\
49.0780889121345	0.705882352941177\\
49.0780889121345	0.706862745098039\\
49.0913715329122	0.706862745098039\\
49.0913715329122	0.707843137254902\\
49.2515092203465	0.707843137254902\\
49.2515092203465	0.709803921568627\\
49.2699505704556	0.709803921568627\\
49.2699505704556	0.71078431372549\\
49.364518735286	0.71078431372549\\
49.364518735286	0.711764705882353\\
50.0563297896716	0.711764705882353\\
50.0563297896716	0.712745098039216\\
50.1071443463207	0.712745098039216\\
50.1071443463207	0.713725490196078\\
50.2447736296593	0.713725490196078\\
50.2447736296593	0.714705882352941\\
50.457456617679	0.714705882352941\\
50.457456617679	0.715686274509804\\
50.5166563682894	0.715686274509804\\
50.5166563682894	0.716666666666667\\
50.8372254813495	0.716666666666667\\
50.8372254813495	0.717647058823529\\
51.3138440357351	0.717647058823529\\
51.3138440357351	0.718627450980392\\
51.3244969461246	0.718627450980392\\
51.3244969461246	0.719607843137255\\
51.3433006315537	0.719607843137255\\
51.3433006315537	0.720588235294118\\
51.6293991866899	0.720588235294118\\
51.6293991866899	0.72156862745098\\
52.0514394775475	0.72156862745098\\
52.0514394775475	0.722549019607843\\
52.2927351139369	0.722549019607843\\
52.2927351139369	0.723529411764706\\
52.3263049966497	0.723529411764706\\
52.3263049966497	0.724509803921569\\
52.5127246900208	0.724509803921569\\
52.5127246900208	0.725490196078431\\
52.6740750845869	0.725490196078431\\
52.6740750845869	0.726470588235294\\
52.7515441313083	0.726470588235294\\
52.7515441313083	0.727450980392157\\
52.8265573085053	0.727450980392157\\
52.8265573085053	0.72843137254902\\
52.8553531563291	0.72843137254902\\
52.8553531563291	0.729411764705882\\
53.3422233499169	0.729411764705882\\
53.3422233499169	0.730392156862745\\
53.4295699119539	0.730392156862745\\
53.4295699119539	0.731372549019608\\
53.5183407525356	0.731372549019608\\
53.5183407525356	0.732352941176471\\
53.5738141136515	0.732352941176471\\
53.5738141136515	0.733333333333333\\
53.7552511939075	0.733333333333333\\
53.7552511939075	0.734313725490196\\
53.9147206544158	0.734313725490196\\
53.9147206544158	0.735294117647059\\
53.9666595688653	0.735294117647059\\
53.9666595688653	0.736274509803922\\
54.1279167892687	0.736274509803922\\
54.1279167892687	0.738235294117647\\
54.4730005816577	0.738235294117647\\
54.4730005816577	0.73921568627451\\
54.5232586128275	0.73921568627451\\
54.5232586128275	0.741176470588235\\
54.705813481924	0.741176470588235\\
54.705813481924	0.743137254901961\\
55.0201038109764	0.743137254901961\\
55.0201038109764	0.744117647058824\\
55.0333138341117	0.744117647058824\\
55.0333138341117	0.745098039215686\\
56.16809490257	0.745098039215686\\
56.16809490257	0.746078431372549\\
56.2340753420748	0.746078431372549\\
56.2340753420748	0.747058823529412\\
56.2914656647663	0.747058823529412\\
56.2914656647663	0.748039215686275\\
56.3018500861786	0.748039215686275\\
56.3018500861786	0.749019607843137\\
56.7306487889558	0.749019607843137\\
56.7306487889558	0.75\\
56.9545705525414	0.75\\
56.9545705525414	0.750980392156863\\
57.3490308812564	0.750980392156863\\
57.3490308812564	0.751960784313725\\
57.8799871720786	0.751960784313725\\
57.8799871720786	0.752941176470588\\
57.9280968363789	0.752941176470588\\
57.9280968363789	0.754901960784314\\
58.0631249604273	0.754901960784314\\
58.0631249604273	0.755882352941176\\
58.1154094356025	0.755882352941176\\
58.1154094356025	0.756862745098039\\
58.4392453325303	0.756862745098039\\
58.4392453325303	0.757843137254902\\
58.4558134980826	0.757843137254902\\
58.4558134980826	0.759803921568627\\
58.4920629516297	0.759803921568627\\
58.4920629516297	0.761764705882353\\
58.5108585270399	0.761764705882353\\
58.5108585270399	0.763725490196078\\
58.5347816776408	0.763725490196078\\
58.5347816776408	0.764705882352941\\
58.5843995300801	0.764705882352941\\
58.5843995300801	0.767647058823529\\
58.6810846180489	0.767647058823529\\
58.6810846180489	0.768627450980392\\
58.951515464684	0.768627450980392\\
58.951515464684	0.769607843137255\\
59.1617224334599	0.769607843137255\\
59.1617224334599	0.770588235294118\\
59.1647723209016	0.770588235294118\\
59.1647723209016	0.77156862745098\\
59.3184636907262	0.77156862745098\\
59.3184636907262	0.772549019607843\\
60.1914120814532	0.772549019607843\\
60.1914120814532	0.773529411764706\\
60.2433521255323	0.773529411764706\\
60.2433521255323	0.774509803921569\\
60.4463998270435	0.774509803921569\\
60.4463998270435	0.776470588235294\\
60.4668937346426	0.776470588235294\\
60.4668937346426	0.777450980392157\\
60.7138723070079	0.777450980392157\\
60.7138723070079	0.77843137254902\\
60.9321741870862	0.77843137254902\\
60.9321741870862	0.779411764705882\\
61.1437419764901	0.779411764705882\\
61.1437419764901	0.780392156862745\\
61.1815796000993	0.780392156862745\\
61.1815796000993	0.781372549019608\\
61.2219479965609	0.781372549019608\\
61.2219479965609	0.782352941176471\\
61.3296418408829	0.782352941176471\\
61.3296418408829	0.783333333333333\\
61.486678283728	0.783333333333333\\
61.486678283728	0.784313725490196\\
61.6017474676157	0.784313725490196\\
61.6017474676157	0.785294117647059\\
61.6466061967738	0.785294117647059\\
61.6466061967738	0.786274509803922\\
61.8315062587046	0.786274509803922\\
61.8315062587046	0.787254901960784\\
61.9093188136675	0.787254901960784\\
61.9093188136675	0.788235294117647\\
61.9480266148146	0.788235294117647\\
61.9480266148146	0.78921568627451\\
61.990269301127	0.78921568627451\\
61.990269301127	0.790196078431373\\
62.4712655935198	0.790196078431373\\
62.4712655935198	0.791176470588235\\
62.8369348805543	0.791176470588235\\
62.8369348805543	0.792156862745098\\
63.0270327225328	0.792156862745098\\
63.0270327225328	0.793137254901961\\
63.0338958992136	0.793137254901961\\
63.0338958992136	0.794117647058823\\
63.418595163461	0.794117647058823\\
63.418595163461	0.795098039215686\\
63.4436326519737	0.795098039215686\\
63.4436326519737	0.796078431372549\\
63.9569855259553	0.796078431372549\\
63.9569855259553	0.797058823529412\\
64.0298088218495	0.797058823529412\\
64.0298088218495	0.798039215686275\\
64.361253917896	0.798039215686275\\
64.361253917896	0.799019607843137\\
64.4310934085109	0.799019607843137\\
64.4310934085109	0.8\\
64.4552910200446	0.8\\
64.4552910200446	0.800980392156863\\
64.6267921340798	0.800980392156863\\
64.6267921340798	0.801960784313726\\
64.7149195950281	0.801960784313726\\
64.7149195950281	0.802941176470588\\
65.0572314698447	0.802941176470588\\
65.0572314698447	0.803921568627451\\
65.2119925358602	0.803921568627451\\
65.2119925358602	0.804901960784314\\
65.3557281402892	0.804901960784314\\
65.3557281402892	0.805882352941176\\
65.9935185857358	0.805882352941176\\
65.9935185857358	0.806862745098039\\
66.0001564239485	0.806862745098039\\
66.0001564239485	0.807843137254902\\
66.4264980831795	0.807843137254902\\
66.4264980831795	0.808823529411765\\
66.4363178277921	0.808823529411765\\
66.4363178277921	0.809803921568627\\
66.5241521015978	0.809803921568627\\
66.5241521015978	0.81078431372549\\
66.6918430408266	0.81078431372549\\
66.6918430408266	0.811764705882353\\
66.8680135004554	0.811764705882353\\
66.8680135004554	0.813725490196078\\
67.2532159597114	0.813725490196078\\
67.2532159597114	0.814705882352941\\
67.615884922094	0.814705882352941\\
67.615884922094	0.816666666666667\\
67.6564266400563	0.816666666666667\\
67.6564266400563	0.817647058823529\\
67.904936163186	0.817647058823529\\
67.904936163186	0.818627450980392\\
67.960134579548	0.818627450980392\\
67.960134579548	0.819607843137255\\
68.0998831643474	0.819607843137255\\
68.0998831643474	0.82156862745098\\
68.4027262948063	0.82156862745098\\
68.4027262948063	0.822549019607843\\
68.73578787589	0.822549019607843\\
68.73578787589	0.823529411764706\\
68.9248468511414	0.823529411764706\\
68.9248468511414	0.824509803921569\\
69.1244091081977	0.824509803921569\\
69.1244091081977	0.825490196078431\\
69.1416238661998	0.825490196078431\\
69.1416238661998	0.826470588235294\\
69.3016854005725	0.826470588235294\\
69.3016854005725	0.827450980392157\\
69.5241742516874	0.827450980392157\\
69.5241742516874	0.82843137254902\\
69.8129819388046	0.82843137254902\\
69.8129819388046	0.829411764705882\\
69.8442484481918	0.829411764705882\\
69.8442484481918	0.830392156862745\\
69.9563360336718	0.830392156862745\\
69.9563360336718	0.831372549019608\\
70.1058430563249	0.831372549019608\\
70.1058430563249	0.832352941176471\\
70.1630289797376	0.832352941176471\\
70.1630289797376	0.833333333333333\\
70.3246519351374	0.833333333333333\\
70.3246519351374	0.834313725490196\\
70.3701850325831	0.834313725490196\\
70.3701850325831	0.835294117647059\\
70.3762858085905	0.835294117647059\\
70.3762858085905	0.836274509803922\\
70.5266556487169	0.836274509803922\\
70.5266556487169	0.837254901960784\\
70.5361889354712	0.837254901960784\\
70.5361889354712	0.838235294117647\\
70.8741764633891	0.838235294117647\\
70.8741764633891	0.83921568627451\\
70.9570561258561	0.83921568627451\\
70.9570561258561	0.840196078431373\\
71.1579083530836	0.840196078431373\\
71.1579083530836	0.841176470588235\\
71.2517316900532	0.841176470588235\\
71.2517316900532	0.842156862745098\\
71.2958262944752	0.842156862745098\\
71.2958262944752	0.843137254901961\\
71.3806580968658	0.843137254901961\\
71.3806580968658	0.844117647058824\\
71.4079211269276	0.844117647058824\\
71.4079211269276	0.845098039215686\\
72.145966727033	0.845098039215686\\
72.145966727033	0.846078431372549\\
72.467045128778	0.846078431372549\\
72.467045128778	0.847058823529412\\
72.6383351711367	0.847058823529412\\
72.6383351711367	0.848039215686274\\
72.6732983160626	0.848039215686274\\
72.6732983160626	0.849019607843137\\
72.9171487844226	0.849019607843137\\
72.9171487844226	0.85\\
72.9803104614015	0.85\\
72.9803104614015	0.850980392156863\\
72.9856482627778	0.850980392156863\\
72.9856482627778	0.851960784313725\\
73.4056126406884	0.851960784313725\\
73.4056126406884	0.852941176470588\\
73.4600937519622	0.852941176470588\\
73.4600937519622	0.853921568627451\\
73.6813466569154	0.853921568627451\\
73.6813466569154	0.854901960784314\\
73.7791920358758	0.854901960784314\\
73.7791920358758	0.856862745098039\\
73.912810062335	0.856862745098039\\
73.912810062335	0.857843137254902\\
73.9806128744956	0.857843137254902\\
73.9806128744956	0.858823529411765\\
74.5743259513622	0.858823529411765\\
74.5743259513622	0.859803921568628\\
74.8227234855094	0.859803921568628\\
74.8227234855094	0.86078431372549\\
74.8712053252811	0.86078431372549\\
74.8712053252811	0.862745098039216\\
75.0322387798123	0.862745098039216\\
75.0322387798123	0.863725490196078\\
75.4643905983915	0.863725490196078\\
75.4643905983915	0.864705882352941\\
75.5175428276879	0.864705882352941\\
75.5175428276879	0.865686274509804\\
75.784489589504	0.865686274509804\\
75.784489589504	0.866666666666667\\
75.9435983228072	0.866666666666667\\
75.9435983228072	0.868627450980392\\
76.1047858721746	0.868627450980392\\
76.1047858721746	0.869607843137255\\
76.2190106473938	0.869607843137255\\
76.2190106473938	0.87156862745098\\
76.3866795764254	0.87156862745098\\
76.3866795764254	0.872549019607843\\
76.3986609870772	0.872549019607843\\
76.3986609870772	0.873529411764706\\
76.4590404641753	0.873529411764706\\
76.4590404641753	0.874509803921569\\
76.5676367455649	0.874509803921569\\
76.5676367455649	0.875490196078431\\
76.8277604083349	0.875490196078431\\
76.8277604083349	0.876470588235294\\
77.0672820418724	0.876470588235294\\
77.0672820418724	0.877450980392157\\
77.2390215642225	0.877450980392157\\
77.2390215642225	0.87843137254902\\
77.2762919616505	0.87843137254902\\
77.2762919616505	0.879411764705882\\
77.3661739168211	0.879411764705882\\
77.3661739168211	0.880392156862745\\
77.8872741794084	0.880392156862745\\
77.8872741794084	0.881372549019608\\
78.0136138834327	0.881372549019608\\
78.0136138834327	0.883333333333333\\
78.0306258268392	0.883333333333333\\
78.0306258268392	0.885294117647059\\
78.132168720919	0.885294117647059\\
78.132168720919	0.886274509803922\\
78.3080225957876	0.886274509803922\\
78.3080225957876	0.887254901960784\\
78.5282008223356	0.887254901960784\\
78.5282008223356	0.888235294117647\\
79.0652648835411	0.888235294117647\\
79.0652648835411	0.88921568627451\\
79.5102158193377	0.88921568627451\\
79.5102158193377	0.890196078431372\\
79.7329484614191	0.890196078431372\\
79.7329484614191	0.891176470588235\\
80.0385641726788	0.891176470588235\\
80.0385641726788	0.892156862745098\\
80.2001113949263	0.892156862745098\\
80.2001113949263	0.893137254901961\\
80.2291134183275	0.893137254901961\\
80.2291134183275	0.894117647058824\\
80.4495602944328	0.894117647058824\\
80.4495602944328	0.895098039215686\\
80.607292183383	0.895098039215686\\
80.607292183383	0.896078431372549\\
80.7821637368195	0.896078431372549\\
80.7821637368195	0.897058823529412\\
81.2140303615795	0.897058823529412\\
81.2140303615795	0.898039215686275\\
81.4846448451137	0.898039215686275\\
81.4846448451137	0.9\\
82.2176692192939	0.9\\
82.2176692192939	0.900980392156863\\
82.500502111463	0.900980392156863\\
82.500502111463	0.901960784313726\\
83.3404192047975	0.901960784313726\\
83.3404192047975	0.902941176470588\\
83.4370458211051	0.902941176470588\\
83.4370458211051	0.903921568627451\\
83.5784225396095	0.903921568627451\\
83.5784225396095	0.904901960784314\\
83.8152942255316	0.904901960784314\\
83.8152942255316	0.905882352941176\\
84.0567834493688	0.905882352941176\\
84.0567834493688	0.906862745098039\\
84.163211523227	0.906862745098039\\
84.163211523227	0.907843137254902\\
85.2090348097847	0.907843137254902\\
85.2090348097847	0.909803921568627\\
85.8439863555318	0.909803921568627\\
85.8439863555318	0.91078431372549\\
85.8592484366642	0.91078431372549\\
85.8592484366642	0.911764705882353\\
85.8989190696575	0.911764705882353\\
85.8989190696575	0.912745098039216\\
86.0560333552233	0.912745098039216\\
86.0560333552233	0.913725490196078\\
86.1825659695975	0.913725490196078\\
86.1825659695975	0.915686274509804\\
86.3580059799759	0.915686274509804\\
86.3580059799759	0.916666666666667\\
86.4536341746825	0.916666666666667\\
86.4536341746825	0.917647058823529\\
87.1602118978809	0.917647058823529\\
87.1602118978809	0.918627450980392\\
87.3846757537675	0.918627450980392\\
87.3846757537675	0.919607843137255\\
87.6819521787478	0.919607843137255\\
87.6819521787478	0.920588235294118\\
88.0602298109323	0.920588235294118\\
88.0602298109323	0.92156862745098\\
89.4026054872809	0.92156862745098\\
89.4026054872809	0.922549019607843\\
89.5961460558411	0.922549019607843\\
89.5961460558411	0.923529411764706\\
89.6372767204319	0.923529411764706\\
89.6372767204319	0.924509803921569\\
89.9390252571464	0.924509803921569\\
89.9390252571464	0.925490196078431\\
89.9849488864671	0.925490196078431\\
89.9849488864671	0.926470588235294\\
90.9452642070464	0.926470588235294\\
90.9452642070464	0.927450980392157\\
91.2154890878229	0.927450980392157\\
91.2154890878229	0.92843137254902\\
91.411063686952	0.92843137254902\\
91.411063686952	0.929411764705882\\
91.7837790835986	0.929411764705882\\
91.7837790835986	0.930392156862745\\
91.9765167909229	0.930392156862745\\
91.9765167909229	0.931372549019608\\
92.4456266894597	0.931372549019608\\
92.4456266894597	0.932352941176471\\
92.6236224136572	0.932352941176471\\
92.6236224136572	0.933333333333333\\
93.7690572236451	0.933333333333333\\
93.7690572236451	0.934313725490196\\
94.2777283708783	0.934313725490196\\
94.2777283708783	0.935294117647059\\
94.5110603233437	0.935294117647059\\
94.5110603233437	0.936274509803922\\
95.6871335897888	0.936274509803922\\
95.6871335897888	0.937254901960784\\
96.1735311828548	0.937254901960784\\
96.1735311828548	0.938235294117647\\
100.772768795499	0.938235294117647\\
100.772768795499	0.940196078431373\\
101.41108237995	0.940196078431373\\
101.41108237995	0.941176470588235\\
102.081899003559	0.941176470588235\\
102.081899003559	0.942156862745098\\
103.013305989133	0.942156862745098\\
103.013305989133	0.943137254901961\\
104.293637384216	0.943137254901961\\
104.293637384216	0.944117647058824\\
105.138060542539	0.944117647058824\\
105.138060542539	0.945098039215686\\
105.76068444604	0.945098039215686\\
105.76068444604	0.946078431372549\\
108.667916092404	0.946078431372549\\
108.667916092404	0.947058823529412\\
109.932884017431	0.947058823529412\\
109.932884017431	0.948039215686274\\
109.953888559327	0.948039215686274\\
109.953888559327	0.949019607843137\\
110.11534616301	0.949019607843137\\
110.11534616301	0.95\\
110.118002795621	0.95\\
110.118002795621	0.950980392156863\\
110.485864360346	0.950980392156863\\
110.485864360346	0.951960784313725\\
112.85212184336	0.951960784313725\\
112.85212184336	0.953921568627451\\
113.421006203568	0.953921568627451\\
113.421006203568	0.954901960784314\\
115.154002351985	0.954901960784314\\
115.154002351985	0.956862745098039\\
115.318528273604	0.956862745098039\\
115.318528273604	0.957843137254902\\
115.345678261518	0.957843137254902\\
115.345678261518	0.958823529411765\\
116.290280941445	0.958823529411765\\
116.290280941445	0.959803921568627\\
117.235529424443	0.959803921568627\\
117.235529424443	0.96078431372549\\
118.281101083604	0.96078431372549\\
118.281101083604	0.961764705882353\\
119.717909472765	0.961764705882353\\
119.717909472765	0.962745098039216\\
119.95976551736	0.962745098039216\\
119.95976551736	0.963725490196078\\
121.684165805052	0.963725490196078\\
121.684165805052	0.964705882352941\\
122.831581833425	0.964705882352941\\
122.831581833425	0.965686274509804\\
122.965320401598	0.965686274509804\\
122.965320401598	0.966666666666667\\
123.377345212814	0.966666666666667\\
123.377345212814	0.967647058823529\\
123.465860374534	0.967647058823529\\
123.465860374534	0.968627450980392\\
123.843595466655	0.968627450980392\\
123.843595466655	0.969607843137255\\
123.918648911077	0.969607843137255\\
123.918648911077	0.970588235294118\\
124.471973866351	0.970588235294118\\
124.471973866351	0.97156862745098\\
135.70403702428	0.97156862745098\\
135.70403702428	0.972549019607843\\
136.065971003818	0.972549019607843\\
136.065971003818	0.973529411764706\\
138.072863194931	0.973529411764706\\
138.072863194931	0.974509803921569\\
138.725224445571	0.974509803921569\\
138.725224445571	0.975490196078431\\
139.137827968005	0.975490196078431\\
139.137827968005	0.976470588235294\\
139.910815516833	0.976470588235294\\
139.910815516833	0.977450980392157\\
141.647580509597	0.977450980392157\\
141.647580509597	0.97843137254902\\
144.458453359758	0.97843137254902\\
144.458453359758	0.979411764705882\\
150.704979598587	0.979411764705882\\
150.704979598587	0.980392156862745\\
155.527691219048	0.980392156862745\\
155.527691219048	0.981372549019608\\
158.409924534484	0.981372549019608\\
158.409924534484	0.982352941176471\\
160.011485840878	0.982352941176471\\
160.011485840878	0.983333333333333\\
162.643149907868	0.983333333333333\\
162.643149907868	0.984313725490196\\
167.860707454238	0.984313725490196\\
167.860707454238	0.985294117647059\\
168.692402059104	0.985294117647059\\
168.692402059104	0.986274509803922\\
176.119495795454	0.986274509803922\\
176.119495795454	0.987254901960784\\
178.300368172895	0.987254901960784\\
178.300368172895	0.988235294117647\\
182.727747132887	0.988235294117647\\
182.727747132887	0.98921568627451\\
183.447835692052	0.98921568627451\\
183.447835692052	0.990196078431373\\
194.428396701799	0.990196078431373\\
194.428396701799	0.991176470588235\\
196.026453022296	0.991176470588235\\
196.026453022296	0.992156862745098\\
207.607751419857	0.992156862745098\\
207.607751419857	0.993137254901961\\
259.816005031602	0.993137254901961\\
259.816005031602	0.994117647058824\\
279.05376220234	0.994117647058824\\
279.05376220234	0.995098039215686\\
298.640441354375	0.995098039215686\\
298.640441354375	0.996078431372549\\
387.520243852111	0.996078431372549\\
387.520243852111	0.997058823529412\\
423.400051873984	0.997058823529412\\
423.400051873984	0.998039215686275\\
500.962640415672	0.998039215686275\\
500.962640415672	0.999019607843137\\
664.388890235826	0.999019607843137\\
664.388890235826	1\\
inf	1\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00257067956400949	0\\
0.00257067956400949	0.00196078431372549\\
0.0118555883570702	0.00196078431372549\\
0.0118555883570702	0.00588235294117647\\
0.0234389160371491	0.00588235294117647\\
0.0234389160371491	0.00686274509803922\\
0.0361083063022531	0.00686274509803922\\
0.0361083063022531	0.00882352941176471\\
0.0554152243179671	0.00882352941176471\\
0.0554152243179671	0.0117647058823529\\
0.0636657598009889	0.0117647058823529\\
0.0636657598009889	0.0137254901960784\\
0.0739374435014718	0.0137254901960784\\
0.0739374435014718	0.0147058823529412\\
0.0868898574744309	0.0147058823529412\\
0.0868898574744309	0.0166666666666667\\
0.0884170313550467	0.0166666666666667\\
0.0884170313550467	0.0186274509803922\\
0.0927469881307484	0.0186274509803922\\
0.0927469881307484	0.0235294117647059\\
0.102107180152354	0.0235294117647059\\
0.102107180152354	0.0254901960784314\\
0.108992164271254	0.0254901960784314\\
0.108992164271254	0.0274509803921569\\
0.126446225995307	0.0274509803921569\\
0.126446225995307	0.0284313725490196\\
0.132831083731656	0.0284313725490196\\
0.132831083731656	0.0323529411764706\\
0.137036871978211	0.0323529411764706\\
0.137036871978211	0.0343137254901961\\
0.138787862300822	0.0343137254901961\\
0.138787862300822	0.0352941176470588\\
0.138897857446003	0.0352941176470588\\
0.138897857446003	0.0372549019607843\\
0.142250166745937	0.0372549019607843\\
0.142250166745937	0.0382352941176471\\
0.149743620892197	0.0382352941176471\\
0.149743620892197	0.0401960784313726\\
0.151772290933773	0.0401960784313726\\
0.151772290933773	0.042156862745098\\
0.152849384895857	0.042156862745098\\
0.152849384895857	0.0441176470588235\\
0.155949543715398	0.0441176470588235\\
0.155949543715398	0.0490196078431373\\
0.170761578972836	0.0490196078431373\\
0.170761578972836	0.05\\
0.19536477538653	0.05\\
0.19536477538653	0.0519607843137255\\
0.223975255196267	0.0519607843137255\\
0.223975255196267	0.0549019607843137\\
0.228597244247485	0.0549019607843137\\
0.228597244247485	0.0568627450980392\\
0.246866403483716	0.0568627450980392\\
0.246866403483716	0.0617647058823529\\
0.265557364585827	0.0617647058823529\\
0.265557364585827	0.0627450980392157\\
0.267629480174958	0.0627450980392157\\
0.267629480174958	0.0637254901960784\\
0.271449000235975	0.0637254901960784\\
0.271449000235975	0.0647058823529412\\
0.273104455402707	0.0647058823529412\\
0.273104455402707	0.0656862745098039\\
0.277214427066495	0.0656862745098039\\
0.277214427066495	0.0676470588235294\\
0.285100284587122	0.0676470588235294\\
0.285100284587122	0.0715686274509804\\
0.288935784735774	0.0715686274509804\\
0.288935784735774	0.0725490196078431\\
0.291180677930056	0.0725490196078431\\
0.291180677930056	0.0745098039215686\\
0.294389855585208	0.0745098039215686\\
0.294389855585208	0.0764705882352941\\
0.29873680051798	0.0764705882352941\\
0.29873680051798	0.0784313725490196\\
0.314448365604306	0.0784313725490196\\
0.314448365604306	0.0813725490196078\\
0.320739336259066	0.0813725490196078\\
0.320739336259066	0.0872549019607843\\
0.324460368376976	0.0872549019607843\\
0.324460368376976	0.0882352941176471\\
0.337280705789883	0.0882352941176471\\
0.337280705789883	0.0901960784313725\\
0.349518386993056	0.0901960784313725\\
0.349518386993056	0.0941176470588235\\
0.36184754773174	0.0941176470588235\\
0.36184754773174	0.0950980392156863\\
0.361947065200344	0.0950980392156863\\
0.361947065200344	0.096078431372549\\
0.363030709233782	0.096078431372549\\
0.363030709233782	0.0980392156862745\\
0.364844527349573	0.0980392156862745\\
0.364844527349573	0.0990196078431373\\
0.369262653849551	0.0990196078431373\\
0.369262653849551	0.102941176470588\\
0.379111490280631	0.102941176470588\\
0.379111490280631	0.103921568627451\\
0.389147935817908	0.103921568627451\\
0.389147935817908	0.104901960784314\\
0.392015595899394	0.104901960784314\\
0.392015595899394	0.105882352941176\\
0.395345099722079	0.105882352941176\\
0.395345099722079	0.106862745098039\\
0.406334608240308	0.106862745098039\\
0.406334608240308	0.107843137254902\\
0.418335730228391	0.107843137254902\\
0.418335730228391	0.108823529411765\\
0.419290262274853	0.108823529411765\\
0.419290262274853	0.11078431372549\\
0.43002902183552	0.11078431372549\\
0.43002902183552	0.111764705882353\\
0.440181876404898	0.111764705882353\\
0.440181876404898	0.113725490196078\\
0.448542410833071	0.113725490196078\\
0.448542410833071	0.114705882352941\\
0.454331025583536	0.114705882352941\\
0.454331025583536	0.118627450980392\\
0.466539297814018	0.118627450980392\\
0.466539297814018	0.119607843137255\\
0.477064332041246	0.119607843137255\\
0.477064332041246	0.120588235294118\\
0.496076013674111	0.120588235294118\\
0.496076013674111	0.125490196078431\\
0.503156815665388	0.125490196078431\\
0.503156815665388	0.129411764705882\\
0.504467072645016	0.129411764705882\\
0.504467072645016	0.131372549019608\\
0.510094649172231	0.131372549019608\\
0.510094649172231	0.133333333333333\\
0.514708393515572	0.133333333333333\\
0.514708393515572	0.134313725490196\\
0.515365965969485	0.134313725490196\\
0.515365965969485	0.136274509803922\\
0.523533844815404	0.136274509803922\\
0.523533844815404	0.137254901960784\\
0.527962245955489	0.137254901960784\\
0.527962245955489	0.141176470588235\\
0.52836207766613	0.141176470588235\\
0.52836207766613	0.144117647058824\\
0.536530339769889	0.144117647058824\\
0.536530339769889	0.148039215686275\\
0.536984566135664	0.148039215686275\\
0.536984566135664	0.151960784313725\\
0.539417376921094	0.151960784313725\\
0.539417376921094	0.152941176470588\\
0.564631348546302	0.152941176470588\\
0.564631348546302	0.156862745098039\\
0.588646973201838	0.156862745098039\\
0.588646973201838	0.157843137254902\\
0.596992471854627	0.157843137254902\\
0.596992471854627	0.161764705882353\\
0.599543139672696	0.161764705882353\\
0.599543139672696	0.165686274509804\\
0.605296861479964	0.165686274509804\\
0.605296861479964	0.166666666666667\\
0.629037779396276	0.166666666666667\\
0.629037779396276	0.168627450980392\\
0.631398410692953	0.168627450980392\\
0.631398410692953	0.169607843137255\\
0.63302898802024	0.169607843137255\\
0.63302898802024	0.170588235294118\\
0.633516807595888	0.170588235294118\\
0.633516807595888	0.17156862745098\\
0.639114520917511	0.17156862745098\\
0.639114520917511	0.174509803921569\\
0.639254904989474	0.174509803921569\\
0.639254904989474	0.176470588235294\\
0.652579233008997	0.176470588235294\\
0.652579233008997	0.180392156862745\\
0.65877481086009	0.180392156862745\\
0.65877481086009	0.182352941176471\\
0.661709123625	0.182352941176471\\
0.661709123625	0.183333333333333\\
0.669109906503094	0.183333333333333\\
0.669109906503094	0.185294117647059\\
0.676747588024051	0.185294117647059\\
0.676747588024051	0.187254901960784\\
0.679962668604281	0.187254901960784\\
0.679962668604281	0.18921568627451\\
0.685754167636371	0.18921568627451\\
0.685754167636371	0.190196078431373\\
0.688908150738447	0.190196078431373\\
0.688908150738447	0.193137254901961\\
0.689537497123481	0.193137254901961\\
0.689537497123481	0.197058823529412\\
0.698312949967235	0.197058823529412\\
0.698312949967235	0.200980392156863\\
0.706760376863488	0.200980392156863\\
0.706760376863488	0.201960784313725\\
0.708131680319539	0.201960784313725\\
0.708131680319539	0.202941176470588\\
0.708387109715201	0.202941176470588\\
0.708387109715201	0.204901960784314\\
0.730664310290542	0.204901960784314\\
0.730664310290542	0.205882352941176\\
0.737145088993526	0.205882352941176\\
0.737145088993526	0.209803921568627\\
0.739213283531294	0.209803921568627\\
0.739213283531294	0.21078431372549\\
0.74849018373963	0.21078431372549\\
0.74849018373963	0.212745098039216\\
0.752045939321845	0.212745098039216\\
0.752045939321845	0.214705882352941\\
0.766817255223141	0.214705882352941\\
0.766817255223141	0.215686274509804\\
0.769553212692746	0.215686274509804\\
0.769553212692746	0.217647058823529\\
0.770012796802672	0.217647058823529\\
0.770012796802672	0.219607843137255\\
0.770833439983776	0.219607843137255\\
0.770833439983776	0.220588235294118\\
0.774153912296411	0.220588235294118\\
0.774153912296411	0.22156862745098\\
0.777426479786322	0.22156862745098\\
0.777426479786322	0.223529411764706\\
0.786115333976488	0.223529411764706\\
0.786115333976488	0.225490196078431\\
0.798447626704825	0.225490196078431\\
0.798447626704825	0.22843137254902\\
0.806230259967639	0.22843137254902\\
0.806230259967639	0.232352941176471\\
0.807782201482928	0.232352941176471\\
0.807782201482928	0.234313725490196\\
0.820413242136703	0.234313725490196\\
0.820413242136703	0.238235294117647\\
0.83393226861642	0.238235294117647\\
0.83393226861642	0.240196078431373\\
0.835413122328256	0.240196078431373\\
0.835413122328256	0.242156862745098\\
0.841569626501444	0.242156862745098\\
0.841569626501444	0.244117647058824\\
0.849230706262787	0.244117647058824\\
0.849230706262787	0.245098039215686\\
0.874566362655071	0.245098039215686\\
0.874566362655071	0.249019607843137\\
0.874813840289874	0.249019607843137\\
0.874813840289874	0.252941176470588\\
0.895855839038897	0.252941176470588\\
0.895855839038897	0.258823529411765\\
0.895882292036865	0.258823529411765\\
0.895882292036865	0.259803921568627\\
0.897172264011602	0.259803921568627\\
0.897172264011602	0.263725490196078\\
0.899534707068177	0.263725490196078\\
0.899534707068177	0.265686274509804\\
0.915563824422859	0.265686274509804\\
0.915563824422859	0.266666666666667\\
0.927143058922598	0.266666666666667\\
0.927143058922598	0.272549019607843\\
0.932214214751472	0.272549019607843\\
0.932214214751472	0.273529411764706\\
0.938824175929671	0.273529411764706\\
0.938824175929671	0.277450980392157\\
0.956775365816632	0.277450980392157\\
0.956775365816632	0.280392156862745\\
0.965244857305906	0.280392156862745\\
0.965244857305906	0.284313725490196\\
0.965382423233453	0.284313725490196\\
0.965382423233453	0.28921568627451\\
0.974417217481776	0.28921568627451\\
0.974417217481776	0.291176470588235\\
0.979168202245515	0.291176470588235\\
0.979168202245515	0.292156862745098\\
0.98138358446526	0.292156862745098\\
0.98138358446526	0.298039215686275\\
0.989822613678806	0.298039215686275\\
0.989822613678806	0.303921568627451\\
0.990195692189964	0.303921568627451\\
0.990195692189964	0.308823529411765\\
0.995456114976232	0.308823529411765\\
0.995456114976232	0.309803921568627\\
0.997823731650235	0.309803921568627\\
0.997823731650235	0.311764705882353\\
1.00109304985336	0.311764705882353\\
1.00109304985336	0.312745098039216\\
1.00165784547581	0.312745098039216\\
1.00165784547581	0.313725490196078\\
1.00311790836553	0.313725490196078\\
1.00311790836553	0.314705882352941\\
1.00860649362781	0.314705882352941\\
1.00860649362781	0.316666666666667\\
1.00991425879537	0.316666666666667\\
1.00991425879537	0.318627450980392\\
1.01774934624555	0.318627450980392\\
1.01774934624555	0.319607843137255\\
1.01994022061501	0.319607843137255\\
1.01994022061501	0.323529411764706\\
1.03215871181856	0.323529411764706\\
1.03215871181856	0.324509803921569\\
1.03469500855862	0.324509803921569\\
1.03469500855862	0.326470588235294\\
1.03721726793194	0.326470588235294\\
1.03721726793194	0.327450980392157\\
1.03748219027245	0.327450980392157\\
1.03748219027245	0.329411764705882\\
1.03870207864497	0.329411764705882\\
1.03870207864497	0.330392156862745\\
1.03942204595396	0.330392156862745\\
1.03942204595396	0.331372549019608\\
1.04551084140555	0.331372549019608\\
1.04551084140555	0.334313725490196\\
1.04761930192292	0.334313725490196\\
1.04761930192292	0.337254901960784\\
1.05291059774083	0.337254901960784\\
1.05291059774083	0.341176470588235\\
1.05378676612586	0.341176470588235\\
1.05378676612586	0.342156862745098\\
1.07442493727113	0.342156862745098\\
1.07442493727113	0.345098039215686\\
1.07677879338682	0.345098039215686\\
1.07677879338682	0.346078431372549\\
1.07935694261836	0.346078431372549\\
1.07935694261836	0.349019607843137\\
1.08971866891911	0.349019607843137\\
1.08971866891911	0.35\\
1.09721317063413	0.35\\
1.09721317063413	0.350980392156863\\
1.09871431009556	0.350980392156863\\
1.09871431009556	0.351960784313726\\
1.11209681453112	0.351960784313726\\
1.11209681453112	0.353921568627451\\
1.13186509878611	0.353921568627451\\
1.13186509878611	0.354901960784314\\
1.13682662703168	0.354901960784314\\
1.13682662703168	0.355882352941176\\
1.13980700311564	0.355882352941176\\
1.13980700311564	0.357843137254902\\
1.14184778249036	0.357843137254902\\
1.14184778249036	0.358823529411765\\
1.14246273466637	0.358823529411765\\
1.14246273466637	0.359803921568627\\
1.14768377905751	0.359803921568627\\
1.14768377905751	0.363725490196078\\
1.15916368128771	0.363725490196078\\
1.15916368128771	0.367647058823529\\
1.16087766010865	0.367647058823529\\
1.16087766010865	0.368627450980392\\
1.16185867874057	0.368627450980392\\
1.16185867874057	0.369607843137255\\
1.16487519959494	0.369607843137255\\
1.16487519959494	0.37156862745098\\
1.16516145901503	0.37156862745098\\
1.16516145901503	0.372549019607843\\
1.16650849673932	0.372549019607843\\
1.16650849673932	0.373529411764706\\
1.16693339409703	0.373529411764706\\
1.16693339409703	0.374509803921569\\
1.1670199523439	0.374509803921569\\
1.1670199523439	0.376470588235294\\
1.16921039123387	0.376470588235294\\
1.16921039123387	0.377450980392157\\
1.17422460381159	0.377450980392157\\
1.17422460381159	0.380392156862745\\
1.17559602652486	0.380392156862745\\
1.17559602652486	0.382352941176471\\
1.17832777389615	0.382352941176471\\
1.17832777389615	0.384313725490196\\
1.1914002100632	0.384313725490196\\
1.1914002100632	0.385294117647059\\
1.19904288945439	0.385294117647059\\
1.19904288945439	0.387254901960784\\
1.21455970895766	0.387254901960784\\
1.21455970895766	0.391176470588235\\
1.21844925319504	0.391176470588235\\
1.21844925319504	0.394117647058824\\
1.22203060648366	0.394117647058824\\
1.22203060648366	0.396078431372549\\
1.22877368942607	0.396078431372549\\
1.22877368942607	0.401960784313726\\
1.23302619766646	0.401960784313726\\
1.23302619766646	0.405882352941176\\
1.23652581196991	0.405882352941176\\
1.23652581196991	0.408823529411765\\
1.24164339724812	0.408823529411765\\
1.24164339724812	0.409803921568627\\
1.24325594880448	0.409803921568627\\
1.24325594880448	0.411764705882353\\
1.24330065533573	0.411764705882353\\
1.24330065533573	0.415686274509804\\
1.24818238954764	0.415686274509804\\
1.24818238954764	0.417647058823529\\
1.2559694896181	0.417647058823529\\
1.2559694896181	0.419607843137255\\
1.25800801628495	0.419607843137255\\
1.25800801628495	0.423529411764706\\
1.25940021473475	0.423529411764706\\
1.25940021473475	0.427450980392157\\
1.26006955099928	0.427450980392157\\
1.26006955099928	0.430392156862745\\
1.26014567419646	0.430392156862745\\
1.26014567419646	0.432352941176471\\
1.2611700966861	0.432352941176471\\
1.2611700966861	0.435294117647059\\
1.26367920383941	0.435294117647059\\
1.26367920383941	0.436274509803922\\
1.26667433951187	0.436274509803922\\
1.26667433951187	0.438235294117647\\
1.26825093312292	0.438235294117647\\
1.26825093312292	0.43921568627451\\
1.27166040604586	0.43921568627451\\
1.27166040604586	0.443137254901961\\
1.27251180907855	0.443137254901961\\
1.27251180907855	0.444117647058824\\
1.27281367165384	0.444117647058824\\
1.27281367165384	0.445098039215686\\
1.27837982714164	0.445098039215686\\
1.27837982714164	0.449019607843137\\
1.28609690920716	0.449019607843137\\
1.28609690920716	0.45\\
1.29202649985555	0.45\\
1.29202649985555	0.450980392156863\\
1.29248256423062	0.450980392156863\\
1.29248256423062	0.451960784313725\\
1.29757422829823	0.451960784313725\\
1.29757422829823	0.452941176470588\\
1.30892095054583	0.452941176470588\\
1.30892095054583	0.456862745098039\\
1.31311412595517	0.456862745098039\\
1.31311412595517	0.457843137254902\\
1.32079518764507	0.457843137254902\\
1.32079518764507	0.458823529411765\\
1.32140466428729	0.458823529411765\\
1.32140466428729	0.46078431372549\\
1.3253542511036	0.46078431372549\\
1.3253542511036	0.461764705882353\\
1.33886648521895	0.461764705882353\\
1.33886648521895	0.462745098039216\\
1.34209370982905	0.462745098039216\\
1.34209370982905	0.463725490196078\\
1.34250183039001	0.463725490196078\\
1.34250183039001	0.465686274509804\\
1.34586896754062	0.465686274509804\\
1.34586896754062	0.466666666666667\\
1.34704104300533	0.466666666666667\\
1.34704104300533	0.467647058823529\\
1.34963956897677	0.467647058823529\\
1.34963956897677	0.470588235294118\\
1.35929085203792	0.470588235294118\\
1.35929085203792	0.47156862745098\\
1.3723686166806	0.47156862745098\\
1.3723686166806	0.472549019607843\\
1.37520043992545	0.472549019607843\\
1.37520043992545	0.473529411764706\\
1.37758720390956	0.473529411764706\\
1.37758720390956	0.474509803921569\\
1.38631161985354	0.474509803921569\\
1.38631161985354	0.475490196078431\\
1.38840597992509	0.475490196078431\\
1.38840597992509	0.479411764705882\\
1.39089511907034	0.479411764705882\\
1.39089511907034	0.480392156862745\\
1.39124176868194	0.480392156862745\\
1.39124176868194	0.481372549019608\\
1.39195079963366	0.481372549019608\\
1.39195079963366	0.485294117647059\\
1.3963116069136	0.485294117647059\\
1.3963116069136	0.487254901960784\\
1.39787497739402	0.487254901960784\\
1.39787497739402	0.488235294117647\\
1.40396185518041	0.488235294117647\\
1.40396185518041	0.490196078431373\\
1.40620920646144	0.490196078431373\\
1.40620920646144	0.494117647058824\\
1.41482446175195	0.494117647058824\\
1.41482446175195	0.497058823529412\\
1.41485412098239	0.497058823529412\\
1.41485412098239	0.5\\
1.41528798959594	0.5\\
1.41528798959594	0.500980392156863\\
1.41927986240178	0.500980392156863\\
1.41927986240178	0.502941176470588\\
1.42299379968943	0.502941176470588\\
1.42299379968943	0.503921568627451\\
1.43409284632159	0.503921568627451\\
1.43409284632159	0.505882352941176\\
1.43569175148989	0.505882352941176\\
1.43569175148989	0.506862745098039\\
1.44645370333765	0.506862745098039\\
1.44645370333765	0.507843137254902\\
1.45731464788901	0.507843137254902\\
1.45731464788901	0.508823529411765\\
1.45905689920425	0.508823529411765\\
1.45905689920425	0.509803921568627\\
1.47763732332162	0.509803921568627\\
1.47763732332162	0.51078431372549\\
1.47974399855862	0.51078431372549\\
1.47974399855862	0.512745098039216\\
1.48488819159573	0.512745098039216\\
1.48488819159573	0.513725490196078\\
1.4853363128117	0.513725490196078\\
1.4853363128117	0.515686274509804\\
1.504323994559	0.515686274509804\\
1.504323994559	0.517647058823529\\
1.50611784096719	0.517647058823529\\
1.50611784096719	0.518627450980392\\
1.50667009407472	0.518627450980392\\
1.50667009407472	0.519607843137255\\
1.51348276975161	0.519607843137255\\
1.51348276975161	0.522549019607843\\
1.51882217491195	0.522549019607843\\
1.51882217491195	0.524509803921569\\
1.52033683057158	0.524509803921569\\
1.52033683057158	0.52843137254902\\
1.53334518693113	0.52843137254902\\
1.53334518693113	0.530392156862745\\
1.54323467359355	0.530392156862745\\
1.54323467359355	0.532352941176471\\
1.54520087131492	0.532352941176471\\
1.54520087131492	0.533333333333333\\
1.5454587814229	0.533333333333333\\
1.5454587814229	0.536274509803922\\
1.56353109187507	0.536274509803922\\
1.56353109187507	0.538235294117647\\
1.56824029844584	0.538235294117647\\
1.56824029844584	0.542156862745098\\
1.57236603445412	0.542156862745098\\
1.57236603445412	0.543137254901961\\
1.57582803881077	0.543137254901961\\
1.57582803881077	0.545098039215686\\
1.57948899315834	0.545098039215686\\
1.57948899315834	0.546078431372549\\
1.58104681118031	0.546078431372549\\
1.58104681118031	0.55\\
1.59023735659769	0.55\\
1.59023735659769	0.553921568627451\\
1.59375884185087	0.553921568627451\\
1.59375884185087	0.554901960784314\\
1.6015872640479	0.554901960784314\\
1.6015872640479	0.556862745098039\\
1.60957424271236	0.556862745098039\\
1.60957424271236	0.558823529411765\\
1.61088042548075	0.558823529411765\\
1.61088042548075	0.562745098039216\\
1.61594113094704	0.562745098039216\\
1.61594113094704	0.564705882352941\\
1.61791061943512	0.564705882352941\\
1.61791061943512	0.568627450980392\\
1.6282220773528	0.568627450980392\\
1.6282220773528	0.572549019607843\\
1.62999538609807	0.572549019607843\\
1.62999538609807	0.573529411764706\\
1.64046181556809	0.573529411764706\\
1.64046181556809	0.574509803921569\\
1.64133005763887	0.574509803921569\\
1.64133005763887	0.576470588235294\\
1.65136621274468	0.576470588235294\\
1.65136621274468	0.57843137254902\\
1.65253812603147	0.57843137254902\\
1.65253812603147	0.579411764705882\\
1.66301451702361	0.579411764705882\\
1.66301451702361	0.580392156862745\\
1.66335371681203	0.580392156862745\\
1.66335371681203	0.581372549019608\\
1.67343951100012	0.581372549019608\\
1.67343951100012	0.583333333333333\\
1.67840927717434	0.583333333333333\\
1.67840927717434	0.585294117647059\\
1.6910172124495	0.585294117647059\\
1.6910172124495	0.587254901960784\\
1.71228631694682	0.587254901960784\\
1.71228631694682	0.58921568627451\\
1.7140964856521	0.58921568627451\\
1.7140964856521	0.590196078431373\\
1.72220988351096	0.590196078431373\\
1.72220988351096	0.591176470588235\\
1.72660127277611	0.591176470588235\\
1.72660127277611	0.592156862745098\\
1.73427381370793	0.592156862745098\\
1.73427381370793	0.594117647058824\\
1.73600767357243	0.594117647058824\\
1.73600767357243	0.596078431372549\\
1.73746475382798	0.596078431372549\\
1.73746475382798	0.597058823529412\\
1.74096614221114	0.597058823529412\\
1.74096614221114	0.599019607843137\\
1.74729031530125	0.599019607843137\\
1.74729031530125	0.6\\
1.75156994784223	0.6\\
1.75156994784223	0.600980392156863\\
1.75804122182529	0.600980392156863\\
1.75804122182529	0.604901960784314\\
1.75946600262193	0.604901960784314\\
1.75946600262193	0.605882352941176\\
1.76632250443182	0.605882352941176\\
1.76632250443182	0.607843137254902\\
1.77951872055229	0.607843137254902\\
1.77951872055229	0.608823529411765\\
1.78159283511165	0.608823529411765\\
1.78159283511165	0.61078431372549\\
1.8032342930853	0.61078431372549\\
1.8032342930853	0.614705882352941\\
1.8044372106506	0.614705882352941\\
1.8044372106506	0.616666666666667\\
1.80636358212978	0.616666666666667\\
1.80636358212978	0.617647058823529\\
1.81074849616686	0.617647058823529\\
1.81074849616686	0.618627450980392\\
1.83575739400497	0.618627450980392\\
1.83575739400497	0.620588235294118\\
1.83640760618485	0.620588235294118\\
1.83640760618485	0.623529411764706\\
1.8370781342215	0.623529411764706\\
1.8370781342215	0.625490196078431\\
1.83902341325761	0.625490196078431\\
1.83902341325761	0.629411764705882\\
1.84533804844244	0.629411764705882\\
1.84533804844244	0.630392156862745\\
1.84958275782495	0.630392156862745\\
1.84958275782495	0.632352941176471\\
1.85485761790733	0.632352941176471\\
1.85485761790733	0.636274509803922\\
1.86248325587877	0.636274509803922\\
1.86248325587877	0.637254901960784\\
1.8671527967177	0.637254901960784\\
1.8671527967177	0.641176470588235\\
1.87368851650754	0.641176470588235\\
1.87368851650754	0.642156862745098\\
1.87519058388955	0.642156862745098\\
1.87519058388955	0.643137254901961\\
1.88141089254819	0.643137254901961\\
1.88141089254819	0.647058823529412\\
1.88396332202313	0.647058823529412\\
1.88396332202313	0.649019607843137\\
1.89850960635225	0.649019607843137\\
1.89850960635225	0.65\\
1.90705412334812	0.65\\
1.90705412334812	0.651960784313726\\
1.92802284324066	0.651960784313726\\
1.92802284324066	0.652941176470588\\
1.92909672377015	0.652941176470588\\
1.92909672377015	0.653921568627451\\
1.93033778595774	0.653921568627451\\
1.93033778595774	0.654901960784314\\
1.93241717430872	0.654901960784314\\
1.93241717430872	0.655882352941176\\
1.93287113650038	0.655882352941176\\
1.93287113650038	0.657843137254902\\
1.94111167033685	0.657843137254902\\
1.94111167033685	0.66078431372549\\
1.94827500838593	0.66078431372549\\
1.94827500838593	0.664705882352941\\
1.95528837612715	0.664705882352941\\
1.95528837612715	0.665686274509804\\
1.97209624071033	0.665686274509804\\
1.97209624071033	0.669607843137255\\
1.97460461766685	0.669607843137255\\
1.97460461766685	0.67156862745098\\
1.9775089197934	0.67156862745098\\
1.9775089197934	0.673529411764706\\
1.9904946907627	0.673529411764706\\
1.9904946907627	0.675490196078431\\
1.998794782711	0.675490196078431\\
1.998794782711	0.677450980392157\\
2.00074087979832	0.677450980392157\\
2.00074087979832	0.67843137254902\\
2.01407061426397	0.67843137254902\\
2.01407061426397	0.680392156862745\\
2.03059854657112	0.680392156862745\\
2.03059854657112	0.681372549019608\\
2.04217282163629	0.681372549019608\\
2.04217282163629	0.682352941176471\\
2.04577605438318	0.682352941176471\\
2.04577605438318	0.683333333333333\\
2.05643966083193	0.683333333333333\\
2.05643966083193	0.684313725490196\\
2.06074055290081	0.684313725490196\\
2.06074055290081	0.685294117647059\\
2.06621174451706	0.685294117647059\\
2.06621174451706	0.686274509803922\\
2.07816056319229	0.686274509803922\\
2.07816056319229	0.690196078431373\\
2.08449733764343	0.690196078431373\\
2.08449733764343	0.692156862745098\\
2.12428869437254	0.692156862745098\\
2.12428869437254	0.694117647058824\\
2.12739532283771	0.694117647058824\\
2.12739532283771	0.699019607843137\\
2.1353258967741	0.699019607843137\\
2.1353258967741	0.7\\
2.14411517995547	0.7\\
2.14411517995547	0.703921568627451\\
2.14827077871633	0.703921568627451\\
2.14827077871633	0.704901960784314\\
2.16744864757625	0.704901960784314\\
2.16744864757625	0.705882352941177\\
2.16886323387892	0.705882352941177\\
2.16886323387892	0.707843137254902\\
2.17371045719969	0.707843137254902\\
2.17371045719969	0.708823529411765\\
2.17973556813732	0.708823529411765\\
2.17973556813732	0.71078431372549\\
2.20406553044743	0.71078431372549\\
2.20406553044743	0.712745098039216\\
2.20905518442577	0.712745098039216\\
2.20905518442577	0.714705882352941\\
2.21031415789376	0.714705882352941\\
2.21031415789376	0.715686274509804\\
2.21131497019109	0.715686274509804\\
2.21131497019109	0.719607843137255\\
2.23056124662247	0.719607843137255\\
2.23056124662247	0.72156862745098\\
2.26586689612683	0.72156862745098\\
2.26586689612683	0.724509803921569\\
2.28401401230357	0.724509803921569\\
2.28401401230357	0.72843137254902\\
2.29147632783386	0.72843137254902\\
2.29147632783386	0.732352941176471\\
2.31765904430415	0.732352941176471\\
2.31765904430415	0.733333333333333\\
2.34721113832956	0.733333333333333\\
2.34721113832956	0.734313725490196\\
2.34993696692172	0.734313725490196\\
2.34993696692172	0.735294117647059\\
2.36872901943778	0.735294117647059\\
2.36872901943778	0.740196078431373\\
2.37445252249962	0.740196078431373\\
2.37445252249962	0.741176470588235\\
2.38748388080477	0.741176470588235\\
2.38748388080477	0.742156862745098\\
2.39226876820448	0.742156862745098\\
2.39226876820448	0.743137254901961\\
2.4014483058215	0.743137254901961\\
2.4014483058215	0.745098039215686\\
2.40492079589659	0.745098039215686\\
2.40492079589659	0.747058823529412\\
2.42682453762683	0.747058823529412\\
2.42682453762683	0.749019607843137\\
2.43075842558156	0.749019607843137\\
2.43075842558156	0.750980392156863\\
2.43687497939444	0.750980392156863\\
2.43687497939444	0.751960784313725\\
2.44286730497282	0.751960784313725\\
2.44286730497282	0.752941176470588\\
2.44902861393777	0.752941176470588\\
2.44902861393777	0.753921568627451\\
2.45831802351973	0.753921568627451\\
2.45831802351973	0.754901960784314\\
2.46096043260089	0.754901960784314\\
2.46096043260089	0.755882352941176\\
2.46650147945279	0.755882352941176\\
2.46650147945279	0.756862745098039\\
2.48299501235827	0.756862745098039\\
2.48299501235827	0.758823529411765\\
2.48541014284096	0.758823529411765\\
2.48541014284096	0.76078431372549\\
2.50852779027661	0.76078431372549\\
2.50852779027661	0.765686274509804\\
2.509382202231	0.765686274509804\\
2.509382202231	0.766666666666667\\
2.51375841273987	0.766666666666667\\
2.51375841273987	0.767647058823529\\
2.54186726912271	0.767647058823529\\
2.54186726912271	0.77156862745098\\
2.54499593505852	0.77156862745098\\
2.54499593505852	0.775490196078431\\
2.56480341715082	0.775490196078431\\
2.56480341715082	0.777450980392157\\
2.56792507565661	0.777450980392157\\
2.56792507565661	0.779411764705882\\
2.57306179631398	0.779411764705882\\
2.57306179631398	0.783333333333333\\
2.59304907058494	0.783333333333333\\
2.59304907058494	0.785294117647059\\
2.60081453276343	0.785294117647059\\
2.60081453276343	0.786274509803922\\
2.61749170628956	0.786274509803922\\
2.61749170628956	0.788235294117647\\
2.61852572906446	0.788235294117647\\
2.61852572906446	0.790196078431373\\
2.64645986507113	0.790196078431373\\
2.64645986507113	0.791176470588235\\
2.65458426918933	0.791176470588235\\
2.65458426918933	0.793137254901961\\
2.65727364769425	0.793137254901961\\
2.65727364769425	0.797058823529412\\
2.68085856601893	0.797058823529412\\
2.68085856601893	0.798039215686275\\
2.68089865237515	0.798039215686275\\
2.68089865237515	0.8\\
2.69126113132273	0.8\\
2.69126113132273	0.800980392156863\\
2.6951021058036	0.800980392156863\\
2.6951021058036	0.806862745098039\\
2.7049889835359	0.806862745098039\\
2.7049889835359	0.807843137254902\\
2.70883708348325	0.807843137254902\\
2.70883708348325	0.809803921568627\\
2.72886209893747	0.809803921568627\\
2.72886209893747	0.81078431372549\\
2.73457102051733	0.81078431372549\\
2.73457102051733	0.811764705882353\\
2.74612107886074	0.811764705882353\\
2.74612107886074	0.813725490196078\\
2.7586726682602	0.813725490196078\\
2.7586726682602	0.814705882352941\\
2.76410175022088	0.814705882352941\\
2.76410175022088	0.816666666666667\\
2.78502541320479	0.816666666666667\\
2.78502541320479	0.818627450980392\\
2.80276498832417	0.818627450980392\\
2.80276498832417	0.819607843137255\\
2.80379047324514	0.819607843137255\\
2.80379047324514	0.823529411764706\\
2.81278145908416	0.823529411764706\\
2.81278145908416	0.824509803921569\\
2.81564216007208	0.824509803921569\\
2.81564216007208	0.825490196078431\\
2.82761391346107	0.825490196078431\\
2.82761391346107	0.827450980392157\\
2.86995544194714	0.827450980392157\\
2.86995544194714	0.82843137254902\\
2.8785299681389	0.82843137254902\\
2.8785299681389	0.830392156862745\\
2.89006942344834	0.830392156862745\\
2.89006942344834	0.832352941176471\\
2.96872758321803	0.832352941176471\\
2.96872758321803	0.833333333333333\\
3.0263950600625	0.833333333333333\\
3.0263950600625	0.837254901960784\\
3.02852880095946	0.837254901960784\\
3.02852880095946	0.841176470588235\\
3.03343843092253	0.841176470588235\\
3.03343843092253	0.842156862745098\\
3.08810169042361	0.842156862745098\\
3.08810169042361	0.843137254901961\\
3.10538694935937	0.843137254901961\\
3.10538694935937	0.845098039215686\\
3.11798816855319	0.845098039215686\\
3.11798816855319	0.846078431372549\\
3.1312945016916	0.846078431372549\\
3.1312945016916	0.848039215686274\\
3.14872409595788	0.848039215686274\\
3.14872409595788	0.85\\
3.17797691299456	0.85\\
3.17797691299456	0.850980392156863\\
3.1939109334836	0.850980392156863\\
3.1939109334836	0.851960784313725\\
3.23006067389499	0.851960784313725\\
3.23006067389499	0.855882352941176\\
3.2918411728445	0.855882352941176\\
3.2918411728445	0.857843137254902\\
3.31417127171617	0.857843137254902\\
3.31417127171617	0.858823529411765\\
3.34903983308818	0.858823529411765\\
3.34903983308818	0.859803921568628\\
3.39757691217208	0.859803921568628\\
3.39757691217208	0.861764705882353\\
3.47448234363161	0.861764705882353\\
3.47448234363161	0.863725490196078\\
3.54407106534651	0.863725490196078\\
3.54407106534651	0.864705882352941\\
3.54696343059822	0.864705882352941\\
3.54696343059822	0.866666666666667\\
3.54856945515795	0.866666666666667\\
3.54856945515795	0.870588235294118\\
3.56402400440601	0.870588235294118\\
3.56402400440601	0.874509803921569\\
3.59331768514342	0.874509803921569\\
3.59331768514342	0.876470588235294\\
3.61201928781368	0.876470588235294\\
3.61201928781368	0.877450980392157\\
3.61780431185672	0.877450980392157\\
3.61780431185672	0.879411764705882\\
3.6655541729816	0.879411764705882\\
3.6655541729816	0.881372549019608\\
3.67819771461938	0.881372549019608\\
3.67819771461938	0.882352941176471\\
3.68762556431884	0.882352941176471\\
3.68762556431884	0.883333333333333\\
3.72892697420897	0.883333333333333\\
3.72892697420897	0.884313725490196\\
3.77075770695221	0.884313725490196\\
3.77075770695221	0.885294117647059\\
3.85641775779465	0.885294117647059\\
3.85641775779465	0.887254901960784\\
3.96904834931687	0.887254901960784\\
3.96904834931687	0.888235294117647\\
4.1052271394761	0.888235294117647\\
4.1052271394761	0.890196078431372\\
4.19249268315481	0.890196078431372\\
4.19249268315481	0.895098039215686\\
4.19595708449318	0.895098039215686\\
4.19595708449318	0.9\\
4.27003370778633	0.9\\
4.27003370778633	0.900980392156863\\
4.35526804366421	0.900980392156863\\
4.35526804366421	0.901960784313726\\
4.38935002218736	0.901960784313726\\
4.38935002218736	0.902941176470588\\
4.42391733743074	0.902941176470588\\
4.42391733743074	0.904901960784314\\
4.49489921353155	0.904901960784314\\
4.49489921353155	0.906862745098039\\
4.61391148828032	0.906862745098039\\
4.61391148828032	0.907843137254902\\
4.69015692920651	0.907843137254902\\
4.69015692920651	0.908823529411765\\
4.71634658716665	0.908823529411765\\
4.71634658716665	0.909803921568627\\
4.91757033683541	0.909803921568627\\
4.91757033683541	0.911764705882353\\
5.00586893376953	0.911764705882353\\
5.00586893376953	0.912745098039216\\
5.03572562586303	0.912745098039216\\
5.03572562586303	0.914705882352941\\
5.09432659724781	0.914705882352941\\
5.09432659724781	0.915686274509804\\
5.11116817315314	0.915686274509804\\
5.11116817315314	0.92156862745098\\
5.58572011609693	0.92156862745098\\
5.58572011609693	0.923529411764706\\
5.84376705349478	0.923529411764706\\
5.84376705349478	0.925490196078431\\
5.88737323562047	0.925490196078431\\
5.88737323562047	0.926470588235294\\
6.38341317129061	0.926470588235294\\
6.38341317129061	0.92843137254902\\
6.4376219193863	0.92843137254902\\
6.4376219193863	0.932352941176471\\
6.63709608240318	0.932352941176471\\
6.63709608240318	0.936274509803922\\
6.77205235002275	0.936274509803922\\
6.77205235002275	0.937254901960784\\
6.96326972048802	0.937254901960784\\
6.96326972048802	0.938235294117647\\
7.12875852267143	0.938235294117647\\
7.12875852267143	0.940196078431373\\
7.70697478844704	0.940196078431373\\
7.70697478844704	0.944117647058824\\
8.18584607786321	0.944117647058824\\
8.18584607786321	0.947058823529412\\
8.29771281400694	0.947058823529412\\
8.29771281400694	0.948039215686274\\
8.40479978239013	0.948039215686274\\
8.40479978239013	0.95\\
9.04977134336571	0.95\\
9.04977134336571	0.951960784313725\\
9.48547704945349	0.951960784313725\\
9.48547704945349	0.953921568627451\\
9.82731196587214	0.953921568627451\\
9.82731196587214	0.954901960784314\\
10.2470867371536	0.954901960784314\\
10.2470867371536	0.955882352941177\\
10.5877040968505	0.955882352941177\\
10.5877040968505	0.957843137254902\\
11.1504294122011	0.957843137254902\\
11.1504294122011	0.958823529411765\\
11.2315127451506	0.958823529411765\\
11.2315127451506	0.959803921568627\\
11.841862752968	0.959803921568627\\
11.841862752968	0.96078431372549\\
12.3378854427246	0.96078431372549\\
12.3378854427246	0.961764705882353\\
12.3508800245039	0.961764705882353\\
12.3508800245039	0.962745098039216\\
12.5111935385958	0.962745098039216\\
12.5111935385958	0.964705882352941\\
14.5243859418289	0.964705882352941\\
14.5243859418289	0.965686274509804\\
14.5897495793334	0.965686274509804\\
14.5897495793334	0.967647058823529\\
14.6231221004507	0.967647058823529\\
14.6231221004507	0.968627450980392\\
15.3810200252272	0.968627450980392\\
15.3810200252272	0.970588235294118\\
21.2130255268962	0.970588235294118\\
21.2130255268962	0.972549019607843\\
33.5360400519156	0.972549019607843\\
33.5360400519156	0.974509803921569\\
55.0929129541541	0.974509803921569\\
55.0929129541541	0.975490196078431\\
55.0957164536386	0.975490196078431\\
55.0957164536386	0.979411764705882\\
55.1810761175722	0.979411764705882\\
55.1810761175722	0.981372549019608\\
55.2174583686727	0.981372549019608\\
55.2174583686727	0.983333333333333\\
55.2303464900623	0.983333333333333\\
55.2303464900623	0.984313725490196\\
56.0349171544129	0.984313725490196\\
56.0349171544129	0.985294117647059\\
61.4246709880295	0.985294117647059\\
61.4246709880295	0.986274509803922\\
63.9208075848287	0.986274509803922\\
63.9208075848287	0.988235294117647\\
66.8808072291699	0.988235294117647\\
66.8808072291699	0.98921568627451\\
74.8227151810227	0.98921568627451\\
74.8227151810227	0.993137254901961\\
78.9017270220712	0.993137254901961\\
78.9017270220712	0.994117647058824\\
86.1389470047026	0.994117647058824\\
86.1389470047026	0.995098039215686\\
88.4162021325292	0.995098039215686\\
88.4162021325292	0.998039215686275\\
90.211517326391	0.998039215686275\\
90.211517326391	0.999019607843137\\
91.6332039222127	0.999019607843137\\
91.6332039222127	1\\
inf	1\\
};
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.000279060926031522	0\\
0.000279060926031522	0.000989119683481701\\
0.00046330673563296	0.000989119683481701\\
0.00046330673563296	0.00593471810089021\\
0.0035989822618902	0.00593471810089021\\
0.0035989822618902	0.00692383778437191\\
0.011935712558208	0.00692383778437191\\
0.011935712558208	0.00791295746785361\\
0.0158253233855197	0.00791295746785361\\
0.0158253233855197	0.00989119683481701\\
0.0231890437220924	0.00989119683481701\\
0.0231890437220924	0.0108803165182987\\
0.030482009133285	0.0108803165182987\\
0.030482009133285	0.0128585558852621\\
0.0671838699988907	0.0128585558852621\\
0.0671838699988907	0.0187932739861523\\
0.077932894881092	0.0187932739861523\\
0.077932894881092	0.0217606330365974\\
0.0892476377821877	0.0217606330365974\\
0.0892476377821877	0.0227497527200791\\
0.0956987095668104	0.0227497527200791\\
0.0956987095668104	0.0237388724035608\\
0.0999034751849294	0.0237388724035608\\
0.0999034751849294	0.0247279920870425\\
0.103017982759155	0.0247279920870425\\
0.103017982759155	0.0257171117705242\\
0.114222659767794	0.0257171117705242\\
0.114222659767794	0.0306627101879327\\
0.117205534662734	0.0306627101879327\\
0.117205534662734	0.0326409495548961\\
0.128146289689579	0.0326409495548961\\
0.128146289689579	0.0346191889218595\\
0.139582012873939	0.0346191889218595\\
0.139582012873939	0.0365974282888229\\
0.141455408944819	0.0365974282888229\\
0.141455408944819	0.0375865479723047\\
0.153584773236393	0.0375865479723047\\
0.153584773236393	0.0385756676557863\\
0.156553631356602	0.0385756676557863\\
0.156553631356602	0.039564787339268\\
0.156690121283145	0.039564787339268\\
0.156690121283145	0.0405539070227498\\
0.160249877186101	0.0405539070227498\\
0.160249877186101	0.0415430267062315\\
0.171946456113387	0.0415430267062315\\
0.171946456113387	0.0425321463897132\\
0.188692608081687	0.0425321463897132\\
0.188692608081687	0.0435212660731949\\
0.195039143591377	0.0435212660731949\\
0.195039143591377	0.0484668644906034\\
0.196463649843003	0.0484668644906034\\
0.196463649843003	0.0494559841740851\\
0.198849384556577	0.0494559841740851\\
0.198849384556577	0.0553907022749753\\
0.201232917643418	0.0553907022749753\\
0.201232917643418	0.0613254203758655\\
0.201454073162907	0.0613254203758655\\
0.201454073162907	0.0623145400593472\\
0.203121207637555	0.0623145400593472\\
0.203121207637555	0.0702274975272008\\
0.204884582037981	0.0702274975272008\\
0.204884582037981	0.0712166172106825\\
0.209227455051375	0.0712166172106825\\
0.209227455051375	0.0722057368941642\\
0.209621465792392	0.0722057368941642\\
0.209621465792392	0.0731948565776459\\
0.216515165226102	0.0731948565776459\\
0.216515165226102	0.0741839762611276\\
0.227638523148135	0.0741839762611276\\
0.227638523148135	0.0751730959446093\\
0.253051932193885	0.0751730959446093\\
0.253051932193885	0.076162215628091\\
0.257408285077532	0.076162215628091\\
0.257408285077532	0.0811078140454995\\
0.260523527662936	0.0811078140454995\\
0.260523527662936	0.0820969337289812\\
0.276428787554623	0.0820969337289812\\
0.276428787554623	0.0830860534124629\\
0.276705393105604	0.0830860534124629\\
0.276705393105604	0.0840751730959446\\
0.284581626364248	0.0840751730959446\\
0.284581626364248	0.0850642927794263\\
0.294001210803622	0.0850642927794263\\
0.294001210803622	0.0870425321463897\\
0.297937808764108	0.0870425321463897\\
0.297937808764108	0.0880316518298714\\
0.310482720243467	0.0880316518298714\\
0.310482720243467	0.0900098911968348\\
0.320907273793357	0.0900098911968348\\
0.320907273793357	0.095944609297725\\
0.343487836012069	0.095944609297725\\
0.343487836012069	0.100890207715134\\
0.363629689294834	0.100890207715134\\
0.363629689294834	0.101879327398615\\
0.364220112651539	0.101879327398615\\
0.364220112651539	0.106824925816024\\
0.36568457239688	0.106824925816024\\
0.36568457239688	0.107814045499505\\
0.393982708997259	0.107814045499505\\
0.393982708997259	0.108803165182987\\
0.405453616989963	0.108803165182987\\
0.405453616989963	0.113748763600396\\
0.448779261801422	0.113748763600396\\
0.448779261801422	0.118694362017804\\
0.454093927020595	0.118694362017804\\
0.454093927020595	0.119683481701286\\
0.456811578574509	0.119683481701286\\
0.456811578574509	0.120672601384768\\
0.461781948998607	0.120672601384768\\
0.461781948998607	0.121661721068249\\
0.466305130725075	0.121661721068249\\
0.466305130725075	0.122650840751731\\
0.486931220037301	0.122650840751731\\
0.486931220037301	0.123639960435213\\
0.49263691721001	0.123639960435213\\
0.49263691721001	0.128585558852621\\
0.494577183864285	0.128585558852621\\
0.494577183864285	0.129574678536103\\
0.504710317276158	0.129574678536103\\
0.504710317276158	0.130563798219585\\
0.507321597807732	0.130563798219585\\
0.507321597807732	0.132542037586548\\
0.517434794682804	0.132542037586548\\
0.517434794682804	0.13353115727003\\
0.530554266183829	0.13353115727003\\
0.530554266183829	0.134520276953511\\
0.546401385574254	0.134520276953511\\
0.546401385574254	0.137487636003956\\
0.549437427005893	0.137487636003956\\
0.549437427005893	0.138476755687438\\
0.558877921190831	0.138476755687438\\
0.558877921190831	0.142433234421365\\
0.565282858136501	0.142433234421365\\
0.565282858136501	0.143422354104847\\
0.570498432095231	0.143422354104847\\
0.570498432095231	0.144411473788328\\
0.579495307362843	0.144411473788328\\
0.579495307362843	0.147378832838773\\
0.584158782502747	0.147378832838773\\
0.584158782502747	0.148367952522255\\
0.589317889924651	0.148367952522255\\
0.589317889924651	0.153313550939664\\
0.5903853702142	0.153313550939664\\
0.5903853702142	0.154302670623145\\
0.603214533676672	0.154302670623145\\
0.603214533676672	0.155291790306627\\
0.605687581615575	0.155291790306627\\
0.605687581615575	0.15727002967359\\
0.610673875914423	0.15727002967359\\
0.610673875914423	0.158259149357072\\
0.613646419946883	0.158259149357072\\
0.613646419946883	0.159248269040554\\
0.619467551025905	0.159248269040554\\
0.619467551025905	0.160237388724036\\
0.619590420481441	0.160237388724036\\
0.619590420481441	0.161226508407517\\
0.638642767824348	0.161226508407517\\
0.638642767824348	0.163204747774481\\
0.639283430047882	0.163204747774481\\
0.639283430047882	0.164193867457962\\
0.647915502947571	0.164193867457962\\
0.647915502947571	0.165182987141444\\
0.650155542735831	0.165182987141444\\
0.650155542735831	0.170128585558853\\
0.653596163360944	0.170128585558853\\
0.653596163360944	0.171117705242334\\
0.657329951870981	0.171117705242334\\
0.657329951870981	0.172106824925816\\
0.67756255868785	0.172106824925816\\
0.67756255868785	0.177052423343225\\
0.679916837519426	0.177052423343225\\
0.679916837519426	0.178041543026706\\
0.684474396489371	0.178041543026706\\
0.684474396489371	0.183976261127596\\
0.686595643958502	0.183976261127596\\
0.686595643958502	0.184965380811078\\
0.691192405636303	0.184965380811078\\
0.691192405636303	0.189910979228487\\
0.705303528670408	0.189910979228487\\
0.705303528670408	0.190900098911968\\
0.711328104517141	0.190900098911968\\
0.711328104517141	0.19188921859545\\
0.719921600311186	0.19188921859545\\
0.719921600311186	0.192878338278932\\
0.722265095266957	0.192878338278932\\
0.722265095266957	0.193867457962413\\
0.731793069950705	0.193867457962413\\
0.731793069950705	0.194856577645895\\
0.7349286726193	0.194856577645895\\
0.7349286726193	0.19782393669634\\
0.736956280253747	0.19782393669634\\
0.736956280253747	0.198813056379822\\
0.753141661663076	0.198813056379822\\
0.753141661663076	0.199802176063304\\
0.754038196752933	0.199802176063304\\
0.754038196752933	0.200791295746785\\
0.755496028432658	0.200791295746785\\
0.755496028432658	0.20375865479723\\
0.76287684529246	0.20375865479723\\
0.76287684529246	0.208704253214639\\
0.766558543330255	0.208704253214639\\
0.766558543330255	0.209693372898121\\
0.773380352187227	0.209693372898121\\
0.773380352187227	0.211671612265084\\
0.780672103365037	0.211671612265084\\
0.780672103365037	0.212660731948566\\
0.780797186143257	0.212660731948566\\
0.780797186143257	0.213649851632047\\
0.790125885627954	0.213649851632047\\
0.790125885627954	0.215628090999011\\
0.793140943954604	0.215628090999011\\
0.793140943954604	0.216617210682493\\
0.807862960967593	0.216617210682493\\
0.807862960967593	0.217606330365974\\
0.811696959165712	0.217606330365974\\
0.811696959165712	0.218595450049456\\
0.813927831012323	0.218595450049456\\
0.813927831012323	0.219584569732938\\
0.820128565231648	0.219584569732938\\
0.820128565231648	0.220573689416419\\
0.829485479215855	0.220573689416419\\
0.829485479215855	0.221562809099901\\
0.832441586647062	0.221562809099901\\
0.832441586647062	0.22650840751731\\
0.861760095075232	0.22650840751731\\
0.861760095075232	0.230464886251236\\
0.861888029468594	0.230464886251236\\
0.861888029468594	0.236399604352127\\
0.863724308711661	0.236399604352127\\
0.863724308711661	0.23837784371909\\
0.863844433464191	0.23837784371909\\
0.863844433464191	0.239366963402572\\
0.864727357837681	0.239366963402572\\
0.864727357837681	0.24431256181998\\
0.874036101452036	0.24431256181998\\
0.874036101452036	0.247279920870425\\
0.882878439186336	0.247279920870425\\
0.882878439186336	0.248269040553907\\
0.883592772687882	0.248269040553907\\
0.883592772687882	0.249258160237389\\
0.898292289536339	0.249258160237389\\
0.898292289536339	0.25024727992087\\
0.89887935933084	0.25024727992087\\
0.89887935933084	0.251236399604352\\
0.909716175871029	0.251236399604352\\
0.909716175871029	0.252225519287834\\
0.92190701897249	0.252225519287834\\
0.92190701897249	0.258160237388724\\
0.923828164879679	0.258160237388724\\
0.923828164879679	0.259149357072206\\
0.924503585846147	0.259149357072206\\
0.924503585846147	0.260138476755687\\
0.939349295084605	0.260138476755687\\
0.939349295084605	0.261127596439169\\
0.942456054252268	0.261127596439169\\
0.942456054252268	0.262116716122651\\
0.951061554336279	0.262116716122651\\
0.951061554336279	0.263105835806133\\
0.971924537191856	0.263105835806133\\
0.971924537191856	0.265084075173096\\
0.989394913717947	0.265084075173096\\
0.989394913717947	0.266073194856578\\
1.01452131001812	0.266073194856578\\
1.01452131001812	0.267062314540059\\
1.02915155962726	0.267062314540059\\
1.02915155962726	0.268051434223541\\
1.03510981961842	0.268051434223541\\
1.03510981961842	0.271018793273986\\
1.04645969752954	0.271018793273986\\
1.04645969752954	0.273986152324431\\
1.04994779964337	0.273986152324431\\
1.04994779964337	0.27893175074184\\
1.05113772676284	0.27893175074184\\
1.05113772676284	0.279920870425321\\
1.05286287960408	0.279920870425321\\
1.05286287960408	0.282888229475767\\
1.06424145592535	0.282888229475767\\
1.06424145592535	0.283877349159248\\
1.06971869122228	0.283877349159248\\
1.06971869122228	0.288822947576657\\
1.07848809508105	0.288822947576657\\
1.07848809508105	0.293768545994065\\
1.08611936376318	0.293768545994065\\
1.08611936376318	0.294757665677547\\
1.10230134704896	0.294757665677547\\
1.10230134704896	0.295746785361029\\
1.11014534666098	0.295746785361029\\
1.11014534666098	0.29673590504451\\
1.11046174753966	0.29673590504451\\
1.11046174753966	0.301681503461919\\
1.11447689078695	0.301681503461919\\
1.11447689078695	0.302670623145401\\
1.1310954054272	0.302670623145401\\
1.1310954054272	0.303659742828882\\
1.13196667740153	0.303659742828882\\
1.13196667740153	0.304648862512364\\
1.13435639305039	0.304648862512364\\
1.13435639305039	0.305637982195846\\
1.14685955015045	0.305637982195846\\
1.14685955015045	0.307616221562809\\
1.14903086743762	0.307616221562809\\
1.14903086743762	0.313550939663699\\
1.15125381493789	0.313550939663699\\
1.15125381493789	0.314540059347181\\
1.15546852876637	0.314540059347181\\
1.15546852876637	0.317507418397626\\
1.16270591503297	0.317507418397626\\
1.16270591503297	0.318496538081108\\
1.1687593129509	0.318496538081108\\
1.1687593129509	0.31948565776459\\
1.18098217301495	0.31948565776459\\
1.18098217301495	0.320474777448071\\
1.18162467212041	0.320474777448071\\
1.18162467212041	0.326409495548961\\
1.18968032928297	0.326409495548961\\
1.18968032928297	0.327398615232443\\
1.19330140294904	0.327398615232443\\
1.19330140294904	0.329376854599407\\
1.21700544942559	0.329376854599407\\
1.21700544942559	0.330365974282888\\
1.23676269003109	0.330365974282888\\
1.23676269003109	0.33135509396637\\
1.23949171591903	0.33135509396637\\
1.23949171591903	0.333333333333333\\
1.26952798632939	0.333333333333333\\
1.26952798632939	0.334322453016815\\
1.2872190265134	0.334322453016815\\
1.2872190265134	0.335311572700297\\
1.28783593055403	0.335311572700297\\
1.28783593055403	0.34322453016815\\
1.28948497058762	0.34322453016815\\
1.28948497058762	0.344213649851632\\
1.3015318960354	0.344213649851632\\
1.3015318960354	0.345202769535114\\
1.30260344437954	0.345202769535114\\
1.30260344437954	0.347181008902077\\
1.30919479436098	0.347181008902077\\
1.30919479436098	0.348170128585559\\
1.31249584774238	0.348170128585559\\
1.31249584774238	0.349159248269041\\
1.32634142246802	0.349159248269041\\
1.32634142246802	0.355093966369931\\
1.33404781637433	0.355093966369931\\
1.33404781637433	0.361028684470821\\
1.34043800535544	0.361028684470821\\
1.34043800535544	0.362017804154303\\
1.34415146662223	0.362017804154303\\
1.34415146662223	0.363006923837784\\
1.34797405265954	0.363006923837784\\
1.34797405265954	0.363996043521266\\
1.34942985956788	0.363996043521266\\
1.34942985956788	0.364985163204748\\
1.35210307783599	0.364985163204748\\
1.35210307783599	0.368941641938675\\
1.35889078530534	0.368941641938675\\
1.35889078530534	0.369930761622156\\
1.36143317555112	0.369930761622156\\
1.36143317555112	0.370919881305638\\
1.36571515744713	0.370919881305638\\
1.36571515744713	0.37190900098912\\
1.3684139425543	0.37190900098912\\
1.3684139425543	0.372898120672601\\
1.37512987960395	0.372898120672601\\
1.37512987960395	0.373887240356083\\
1.3762576990503	0.373887240356083\\
1.3762576990503	0.374876360039565\\
1.37716418967655	0.374876360039565\\
1.37716418967655	0.375865479723047\\
1.37720056329113	0.375865479723047\\
1.37720056329113	0.379821958456973\\
1.38683603170161	0.379821958456973\\
1.38683603170161	0.380811078140455\\
1.38713363266465	0.380811078140455\\
1.38713363266465	0.381800197823937\\
1.39026522638591	0.381800197823937\\
1.39026522638591	0.3837784371909\\
1.39319232341915	0.3837784371909\\
1.39319232341915	0.384767556874382\\
1.40336709805407	0.384767556874382\\
1.40336709805407	0.385756676557863\\
1.40450796763876	0.385756676557863\\
1.40450796763876	0.386745796241345\\
1.40706906941526	0.386745796241345\\
1.40706906941526	0.387734915924827\\
1.40859449609383	0.387734915924827\\
1.40859449609383	0.390702274975272\\
1.40883222615773	0.390702274975272\\
1.40883222615773	0.395647873392681\\
1.41723734057249	0.395647873392681\\
1.41723734057249	0.396636993076162\\
1.41859497650801	0.396636993076162\\
1.41859497650801	0.397626112759644\\
1.42090209415486	0.397626112759644\\
1.42090209415486	0.398615232443126\\
1.42098933598164	0.398615232443126\\
1.42098933598164	0.401582591493571\\
1.42131163272192	0.401582591493571\\
1.42131163272192	0.402571711177052\\
1.42376183245866	0.402571711177052\\
1.42376183245866	0.403560830860534\\
1.43700829826934	0.403560830860534\\
1.43700829826934	0.405539070227498\\
1.44490556042596	0.405539070227498\\
1.44490556042596	0.406528189910979\\
1.44520582361876	0.406528189910979\\
1.44520582361876	0.407517309594461\\
1.4475541457362	0.407517309594461\\
1.4475541457362	0.408506429277943\\
1.45142235859445	0.408506429277943\\
1.45142235859445	0.409495548961424\\
1.45333257501127	0.409495548961424\\
1.45333257501127	0.410484668644906\\
1.45579030316159	0.410484668644906\\
1.45579030316159	0.412462908011869\\
1.46528026121434	0.412462908011869\\
1.46528026121434	0.417408506429278\\
1.4673528631462	0.417408506429278\\
1.4673528631462	0.420375865479723\\
1.48133142787675	0.420375865479723\\
1.48133142787675	0.421364985163205\\
1.49679259575919	0.421364985163205\\
1.49679259575919	0.422354104846686\\
1.50652718881488	0.422354104846686\\
1.50652718881488	0.423343224530168\\
1.51001470022388	0.423343224530168\\
1.51001470022388	0.428288822947577\\
1.51400781087374	0.428288822947577\\
1.51400781087374	0.429277942631058\\
1.51612776436064	0.429277942631058\\
1.51612776436064	0.43026706231454\\
1.52670719916297	0.43026706231454\\
1.52670719916297	0.435212660731949\\
1.53022126954543	0.435212660731949\\
1.53022126954543	0.43620178041543\\
1.53031357820297	0.43620178041543\\
1.53031357820297	0.437190900098912\\
1.53076116637131	0.437190900098912\\
1.53076116637131	0.438180019782394\\
1.53946944604969	0.438180019782394\\
1.53946944604969	0.439169139465875\\
1.54910106818628	0.439169139465875\\
1.54910106818628	0.44213649851632\\
1.54984519701743	0.44213649851632\\
1.54984519701743	0.443125618199802\\
1.55064984081755	0.443125618199802\\
1.55064984081755	0.444114737883284\\
1.56238487589314	0.444114737883284\\
1.56238487589314	0.445103857566766\\
1.57094610378086	0.445103857566766\\
1.57094610378086	0.448071216617211\\
1.58143264846739	0.448071216617211\\
1.58143264846739	0.451038575667656\\
1.5844323920774	0.451038575667656\\
1.5844323920774	0.452027695351138\\
1.59094880618775	0.452027695351138\\
1.59094880618775	0.453016815034619\\
1.59199155967075	0.453016815034619\\
1.59199155967075	0.454005934718101\\
1.61137146346151	0.454005934718101\\
1.61137146346151	0.454995054401583\\
1.61631677589762	0.454995054401583\\
1.61631677589762	0.455984174085064\\
1.62058040705905	0.455984174085064\\
1.62058040705905	0.456973293768546\\
1.62913722711718	0.456973293768546\\
1.62913722711718	0.457962413452028\\
1.63957446553745	0.457962413452028\\
1.63957446553745	0.458951533135509\\
1.65217231916349	0.458951533135509\\
1.65217231916349	0.459940652818991\\
1.66908299151222	0.459940652818991\\
1.66908299151222	0.460929772502473\\
1.67270174747874	0.460929772502473\\
1.67270174747874	0.465875370919881\\
1.67420513604315	0.465875370919881\\
1.67420513604315	0.467853610286845\\
1.67764562696881	0.467853610286845\\
1.67764562696881	0.468842729970326\\
1.67911729131952	0.468842729970326\\
1.67911729131952	0.471810089020772\\
1.68663199158315	0.471810089020772\\
1.68663199158315	0.473788328387735\\
1.69632788682359	0.473788328387735\\
1.69632788682359	0.474777448071217\\
1.70725907547091	0.474777448071217\\
1.70725907547091	0.475766567754698\\
1.71423690855231	0.475766567754698\\
1.71423690855231	0.47675568743818\\
1.71666593030111	0.47675568743818\\
1.71666593030111	0.477744807121662\\
1.71670658022321	0.477744807121662\\
1.71670658022321	0.48269040553907\\
1.72329540831132	0.48269040553907\\
1.72329540831132	0.483679525222552\\
1.73714664811323	0.483679525222552\\
1.73714664811323	0.484668644906034\\
1.74003095890207	0.484668644906034\\
1.74003095890207	0.485657764589515\\
1.75423854427135	0.485657764589515\\
1.75423854427135	0.486646884272997\\
1.76000051562858	0.486646884272997\\
1.76000051562858	0.487636003956479\\
1.76458884128439	0.487636003956479\\
1.76458884128439	0.48862512363996\\
1.76526247477977	0.48862512363996\\
1.76526247477977	0.489614243323442\\
1.77218364463257	0.489614243323442\\
1.77218364463257	0.490603363006924\\
1.77957569073888	0.490603363006924\\
1.77957569073888	0.491592482690406\\
1.78894078033703	0.491592482690406\\
1.78894078033703	0.492581602373887\\
1.79485172276848	0.492581602373887\\
1.79485172276848	0.494559841740851\\
1.80134758419	0.494559841740851\\
1.80134758419	0.495548961424332\\
1.81850978945928	0.495548961424332\\
1.81850978945928	0.496538081107814\\
1.81852720065738	0.496538081107814\\
1.81852720065738	0.501483679525223\\
1.82024147882221	0.501483679525223\\
1.82024147882221	0.502472799208704\\
1.83798069815363	0.502472799208704\\
1.83798069815363	0.504451038575668\\
1.84096895376553	0.504451038575668\\
1.84096895376553	0.505440158259149\\
1.84666741280756	0.505440158259149\\
1.84666741280756	0.506429277942631\\
1.87051189517127	0.506429277942631\\
1.87051189517127	0.507418397626113\\
1.87120874951316	0.507418397626113\\
1.87120874951316	0.512363996043521\\
1.87155681292366	0.512363996043521\\
1.87155681292366	0.515331355093966\\
1.87220848424846	0.515331355093966\\
1.87220848424846	0.516320474777448\\
1.87574349717789	0.516320474777448\\
1.87574349717789	0.51730959446093\\
1.87770266405367	0.51730959446093\\
1.87770266405367	0.519287833827893\\
1.87900878580996	0.519287833827893\\
1.87900878580996	0.524233432245302\\
1.88595906861172	0.524233432245302\\
1.88595906861172	0.525222551928783\\
1.89175616058114	0.525222551928783\\
1.89175616058114	0.526211671612265\\
1.91669455045503	0.526211671612265\\
1.91669455045503	0.527200791295747\\
1.92081403701734	0.527200791295747\\
1.92081403701734	0.528189910979229\\
1.93449015204437	0.528189910979229\\
1.93449015204437	0.52917903066271\\
1.9386829261954	0.52917903066271\\
1.9386829261954	0.534124629080119\\
1.94107476511939	0.534124629080119\\
1.94107476511939	0.540059347181009\\
1.94232006136806	0.540059347181009\\
1.94232006136806	0.541048466864491\\
1.94879309367247	0.541048466864491\\
1.94879309367247	0.542037586547972\\
1.96919923946705	0.542037586547972\\
1.96919923946705	0.543026706231454\\
1.97242043854159	0.543026706231454\\
1.97242043854159	0.544015825914936\\
1.97819482559882	0.544015825914936\\
1.97819482559882	0.545994065281899\\
1.97904791054713	0.545994065281899\\
1.97904791054713	0.546983184965381\\
1.99050703625697	0.546983184965381\\
1.99050703625697	0.547972304648862\\
2.00247452773376	0.547972304648862\\
2.00247452773376	0.548961424332344\\
2.02002595019087	0.548961424332344\\
2.02002595019087	0.549950544015826\\
2.02818412993757	0.549950544015826\\
2.02818412993757	0.554896142433234\\
2.03873951322697	0.554896142433234\\
2.03873951322697	0.555885262116716\\
2.06798839281766	0.555885262116716\\
2.06798839281766	0.561819980217606\\
2.06877771054981	0.561819980217606\\
2.06877771054981	0.566765578635015\\
2.08292255735776	0.566765578635015\\
2.08292255735776	0.567754698318497\\
2.09170220655677	0.567754698318497\\
2.09170220655677	0.572700296735905\\
2.09183753196817	0.572700296735905\\
2.09183753196817	0.573689416419387\\
2.10683982086919	0.573689416419387\\
2.10683982086919	0.574678536102868\\
2.11684736161197	0.574678536102868\\
2.11684736161197	0.57566765578635\\
2.13093615276366	0.57566765578635\\
2.13093615276366	0.576656775469832\\
2.14356703998772	0.576656775469832\\
2.14356703998772	0.578635014836795\\
2.14805816674643	0.578635014836795\\
2.14805816674643	0.579624134520277\\
2.14991344745982	0.579624134520277\\
2.14991344745982	0.580613254203759\\
2.15133161072541	0.580613254203759\\
2.15133161072541	0.58160237388724\\
2.15479562440978	0.58160237388724\\
2.15479562440978	0.582591493570722\\
2.18394744337685	0.582591493570722\\
2.18394744337685	0.587537091988131\\
2.20216678219882	0.587537091988131\\
2.20216678219882	0.588526211671612\\
2.25534687934266	0.588526211671612\\
2.25534687934266	0.590504451038576\\
2.25991936046474	0.590504451038576\\
2.25991936046474	0.595450049455984\\
2.27165986778723	0.595450049455984\\
2.27165986778723	0.596439169139466\\
2.27334113892583	0.596439169139466\\
2.27334113892583	0.597428288822948\\
2.2833752386746	0.597428288822948\\
2.2833752386746	0.598417408506429\\
2.29352477342859	0.598417408506429\\
2.29352477342859	0.599406528189911\\
2.30028859806338	0.599406528189911\\
2.30028859806338	0.600395647873393\\
2.35022289345116	0.600395647873393\\
2.35022289345116	0.601384767556874\\
2.35431770891715	0.601384767556874\\
2.35431770891715	0.602373887240356\\
2.36566351185227	0.602373887240356\\
2.36566351185227	0.603363006923838\\
2.37102955987388	0.603363006923838\\
2.37102955987388	0.60435212660732\\
2.38382092639178	0.60435212660732\\
2.38382092639178	0.605341246290801\\
2.39494817017495	0.605341246290801\\
2.39494817017495	0.606330365974283\\
2.40057663339651	0.606330365974283\\
2.40057663339651	0.607319485657765\\
2.40703256586343	0.607319485657765\\
2.40703256586343	0.612265084075173\\
2.44040388086273	0.612265084075173\\
2.44040388086273	0.613254203758655\\
2.449975469785	0.613254203758655\\
2.449975469785	0.618199802176063\\
2.47101649758018	0.618199802176063\\
2.47101649758018	0.623145400593472\\
2.47309221172059	0.623145400593472\\
2.47309221172059	0.624134520276953\\
2.4781646086059	0.624134520276953\\
2.4781646086059	0.629080118694362\\
2.48188906508368	0.629080118694362\\
2.48188906508368	0.635014836795252\\
2.48841305678206	0.635014836795252\\
2.48841305678206	0.636003956478734\\
2.49578263919777	0.636003956478734\\
2.49578263919777	0.636993076162216\\
2.49935179054226	0.636993076162216\\
2.49935179054226	0.637982195845697\\
2.50126405733523	0.637982195845697\\
2.50126405733523	0.638971315529179\\
2.50909649479541	0.638971315529179\\
2.50909649479541	0.639960435212661\\
2.51396046199912	0.639960435212661\\
2.51396046199912	0.640949554896142\\
2.52172299191725	0.640949554896142\\
2.52172299191725	0.641938674579624\\
2.53888781374024	0.641938674579624\\
2.53888781374024	0.642927794263106\\
2.55605950321264	0.642927794263106\\
2.55605950321264	0.643916913946588\\
2.64202850943768	0.643916913946588\\
2.64202850943768	0.644906033630069\\
2.65787655172957	0.644906033630069\\
2.65787655172957	0.645895153313551\\
2.71672194747588	0.645895153313551\\
2.71672194747588	0.646884272997033\\
2.75593927166173	0.646884272997033\\
2.75593927166173	0.647873392680514\\
2.75900181686003	0.647873392680514\\
2.75900181686003	0.652818991097923\\
2.77304733626538	0.652818991097923\\
2.77304733626538	0.653808110781405\\
2.77382474546576	0.653808110781405\\
2.77382474546576	0.654797230464886\\
2.78403617556924	0.654797230464886\\
2.78403617556924	0.655786350148368\\
2.79249759343206	0.655786350148368\\
2.79249759343206	0.65677546983185\\
2.8333198995826	0.65677546983185\\
2.8333198995826	0.657764589515331\\
2.8488125922844	0.657764589515331\\
2.8488125922844	0.658753709198813\\
2.8770063226138	0.658753709198813\\
2.8770063226138	0.659742828882295\\
2.89121864279016	0.659742828882295\\
2.89121864279016	0.660731948565776\\
2.89801667893635	0.660731948565776\\
2.89801667893635	0.661721068249258\\
2.99056986835395	0.661721068249258\\
2.99056986835395	0.664688427299703\\
2.99453976148664	0.664688427299703\\
2.99453976148664	0.665677546983185\\
3.01791097642371	0.665677546983185\\
3.01791097642371	0.666666666666667\\
3.02424513677786	0.666666666666667\\
3.02424513677786	0.667655786350148\\
3.04027486440821	0.667655786350148\\
3.04027486440821	0.669634025717112\\
3.05863315342224	0.669634025717112\\
3.05863315342224	0.670623145400593\\
3.06914191377926	0.670623145400593\\
3.06914191377926	0.673590504451039\\
3.12496242157128	0.673590504451039\\
3.12496242157128	0.67457962413452\\
3.1342439186355	0.67457962413452\\
3.1342439186355	0.679525222551929\\
3.14605408728749	0.679525222551929\\
3.14605408728749	0.680514342235411\\
3.15589904578137	0.680514342235411\\
3.15589904578137	0.682492581602374\\
3.15632427666604	0.682492581602374\\
3.15632427666604	0.684470820969337\\
3.19529868661067	0.684470820969337\\
3.19529868661067	0.685459940652819\\
3.19668101062124	0.685459940652819\\
3.19668101062124	0.686449060336301\\
3.23760580325661	0.686449060336301\\
3.23760580325661	0.687438180019782\\
3.25872770836706	0.687438180019782\\
3.25872770836706	0.692383778437191\\
3.26725438177175	0.692383778437191\\
3.26725438177175	0.693372898120673\\
3.26803286642585	0.693372898120673\\
3.26803286642585	0.694362017804154\\
3.28390967736976	0.694362017804154\\
3.28390967736976	0.695351137487636\\
3.3229098582172	0.695351137487636\\
3.3229098582172	0.697329376854599\\
3.33759763817274	0.697329376854599\\
3.33759763817274	0.698318496538081\\
3.3792069556786	0.698318496538081\\
3.3792069556786	0.699307616221563\\
3.39415757716994	0.699307616221563\\
3.39415757716994	0.701285855588526\\
3.39593571238886	0.701285855588526\\
3.39593571238886	0.70326409495549\\
3.39877628249283	0.70326409495549\\
3.39877628249283	0.708209693372898\\
3.41342053921656	0.708209693372898\\
3.41342053921656	0.70919881305638\\
3.44484250185231	0.70919881305638\\
3.44484250185231	0.71513353115727\\
3.48064757567954	0.71513353115727\\
3.48064757567954	0.716122650840752\\
3.49519110697269	0.716122650840752\\
3.49519110697269	0.718100890207715\\
3.51324769638652	0.718100890207715\\
3.51324769638652	0.719090009891197\\
3.54935708169934	0.719090009891197\\
3.54935708169934	0.720079129574679\\
3.61500107569397	0.720079129574679\\
3.61500107569397	0.72106824925816\\
3.63343571081921	0.72106824925816\\
3.63343571081921	0.723046488625124\\
3.64543340504092	0.723046488625124\\
3.64543340504092	0.724035608308605\\
3.71837367913618	0.724035608308605\\
3.71837367913618	0.725024727992087\\
3.72093153799293	0.725024727992087\\
3.72093153799293	0.726013847675569\\
3.82412903250345	0.726013847675569\\
3.82412903250345	0.72700296735905\\
3.90484850456294	0.72700296735905\\
3.90484850456294	0.727992087042532\\
3.97042660641418	0.727992087042532\\
3.97042660641418	0.728981206726014\\
4.00025454705236	0.728981206726014\\
4.00025454705236	0.729970326409496\\
4.01354545285222	0.729970326409496\\
4.01354545285222	0.730959446092977\\
4.02582750167549	0.730959446092977\\
4.02582750167549	0.731948565776459\\
4.05104554693261	0.731948565776459\\
4.05104554693261	0.732937685459941\\
4.06737986625086	0.732937685459941\\
4.06737986625086	0.733926805143422\\
4.09684086834217	0.733926805143422\\
4.09684086834217	0.738872403560831\\
4.11942319910953	0.738872403560831\\
4.11942319910953	0.739861523244313\\
4.12975367203914	0.739861523244313\\
4.12975367203914	0.740850642927794\\
4.15205710528223	0.740850642927794\\
4.15205710528223	0.745796241345203\\
4.20742059581086	0.745796241345203\\
4.20742059581086	0.746785361028684\\
4.2567526603222	0.746785361028684\\
4.2567526603222	0.747774480712166\\
4.33253389685638	0.747774480712166\\
4.33253389685638	0.748763600395648\\
4.35356329284336	0.748763600395648\\
4.35356329284336	0.74975272007913\\
4.37188136909211	0.74975272007913\\
4.37188136909211	0.752720079129575\\
4.39777925935266	0.752720079129575\\
4.39777925935266	0.753709198813056\\
4.40077425563552	0.753709198813056\\
4.40077425563552	0.758654797230465\\
4.41542948994454	0.758654797230465\\
4.41542948994454	0.759643916913947\\
4.44129425428873	0.759643916913947\\
4.44129425428873	0.760633036597428\\
4.46294883337982	0.760633036597428\\
4.46294883337982	0.76162215628091\\
4.51558897252593	0.76162215628091\\
4.51558897252593	0.762611275964392\\
4.53534100754923	0.762611275964392\\
4.53534100754923	0.763600395647873\\
4.55993347520081	0.763600395647873\\
4.55993347520081	0.764589515331355\\
4.56797639741912	0.764589515331355\\
4.56797639741912	0.7675568743818\\
4.58807696848504	0.7675568743818\\
4.58807696848504	0.769535113748764\\
4.59590307259444	0.769535113748764\\
4.59590307259444	0.774480712166172\\
4.61291820956657	0.774480712166172\\
4.61291820956657	0.779426310583581\\
4.62790579605434	0.779426310583581\\
4.62790579605434	0.780415430267062\\
4.63210459409912	0.780415430267062\\
4.63210459409912	0.781404549950544\\
4.72787168682506	0.781404549950544\\
4.72787168682506	0.782393669634026\\
4.75751319221805	0.782393669634026\\
4.75751319221805	0.783382789317507\\
4.91738472757858	0.783382789317507\\
4.91738472757858	0.784371909000989\\
5.02542094118413	0.784371909000989\\
5.02542094118413	0.785361028684471\\
5.1528100060676	0.785361028684471\\
5.1528100060676	0.786350148367952\\
5.27588045056345	0.786350148367952\\
5.27588045056345	0.788328387734916\\
5.38333529939904	0.788328387734916\\
5.38333529939904	0.789317507418398\\
5.38845759919105	0.789317507418398\\
5.38845759919105	0.794263105835806\\
5.51549987531982	0.794263105835806\\
5.51549987531982	0.795252225519288\\
5.65198662685036	0.795252225519288\\
5.65198662685036	0.79624134520277\\
5.65577537040342	0.79624134520277\\
5.65577537040342	0.80217606330366\\
5.66186230367307	0.80217606330366\\
5.66186230367307	0.804154302670623\\
5.67474043175151	0.804154302670623\\
5.67474043175151	0.805143422354105\\
5.72353448224526	0.805143422354105\\
5.72353448224526	0.806132542037587\\
5.79681472944905	0.806132542037587\\
5.79681472944905	0.807121661721068\\
6.00177825003878	0.807121661721068\\
6.00177825003878	0.812067260138477\\
6.07311482270039	0.812067260138477\\
6.07311482270039	0.813056379821958\\
6.09829885795209	0.813056379821958\\
6.09829885795209	0.81404549950544\\
6.10418010397058	0.81404549950544\\
6.10418010397058	0.815034619188922\\
6.11774172570519	0.815034619188922\\
6.11774172570519	0.816023738872404\\
6.19015495295385	0.816023738872404\\
6.19015495295385	0.817012858555885\\
6.23763285778975	0.817012858555885\\
6.23763285778975	0.821958456973294\\
6.29231081791239	0.821958456973294\\
6.29231081791239	0.822947576656775\\
6.35379853571686	0.822947576656775\\
6.35379853571686	0.823936696340257\\
6.36768607936874	0.823936696340257\\
6.36768607936874	0.824925816023739\\
6.40635153183475	0.824925816023739\\
6.40635153183475	0.825914935707221\\
6.58139883734238	0.825914935707221\\
6.58139883734238	0.826904055390702\\
6.70290117111982	0.826904055390702\\
6.70290117111982	0.831849653808111\\
6.70701409140685	0.831849653808111\\
6.70701409140685	0.834817012858556\\
6.73862501380242	0.834817012858556\\
6.73862501380242	0.835806132542038\\
6.77444471587428	0.835806132542038\\
6.77444471587428	0.840751730959446\\
6.88964638119154	0.840751730959446\\
6.88964638119154	0.841740850642928\\
6.9965846103429	0.841740850642928\\
6.9965846103429	0.843719090009891\\
7.05341166106515	0.843719090009891\\
7.05341166106515	0.8486646884273\\
7.34374429959072	0.8486646884273\\
7.34374429959072	0.849653808110781\\
7.47336665380438	0.849653808110781\\
7.47336665380438	0.850642927794263\\
7.64163101383837	0.850642927794263\\
7.64163101383837	0.851632047477745\\
7.7030078655192	0.851632047477745\\
7.7030078655192	0.852621167161226\\
7.77602160324885	0.852621167161226\\
7.77602160324885	0.853610286844708\\
7.92877512745724	0.853610286844708\\
7.92877512745724	0.85459940652819\\
8.21812029626504	0.85459940652819\\
8.21812029626504	0.859545004945598\\
8.35783384524631	0.859545004945598\\
8.35783384524631	0.86053412462908\\
8.42580042579881	0.86053412462908\\
8.42580042579881	0.861523244312562\\
8.43591769625013	0.861523244312562\\
8.43591769625013	0.862512363996043\\
8.48213519186472	0.862512363996043\\
8.48213519186472	0.863501483679525\\
8.54949195156905	0.863501483679525\\
8.54949195156905	0.864490603363007\\
9.02847920652599	0.864490603363007\\
9.02847920652599	0.865479723046489\\
9.09947207030594	0.865479723046489\\
9.09947207030594	0.86646884272997\\
9.28832962618992	0.86646884272997\\
9.28832962618992	0.867457962413452\\
9.33747168593195	0.867457962413452\\
9.33747168593195	0.868447082096934\\
9.36896332805533	0.868447082096934\\
9.36896332805533	0.873392680514342\\
9.78677871062309	0.873392680514342\\
9.78677871062309	0.874381800197824\\
9.81765491432613	0.874381800197824\\
9.81765491432613	0.875370919881306\\
10.4777860171991	0.875370919881306\\
10.4777860171991	0.876360039564787\\
10.5068624787571	0.876360039564787\\
10.5068624787571	0.877349159248269\\
10.5496775311142	0.877349159248269\\
10.5496775311142	0.879327398615232\\
10.6182504935259	0.879327398615232\\
10.6182504935259	0.880316518298714\\
10.9101962974951	0.880316518298714\\
10.9101962974951	0.881305637982196\\
11.408786529067	0.881305637982196\\
11.408786529067	0.882294757665678\\
11.5121012034885	0.882294757665678\\
11.5121012034885	0.883283877349159\\
12.0948864398674	0.883283877349159\\
12.0948864398674	0.884272997032641\\
12.1611225412779	0.884272997032641\\
12.1611225412779	0.886251236399604\\
12.1759290181807	0.886251236399604\\
12.1759290181807	0.887240356083086\\
12.1809514591261	0.887240356083086\\
12.1809514591261	0.888229475766568\\
12.3565993481392	0.888229475766568\\
12.3565993481392	0.889218595450049\\
12.4501089936857	0.889218595450049\\
12.4501089936857	0.890207715133531\\
12.5458658833212	0.890207715133531\\
12.5458658833212	0.891196834817013\\
12.9783361272101	0.891196834817013\\
12.9783361272101	0.892185954500495\\
13.2029523636572	0.892185954500495\\
13.2029523636572	0.893175074183976\\
13.6191325452818	0.893175074183976\\
13.6191325452818	0.894164193867458\\
13.7223715580235	0.894164193867458\\
13.7223715580235	0.89515331355094\\
13.9482695068443	0.89515331355094\\
13.9482695068443	0.896142433234421\\
14.0440632510503	0.896142433234421\\
14.0440632510503	0.897131552917903\\
14.1066548699718	0.897131552917903\\
14.1066548699718	0.898120672601385\\
14.1600115088498	0.898120672601385\\
14.1600115088498	0.900098911968348\\
14.4507548458436	0.900098911968348\\
14.4507548458436	0.903066271018793\\
14.8334022458576	0.903066271018793\\
14.8334022458576	0.909000989119684\\
14.9960074711316	0.909000989119684\\
14.9960074711316	0.909990108803165\\
15.0634555610655	0.909990108803165\\
15.0634555610655	0.910979228486647\\
15.4758798968242	0.910979228486647\\
15.4758798968242	0.916913946587537\\
15.9078608920497	0.916913946587537\\
15.9078608920497	0.917903066271019\\
16.2478526801709	0.917903066271019\\
16.2478526801709	0.918892185954501\\
16.5936567443656	0.918892185954501\\
16.5936567443656	0.919881305637982\\
17.3773971656981	0.919881305637982\\
17.3773971656981	0.920870425321464\\
17.7261216058894	0.920870425321464\\
17.7261216058894	0.921859545004946\\
17.9425315555711	0.921859545004946\\
17.9425315555711	0.922848664688427\\
18.0509517912974	0.922848664688427\\
18.0509517912974	0.923837784371909\\
18.4164085202741	0.923837784371909\\
18.4164085202741	0.924826904055391\\
18.7284516184954	0.924826904055391\\
18.7284516184954	0.925816023738872\\
19.0807148265687	0.925816023738872\\
19.0807148265687	0.926805143422354\\
19.2235186137801	0.926805143422354\\
19.2235186137801	0.928783382789317\\
19.2569222920578	0.928783382789317\\
19.2569222920578	0.929772502472799\\
19.487960337705	0.929772502472799\\
19.487960337705	0.930761622156281\\
20.1643769087213	0.930761622156281\\
20.1643769087213	0.931750741839763\\
20.6217657608578	0.931750741839763\\
20.6217657608578	0.932739861523244\\
23.142932930113	0.932739861523244\\
23.142932930113	0.933728981206726\\
23.531914496714	0.933728981206726\\
23.531914496714	0.934718100890208\\
26.284764281911	0.934718100890208\\
26.284764281911	0.935707220573689\\
27.8100201385573	0.935707220573689\\
27.8100201385573	0.936696340257171\\
27.9768207447321	0.936696340257171\\
27.9768207447321	0.937685459940653\\
28.0764086887749	0.937685459940653\\
28.0764086887749	0.938674579624134\\
28.7830261013306	0.938674579624134\\
28.7830261013306	0.939663699307616\\
28.7893691960148	0.939663699307616\\
28.7893691960148	0.944609297725025\\
29.1128831738393	0.944609297725025\\
29.1128831738393	0.945598417408506\\
29.469505191113	0.945598417408506\\
29.469505191113	0.946587537091988\\
29.9386106687376	0.946587537091988\\
29.9386106687376	0.94757665677547\\
30.0537902773099	0.94757665677547\\
30.0537902773099	0.952522255192878\\
30.5937788809773	0.952522255192878\\
30.5937788809773	0.95351137487636\\
31.0738136666137	0.95351137487636\\
31.0738136666137	0.957467853610287\\
31.2189658050209	0.957467853610287\\
31.2189658050209	0.958456973293769\\
31.3210605709192	0.958456973293769\\
31.3210605709192	0.95944609297725\\
31.6676124017166	0.95944609297725\\
31.6676124017166	0.960435212660732\\
32.7019354341097	0.960435212660732\\
32.7019354341097	0.961424332344214\\
34.8533037486979	0.961424332344214\\
34.8533037486979	0.966369930761622\\
35.7078945171708	0.966369930761622\\
35.7078945171708	0.967359050445104\\
36.4110645579448	0.967359050445104\\
36.4110645579448	0.972304648862512\\
37.8514164774145	0.972304648862512\\
37.8514164774145	0.973293768545994\\
41.4245297537115	0.973293768545994\\
41.4245297537115	0.978239366963403\\
42.0575243066707	0.978239366963403\\
42.0575243066707	0.979228486646884\\
43.2839489160663	0.979228486646884\\
43.2839489160663	0.980217606330366\\
52.0788129872191	0.980217606330366\\
52.0788129872191	0.981206726013848\\
52.625168457798	0.981206726013848\\
52.625168457798	0.982195845697329\\
53.2220476230278	0.982195845697329\\
53.2220476230278	0.983184965380811\\
54.6806967038677	0.983184965380811\\
54.6806967038677	0.984174085064293\\
55.3585403609473	0.984174085064293\\
55.3585403609473	0.985163204747775\\
57.6029838412882	0.985163204747775\\
57.6029838412882	0.986152324431256\\
66.275078452894	0.986152324431256\\
66.275078452894	0.987141444114738\\
67.9813109180935	0.987141444114738\\
67.9813109180935	0.98813056379822\\
73.7023215658584	0.98813056379822\\
73.7023215658584	0.989119683481701\\
74.1111773994934	0.989119683481701\\
74.1111773994934	0.990108803165183\\
78.9053534163697	0.990108803165183\\
78.9053534163697	0.991097922848665\\
82.2405809481473	0.991097922848665\\
82.2405809481473	0.992087042532146\\
87.6529530040831	0.992087042532146\\
87.6529530040831	0.993076162215628\\
111.680732294231	0.993076162215628\\
111.680732294231	0.999010880316518\\
113.874050638951	0.999010880316518\\
113.874050638951	1\\
inf	1\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00416396167773796	0\\
0.00416396167773796	0.00098135426889107\\
0.0114051788815691	0.00098135426889107\\
0.0114051788815691	0.00588812561334642\\
0.0284209202859753	0.00588812561334642\\
0.0284209202859753	0.00785083415112856\\
0.0432253267333958	0.00785083415112856\\
0.0432253267333958	0.00883218842001963\\
0.0466968658968131	0.00883218842001963\\
0.0466968658968131	0.0098135426889107\\
0.0572505137492013	0.0098135426889107\\
0.0572505137492013	0.0107948969578018\\
0.0577479513121562	0.0107948969578018\\
0.0577479513121562	0.0117762512266928\\
0.0598971016186467	0.0117762512266928\\
0.0598971016186467	0.0127576054955839\\
0.0625951488241976	0.0127576054955839\\
0.0625951488241976	0.013738959764475\\
0.0671356440876582	0.013738959764475\\
0.0671356440876582	0.014720314033366\\
0.0673894387613538	0.014720314033366\\
0.0673894387613538	0.0157016683022571\\
0.0677986061583193	0.0157016683022571\\
0.0677986061583193	0.0166830225711482\\
0.0733436692797646	0.0166830225711482\\
0.0733436692797646	0.0215897939156035\\
0.0850572925638845	0.0215897939156035\\
0.0850572925638845	0.0264965652600589\\
0.0939342927945027	0.0264965652600589\\
0.0939342927945027	0.0274779195289499\\
0.108080978272239	0.0274779195289499\\
0.108080978272239	0.0333660451422964\\
0.110379795122887	0.0333660451422964\\
0.110379795122887	0.0343473994111874\\
0.127507482037468	0.0343473994111874\\
0.127507482037468	0.0353287536800785\\
0.136113698325811	0.0353287536800785\\
0.136113698325811	0.0363101079489696\\
0.138508091792294	0.0363101079489696\\
0.138508091792294	0.0372914622178607\\
0.138541661010309	0.0372914622178607\\
0.138541661010309	0.0382728164867517\\
0.148782415290107	0.0382728164867517\\
0.148782415290107	0.0392541707556428\\
0.159245525623457	0.0392541707556428\\
0.159245525623457	0.0402355250245339\\
0.159699064801232	0.0402355250245339\\
0.159699064801232	0.0451422963689892\\
0.166706535949021	0.0451422963689892\\
0.166706535949021	0.0461236506378803\\
0.176453418896374	0.0461236506378803\\
0.176453418896374	0.0471050049067713\\
0.178613229603721	0.0471050049067713\\
0.178613229603721	0.0480863591756624\\
0.18523279112337	0.0480863591756624\\
0.18523279112337	0.0490677134445535\\
0.185472776851799	0.0490677134445535\\
0.185472776851799	0.0500490677134446\\
0.192503402006421	0.0500490677134446\\
0.192503402006421	0.0510304219823356\\
0.195512427369816	0.0510304219823356\\
0.195512427369816	0.0539744847890088\\
0.196354558116258	0.0539744847890088\\
0.196354558116258	0.0588812561334642\\
0.205101292063626	0.0588812561334642\\
0.205101292063626	0.0598626104023552\\
0.205365969155601	0.0598626104023552\\
0.205365969155601	0.0608439646712463\\
0.211514247562818	0.0608439646712463\\
0.211514247562818	0.0618253189401374\\
0.212515948406201	0.0618253189401374\\
0.212515948406201	0.0628066732090285\\
0.214239753515023	0.0628066732090285\\
0.214239753515023	0.0637880274779195\\
0.225120482180331	0.0637880274779195\\
0.225120482180331	0.0686947988223749\\
0.233125682962019	0.0686947988223749\\
0.233125682962019	0.0696761530912659\\
0.238438993606779	0.0696761530912659\\
0.238438993606779	0.0745829244357213\\
0.238834574193517	0.0745829244357213\\
0.238834574193517	0.0775269872423945\\
0.240016739406864	0.0775269872423945\\
0.240016739406864	0.0785083415112856\\
0.241738781495658	0.0785083415112856\\
0.241738781495658	0.0794896957801766\\
0.242097052993879	0.0794896957801766\\
0.242097052993879	0.0804710500490677\\
0.247200367760258	0.0804710500490677\\
0.247200367760258	0.0814524043179588\\
0.259544583477753	0.0814524043179588\\
0.259544583477753	0.0824337585868499\\
0.271378260800216	0.0824337585868499\\
0.271378260800216	0.0834151128557409\\
0.283697698992712	0.0834151128557409\\
0.283697698992712	0.0883218842001963\\
0.291220720965842	0.0883218842001963\\
0.291220720965842	0.0932286555446516\\
0.293379176720306	0.0932286555446516\\
0.293379176720306	0.0942100098135427\\
0.297035179281365	0.0942100098135427\\
0.297035179281365	0.099116781157998\\
0.299471024665859	0.099116781157998\\
0.299471024665859	0.100098135426889\\
0.303631189761073	0.100098135426889\\
0.303631189761073	0.10107948969578\\
0.314104995845842	0.10107948969578\\
0.314104995845842	0.102060843964671\\
0.319422049359375	0.102060843964671\\
0.319422049359375	0.106967615309127\\
0.330530430828278	0.106967615309127\\
0.330530430828278	0.107948969578018\\
0.343336714787055	0.107948969578018\\
0.343336714787055	0.113837095191364\\
0.347348060713607	0.113837095191364\\
0.347348060713607	0.115799803729146\\
0.353189222082343	0.115799803729146\\
0.353189222082343	0.117762512266928\\
0.359057862480509	0.117762512266928\\
0.359057862480509	0.118743866535819\\
0.379655480590407	0.118743866535819\\
0.379655480590407	0.11972522080471\\
0.387550466161178	0.11972522080471\\
0.387550466161178	0.121687929342493\\
0.397037594062434	0.121687929342493\\
0.397037594062434	0.123650637880275\\
0.410226404636349	0.123650637880275\\
0.410226404636349	0.12855740922473\\
0.41163921560729	0.12855740922473\\
0.41163921560729	0.129538763493621\\
0.424814235635567	0.129538763493621\\
0.424814235635567	0.130520117762512\\
0.431462295087284	0.130520117762512\\
0.431462295087284	0.131501472031403\\
0.436199991739875	0.131501472031403\\
0.436199991739875	0.132482826300294\\
0.437270344242704	0.132482826300294\\
0.437270344242704	0.133464180569185\\
0.444749303427005	0.133464180569185\\
0.444749303427005	0.134445534838077\\
0.456518164439277	0.134445534838077\\
0.456518164439277	0.135426889106968\\
0.466026496561071	0.135426889106968\\
0.466026496561071	0.136408243375859\\
0.466299532714034	0.136408243375859\\
0.466299532714034	0.139352306182532\\
0.46645964248616	0.139352306182532\\
0.46645964248616	0.140333660451423\\
0.482560983836236	0.140333660451423\\
0.482560983836236	0.141315014720314\\
0.48455891156928	0.141315014720314\\
0.48455891156928	0.142296368989205\\
0.489298341377355	0.142296368989205\\
0.489298341377355	0.143277723258096\\
0.495703079860444	0.143277723258096\\
0.495703079860444	0.148184494602552\\
0.497706422973056	0.148184494602552\\
0.497706422973056	0.149165848871443\\
0.497788727172054	0.149165848871443\\
0.497788727172054	0.150147203140334\\
0.499421757375964	0.150147203140334\\
0.499421757375964	0.151128557409225\\
0.499867338279921	0.151128557409225\\
0.499867338279921	0.152109911678116\\
0.501009014543347	0.152109911678116\\
0.501009014543347	0.157016683022571\\
0.502537521896175	0.157016683022571\\
0.502537521896175	0.159960745829244\\
0.504432923020395	0.159960745829244\\
0.504432923020395	0.160942100098135\\
0.508110281928569	0.160942100098135\\
0.508110281928569	0.161923454367026\\
0.513054650015275	0.161923454367026\\
0.513054650015275	0.162904808635918\\
0.519083535883684	0.162904808635918\\
0.519083535883684	0.163886162904809\\
0.525853649414217	0.163886162904809\\
0.525853649414217	0.1648675171737\\
0.529519358643884	0.1648675171737\\
0.529519358643884	0.166830225711482\\
0.570975218063468	0.166830225711482\\
0.570975218063468	0.167811579980373\\
0.598281503351303	0.167811579980373\\
0.598281503351303	0.169774288518155\\
0.60452226809883	0.169774288518155\\
0.60452226809883	0.170755642787046\\
0.631171975901715	0.170755642787046\\
0.631171975901715	0.176643768400393\\
0.641228300021563	0.176643768400393\\
0.641228300021563	0.177625122669284\\
0.65495157972392	0.177625122669284\\
0.65495157972392	0.178606476938175\\
0.656100060393568	0.178606476938175\\
0.656100060393568	0.179587831207066\\
0.658035587213785	0.179587831207066\\
0.658035587213785	0.180569185475957\\
0.670727031520254	0.180569185475957\\
0.670727031520254	0.181550539744848\\
0.671996622074851	0.181550539744848\\
0.671996622074851	0.182531894013739\\
0.672585625680031	0.182531894013739\\
0.672585625680031	0.18351324828263\\
0.694654095795657	0.18351324828263\\
0.694654095795657	0.184494602551521\\
0.706992035150121	0.184494602551521\\
0.706992035150121	0.185475956820412\\
0.710081184983462	0.185475956820412\\
0.710081184983462	0.188420019627085\\
0.711653431084046	0.188420019627085\\
0.711653431084046	0.189401373895976\\
0.712723563010375	0.189401373895976\\
0.712723563010375	0.195289499509323\\
0.712910283652464	0.195289499509323\\
0.712910283652464	0.198233562315996\\
0.715335190856619	0.198233562315996\\
0.715335190856619	0.199214916584887\\
0.721324293433839	0.199214916584887\\
0.721324293433839	0.200196270853778\\
0.729990376148657	0.200196270853778\\
0.729990376148657	0.20215897939156\\
0.732906314606982	0.20215897939156\\
0.732906314606982	0.203140333660451\\
0.7332334459164	0.203140333660451\\
0.7332334459164	0.208047105004907\\
0.747078135147074	0.208047105004907\\
0.747078135147074	0.209028459273798\\
0.749591731946076	0.209028459273798\\
0.749591731946076	0.210009813542689\\
0.763946418766535	0.210009813542689\\
0.763946418766535	0.214916584887144\\
0.765576236077735	0.214916584887144\\
0.765576236077735	0.2198233562316\\
0.769457629957201	0.2198233562316\\
0.769457629957201	0.220804710500491\\
0.775842884691673	0.220804710500491\\
0.775842884691673	0.221786064769382\\
0.780870497401354	0.221786064769382\\
0.780870497401354	0.222767419038273\\
0.78382694357268	0.222767419038273\\
0.78382694357268	0.223748773307164\\
0.785341905816103	0.223748773307164\\
0.785341905816103	0.224730127576055\\
0.785530645462597	0.224730127576055\\
0.785530645462597	0.228655544651619\\
0.786016884904932	0.228655544651619\\
0.786016884904932	0.22963689892051\\
0.789108108226533	0.22963689892051\\
0.789108108226533	0.230618253189401\\
0.789708652543498	0.230618253189401\\
0.789708652543498	0.231599607458292\\
0.792026654988265	0.231599607458292\\
0.792026654988265	0.232580961727184\\
0.810346782581559	0.232580961727184\\
0.810346782581559	0.233562315996075\\
0.812707130852875	0.233562315996075\\
0.812707130852875	0.23846908734053\\
0.821418737379887	0.23846908734053\\
0.821418737379887	0.239450441609421\\
0.826815053040185	0.239450441609421\\
0.826815053040185	0.240431795878312\\
0.830220727745809	0.240431795878312\\
0.830220727745809	0.241413150147203\\
0.831848839899637	0.241413150147203\\
0.831848839899637	0.243375858684985\\
0.840162154633775	0.243375858684985\\
0.840162154633775	0.244357212953876\\
0.853332462855296	0.244357212953876\\
0.853332462855296	0.24730127576055\\
0.853732157376649	0.24730127576055\\
0.853732157376649	0.248282630029441\\
0.861230908661114	0.248282630029441\\
0.861230908661114	0.249263984298332\\
0.872745715561977	0.249263984298332\\
0.872745715561977	0.252208047105005\\
0.875884306937289	0.252208047105005\\
0.875884306937289	0.253189401373896\\
0.888976110484968	0.253189401373896\\
0.888976110484968	0.254170755642787\\
0.89287426088212	0.254170755642787\\
0.89287426088212	0.255152109911678\\
0.901043225419464	0.255152109911678\\
0.901043225419464	0.25711481844946\\
0.906335279514028	0.25711481844946\\
0.906335279514028	0.258096172718351\\
0.90805176859913	0.258096172718351\\
0.90805176859913	0.259077526987242\\
0.915168148122053	0.259077526987242\\
0.915168148122053	0.260058881256133\\
0.918498767533917	0.260058881256133\\
0.918498767533917	0.261040235525025\\
0.923189540115353	0.261040235525025\\
0.923189540115353	0.263002944062807\\
0.960622213913048	0.263002944062807\\
0.960622213913048	0.263984298331698\\
0.9749111556406	0.263984298331698\\
0.9749111556406	0.266928361138371\\
0.979176260986927	0.266928361138371\\
0.979176260986927	0.269872423945044\\
0.985710300819377	0.269872423945044\\
0.985710300819377	0.271835132482826\\
0.987345092550186	0.271835132482826\\
0.987345092550186	0.276741903827282\\
0.993177955202141	0.276741903827282\\
0.993177955202141	0.277723258096173\\
0.993825769509977	0.277723258096173\\
0.993825769509977	0.278704612365064\\
0.996252680314393	0.278704612365064\\
0.996252680314393	0.279685966633955\\
1.00708352955245	0.279685966633955\\
1.00708352955245	0.280667320902846\\
1.01838586409302	0.280667320902846\\
1.01838586409302	0.283611383709519\\
1.01991077246223	0.283611383709519\\
1.01991077246223	0.28459273797841\\
1.02036123706604	0.28459273797841\\
1.02036123706604	0.286555446516192\\
1.02432894199649	0.286555446516192\\
1.02432894199649	0.292443572129539\\
1.02724668331319	0.292443572129539\\
1.02724668331319	0.29342492639843\\
1.02913839478001	0.29342492639843\\
1.02913839478001	0.294406280667321\\
1.03768505567219	0.294406280667321\\
1.03768505567219	0.295387634936212\\
1.04919080475936	0.295387634936212\\
1.04919080475936	0.300294406280667\\
1.05304742371146	0.300294406280667\\
1.05304742371146	0.301275760549558\\
1.05820037253127	0.301275760549558\\
1.05820037253127	0.303238469087341\\
1.05851620666641	0.303238469087341\\
1.05851620666641	0.306182531894014\\
1.05862832693458	0.306182531894014\\
1.05862832693458	0.307163886162905\\
1.06279426482369	0.307163886162905\\
1.06279426482369	0.308145240431796\\
1.06631322540037	0.308145240431796\\
1.06631322540037	0.309126594700687\\
1.06643637050176	0.309126594700687\\
1.06643637050176	0.31207065750736\\
1.07288729934227	0.31207065750736\\
1.07288729934227	0.313052011776251\\
1.07749520049406	0.313052011776251\\
1.07749520049406	0.314033366045142\\
1.07760536622476	0.314033366045142\\
1.07760536622476	0.315014720314033\\
1.08267617033301	0.315014720314033\\
1.08267617033301	0.315996074582924\\
1.08467967056152	0.315996074582924\\
1.08467967056152	0.317958783120707\\
1.08627201020429	0.317958783120707\\
1.08627201020429	0.318940137389598\\
1.09336709544654	0.318940137389598\\
1.09336709544654	0.319921491658489\\
1.09376797197536	0.319921491658489\\
1.09376797197536	0.32090284592738\\
1.11794559325892	0.32090284592738\\
1.11794559325892	0.321884200196271\\
1.1202949838302	0.321884200196271\\
1.1202949838302	0.322865554465162\\
1.12052734585386	0.322865554465162\\
1.12052734585386	0.328753680078508\\
1.12552123954755	0.328753680078508\\
1.12552123954755	0.329735034347399\\
1.13415945036947	0.329735034347399\\
1.13415945036947	0.33071638861629\\
1.13787051374438	0.33071638861629\\
1.13787051374438	0.335623159960746\\
1.13812067146226	0.335623159960746\\
1.13812067146226	0.336604514229637\\
1.14273181790829	0.336604514229637\\
1.14273181790829	0.338567222767419\\
1.14622583228029	0.338567222767419\\
1.14622583228029	0.343473994111874\\
1.14625520974729	0.343473994111874\\
1.14625520974729	0.344455348380765\\
1.14807215578629	0.344455348380765\\
1.14807215578629	0.345436702649657\\
1.151296406481	0.345436702649657\\
1.151296406481	0.346418056918548\\
1.15438810635002	0.346418056918548\\
1.15438810635002	0.349362119725221\\
1.16659390684201	0.349362119725221\\
1.16659390684201	0.350343473994112\\
1.17067961331127	0.350343473994112\\
1.17067961331127	0.355250245338567\\
1.17615180789545	0.355250245338567\\
1.17615180789545	0.356231599607458\\
1.18377061472549	0.356231599607458\\
1.18377061472549	0.357212953876349\\
1.19692322519176	0.357212953876349\\
1.19692322519176	0.35819430814524\\
1.20274494281674	0.35819430814524\\
1.20274494281674	0.359175662414132\\
1.21539079456376	0.359175662414132\\
1.21539079456376	0.36702649656526\\
1.21928037253763	0.36702649656526\\
1.21928037253763	0.368007850834151\\
1.22175109067967	0.368007850834151\\
1.22175109067967	0.368989205103042\\
1.22670697406621	0.368989205103042\\
1.22670697406621	0.369970559371933\\
1.23666706665041	0.369970559371933\\
1.23666706665041	0.370951913640824\\
1.23776087353024	0.370951913640824\\
1.23776087353024	0.371933267909715\\
1.24468581521965	0.371933267909715\\
1.24468581521965	0.372914622178606\\
1.24551136537656	0.372914622178606\\
1.24551136537656	0.373895976447498\\
1.24932778285307	0.373895976447498\\
1.24932778285307	0.374877330716389\\
1.25257573065192	0.374877330716389\\
1.25257573065192	0.381746810598626\\
1.26025103965447	0.381746810598626\\
1.26025103965447	0.382728164867517\\
1.264263336782	0.382728164867517\\
1.264263336782	0.387634936211973\\
1.26733695861312	0.387634936211973\\
1.26733695861312	0.388616290480864\\
1.27047042033112	0.388616290480864\\
1.27047042033112	0.389597644749755\\
1.27703862482166	0.389597644749755\\
1.27703862482166	0.392541707556428\\
1.28067552211243	0.392541707556428\\
1.28067552211243	0.393523061825319\\
1.29118173009371	0.393523061825319\\
1.29118173009371	0.39450441609421\\
1.29417226108223	0.39450441609421\\
1.29417226108223	0.395485770363101\\
1.29488013995805	0.395485770363101\\
1.29488013995805	0.396467124631992\\
1.29825293028107	0.396467124631992\\
1.29825293028107	0.397448478900883\\
1.29828697461089	0.397448478900883\\
1.29828697461089	0.402355250245339\\
1.30947070962273	0.402355250245339\\
1.30947070962273	0.404317958783121\\
1.31181341366651	0.404317958783121\\
1.31181341366651	0.405299313052012\\
1.31263489083182	0.405299313052012\\
1.31263489083182	0.406280667320903\\
1.31512353346996	0.406280667320903\\
1.31512353346996	0.407262021589794\\
1.32911474542379	0.407262021589794\\
1.32911474542379	0.408243375858685\\
1.32963424502992	0.408243375858685\\
1.32963424502992	0.409224730127576\\
1.34690115080767	0.409224730127576\\
1.34690115080767	0.412168792934249\\
1.34708906716765	0.412168792934249\\
1.34708906716765	0.41315014720314\\
1.35195823510648	0.41315014720314\\
1.35195823510648	0.414131501472031\\
1.35340792767592	0.414131501472031\\
1.35340792767592	0.415112855740922\\
1.35354075201763	0.415112855740922\\
1.35354075201763	0.418056918547596\\
1.35745400064756	0.418056918547596\\
1.35745400064756	0.419038272816487\\
1.35892602588406	0.419038272816487\\
1.35892602588406	0.420019627085378\\
1.36152563552755	0.420019627085378\\
1.36152563552755	0.421000981354269\\
1.36273704644327	0.421000981354269\\
1.36273704644327	0.425907752698724\\
1.36420782984454	0.425907752698724\\
1.36420782984454	0.427870461236506\\
1.36678869858343	0.427870461236506\\
1.36678869858343	0.428851815505397\\
1.36759284782373	0.428851815505397\\
1.36759284782373	0.429833169774289\\
1.36916478717348	0.429833169774289\\
1.36916478717348	0.434739941118744\\
1.36956299119365	0.434739941118744\\
1.36956299119365	0.435721295387635\\
1.37405635519804	0.435721295387635\\
1.37405635519804	0.436702649656526\\
1.37613050960424	0.436702649656526\\
1.37613050960424	0.437684003925417\\
1.37723994859938	0.437684003925417\\
1.37723994859938	0.438665358194308\\
1.37865387415972	0.438665358194308\\
1.37865387415972	0.439646712463199\\
1.38475441986762	0.439646712463199\\
1.38475441986762	0.44062806673209\\
1.38998619634589	0.44062806673209\\
1.38998619634589	0.441609421000981\\
1.3904521679012	0.441609421000981\\
1.3904521679012	0.442590775269872\\
1.3933706000909	0.442590775269872\\
1.3933706000909	0.443572129538764\\
1.39537080798333	0.443572129538764\\
1.39537080798333	0.447497546614328\\
1.39680050366526	0.447497546614328\\
1.39680050366526	0.448478900883219\\
1.39991387660699	0.448478900883219\\
1.39991387660699	0.44946025515211\\
1.40011831904731	0.44946025515211\\
1.40011831904731	0.450441609421001\\
1.40711380386592	0.450441609421001\\
1.40711380386592	0.455348380765456\\
1.4148690419307	0.455348380765456\\
1.4148690419307	0.456329735034347\\
1.42162643038467	0.456329735034347\\
1.42162643038467	0.457311089303238\\
1.42443632592261	0.457311089303238\\
1.42443632592261	0.45829244357213\\
1.43008958064402	0.45829244357213\\
1.43008958064402	0.460255152109912\\
1.43084187906132	0.460255152109912\\
1.43084187906132	0.461236506378803\\
1.43246778749462	0.461236506378803\\
1.43246778749462	0.462217860647694\\
1.43283825986652	0.462217860647694\\
1.43283825986652	0.463199214916585\\
1.43534973737744	0.463199214916585\\
1.43534973737744	0.464180569185476\\
1.44517367180127	0.464180569185476\\
1.44517367180127	0.465161923454367\\
1.44569594946606	0.465161923454367\\
1.44569594946606	0.466143277723258\\
1.45047666668889	0.466143277723258\\
1.45047666668889	0.471050049067713\\
1.45268250371948	0.471050049067713\\
1.45268250371948	0.474975466143278\\
1.45346970448443	0.474975466143278\\
1.45346970448443	0.475956820412169\\
1.45577786363223	0.475956820412169\\
1.45577786363223	0.47693817468106\\
1.46576473395484	0.47693817468106\\
1.46576473395484	0.481844946025515\\
1.46613647183865	0.481844946025515\\
1.46613647183865	0.482826300294406\\
1.46752436142724	0.482826300294406\\
1.46752436142724	0.483807654563297\\
1.47216818110979	0.483807654563297\\
1.47216818110979	0.484789008832188\\
1.47487098343395	0.484789008832188\\
1.47487098343395	0.487733071638862\\
1.47499618026432	0.487733071638862\\
1.47499618026432	0.492639842983317\\
1.47807126110687	0.492639842983317\\
1.47807126110687	0.497546614327772\\
1.48016840762335	0.497546614327772\\
1.48016840762335	0.498527968596663\\
1.48418992454077	0.498527968596663\\
1.48418992454077	0.501472031403337\\
1.48505589532828	0.501472031403337\\
1.48505589532828	0.502453385672228\\
1.50476065662133	0.502453385672228\\
1.50476065662133	0.505397448478901\\
1.5079763729431	0.505397448478901\\
1.5079763729431	0.507360157016683\\
1.51486042453037	0.507360157016683\\
1.51486042453037	0.508341511285574\\
1.52004075753061	0.508341511285574\\
1.52004075753061	0.513248282630029\\
1.5296145571685	0.513248282630029\\
1.5296145571685	0.514229636898921\\
1.53991685317243	0.514229636898921\\
1.53991685317243	0.515210991167812\\
1.54438289606852	0.515210991167812\\
1.54438289606852	0.516192345436703\\
1.54783455065008	0.516192345436703\\
1.54783455065008	0.517173699705594\\
1.56003110260193	0.517173699705594\\
1.56003110260193	0.518155053974485\\
1.56263422264353	0.518155053974485\\
1.56263422264353	0.519136408243376\\
1.56670041943791	0.519136408243376\\
1.56670041943791	0.522080471050049\\
1.577966314522	0.522080471050049\\
1.577966314522	0.52306182531894\\
1.58087728222832	0.52306182531894\\
1.58087728222832	0.524043179587831\\
1.58163378083423	0.524043179587831\\
1.58163378083423	0.525024533856722\\
1.58217650961274	0.525024533856722\\
1.58217650961274	0.526005888125613\\
1.58727467901828	0.526005888125613\\
1.58727467901828	0.526987242394504\\
1.59679980390605	0.526987242394504\\
1.59679980390605	0.527968596663395\\
1.60032064162812	0.527968596663395\\
1.60032064162812	0.528949950932287\\
1.60196121398191	0.528949950932287\\
1.60196121398191	0.529931305201178\\
1.60258885593663	0.529931305201178\\
1.60258885593663	0.530912659470069\\
1.6061730715672	0.530912659470069\\
1.6061730715672	0.53189401373896\\
1.61731824845653	0.53189401373896\\
1.61731824845653	0.532875368007851\\
1.61977253421477	0.532875368007851\\
1.61977253421477	0.533856722276742\\
1.62543113523046	0.533856722276742\\
1.62543113523046	0.534838076545633\\
1.6260011555516	0.534838076545633\\
1.6260011555516	0.540726202158979\\
1.62648299948639	0.540726202158979\\
1.62648299948639	0.546614327772326\\
1.63257494969757	0.546614327772326\\
1.63257494969757	0.548577036310108\\
1.63898337906045	0.548577036310108\\
1.63898337906045	0.549558390578999\\
1.64017917104029	0.549558390578999\\
1.64017917104029	0.555446516192345\\
1.64855374231579	0.555446516192345\\
1.64855374231579	0.556427870461237\\
1.65102963339782	0.556427870461237\\
1.65102963339782	0.557409224730128\\
1.65290228987294	0.557409224730128\\
1.65290228987294	0.560353287536801\\
1.65831876096456	0.560353287536801\\
1.65831876096456	0.565260058881256\\
1.67052439587904	0.565260058881256\\
1.67052439587904	0.568204121687929\\
1.67161899562255	0.568204121687929\\
1.67161899562255	0.573110893032385\\
1.67193804597223	0.573110893032385\\
1.67193804597223	0.576054955839058\\
1.67357138405497	0.576054955839058\\
1.67357138405497	0.577036310107949\\
1.67498700207197	0.577036310107949\\
1.67498700207197	0.57801766437684\\
1.68196728787493	0.57801766437684\\
1.68196728787493	0.578999018645731\\
1.68600991565787	0.578999018645731\\
1.68600991565787	0.579980372914622\\
1.71074611609004	0.579980372914622\\
1.71074611609004	0.580961727183513\\
1.72049277233636	0.580961727183513\\
1.72049277233636	0.581943081452404\\
1.72767235418981	0.581943081452404\\
1.72767235418981	0.582924435721295\\
1.73677272342342	0.582924435721295\\
1.73677272342342	0.583905789990186\\
1.73929114197275	0.583905789990186\\
1.73929114197275	0.584887144259078\\
1.74515416036293	0.584887144259078\\
1.74515416036293	0.585868498527969\\
1.75336097725478	0.585868498527969\\
1.75336097725478	0.58684985279686\\
1.75356170897859	0.58684985279686\\
1.75356170897859	0.587831207065751\\
1.7561528846749	0.587831207065751\\
1.7561528846749	0.589793915603533\\
1.7621065588444	0.589793915603533\\
1.7621065588444	0.590775269872424\\
1.76461671584662	0.590775269872424\\
1.76461671584662	0.591756624141315\\
1.76954073584146	0.591756624141315\\
1.76954073584146	0.592737978410206\\
1.77321823981558	0.592737978410206\\
1.77321823981558	0.593719332679097\\
1.77538527081429	0.593719332679097\\
1.77538527081429	0.594700686947988\\
1.77630925092822	0.594700686947988\\
1.77630925092822	0.595682041216879\\
1.78531921286293	0.595682041216879\\
1.78531921286293	0.59666339548577\\
1.78558550608902	0.59666339548577\\
1.78558550608902	0.601570166830226\\
1.7957479498846	0.601570166830226\\
1.7957479498846	0.606476938174681\\
1.79642594487496	0.606476938174681\\
1.79642594487496	0.607458292443572\\
1.80814317513827	0.607458292443572\\
1.80814317513827	0.610402355250245\\
1.81331242010215	0.610402355250245\\
1.81331242010215	0.611383709519136\\
1.81956825353853	0.611383709519136\\
1.81956825353853	0.612365063788027\\
1.82196931411369	0.612365063788027\\
1.82196931411369	0.613346418056919\\
1.82220754321994	0.613346418056919\\
1.82220754321994	0.61432777232581\\
1.8248304599493	0.61432777232581\\
1.8248304599493	0.615309126594701\\
1.83146905038792	0.615309126594701\\
1.83146905038792	0.616290480863592\\
1.83523711584867	0.616290480863592\\
1.83523711584867	0.617271835132483\\
1.83816192336648	0.617271835132483\\
1.83816192336648	0.619234543670265\\
1.83956486293611	0.619234543670265\\
1.83956486293611	0.620215897939156\\
1.84463806793359	0.620215897939156\\
1.84463806793359	0.622178606476938\\
1.84985181281275	0.622178606476938\\
1.84985181281275	0.623159960745829\\
1.85076020332546	0.623159960745829\\
1.85076020332546	0.62414131501472\\
1.85252570430416	0.62414131501472\\
1.85252570430416	0.625122669283611\\
1.85680090460371	0.625122669283611\\
1.85680090460371	0.631010794896958\\
1.86952323122241	0.631010794896958\\
1.86952323122241	0.631992149165849\\
1.8703544075664	0.631992149165849\\
1.8703544075664	0.63297350343474\\
1.8709855736917	0.63297350343474\\
1.8709855736917	0.637880274779195\\
1.88451110743282	0.637880274779195\\
1.88451110743282	0.638861629048086\\
1.90868005582183	0.638861629048086\\
1.90868005582183	0.640824337585869\\
1.9124147058989	0.640824337585869\\
1.9124147058989	0.645731108930324\\
1.92174078814457	0.645731108930324\\
1.92174078814457	0.646712463199215\\
1.92841605769658	0.646712463199215\\
1.92841605769658	0.647693817468106\\
1.93103343470185	0.647693817468106\\
1.93103343470185	0.648675171736997\\
1.94094608296636	0.648675171736997\\
1.94094608296636	0.650637880274779\\
1.97662812113229	0.650637880274779\\
1.97662812113229	0.65161923454367\\
1.97916427928089	0.65161923454367\\
1.97916427928089	0.656526005888126\\
1.98905188256227	0.656526005888126\\
1.98905188256227	0.657507360157017\\
1.99724494680333	0.657507360157017\\
1.99724494680333	0.662414131501472\\
1.99743476247348	0.662414131501472\\
1.99743476247348	0.663395485770363\\
2.00125734558601	0.663395485770363\\
2.00125734558601	0.664376840039254\\
2.00578689099111	0.664376840039254\\
2.00578689099111	0.665358194308145\\
2.02393966318482	0.665358194308145\\
2.02393966318482	0.667320902845927\\
2.0392068368588	0.667320902845927\\
2.0392068368588	0.668302257114818\\
2.04085368617197	0.668302257114818\\
2.04085368617197	0.673209028459274\\
2.04688576675834	0.673209028459274\\
2.04688576675834	0.674190382728165\\
2.05426282435549	0.674190382728165\\
2.05426282435549	0.675171736997056\\
2.05526142900696	0.675171736997056\\
2.05526142900696	0.676153091265947\\
2.05805772322647	0.676153091265947\\
2.05805772322647	0.677134445534838\\
2.06888713848778	0.677134445534838\\
2.06888713848778	0.678115799803729\\
2.07385385653598	0.678115799803729\\
2.07385385653598	0.67909715407262\\
2.07995098107268	0.67909715407262\\
2.07995098107268	0.680078508341511\\
2.09693856814263	0.680078508341511\\
2.09693856814263	0.681059862610402\\
2.10334886679811	0.681059862610402\\
2.10334886679811	0.683022571148185\\
2.104979204746	0.683022571148185\\
2.104979204746	0.684003925417076\\
2.1101625587624	0.684003925417076\\
2.1101625587624	0.684985279685967\\
2.11183674295117	0.684985279685967\\
2.11183674295117	0.685966633954858\\
2.11428191164444	0.685966633954858\\
2.11428191164444	0.686947988223749\\
2.1380447233996	0.686947988223749\\
2.1380447233996	0.68792934249264\\
2.14203571660821	0.68792934249264\\
2.14203571660821	0.688910696761531\\
2.14248650826876	0.688910696761531\\
2.14248650826876	0.689892051030422\\
2.15604447304811	0.689892051030422\\
2.15604447304811	0.690873405299313\\
2.157880777927	0.690873405299313\\
2.157880777927	0.691854759568204\\
2.17066613891574	0.691854759568204\\
2.17066613891574	0.696761530912659\\
2.18781766528526	0.696761530912659\\
2.18781766528526	0.697742885181551\\
2.19526746381814	0.697742885181551\\
2.19526746381814	0.702649656526006\\
2.22463142250038	0.702649656526006\\
2.22463142250038	0.704612365063788\\
2.22669640976264	0.704612365063788\\
2.22669640976264	0.705593719332679\\
2.25842512278435	0.705593719332679\\
2.25842512278435	0.70657507360157\\
2.27211966733064	0.70657507360157\\
2.27211966733064	0.707556427870461\\
2.27887357327595	0.707556427870461\\
2.27887357327595	0.708537782139352\\
2.2917477987975	0.708537782139352\\
2.2917477987975	0.709519136408243\\
2.29791230228309	0.709519136408243\\
2.29791230228309	0.714425907752699\\
2.30946551626703	0.714425907752699\\
2.30946551626703	0.71540726202159\\
2.33067547387866	0.71540726202159\\
2.33067547387866	0.716388616290481\\
2.33222551397937	0.716388616290481\\
2.33222551397937	0.717369970559372\\
2.33613612167977	0.717369970559372\\
2.33613612167977	0.718351324828263\\
2.34220651026803	0.718351324828263\\
2.34220651026803	0.719332679097154\\
2.34834606756732	0.719332679097154\\
2.34834606756732	0.720314033366045\\
2.36112871576066	0.720314033366045\\
2.36112871576066	0.725220804710501\\
2.3654896081656	0.725220804710501\\
2.3654896081656	0.726202158979392\\
2.39276503213358	0.726202158979392\\
2.39276503213358	0.727183513248283\\
2.39452231846746	0.727183513248283\\
2.39452231846746	0.728164867517174\\
2.39996615556517	0.728164867517174\\
2.39996615556517	0.729146221786065\\
2.42974669224803	0.729146221786065\\
2.42974669224803	0.730127576054956\\
2.43499828908048	0.730127576054956\\
2.43499828908048	0.736015701668302\\
2.43667389360547	0.736015701668302\\
2.43667389360547	0.736997055937193\\
2.43679043081604	0.736997055937193\\
2.43679043081604	0.737978410206084\\
2.4466863766957	0.737978410206084\\
2.4466863766957	0.738959764474975\\
2.48427529522482	0.738959764474975\\
2.48427529522482	0.739941118743867\\
2.49047322787605	0.739941118743867\\
2.49047322787605	0.740922473012758\\
2.51374367707655	0.740922473012758\\
2.51374367707655	0.741903827281649\\
2.52359530652308	0.741903827281649\\
2.52359530652308	0.74288518155054\\
2.53147679329124	0.74288518155054\\
2.53147679329124	0.743866535819431\\
2.5431790688023	0.743866535819431\\
2.5431790688023	0.744847890088322\\
2.54586759586862	0.744847890088322\\
2.54586759586862	0.749754661432777\\
2.55228192993633	0.749754661432777\\
2.55228192993633	0.750736015701668\\
2.56308818001977	0.750736015701668\\
2.56308818001977	0.751717369970559\\
2.56448997206779	0.751717369970559\\
2.56448997206779	0.756624141315015\\
2.5692760062682	0.756624141315015\\
2.5692760062682	0.757605495583906\\
2.5821368009031	0.757605495583906\\
2.5821368009031	0.759568204121688\\
2.60078509820665	0.759568204121688\\
2.60078509820665	0.760549558390579\\
2.62528744065191	0.760549558390579\\
2.62528744065191	0.76153091265947\\
2.63942587005795	0.76153091265947\\
2.63942587005795	0.762512266928361\\
2.6595239317031	0.762512266928361\\
2.6595239317031	0.763493621197252\\
2.67570138261277	0.763493621197252\\
2.67570138261277	0.764474975466143\\
2.70289702910926	0.764474975466143\\
2.70289702910926	0.765456329735034\\
2.72485262540113	0.765456329735034\\
2.72485262540113	0.766437684003925\\
2.7440566477961	0.766437684003925\\
2.7440566477961	0.767419038272816\\
2.76588607026062	0.767419038272816\\
2.76588607026062	0.768400392541708\\
2.76597809824691	0.768400392541708\\
2.76597809824691	0.769381746810599\\
2.77841056037676	0.769381746810599\\
2.77841056037676	0.77036310107949\\
2.78421928817936	0.77036310107949\\
2.78421928817936	0.775269872423945\\
2.82120992012088	0.775269872423945\\
2.82120992012088	0.776251226692836\\
2.82357383253523	0.776251226692836\\
2.82357383253523	0.781157998037291\\
2.82740728520478	0.781157998037291\\
2.82740728520478	0.782139352306182\\
2.84695429693467	0.782139352306182\\
2.84695429693467	0.787046123650638\\
2.87935798223344	0.787046123650638\\
2.87935798223344	0.791952894995093\\
2.91267872104764	0.791952894995093\\
2.91267872104764	0.792934249263984\\
2.93073703008254	0.792934249263984\\
2.93073703008254	0.793915603532875\\
2.9366825122168	0.793915603532875\\
2.9366825122168	0.795878312070658\\
2.94032575113461	0.795878312070658\\
2.94032575113461	0.800785083415113\\
2.97417488658534	0.800785083415113\\
2.97417488658534	0.801766437684004\\
2.98126374554424	0.801766437684004\\
2.98126374554424	0.802747791952895\\
2.99568523480312	0.802747791952895\\
2.99568523480312	0.803729146221786\\
3.04609494296211	0.803729146221786\\
3.04609494296211	0.808635917566241\\
3.06607756799738	0.808635917566241\\
3.06607756799738	0.809617271835132\\
3.07030395016395	0.809617271835132\\
3.07030395016395	0.810598626104024\\
3.07097528643619	0.810598626104024\\
3.07097528643619	0.815505397448479\\
3.10314076812498	0.815505397448479\\
3.10314076812498	0.81648675171737\\
3.11601461312696	0.81648675171737\\
3.11601461312696	0.817468105986261\\
3.14326180416055	0.817468105986261\\
3.14326180416055	0.818449460255152\\
3.19690278735236	0.818449460255152\\
3.19690278735236	0.819430814524043\\
3.21610499499219	0.819430814524043\\
3.21610499499219	0.820412168792934\\
3.2759628890531	0.820412168792934\\
3.2759628890531	0.821393523061825\\
3.31217225365797	0.821393523061825\\
3.31217225365797	0.822374877330716\\
3.32413424911916	0.822374877330716\\
3.32413424911916	0.823356231599607\\
3.35058497112841	0.823356231599607\\
3.35058497112841	0.824337585868498\\
3.36480189240446	0.824337585868498\\
3.36480189240446	0.82531894013739\\
3.38082243807636	0.82531894013739\\
3.38082243807636	0.830225711481845\\
3.41915782703365	0.830225711481845\\
3.41915782703365	0.831207065750736\\
3.48960144103546	0.831207065750736\\
3.48960144103546	0.832188420019627\\
3.50190566145302	0.832188420019627\\
3.50190566145302	0.833169774288518\\
3.50872134845027	0.833169774288518\\
3.50872134845027	0.8351324828263\\
3.51638934942817	0.8351324828263\\
3.51638934942817	0.836113837095191\\
3.52865938389847	0.836113837095191\\
3.52865938389847	0.837095191364082\\
3.57137160427142	0.837095191364082\\
3.57137160427142	0.838076545632974\\
3.5856758239208	0.838076545632974\\
3.5856758239208	0.839057899901865\\
3.59394714216421	0.839057899901865\\
3.59394714216421	0.840039254170756\\
3.60739396156083	0.840039254170756\\
3.60739396156083	0.844946025515211\\
3.61770588553275	0.844946025515211\\
3.61770588553275	0.845927379784102\\
3.63967847930242	0.845927379784102\\
3.63967847930242	0.846908734052993\\
3.69840305374378	0.846908734052993\\
3.69840305374378	0.847890088321884\\
3.72825921531613	0.847890088321884\\
3.72825921531613	0.849852796859666\\
3.78906452607642	0.849852796859666\\
3.78906452607642	0.850834151128557\\
3.79864510119238	0.850834151128557\\
3.79864510119238	0.851815505397448\\
3.85024525160931	0.851815505397448\\
3.85024525160931	0.85279685966634\\
3.93715444158866	0.85279685966634\\
3.93715444158866	0.853778213935231\\
4.02300191556655	0.853778213935231\\
4.02300191556655	0.854759568204122\\
4.02327504883324	0.854759568204122\\
4.02327504883324	0.855740922473013\\
4.11185120573903	0.855740922473013\\
4.11185120573903	0.856722276741904\\
4.21913583449604	0.856722276741904\\
4.21913583449604	0.86261040235525\\
4.32957434596254	0.86261040235525\\
4.32957434596254	0.867517173699706\\
4.36354840975874	0.867517173699706\\
4.36354840975874	0.868498527968597\\
4.40811157682045	0.868498527968597\\
4.40811157682045	0.873405299313052\\
4.49558277296163	0.873405299313052\\
4.49558277296163	0.874386653581943\\
4.50576922889675	0.874386653581943\\
4.50576922889675	0.875368007850834\\
4.54722031312721	0.875368007850834\\
4.54722031312721	0.876349362119725\\
4.55780029344741	0.876349362119725\\
4.55780029344741	0.877330716388616\\
4.59287621275499	0.877330716388616\\
4.59287621275499	0.878312070657507\\
4.60185379940249	0.878312070657507\\
4.60185379940249	0.879293424926398\\
4.61821554272754	0.879293424926398\\
4.61821554272754	0.88027477919529\\
4.6338215049047	0.88027477919529\\
4.6338215049047	0.885181550539745\\
4.6683081557467	0.885181550539745\\
4.6683081557467	0.891069676153091\\
4.68338697694602	0.891069676153091\\
4.68338697694602	0.892051030421982\\
4.71734928897229	0.892051030421982\\
4.71734928897229	0.894013738959764\\
4.77685407120351	0.894013738959764\\
4.77685407120351	0.894995093228656\\
4.81186339441154	0.894995093228656\\
4.81186339441154	0.895976447497547\\
5.12314341128812	0.895976447497547\\
5.12314341128812	0.896957801766438\\
5.18376346809617	0.896957801766438\\
5.18376346809617	0.897939156035329\\
5.20646463752845	0.897939156035329\\
5.20646463752845	0.89892051030422\\
5.20648507820579	0.89892051030422\\
5.20648507820579	0.899901864573111\\
5.23086365498235	0.899901864573111\\
5.23086365498235	0.900883218842002\\
5.30237846043844	0.900883218842002\\
5.30237846043844	0.901864573110893\\
5.41962491711605	0.901864573110893\\
5.41962491711605	0.902845927379784\\
5.45382130006087	0.902845927379784\\
5.45382130006087	0.903827281648675\\
5.58317809633918	0.903827281648675\\
5.58317809633918	0.904808635917566\\
5.66568874257125	0.904808635917566\\
5.66568874257125	0.905789990186457\\
5.81620549794392	0.905789990186457\\
5.81620549794392	0.906771344455348\\
5.91229672868684	0.906771344455348\\
5.91229672868684	0.907752698724239\\
6.02299876185157	0.907752698724239\\
6.02299876185157	0.90873405299313\\
6.04576376810756	0.90873405299313\\
6.04576376810756	0.913640824337586\\
6.2968751185612	0.913640824337586\\
6.2968751185612	0.914622178606477\\
6.30716090219031	0.914622178606477\\
6.30716090219031	0.915603532875368\\
6.30801048605138	0.915603532875368\\
6.30801048605138	0.916584887144259\\
6.53875381504735	0.916584887144259\\
6.53875381504735	0.91756624141315\\
6.98217331794952	0.91756624141315\\
6.98217331794952	0.918547595682041\\
7.20608209237732	0.918547595682041\\
7.20608209237732	0.919528949950932\\
7.32388152372836	0.919528949950932\\
7.32388152372836	0.920510304219823\\
7.32592185343137	0.920510304219823\\
7.32592185343137	0.925417075564279\\
7.43870271573014	0.925417075564279\\
7.43870271573014	0.92639842983317\\
7.93123946774151	0.92639842983317\\
7.93123946774151	0.927379784102061\\
8.13696701173114	0.927379784102061\\
8.13696701173114	0.928361138370952\\
8.14282500345537	0.928361138370952\\
8.14282500345537	0.930323846908734\\
8.52338775920717	0.930323846908734\\
8.52338775920717	0.931305201177625\\
8.8705093751589	0.931305201177625\\
8.8705093751589	0.93621197252208\\
9.79571427393086	0.93621197252208\\
9.79571427393086	0.937193326790972\\
10.5578689198826	0.937193326790972\\
10.5578689198826	0.938174681059863\\
11.0754385289289	0.938174681059863\\
11.0754385289289	0.939156035328754\\
11.2166002811892	0.939156035328754\\
11.2166002811892	0.940137389597645\\
11.7124590790663	0.940137389597645\\
11.7124590790663	0.946025515210991\\
11.7452831571326	0.946025515210991\\
11.7452831571326	0.947006869479882\\
11.9094168280897	0.947006869479882\\
11.9094168280897	0.947988223748773\\
12.1358296913381	0.947988223748773\\
12.1358296913381	0.952894995093229\\
12.1972098419609	0.952894995093229\\
12.1972098419609	0.95387634936212\\
12.623436689663	0.95387634936212\\
12.623436689663	0.954857703631011\\
14.1494846144347	0.954857703631011\\
14.1494846144347	0.955839057899902\\
14.3770455424716	0.955839057899902\\
14.3770455424716	0.956820412168793\\
15.2176337767729	0.956820412168793\\
15.2176337767729	0.957801766437684\\
15.8113315628539	0.957801766437684\\
15.8113315628539	0.958783120706575\\
16.0075026631382	0.958783120706575\\
16.0075026631382	0.959764474975466\\
18.4484137989473	0.959764474975466\\
18.4484137989473	0.964671246319922\\
18.5129515758598	0.964671246319922\\
18.5129515758598	0.965652600588813\\
20.9329415610198	0.965652600588813\\
20.9329415610198	0.966633954857704\\
25.2976615047834	0.966633954857704\\
25.2976615047834	0.967615309126595\\
26.7013753361283	0.967615309126595\\
26.7013753361283	0.968596663395486\\
32.9720511752499	0.968596663395486\\
32.9720511752499	0.969578017664377\\
36.4906690300166	0.969578017664377\\
36.4906690300166	0.970559371933268\\
47.5526839047864	0.970559371933268\\
47.5526839047864	0.971540726202159\\
47.6599297704867	0.971540726202159\\
47.6599297704867	0.97252208047105\\
54.6657571887039	0.97252208047105\\
54.6657571887039	0.973503434739941\\
54.6727389770096	0.973503434739941\\
54.6727389770096	0.975466143277723\\
54.7002536168398	0.975466143277723\\
54.7002536168398	0.980372914622179\\
55.19273371195	0.980372914622179\\
55.19273371195	0.98135426889107\\
55.2128692367604	0.98135426889107\\
55.2128692367604	0.982335623159961\\
55.2995759719561	0.982335623159961\\
55.2995759719561	0.983316977428852\\
55.4600459159633	0.983316977428852\\
55.4600459159633	0.984298331697743\\
55.5075923557898	0.984298331697743\\
55.5075923557898	0.985279685966634\\
57.5563789870563	0.985279685966634\\
57.5563789870563	0.986261040235525\\
60.5392639331175	0.986261040235525\\
60.5392639331175	0.988223748773307\\
68.2266425703914	0.988223748773307\\
68.2266425703914	0.993130520117762\\
79.4340165755965	0.993130520117762\\
79.4340165755965	0.994111874386654\\
81.3894815166231	0.994111874386654\\
81.3894815166231	0.999018645731109\\
132.603091325422	0.999018645731109\\
132.603091325422	1\\
inf	1\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0150809010623482	0\\
0.0150809010623482	0.00294117647058824\\
0.0256633400983644	0.00294117647058824\\
0.0256633400983644	0.00392156862745098\\
0.0471740644182455	0.00392156862745098\\
0.0471740644182455	0.00490196078431373\\
0.0518789158880659	0.00490196078431373\\
0.0518789158880659	0.00588235294117647\\
0.0576860215211035	0.00588235294117647\\
0.0576860215211035	0.00686274509803922\\
0.0751203616970477	0.00686274509803922\\
0.0751203616970477	0.0127450980392157\\
0.0761167359564093	0.0127450980392157\\
0.0761167359564093	0.0137254901960784\\
0.0765860514297589	0.0137254901960784\\
0.0765860514297589	0.0147058823529412\\
0.0769638713865507	0.0147058823529412\\
0.0769638713865507	0.0166666666666667\\
0.0874925023470257	0.0166666666666667\\
0.0874925023470257	0.0176470588235294\\
0.0877316496751474	0.0176470588235294\\
0.0877316496751474	0.0186274509803922\\
0.0883221486649676	0.0186274509803922\\
0.0883221486649676	0.0196078431372549\\
0.0886125261396646	0.0196078431372549\\
0.0886125261396646	0.0205882352941176\\
0.106113816465796	0.0205882352941176\\
0.106113816465796	0.0215686274509804\\
0.108231822525184	0.0215686274509804\\
0.108231822525184	0.0225490196078431\\
0.108829465173584	0.0225490196078431\\
0.108829465173584	0.0235294117647059\\
0.109464817190823	0.0235294117647059\\
0.109464817190823	0.0264705882352941\\
0.111137579139409	0.0264705882352941\\
0.111137579139409	0.0274509803921569\\
0.11209983507134	0.0274509803921569\\
0.11209983507134	0.0294117647058824\\
0.116762449235937	0.0294117647058824\\
0.116762449235937	0.0303921568627451\\
0.119563057798555	0.0303921568627451\\
0.119563057798555	0.0313725490196078\\
0.128023384323677	0.0313725490196078\\
0.128023384323677	0.0323529411764706\\
0.144810853029258	0.0323529411764706\\
0.144810853029258	0.0372549019607843\\
0.146297171334212	0.0372549019607843\\
0.146297171334212	0.0382352941176471\\
0.152451613235535	0.0382352941176471\\
0.152451613235535	0.0392156862745098\\
0.153387654345562	0.0392156862745098\\
0.153387654345562	0.0411764705882353\\
0.156683200206978	0.0411764705882353\\
0.156683200206978	0.0431372549019608\\
0.156860028702834	0.0431372549019608\\
0.156860028702834	0.0441176470588235\\
0.164457762050995	0.0441176470588235\\
0.164457762050995	0.046078431372549\\
0.164688306510063	0.046078431372549\\
0.164688306510063	0.0470588235294118\\
0.171748466081777	0.0470588235294118\\
0.171748466081777	0.0480392156862745\\
0.17620287363215	0.0480392156862745\\
0.17620287363215	0.0490196078431373\\
0.176419283430499	0.0490196078431373\\
0.176419283430499	0.0509803921568627\\
0.180553055243045	0.0509803921568627\\
0.180553055243045	0.0529411764705882\\
0.205202963362212	0.0529411764705882\\
0.205202963362212	0.053921568627451\\
0.2099088390203	0.053921568627451\\
0.2099088390203	0.0549019607843137\\
0.209970717932185	0.0549019607843137\\
0.209970717932185	0.057843137254902\\
0.2125612114491	0.057843137254902\\
0.2125612114491	0.0598039215686275\\
0.222490324396373	0.0598039215686275\\
0.222490324396373	0.0617647058823529\\
0.234416695819384	0.0617647058823529\\
0.234416695819384	0.0627450980392157\\
0.237357521455834	0.0627450980392157\\
0.237357521455834	0.0647058823529412\\
0.248019142669811	0.0647058823529412\\
0.248019142669811	0.0656862745098039\\
0.253301424830534	0.0656862745098039\\
0.253301424830534	0.0666666666666667\\
0.270174965402388	0.0666666666666667\\
0.270174965402388	0.0686274509803922\\
0.282488429358144	0.0686274509803922\\
0.282488429358144	0.0696078431372549\\
0.283228281893948	0.0696078431372549\\
0.283228281893948	0.0715686274509804\\
0.284124255027783	0.0715686274509804\\
0.284124255027783	0.0735294117647059\\
0.290069803760796	0.0735294117647059\\
0.290069803760796	0.0754901960784314\\
0.29443353387964	0.0754901960784314\\
0.29443353387964	0.0764705882352941\\
0.297750400061843	0.0764705882352941\\
0.297750400061843	0.0794117647058823\\
0.303115280752067	0.0794117647058823\\
0.303115280752067	0.0813725490196078\\
0.311299754599097	0.0813725490196078\\
0.311299754599097	0.0843137254901961\\
0.313357689279263	0.0843137254901961\\
0.313357689279263	0.0852941176470588\\
0.320703863264517	0.0852941176470588\\
0.320703863264517	0.0862745098039216\\
0.323563144979859	0.0862745098039216\\
0.323563144979859	0.0872549019607843\\
0.327389648562712	0.0872549019607843\\
0.327389648562712	0.0892156862745098\\
0.335947398453142	0.0892156862745098\\
0.335947398453142	0.0901960784313725\\
0.345666550151348	0.0901960784313725\\
0.345666550151348	0.092156862745098\\
0.361286490378671	0.092156862745098\\
0.361286490378671	0.0941176470588235\\
0.362943006240843	0.0941176470588235\\
0.362943006240843	0.0950980392156863\\
0.365140152485264	0.0950980392156863\\
0.365140152485264	0.0970588235294118\\
0.385406185416527	0.0970588235294118\\
0.385406185416527	0.0990196078431373\\
0.391435954490346	0.0990196078431373\\
0.391435954490346	0.100980392156863\\
0.398814574246571	0.100980392156863\\
0.398814574246571	0.101960784313725\\
0.407890879519627	0.101960784313725\\
0.407890879519627	0.103921568627451\\
0.408071584423916	0.103921568627451\\
0.408071584423916	0.104901960784314\\
0.408898603732525	0.104901960784314\\
0.408898603732525	0.106862745098039\\
0.413704926388277	0.106862745098039\\
0.413704926388277	0.107843137254902\\
0.42478686901721	0.107843137254902\\
0.42478686901721	0.109803921568627\\
0.430745191841645	0.109803921568627\\
0.430745191841645	0.11078431372549\\
0.435254638000177	0.11078431372549\\
0.435254638000177	0.113725490196078\\
0.436843030701724	0.113725490196078\\
0.436843030701724	0.115686274509804\\
0.447173297014627	0.115686274509804\\
0.447173297014627	0.116666666666667\\
0.454984756828953	0.116666666666667\\
0.454984756828953	0.117647058823529\\
0.459741050142898	0.117647058823529\\
0.459741050142898	0.119607843137255\\
0.462508125012632	0.119607843137255\\
0.462508125012632	0.12156862745098\\
0.464037312292644	0.12156862745098\\
0.464037312292644	0.122549019607843\\
0.466720994857006	0.122549019607843\\
0.466720994857006	0.124509803921569\\
0.471754852830274	0.124509803921569\\
0.471754852830274	0.126470588235294\\
0.479786713734619	0.126470588235294\\
0.479786713734619	0.12843137254902\\
0.479914747168421	0.12843137254902\\
0.479914747168421	0.129411764705882\\
0.488391394857207	0.129411764705882\\
0.488391394857207	0.130392156862745\\
0.495606845454762	0.130392156862745\\
0.495606845454762	0.132352941176471\\
0.504696556757277	0.132352941176471\\
0.504696556757277	0.133333333333333\\
0.518720856731222	0.133333333333333\\
0.518720856731222	0.134313725490196\\
0.523909759185394	0.134313725490196\\
0.523909759185394	0.135294117647059\\
0.523915014541092	0.135294117647059\\
0.523915014541092	0.136274509803922\\
0.538945831426198	0.136274509803922\\
0.538945831426198	0.137254901960784\\
0.546840020282708	0.137254901960784\\
0.546840020282708	0.13921568627451\\
0.548381301207854	0.13921568627451\\
0.548381301207854	0.140196078431373\\
0.553334237016408	0.140196078431373\\
0.553334237016408	0.141176470588235\\
0.55484071542403	0.141176470588235\\
0.55484071542403	0.142156862745098\\
0.557433696857756	0.142156862745098\\
0.557433696857756	0.143137254901961\\
0.558252341190993	0.143137254901961\\
0.558252341190993	0.144117647058824\\
0.562356052097637	0.144117647058824\\
0.562356052097637	0.147058823529412\\
0.573832180994483	0.147058823529412\\
0.573832180994483	0.149019607843137\\
0.582974262880212	0.149019607843137\\
0.582974262880212	0.150980392156863\\
0.589108502444002	0.150980392156863\\
0.589108502444002	0.151960784313725\\
0.59108903787494	0.151960784313725\\
0.59108903787494	0.152941176470588\\
0.594904628611696	0.152941176470588\\
0.594904628611696	0.153921568627451\\
0.595316239889282	0.153921568627451\\
0.595316239889282	0.155882352941176\\
0.600564871511375	0.155882352941176\\
0.600564871511375	0.157843137254902\\
0.603104466221578	0.157843137254902\\
0.603104466221578	0.158823529411765\\
0.609225212444427	0.158823529411765\\
0.609225212444427	0.159803921568627\\
0.61213544151103	0.159803921568627\\
0.61213544151103	0.161764705882353\\
0.632022206249911	0.161764705882353\\
0.632022206249911	0.163725490196078\\
0.635051357963238	0.163725490196078\\
0.635051357963238	0.164705882352941\\
0.649105257843498	0.164705882352941\\
0.649105257843498	0.165686274509804\\
0.651100275334879	0.165686274509804\\
0.651100275334879	0.168627450980392\\
0.653497443971232	0.168627450980392\\
0.653497443971232	0.17156862745098\\
0.655962949276531	0.17156862745098\\
0.655962949276531	0.173529411764706\\
0.662453316248079	0.173529411764706\\
0.662453316248079	0.174509803921569\\
0.666942101346855	0.174509803921569\\
0.666942101346855	0.176470588235294\\
0.668776238542822	0.176470588235294\\
0.668776238542822	0.17843137254902\\
0.669281376900856	0.17843137254902\\
0.669281376900856	0.179411764705882\\
0.670958768103006	0.179411764705882\\
0.670958768103006	0.184313725490196\\
0.671655584112984	0.184313725490196\\
0.671655584112984	0.185294117647059\\
0.672167561626554	0.185294117647059\\
0.672167561626554	0.190196078431373\\
0.672938549456196	0.190196078431373\\
0.672938549456196	0.192156862745098\\
0.681594228398421	0.192156862745098\\
0.681594228398421	0.193137254901961\\
0.696044712425468	0.193137254901961\\
0.696044712425468	0.194117647058824\\
0.702687971253383	0.194117647058824\\
0.702687971253383	0.195098039215686\\
0.709369287388971	0.195098039215686\\
0.709369287388971	0.196078431372549\\
0.712542802065791	0.196078431372549\\
0.712542802065791	0.198039215686275\\
0.718519699295212	0.198039215686275\\
0.718519699295212	0.199019607843137\\
0.718871646040879	0.199019607843137\\
0.718871646040879	0.200980392156863\\
0.719331878071342	0.200980392156863\\
0.719331878071342	0.201960784313725\\
0.71999102852347	0.201960784313725\\
0.71999102852347	0.206862745098039\\
0.726324608793037	0.206862745098039\\
0.726324608793037	0.208823529411765\\
0.729374124570977	0.208823529411765\\
0.729374124570977	0.21078431372549\\
0.732028710542393	0.21078431372549\\
0.732028710542393	0.212745098039216\\
0.743689414325631	0.212745098039216\\
0.743689414325631	0.214705882352941\\
0.750503974478685	0.214705882352941\\
0.750503974478685	0.215686274509804\\
0.750562464002166	0.215686274509804\\
0.750562464002166	0.217647058823529\\
0.751432536902326	0.217647058823529\\
0.751432536902326	0.218627450980392\\
0.752563088589481	0.218627450980392\\
0.752563088589481	0.22156862745098\\
0.758523082166185	0.22156862745098\\
0.758523082166185	0.222549019607843\\
0.765212275327736	0.222549019607843\\
0.765212275327736	0.223529411764706\\
0.772163186240638	0.223529411764706\\
0.772163186240638	0.225490196078431\\
0.778937930534356	0.225490196078431\\
0.778937930534356	0.226470588235294\\
0.781674534801744	0.226470588235294\\
0.781674534801744	0.22843137254902\\
0.784165296071989	0.22843137254902\\
0.784165296071989	0.229411764705882\\
0.785466202399013	0.229411764705882\\
0.785466202399013	0.231372549019608\\
0.788522755577944	0.231372549019608\\
0.788522755577944	0.237254901960784\\
0.789787761303429	0.237254901960784\\
0.789787761303429	0.238235294117647\\
0.789952912613162	0.238235294117647\\
0.789952912613162	0.23921568627451\\
0.799169012220971	0.23921568627451\\
0.799169012220971	0.240196078431373\\
0.799269838455303	0.240196078431373\\
0.799269838455303	0.241176470588235\\
0.804085733915212	0.241176470588235\\
0.804085733915212	0.242156862745098\\
0.821018017988486	0.242156862745098\\
0.821018017988486	0.244117647058824\\
0.821345301598948	0.244117647058824\\
0.821345301598948	0.245098039215686\\
0.824250534462527	0.245098039215686\\
0.824250534462527	0.246078431372549\\
0.833193978027711	0.246078431372549\\
0.833193978027711	0.247058823529412\\
0.833384800882866	0.247058823529412\\
0.833384800882866	0.248039215686275\\
0.837812619381841	0.248039215686275\\
0.837812619381841	0.25\\
0.841553473212771	0.25\\
0.841553473212771	0.252941176470588\\
0.841674491511297	0.252941176470588\\
0.841674491511297	0.254901960784314\\
0.848771805758603	0.254901960784314\\
0.848771805758603	0.255882352941176\\
0.849371551632822	0.255882352941176\\
0.849371551632822	0.256862745098039\\
0.851747417638416	0.256862745098039\\
0.851747417638416	0.258823529411765\\
0.857084248797144	0.258823529411765\\
0.857084248797144	0.259803921568627\\
0.860693784508328	0.259803921568627\\
0.860693784508328	0.26078431372549\\
0.865045968310278	0.26078431372549\\
0.865045968310278	0.261764705882353\\
0.873461782714954	0.261764705882353\\
0.873461782714954	0.262745098039216\\
0.881456227696028	0.262745098039216\\
0.881456227696028	0.263725490196078\\
0.882978550251857	0.263725490196078\\
0.882978550251857	0.265686274509804\\
0.88357209288352	0.265686274509804\\
0.88357209288352	0.267647058823529\\
0.884452237946472	0.267647058823529\\
0.884452237946472	0.269607843137255\\
0.888387046843191	0.269607843137255\\
0.888387046843191	0.27156862745098\\
0.89022171468192	0.27156862745098\\
0.89022171468192	0.272549019607843\\
0.897172617837373	0.272549019607843\\
0.897172617837373	0.274509803921569\\
0.901122495917254	0.274509803921569\\
0.901122495917254	0.275490196078431\\
0.901738842395715	0.275490196078431\\
0.901738842395715	0.280392156862745\\
0.907539822077016	0.280392156862745\\
0.907539822077016	0.281372549019608\\
0.907871646641583	0.281372549019608\\
0.907871646641583	0.282352941176471\\
0.912659669332316	0.282352941176471\\
0.912659669332316	0.284313725490196\\
0.916636212280001	0.284313725490196\\
0.916636212280001	0.286274509803922\\
0.920319664374444	0.286274509803922\\
0.920319664374444	0.287254901960784\\
0.921730309268312	0.287254901960784\\
0.921730309268312	0.288235294117647\\
0.92885154423531	0.288235294117647\\
0.92885154423531	0.290196078431373\\
0.930206119675972	0.290196078431373\\
0.930206119675972	0.296078431372549\\
0.933487751925838	0.296078431372549\\
0.933487751925838	0.298039215686275\\
0.934133996906107	0.298039215686275\\
0.934133996906107	0.300980392156863\\
0.937660671123941	0.300980392156863\\
0.937660671123941	0.302941176470588\\
0.940309454820234	0.302941176470588\\
0.940309454820234	0.303921568627451\\
0.944761571268324	0.303921568627451\\
0.944761571268324	0.305882352941176\\
0.96615202230022	0.305882352941176\\
0.96615202230022	0.306862745098039\\
0.968498906259222	0.306862745098039\\
0.968498906259222	0.307843137254902\\
0.972825058545376	0.307843137254902\\
0.972825058545376	0.308823529411765\\
0.973417852961982	0.308823529411765\\
0.973417852961982	0.309803921568627\\
0.991168889919781	0.309803921568627\\
0.991168889919781	0.31078431372549\\
0.994653641296987	0.31078431372549\\
0.994653641296987	0.312745098039216\\
1.00229513684509	0.312745098039216\\
1.00229513684509	0.313725490196078\\
1.00310597893533	0.313725490196078\\
1.00310597893533	0.315686274509804\\
1.00806609007178	0.315686274509804\\
1.00806609007178	0.317647058823529\\
1.00948326815568	0.317647058823529\\
1.00948326815568	0.318627450980392\\
1.01101624694058	0.318627450980392\\
1.01101624694058	0.320588235294118\\
1.0176711310917	0.320588235294118\\
1.0176711310917	0.32156862745098\\
1.01921050132158	0.32156862745098\\
1.01921050132158	0.322549019607843\\
1.02540547271848	0.322549019607843\\
1.02540547271848	0.323529411764706\\
1.02901706829265	0.323529411764706\\
1.02901706829265	0.324509803921569\\
1.0294300461596	0.324509803921569\\
1.0294300461596	0.325490196078431\\
1.03373956688657	0.325490196078431\\
1.03373956688657	0.326470588235294\\
1.03962823429399	0.326470588235294\\
1.03962823429399	0.32843137254902\\
1.0405561181494	0.32843137254902\\
1.0405561181494	0.329411764705882\\
1.0552056819576	0.329411764705882\\
1.0552056819576	0.332352941176471\\
1.06123065249867	0.332352941176471\\
1.06123065249867	0.333333333333333\\
1.06699437557311	0.333333333333333\\
1.06699437557311	0.334313725490196\\
1.06913781500533	0.334313725490196\\
1.06913781500533	0.335294117647059\\
1.0744194522948	0.335294117647059\\
1.0744194522948	0.336274509803922\\
1.07602547862402	0.336274509803922\\
1.07602547862402	0.33921568627451\\
1.08321279888057	0.33921568627451\\
1.08321279888057	0.340196078431373\\
1.08813904649937	0.340196078431373\\
1.08813904649937	0.342156862745098\\
1.09388226632438	0.342156862745098\\
1.09388226632438	0.344117647058824\\
1.09900368070246	0.344117647058824\\
1.09900368070246	0.345098039215686\\
1.10222542999089	0.345098039215686\\
1.10222542999089	0.346078431372549\\
1.10822753885402	0.346078431372549\\
1.10822753885402	0.347058823529412\\
1.11034149833745	0.347058823529412\\
1.11034149833745	0.348039215686274\\
1.1130269965539	0.348039215686274\\
1.1130269965539	0.350980392156863\\
1.11399307726829	0.350980392156863\\
1.11399307726829	0.351960784313726\\
1.12061711565549	0.351960784313726\\
1.12061711565549	0.352941176470588\\
1.13322684541007	0.352941176470588\\
1.13322684541007	0.354901960784314\\
1.13493838339067	0.354901960784314\\
1.13493838339067	0.355882352941176\\
1.13610793062261	0.355882352941176\\
1.13610793062261	0.357843137254902\\
1.14422659621201	0.357843137254902\\
1.14422659621201	0.359803921568627\\
1.14642550482452	0.359803921568627\\
1.14642550482452	0.36078431372549\\
1.15164567415588	0.36078431372549\\
1.15164567415588	0.361764705882353\\
1.15968313396947	0.361764705882353\\
1.15968313396947	0.362745098039216\\
1.17029229798282	0.362745098039216\\
1.17029229798282	0.364705882352941\\
1.17366954417991	0.364705882352941\\
1.17366954417991	0.367647058823529\\
1.17453101391293	0.367647058823529\\
1.17453101391293	0.368627450980392\\
1.17534607142055	0.368627450980392\\
1.17534607142055	0.369607843137255\\
1.17646163591844	0.369607843137255\\
1.17646163591844	0.370588235294118\\
1.17813189600769	0.370588235294118\\
1.17813189600769	0.37156862745098\\
1.17904618325335	0.37156862745098\\
1.17904618325335	0.372549019607843\\
1.19098991777435	0.372549019607843\\
1.19098991777435	0.374509803921569\\
1.19203740938028	0.374509803921569\\
1.19203740938028	0.375490196078431\\
1.19283596224354	0.375490196078431\\
1.19283596224354	0.376470588235294\\
1.19456120538755	0.376470588235294\\
1.19456120538755	0.377450980392157\\
1.19933485541428	0.377450980392157\\
1.19933485541428	0.383333333333333\\
1.20563827688828	0.383333333333333\\
1.20563827688828	0.385294117647059\\
1.20594233683797	0.385294117647059\\
1.20594233683797	0.386274509803922\\
1.20691295442549	0.386274509803922\\
1.20691295442549	0.388235294117647\\
1.2103138334003	0.388235294117647\\
1.2103138334003	0.390196078431373\\
1.21243981045252	0.390196078431373\\
1.21243981045252	0.392156862745098\\
1.2124805066181	0.392156862745098\\
1.2124805066181	0.395098039215686\\
1.2153417912389	0.395098039215686\\
1.2153417912389	0.396078431372549\\
1.22199491541477	0.396078431372549\\
1.22199491541477	0.397058823529412\\
1.23142483607629	0.397058823529412\\
1.23142483607629	0.398039215686274\\
1.23169420691193	0.398039215686274\\
1.23169420691193	0.399019607843137\\
1.23186232702324	0.399019607843137\\
1.23186232702324	0.4\\
1.23454479504982	0.4\\
1.23454479504982	0.401960784313726\\
1.23527381195081	0.401960784313726\\
1.23527381195081	0.402941176470588\\
1.23612495077528	0.402941176470588\\
1.23612495077528	0.404901960784314\\
1.23627511819398	0.404901960784314\\
1.23627511819398	0.405882352941176\\
1.24300845596976	0.405882352941176\\
1.24300845596976	0.406862745098039\\
1.24377362448863	0.406862745098039\\
1.24377362448863	0.408823529411765\\
1.24691462696943	0.408823529411765\\
1.24691462696943	0.409803921568627\\
1.24733145532062	0.409803921568627\\
1.24733145532062	0.41078431372549\\
1.24738959021586	0.41078431372549\\
1.24738959021586	0.413725490196078\\
1.24831576198424	0.413725490196078\\
1.24831576198424	0.415686274509804\\
1.25111917524782	0.415686274509804\\
1.25111917524782	0.416666666666667\\
1.25666043164321	0.416666666666667\\
1.25666043164321	0.422549019607843\\
1.25824075543311	0.422549019607843\\
1.25824075543311	0.425490196078431\\
1.26356593769737	0.425490196078431\\
1.26356593769737	0.427450980392157\\
1.26376435450379	0.427450980392157\\
1.26376435450379	0.431372549019608\\
1.26933139656409	0.431372549019608\\
1.26933139656409	0.432352941176471\\
1.27193559279764	0.432352941176471\\
1.27193559279764	0.434313725490196\\
1.28345681306186	0.434313725490196\\
1.28345681306186	0.435294117647059\\
1.28404486764144	0.435294117647059\\
1.28404486764144	0.437254901960784\\
1.28514022769629	0.437254901960784\\
1.28514022769629	0.440196078431373\\
1.2868993753588	0.440196078431373\\
1.2868993753588	0.441176470588235\\
1.29374738446063	0.441176470588235\\
1.29374738446063	0.442156862745098\\
1.29711443424359	0.442156862745098\\
1.29711443424359	0.444117647058824\\
1.29918715870286	0.444117647058824\\
1.29918715870286	0.445098039215686\\
1.30054839504561	0.445098039215686\\
1.30054839504561	0.446078431372549\\
1.30576637546218	0.446078431372549\\
1.30576637546218	0.448039215686275\\
1.31212642453393	0.448039215686275\\
1.31212642453393	0.449019607843137\\
1.3183425969116	0.449019607843137\\
1.3183425969116	0.450980392156863\\
1.32727072987919	0.450980392156863\\
1.32727072987919	0.451960784313725\\
1.33230272708509	0.451960784313725\\
1.33230272708509	0.453921568627451\\
1.33456399340785	0.453921568627451\\
1.33456399340785	0.455882352941176\\
1.33644992182631	0.455882352941176\\
1.33644992182631	0.456862745098039\\
1.33786435268442	0.456862745098039\\
1.33786435268442	0.457843137254902\\
1.3415584877756	0.457843137254902\\
1.3415584877756	0.459803921568627\\
1.35154543427353	0.459803921568627\\
1.35154543427353	0.461764705882353\\
1.35158172270248	0.461764705882353\\
1.35158172270248	0.462745098039216\\
1.35398278384518	0.462745098039216\\
1.35398278384518	0.464705882352941\\
1.36604945256672	0.464705882352941\\
1.36604945256672	0.465686274509804\\
1.38449870183046	0.465686274509804\\
1.38449870183046	0.467647058823529\\
1.38466158347998	0.467647058823529\\
1.38466158347998	0.469607843137255\\
1.38580942558077	0.469607843137255\\
1.38580942558077	0.470588235294118\\
1.38586568021272	0.470588235294118\\
1.38586568021272	0.47156862745098\\
1.38598741248143	0.47156862745098\\
1.38598741248143	0.473529411764706\\
1.38712808985175	0.473529411764706\\
1.38712808985175	0.475490196078431\\
1.38722985351804	0.475490196078431\\
1.38722985351804	0.477450980392157\\
1.39104956722771	0.477450980392157\\
1.39104956722771	0.480392156862745\\
1.3920025985201	0.480392156862745\\
1.3920025985201	0.481372549019608\\
1.3969675196664	0.481372549019608\\
1.3969675196664	0.482352941176471\\
1.39718728587468	0.482352941176471\\
1.39718728587468	0.483333333333333\\
1.39723299088502	0.483333333333333\\
1.39723299088502	0.485294117647059\\
1.39814156314181	0.485294117647059\\
1.39814156314181	0.487254901960784\\
1.39823245752022	0.487254901960784\\
1.39823245752022	0.48921568627451\\
1.39907995834134	0.48921568627451\\
1.39907995834134	0.491176470588235\\
1.40061976006439	0.491176470588235\\
1.40061976006439	0.492156862745098\\
1.4048713406643	0.492156862745098\\
1.4048713406643	0.493137254901961\\
1.40617335899738	0.493137254901961\\
1.40617335899738	0.494117647058824\\
1.40662797702229	0.494117647058824\\
1.40662797702229	0.496078431372549\\
1.41192201721152	0.496078431372549\\
1.41192201721152	0.497058823529412\\
1.41250450589587	0.497058823529412\\
1.41250450589587	0.498039215686275\\
1.41490747761332	0.498039215686275\\
1.41490747761332	0.5\\
1.41760070270966	0.5\\
1.41760070270966	0.501960784313725\\
1.41929518088939	0.501960784313725\\
1.41929518088939	0.502941176470588\\
1.42168239275376	0.502941176470588\\
1.42168239275376	0.504901960784314\\
1.42180898763787	0.504901960784314\\
1.42180898763787	0.506862745098039\\
1.42431483601428	0.506862745098039\\
1.42431483601428	0.507843137254902\\
1.42450884465078	0.507843137254902\\
1.42450884465078	0.508823529411765\\
1.42539082555789	0.508823529411765\\
1.42539082555789	0.509803921568627\\
1.42576614595215	0.509803921568627\\
1.42576614595215	0.51078431372549\\
1.42750588812293	0.51078431372549\\
1.42750588812293	0.512745098039216\\
1.42771160168059	0.512745098039216\\
1.42771160168059	0.514705882352941\\
1.43597753958069	0.514705882352941\\
1.43597753958069	0.516666666666667\\
1.44329242126859	0.516666666666667\\
1.44329242126859	0.517647058823529\\
1.44333476774846	0.517647058823529\\
1.44333476774846	0.520588235294118\\
1.44834522619399	0.520588235294118\\
1.44834522619399	0.52156862745098\\
1.46045184910686	0.52156862745098\\
1.46045184910686	0.524509803921569\\
1.46096344010405	0.524509803921569\\
1.46096344010405	0.525490196078431\\
1.46105600017174	0.525490196078431\\
1.46105600017174	0.526470588235294\\
1.46882488122737	0.526470588235294\\
1.46882488122737	0.527450980392157\\
1.47449077644631	0.527450980392157\\
1.47449077644631	0.52843137254902\\
1.48149088676832	0.52843137254902\\
1.48149088676832	0.530392156862745\\
1.48228485779048	0.530392156862745\\
1.48228485779048	0.532352941176471\\
1.48384822344222	0.532352941176471\\
1.48384822344222	0.534313725490196\\
1.49717991521101	0.534313725490196\\
1.49717991521101	0.535294117647059\\
1.49720763529378	0.535294117647059\\
1.49720763529378	0.536274509803922\\
1.50059154655225	0.536274509803922\\
1.50059154655225	0.538235294117647\\
1.51668268140468	0.538235294117647\\
1.51668268140468	0.53921568627451\\
1.51883222996951	0.53921568627451\\
1.51883222996951	0.541176470588235\\
1.52178383554617	0.541176470588235\\
1.52178383554617	0.542156862745098\\
1.52530997592708	0.542156862745098\\
1.52530997592708	0.543137254901961\\
1.53192526617327	0.543137254901961\\
1.53192526617327	0.545098039215686\\
1.53412943912216	0.545098039215686\\
1.53412943912216	0.546078431372549\\
1.53685061224314	0.546078431372549\\
1.53685061224314	0.547058823529412\\
1.55094360553076	0.547058823529412\\
1.55094360553076	0.549019607843137\\
1.55690690463599	0.549019607843137\\
1.55690690463599	0.55\\
1.5607760356506	0.55\\
1.5607760356506	0.550980392156863\\
1.56697287574811	0.550980392156863\\
1.56697287574811	0.552941176470588\\
1.5695902274349	0.552941176470588\\
1.5695902274349	0.555882352941176\\
1.57391626676952	0.555882352941176\\
1.57391626676952	0.557843137254902\\
1.57858721120093	0.557843137254902\\
1.57858721120093	0.559803921568627\\
1.57973187197983	0.559803921568627\\
1.57973187197983	0.561764705882353\\
1.5950190928539	0.561764705882353\\
1.5950190928539	0.562745098039216\\
1.59635688455464	0.562745098039216\\
1.59635688455464	0.564705882352941\\
1.59915185642821	0.564705882352941\\
1.59915185642821	0.566666666666667\\
1.60168218353586	0.566666666666667\\
1.60168218353586	0.568627450980392\\
1.60631521846629	0.568627450980392\\
1.60631521846629	0.569607843137255\\
1.6125234432656	0.569607843137255\\
1.6125234432656	0.57156862745098\\
1.6129369843645	0.57156862745098\\
1.6129369843645	0.572549019607843\\
1.62260116769248	0.572549019607843\\
1.62260116769248	0.574509803921569\\
1.63752488316073	0.574509803921569\\
1.63752488316073	0.576470588235294\\
1.6400870083773	0.576470588235294\\
1.6400870083773	0.577450980392157\\
1.65616190314139	0.577450980392157\\
1.65616190314139	0.579411764705882\\
1.65923088439217	0.579411764705882\\
1.65923088439217	0.581372549019608\\
1.6610409783824	0.581372549019608\\
1.6610409783824	0.583333333333333\\
1.66340142012214	0.583333333333333\\
1.66340142012214	0.584313725490196\\
1.6817195343269	0.584313725490196\\
1.6817195343269	0.586274509803922\\
1.68532480911718	0.586274509803922\\
1.68532480911718	0.587254901960784\\
1.68747053044395	0.587254901960784\\
1.68747053044395	0.588235294117647\\
1.69348513847114	0.588235294117647\\
1.69348513847114	0.58921568627451\\
1.69654862983859	0.58921568627451\\
1.69654862983859	0.590196078431373\\
1.69831960154474	0.590196078431373\\
1.69831960154474	0.591176470588235\\
1.70040912757895	0.591176470588235\\
1.70040912757895	0.593137254901961\\
1.70355342111218	0.593137254901961\\
1.70355342111218	0.595098039215686\\
1.7130819777979	0.595098039215686\\
1.7130819777979	0.596078431372549\\
1.71313949658805	0.596078431372549\\
1.71313949658805	0.597058823529412\\
1.72077680594223	0.597058823529412\\
1.72077680594223	0.598039215686274\\
1.72483151144996	0.598039215686274\\
1.72483151144996	0.599019607843137\\
1.7485455716833	0.599019607843137\\
1.7485455716833	0.6\\
1.76017014874286	0.6\\
1.76017014874286	0.601960784313725\\
1.76190160616286	0.601960784313725\\
1.76190160616286	0.602941176470588\\
1.76380701120448	0.602941176470588\\
1.76380701120448	0.603921568627451\\
1.76527863082335	0.603921568627451\\
1.76527863082335	0.605882352941176\\
1.7705236973604	0.605882352941176\\
1.7705236973604	0.607843137254902\\
1.77840157267444	0.607843137254902\\
1.77840157267444	0.609803921568628\\
1.7926853045383	0.609803921568628\\
1.7926853045383	0.61078431372549\\
1.80341447174512	0.61078431372549\\
1.80341447174512	0.612745098039216\\
1.80518171629034	0.612745098039216\\
1.80518171629034	0.618627450980392\\
1.81812858967655	0.618627450980392\\
1.81812858967655	0.620588235294118\\
1.82001540810243	0.620588235294118\\
1.82001540810243	0.622549019607843\\
1.82137268848109	0.622549019607843\\
1.82137268848109	0.625490196078431\\
1.82201206656031	0.625490196078431\\
1.82201206656031	0.626470588235294\\
1.82972348864811	0.626470588235294\\
1.82972348864811	0.62843137254902\\
1.83374466163087	0.62843137254902\\
1.83374466163087	0.629411764705882\\
1.84640325272648	0.629411764705882\\
1.84640325272648	0.630392156862745\\
1.84918287266036	0.630392156862745\\
1.84918287266036	0.632352941176471\\
1.86193919022962	0.632352941176471\\
1.86193919022962	0.634313725490196\\
1.86317693094192	0.634313725490196\\
1.86317693094192	0.636274509803922\\
1.86559733935573	0.636274509803922\\
1.86559733935573	0.637254901960784\\
1.87053394007176	0.637254901960784\\
1.87053394007176	0.63921568627451\\
1.88017324169016	0.63921568627451\\
1.88017324169016	0.641176470588235\\
1.88290498644653	0.641176470588235\\
1.88290498644653	0.643137254901961\\
1.88373122868094	0.643137254901961\\
1.88373122868094	0.644117647058824\\
1.88388813203262	0.644117647058824\\
1.88388813203262	0.645098039215686\\
1.88421819594624	0.645098039215686\\
1.88421819594624	0.647058823529412\\
1.8969292900993	0.647058823529412\\
1.8969292900993	0.648039215686275\\
1.89988055860184	0.648039215686275\\
1.89988055860184	0.649019607843137\\
1.91124204693121	0.649019607843137\\
1.91124204693121	0.651960784313726\\
1.91390119008672	0.651960784313726\\
1.91390119008672	0.652941176470588\\
1.92173703738672	0.652941176470588\\
1.92173703738672	0.653921568627451\\
1.93616384361805	0.653921568627451\\
1.93616384361805	0.654901960784314\\
1.94899321261493	0.654901960784314\\
1.94899321261493	0.655882352941176\\
1.95602538463308	0.655882352941176\\
1.95602538463308	0.656862745098039\\
1.95612549608189	0.656862745098039\\
1.95612549608189	0.657843137254902\\
1.95885137402372	0.657843137254902\\
1.95885137402372	0.658823529411765\\
1.96566869580982	0.658823529411765\\
1.96566869580982	0.66078431372549\\
1.97026772172329	0.66078431372549\\
1.97026772172329	0.661764705882353\\
1.97358559381859	0.661764705882353\\
1.97358559381859	0.663725490196078\\
1.99013938529029	0.663725490196078\\
1.99013938529029	0.664705882352941\\
1.99724714606766	0.664705882352941\\
1.99724714606766	0.665686274509804\\
1.99841602780567	0.665686274509804\\
1.99841602780567	0.667647058823529\\
1.99979802867141	0.667647058823529\\
1.99979802867141	0.67156862745098\\
2.00225279654177	0.67156862745098\\
2.00225279654177	0.672549019607843\\
2.00637625557832	0.672549019607843\\
2.00637625557832	0.674509803921569\\
2.00665020952111	0.674509803921569\\
2.00665020952111	0.677450980392157\\
2.01686955855357	0.677450980392157\\
2.01686955855357	0.679411764705882\\
2.01755913784239	0.679411764705882\\
2.01755913784239	0.680392156862745\\
2.02118605688819	0.680392156862745\\
2.02118605688819	0.682352941176471\\
2.02589491717117	0.682352941176471\\
2.02589491717117	0.683333333333333\\
2.03088803372146	0.683333333333333\\
2.03088803372146	0.685294117647059\\
2.0343139444599	0.685294117647059\\
2.0343139444599	0.687254901960784\\
2.0373990002557	0.687254901960784\\
2.0373990002557	0.688235294117647\\
2.03986654458602	0.688235294117647\\
2.03986654458602	0.690196078431373\\
2.04717216399688	0.690196078431373\\
2.04717216399688	0.691176470588235\\
2.08764804127379	0.691176470588235\\
2.08764804127379	0.693137254901961\\
2.09317667873925	0.693137254901961\\
2.09317667873925	0.694117647058824\\
2.10285334195381	0.694117647058824\\
2.10285334195381	0.696078431372549\\
2.10588329199008	0.696078431372549\\
2.10588329199008	0.697058823529412\\
2.11007816536569	0.697058823529412\\
2.11007816536569	0.699019607843137\\
2.11525596456463	0.699019607843137\\
2.11525596456463	0.7\\
2.13904641067545	0.7\\
2.13904641067545	0.701960784313725\\
2.14606822833882	0.701960784313725\\
2.14606822833882	0.702941176470588\\
2.15032563244667	0.702941176470588\\
2.15032563244667	0.704901960784314\\
2.17216499999457	0.704901960784314\\
2.17216499999457	0.705882352941177\\
2.17426980650781	0.705882352941177\\
2.17426980650781	0.711764705882353\\
2.17783751988845	0.711764705882353\\
2.17783751988845	0.713725490196078\\
2.19833749455721	0.713725490196078\\
2.19833749455721	0.715686274509804\\
2.20637786553414	0.715686274509804\\
2.20637786553414	0.717647058823529\\
2.21678629975997	0.717647058823529\\
2.21678629975997	0.718627450980392\\
2.21882895316442	0.718627450980392\\
2.21882895316442	0.719607843137255\\
2.22726047986084	0.719607843137255\\
2.22726047986084	0.72156862745098\\
2.24722080122404	0.72156862745098\\
2.24722080122404	0.722549019607843\\
2.25462608805831	0.722549019607843\\
2.25462608805831	0.724509803921569\\
2.25941575611109	0.724509803921569\\
2.25941575611109	0.726470588235294\\
2.27522929321975	0.726470588235294\\
2.27522929321975	0.72843137254902\\
2.27935848555489	0.72843137254902\\
2.27935848555489	0.730392156862745\\
2.3003909172551	0.730392156862745\\
2.3003909172551	0.731372549019608\\
2.30348578695127	0.731372549019608\\
2.30348578695127	0.733333333333333\\
2.30368030879484	0.733333333333333\\
2.30368030879484	0.734313725490196\\
2.3046107544401	0.734313725490196\\
2.3046107544401	0.736274509803922\\
2.30747080647112	0.736274509803922\\
2.30747080647112	0.738235294117647\\
2.30802374903471	0.738235294117647\\
2.30802374903471	0.744117647058824\\
2.31345952310516	0.744117647058824\\
2.31345952310516	0.745098039215686\\
2.3287891203992	0.745098039215686\\
2.3287891203992	0.747058823529412\\
2.33041782365431	0.747058823529412\\
2.33041782365431	0.749019607843137\\
2.33156977616752	0.749019607843137\\
2.33156977616752	0.75\\
2.33634563345384	0.75\\
2.33634563345384	0.750980392156863\\
2.35343668870672	0.750980392156863\\
2.35343668870672	0.751960784313725\\
2.35493930126239	0.751960784313725\\
2.35493930126239	0.753921568627451\\
2.36246020744777	0.753921568627451\\
2.36246020744777	0.755882352941176\\
2.36349463521457	0.755882352941176\\
2.36349463521457	0.757843137254902\\
2.37755290038993	0.757843137254902\\
2.37755290038993	0.759803921568627\\
2.39355309239062	0.759803921568627\\
2.39355309239062	0.761764705882353\\
2.39503834251054	0.761764705882353\\
2.39503834251054	0.762745098039216\\
2.40931749096854	0.762745098039216\\
2.40931749096854	0.763725490196078\\
2.41103618810737	0.763725490196078\\
2.41103618810737	0.765686274509804\\
2.41520644753655	0.765686274509804\\
2.41520644753655	0.766666666666667\\
2.42415811000912	0.766666666666667\\
2.42415811000912	0.767647058823529\\
2.42860703521033	0.767647058823529\\
2.42860703521033	0.768627450980392\\
2.43743666679275	0.768627450980392\\
2.43743666679275	0.770588235294118\\
2.4617471139399	0.770588235294118\\
2.4617471139399	0.772549019607843\\
2.46798558777383	0.772549019607843\\
2.46798558777383	0.773529411764706\\
2.47319082367655	0.773529411764706\\
2.47319082367655	0.774509803921569\\
2.48018650279529	0.774509803921569\\
2.48018650279529	0.775490196078431\\
2.52014659421565	0.775490196078431\\
2.52014659421565	0.776470588235294\\
2.52581179752021	0.776470588235294\\
2.52581179752021	0.77843137254902\\
2.56322897715658	0.77843137254902\\
2.56322897715658	0.779411764705882\\
2.57197882747409	0.779411764705882\\
2.57197882747409	0.780392156862745\\
2.57837343085083	0.780392156862745\\
2.57837343085083	0.781372549019608\\
2.58501320067589	0.781372549019608\\
2.58501320067589	0.782352941176471\\
2.59376762810172	0.782352941176471\\
2.59376762810172	0.783333333333333\\
2.59655427914677	0.783333333333333\\
2.59655427914677	0.785294117647059\\
2.60240499665926	0.785294117647059\\
2.60240499665926	0.787254901960784\\
2.63161600364479	0.787254901960784\\
2.63161600364479	0.788235294117647\\
2.64386062314028	0.788235294117647\\
2.64386062314028	0.790196078431373\\
2.6555083263771	0.790196078431373\\
2.6555083263771	0.792156862745098\\
2.67601970138506	0.792156862745098\\
2.67601970138506	0.793137254901961\\
2.69427101645484	0.793137254901961\\
2.69427101645484	0.795098039215686\\
2.69636513822178	0.795098039215686\\
2.69636513822178	0.796078431372549\\
2.7217660682042	0.796078431372549\\
2.7217660682042	0.797058823529412\\
2.72397082782121	0.797058823529412\\
2.72397082782121	0.798039215686275\\
2.74610859575217	0.798039215686275\\
2.74610859575217	0.8\\
2.74729814557608	0.8\\
2.74729814557608	0.801960784313726\\
2.7503654925146	0.801960784313726\\
2.7503654925146	0.802941176470588\\
2.76283076759672	0.802941176470588\\
2.76283076759672	0.803921568627451\\
2.76798478246663	0.803921568627451\\
2.76798478246663	0.804901960784314\\
2.79301465362014	0.804901960784314\\
2.79301465362014	0.806862745098039\\
2.8130340465738	0.806862745098039\\
2.8130340465738	0.808823529411765\\
2.82069241760696	0.808823529411765\\
2.82069241760696	0.81078431372549\\
2.8341972712459	0.81078431372549\\
2.8341972712459	0.812745098039216\\
2.84765246535455	0.812745098039216\\
2.84765246535455	0.813725490196078\\
2.87895750205373	0.813725490196078\\
2.87895750205373	0.815686274509804\\
2.88695012002072	0.815686274509804\\
2.88695012002072	0.816666666666667\\
2.95232017631063	0.816666666666667\\
2.95232017631063	0.817647058823529\\
2.95282893340968	0.817647058823529\\
2.95282893340968	0.819607843137255\\
2.95850744249616	0.819607843137255\\
2.95850744249616	0.820588235294118\\
2.97186828908671	0.820588235294118\\
2.97186828908671	0.82156862745098\\
2.97591635054246	0.82156862745098\\
2.97591635054246	0.822549019607843\\
2.98651803016919	0.822549019607843\\
2.98651803016919	0.824509803921569\\
2.99106339795329	0.824509803921569\\
2.99106339795329	0.826470588235294\\
2.99623237890389	0.826470588235294\\
2.99623237890389	0.827450980392157\\
3.00230755390448	0.827450980392157\\
3.00230755390448	0.82843137254902\\
3.04066952148452	0.82843137254902\\
3.04066952148452	0.829411764705882\\
3.0672583739265	0.829411764705882\\
3.0672583739265	0.831372549019608\\
3.10403049935021	0.831372549019608\\
3.10403049935021	0.832352941176471\\
3.12017219758411	0.832352941176471\\
3.12017219758411	0.833333333333333\\
3.15949124452044	0.833333333333333\\
3.15949124452044	0.837254901960784\\
3.16943443979453	0.837254901960784\\
3.16943443979453	0.83921568627451\\
3.18520870432692	0.83921568627451\\
3.18520870432692	0.841176470588235\\
3.18539571004879	0.841176470588235\\
3.18539571004879	0.842156862745098\\
3.1948785472645	0.842156862745098\\
3.1948785472645	0.844117647058824\\
3.21745820578058	0.844117647058824\\
3.21745820578058	0.845098039215686\\
3.24579717595249	0.845098039215686\\
3.24579717595249	0.846078431372549\\
3.35979514239233	0.846078431372549\\
3.35979514239233	0.848039215686274\\
3.37137817197359	0.848039215686274\\
3.37137817197359	0.849019607843137\\
3.40110332900505	0.849019607843137\\
3.40110332900505	0.85\\
3.40408482360326	0.85\\
3.40408482360326	0.850980392156863\\
3.43984765667473	0.850980392156863\\
3.43984765667473	0.851960784313725\\
3.46633431207983	0.851960784313725\\
3.46633431207983	0.853921568627451\\
3.54614979984762	0.853921568627451\\
3.54614979984762	0.855882352941176\\
3.55109744039084	0.855882352941176\\
3.55109744039084	0.856862745098039\\
3.55719044731505	0.856862745098039\\
3.55719044731505	0.857843137254902\\
3.56787469960191	0.857843137254902\\
3.56787469960191	0.858823529411765\\
3.59585483245406	0.858823529411765\\
3.59585483245406	0.861764705882353\\
3.64756122908058	0.861764705882353\\
3.64756122908058	0.862745098039216\\
3.67204010773039	0.862745098039216\\
3.67204010773039	0.864705882352941\\
3.67587330001343	0.864705882352941\\
3.67587330001343	0.866666666666667\\
3.67718766591307	0.866666666666667\\
3.67718766591307	0.868627450980392\\
3.70990093397965	0.868627450980392\\
3.70990093397965	0.870588235294118\\
3.77077354213678	0.870588235294118\\
3.77077354213678	0.872549019607843\\
3.82747398990624	0.872549019607843\\
3.82747398990624	0.874509803921569\\
3.834600978027	0.874509803921569\\
3.834600978027	0.875490196078431\\
3.94661508062921	0.875490196078431\\
3.94661508062921	0.876470588235294\\
4.04653815513817	0.876470588235294\\
4.04653815513817	0.87843137254902\\
4.06718431979777	0.87843137254902\\
4.06718431979777	0.879411764705882\\
4.15234639275313	0.879411764705882\\
4.15234639275313	0.880392156862745\\
4.15813255231537	0.880392156862745\\
4.15813255231537	0.881372549019608\\
4.20083177766393	0.881372549019608\\
4.20083177766393	0.882352941176471\\
4.22418066500688	0.882352941176471\\
4.22418066500688	0.883333333333333\\
4.22768780231767	0.883333333333333\\
4.22768780231767	0.884313725490196\\
4.23662801037986	0.884313725490196\\
4.23662801037986	0.887254901960784\\
4.2395612627016	0.887254901960784\\
4.2395612627016	0.888235294117647\\
4.24673914765659	0.888235294117647\\
4.24673914765659	0.890196078431372\\
4.27407621104188	0.890196078431372\\
4.27407621104188	0.891176470588235\\
4.35747465086426	0.891176470588235\\
4.35747465086426	0.892156862745098\\
4.56694829888674	0.892156862745098\\
4.56694829888674	0.894117647058824\\
4.61024340517957	0.894117647058824\\
4.61024340517957	0.896078431372549\\
4.61845910367944	0.896078431372549\\
4.61845910367944	0.898039215686275\\
4.65606413090846	0.898039215686275\\
4.65606413090846	0.9\\
4.70198399386333	0.9\\
4.70198399386333	0.900980392156863\\
4.73591365441318	0.900980392156863\\
4.73591365441318	0.901960784313726\\
4.80831108129323	0.901960784313726\\
4.80831108129323	0.902941176470588\\
5.10077044915433	0.902941176470588\\
5.10077044915433	0.904901960784314\\
5.17907001705223	0.904901960784314\\
5.17907001705223	0.905882352941176\\
5.31444791525012	0.905882352941176\\
5.31444791525012	0.907843137254902\\
5.41761048879898	0.907843137254902\\
5.41761048879898	0.908823529411765\\
5.47901316254419	0.908823529411765\\
5.47901316254419	0.91078431372549\\
5.49494961670616	0.91078431372549\\
5.49494961670616	0.911764705882353\\
5.52713620136895	0.911764705882353\\
5.52713620136895	0.913725490196078\\
5.68062975662256	0.913725490196078\\
5.68062975662256	0.914705882352941\\
5.71326154671696	0.914705882352941\\
5.71326154671696	0.916666666666667\\
6.08816365506634	0.916666666666667\\
6.08816365506634	0.918627450980392\\
6.13915422166412	0.918627450980392\\
6.13915422166412	0.919607843137255\\
6.7144919785427	0.919607843137255\\
6.7144919785427	0.92156862745098\\
6.78193184021699	0.92156862745098\\
6.78193184021699	0.925490196078431\\
6.880370860045	0.925490196078431\\
6.880370860045	0.927450980392157\\
7.07320797935299	0.927450980392157\\
7.07320797935299	0.929411764705882\\
7.41118885090312	0.929411764705882\\
7.41118885090312	0.930392156862745\\
7.58638684941994	0.930392156862745\\
7.58638684941994	0.933333333333333\\
7.87690931087404	0.933333333333333\\
7.87690931087404	0.934313725490196\\
8.06892355042494	0.934313725490196\\
8.06892355042494	0.935294117647059\\
8.08530476396433	0.935294117647059\\
8.08530476396433	0.936274509803922\\
8.22052021605277	0.936274509803922\\
8.22052021605277	0.93921568627451\\
8.44937064942982	0.93921568627451\\
8.44937064942982	0.940196078431373\\
8.57507222225771	0.940196078431373\\
8.57507222225771	0.943137254901961\\
8.87249089045849	0.943137254901961\\
8.87249089045849	0.944117647058824\\
8.89393324974688	0.944117647058824\\
8.89393324974688	0.946078431372549\\
8.94357477080175	0.946078431372549\\
8.94357477080175	0.948039215686274\\
9.46240780104142	0.948039215686274\\
9.46240780104142	0.95\\
9.46427607889647	0.95\\
9.46427607889647	0.951960784313725\\
10.4526122580184	0.951960784313725\\
10.4526122580184	0.953921568627451\\
10.566657271024	0.953921568627451\\
10.566657271024	0.955882352941177\\
10.8045266138885	0.955882352941177\\
10.8045266138885	0.956862745098039\\
11.2504469722528	0.956862745098039\\
11.2504469722528	0.957843137254902\\
13.6922405348953	0.957843137254902\\
13.6922405348953	0.959803921568627\\
14.419967825065	0.959803921568627\\
14.419967825065	0.961764705882353\\
14.4972000741759	0.961764705882353\\
14.4972000741759	0.962745098039216\\
14.5250024787404	0.962745098039216\\
14.5250024787404	0.963725490196078\\
14.5357205225387	0.963725490196078\\
14.5357205225387	0.964705882352941\\
14.5775055398416	0.964705882352941\\
14.5775055398416	0.965686274509804\\
14.6218748509643	0.965686274509804\\
14.6218748509643	0.967647058823529\\
17.7426256062708	0.967647058823529\\
17.7426256062708	0.969607843137255\\
23.073590013424	0.969607843137255\\
23.073590013424	0.970588235294118\\
53.5956639323296	0.970588235294118\\
53.5956639323296	0.97156862745098\\
55.0395975607403	0.97156862745098\\
55.0395975607403	0.972549019607843\\
55.1625803408076	0.972549019607843\\
55.1625803408076	0.973529411764706\\
55.2109839017661	0.973529411764706\\
55.2109839017661	0.974509803921569\\
55.230611262836	0.974509803921569\\
55.230611262836	0.976470588235294\\
55.2521110441156	0.976470588235294\\
55.2521110441156	0.977450980392157\\
55.3309139734829	0.977450980392157\\
55.3309139734829	0.981372549019608\\
55.900725799243	0.981372549019608\\
55.900725799243	0.982352941176471\\
55.9394102798467	0.982352941176471\\
55.9394102798467	0.984313725490196\\
57.9220860779559	0.984313725490196\\
57.9220860779559	0.986274509803922\\
60.1390263597904	0.986274509803922\\
60.1390263597904	0.987254901960784\\
63.7752841376637	0.987254901960784\\
63.7752841376637	0.98921568627451\\
66.4170550811841	0.98921568627451\\
66.4170550811841	0.990196078431373\\
67.2805417403953	0.990196078431373\\
67.2805417403953	0.991176470588235\\
69.6400510634622	0.991176470588235\\
69.6400510634622	0.995098039215686\\
71.8067867698642	0.995098039215686\\
71.8067867698642	0.996078431372549\\
76.7952481476036	0.996078431372549\\
76.7952481476036	0.997058823529412\\
77.9927312007259	0.997058823529412\\
77.9927312007259	0.999019607843137\\
85.5835457360808	0.999019607843137\\
85.5835457360808	1\\
inf	1\\
};
\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00294932829109071	0\\
0.00294932829109071	0.000980392156862745\\
0.00808607135993589	0.000980392156862745\\
0.00808607135993589	0.00196078431372549\\
0.00940074622400212	0.00196078431372549\\
0.00940074622400212	0.00392156862745098\\
0.0099809892277172	0.00392156862745098\\
0.0099809892277172	0.00588235294117647\\
0.0100461882005157	0.00588235294117647\\
0.0100461882005157	0.00686274509803922\\
0.0132859038942806	0.00686274509803922\\
0.0132859038942806	0.0107843137254902\\
0.017807648984003	0.0107843137254902\\
0.017807648984003	0.0127450980392157\\
0.0235771668282111	0.0127450980392157\\
0.0235771668282111	0.0147058823529412\\
0.035164687573589	0.0147058823529412\\
0.035164687573589	0.0156862745098039\\
0.0437997518426148	0.0156862745098039\\
0.0437997518426148	0.0196078431372549\\
0.0467491639735001	0.0196078431372549\\
0.0467491639735001	0.0205882352941176\\
0.0559782476091296	0.0205882352941176\\
0.0559782476091296	0.0225490196078431\\
0.0575921581018375	0.0225490196078431\\
0.0575921581018375	0.0245098039215686\\
0.0874638061049193	0.0245098039215686\\
0.0874638061049193	0.0254901960784314\\
0.0927821521868763	0.0254901960784314\\
0.0927821521868763	0.0294117647058824\\
0.0988327489507515	0.0294117647058824\\
0.0988327489507515	0.0303921568627451\\
0.100780600317986	0.0303921568627451\\
0.100780600317986	0.0313725490196078\\
0.1135221695976	0.0313725490196078\\
0.1135221695976	0.0352941176470588\\
0.11812082822755	0.0352941176470588\\
0.11812082822755	0.0362745098039216\\
0.119138377573683	0.0362745098039216\\
0.119138377573683	0.0382352941176471\\
0.119189559035098	0.0382352941176471\\
0.119189559035098	0.0392156862745098\\
0.129062293153444	0.0392156862745098\\
0.129062293153444	0.0401960784313726\\
0.130062345684942	0.0401960784313726\\
0.130062345684942	0.0441176470588235\\
0.135745319538831	0.0441176470588235\\
0.135745319538831	0.0480392156862745\\
0.143276968951246	0.0480392156862745\\
0.143276968951246	0.0519607843137255\\
0.153299609681663	0.0519607843137255\\
0.153299609681663	0.053921568627451\\
0.160604523491276	0.053921568627451\\
0.160604523491276	0.0549019607843137\\
0.165040587695088	0.0549019607843137\\
0.165040587695088	0.0558823529411765\\
0.178028922249578	0.0558823529411765\\
0.178028922249578	0.0568627450980392\\
0.178604363742133	0.0568627450980392\\
0.178604363742133	0.0607843137254902\\
0.186909370876055	0.0607843137254902\\
0.186909370876055	0.0627450980392157\\
0.19293674411826	0.0627450980392157\\
0.19293674411826	0.0637254901960784\\
0.200228686106262	0.0637254901960784\\
0.200228686106262	0.0647058823529412\\
0.201912790735457	0.0647058823529412\\
0.201912790735457	0.0656862745098039\\
0.217402820503624	0.0656862745098039\\
0.217402820503624	0.0696078431372549\\
0.227050663823352	0.0696078431372549\\
0.227050663823352	0.0725490196078431\\
0.237962949556049	0.0725490196078431\\
0.237962949556049	0.0735294117647059\\
0.248027925369893	0.0735294117647059\\
0.248027925369893	0.0745098039215686\\
0.251704488235754	0.0745098039215686\\
0.251704488235754	0.0754901960784314\\
0.25418826096516	0.0754901960784314\\
0.25418826096516	0.0774509803921569\\
0.25516233603939	0.0774509803921569\\
0.25516233603939	0.0784313725490196\\
0.259005835192733	0.0784313725490196\\
0.259005835192733	0.0823529411764706\\
0.272462750118304	0.0823529411764706\\
0.272462750118304	0.0833333333333333\\
0.273667742623507	0.0833333333333333\\
0.273667742623507	0.0843137254901961\\
0.274216223215735	0.0843137254901961\\
0.274216223215735	0.0852941176470588\\
0.274894441914598	0.0852941176470588\\
0.274894441914598	0.0892156862745098\\
0.28783413767337	0.0892156862745098\\
0.28783413767337	0.0911764705882353\\
0.308717920255392	0.0911764705882353\\
0.308717920255392	0.0931372549019608\\
0.314684935380237	0.0931372549019608\\
0.314684935380237	0.0980392156862745\\
0.31492257505761	0.0980392156862745\\
0.31492257505761	0.101960784313725\\
0.316206327075989	0.101960784313725\\
0.316206327075989	0.103921568627451\\
0.318344616756681	0.103921568627451\\
0.318344616756681	0.105882352941176\\
0.340336093060229	0.105882352941176\\
0.340336093060229	0.109803921568627\\
0.355394655488672	0.109803921568627\\
0.355394655488672	0.111764705882353\\
0.36584114265146	0.111764705882353\\
0.36584114265146	0.113725490196078\\
0.374620999565582	0.113725490196078\\
0.374620999565582	0.116666666666667\\
0.388141672158028	0.116666666666667\\
0.388141672158028	0.117647058823529\\
0.395500186959717	0.117647058823529\\
0.395500186959717	0.12156862745098\\
0.397075397384112	0.12156862745098\\
0.397075397384112	0.122549019607843\\
0.399169219391865	0.122549019607843\\
0.399169219391865	0.126470588235294\\
0.40584057679476	0.126470588235294\\
0.40584057679476	0.12843137254902\\
0.40951082699222	0.12843137254902\\
0.40951082699222	0.130392156862745\\
0.417997951939503	0.130392156862745\\
0.417997951939503	0.133333333333333\\
0.425280908555252	0.133333333333333\\
0.425280908555252	0.135294117647059\\
0.452651831958573	0.135294117647059\\
0.452651831958573	0.136274509803922\\
0.461394092803015	0.136274509803922\\
0.461394092803015	0.137254901960784\\
0.470923311643296	0.137254901960784\\
0.470923311643296	0.140196078431373\\
0.50042344060345	0.140196078431373\\
0.50042344060345	0.142156862745098\\
0.517281850833478	0.142156862745098\\
0.517281850833478	0.146078431372549\\
0.517942405350268	0.146078431372549\\
0.517942405350268	0.148039215686275\\
0.524350649807076	0.148039215686275\\
0.524350649807076	0.150980392156863\\
0.525442598811844	0.150980392156863\\
0.525442598811844	0.155882352941176\\
0.528820453695755	0.155882352941176\\
0.528820453695755	0.159803921568627\\
0.531784178894162	0.159803921568627\\
0.531784178894162	0.163725490196078\\
0.542126787761716	0.163725490196078\\
0.542126787761716	0.169607843137255\\
0.544589974841097	0.169607843137255\\
0.544589974841097	0.170588235294118\\
0.545899651016551	0.170588235294118\\
0.545899651016551	0.173529411764706\\
0.549189266924987	0.173529411764706\\
0.549189266924987	0.175490196078431\\
0.576542579265622	0.175490196078431\\
0.576542579265622	0.180392156862745\\
0.586871472358954	0.180392156862745\\
0.586871472358954	0.184313725490196\\
0.599168982223474	0.184313725490196\\
0.599168982223474	0.186274509803922\\
0.610450462123002	0.186274509803922\\
0.610450462123002	0.188235294117647\\
0.626937504841951	0.188235294117647\\
0.626937504841951	0.192156862745098\\
0.631884919109425	0.192156862745098\\
0.631884919109425	0.193137254901961\\
0.632482144876392	0.193137254901961\\
0.632482144876392	0.194117647058824\\
0.642096624998249	0.194117647058824\\
0.642096624998249	0.195098039215686\\
0.643071834617415	0.195098039215686\\
0.643071834617415	0.196078431372549\\
0.643081103550989	0.196078431372549\\
0.643081103550989	0.199019607843137\\
0.6502333979032	0.199019607843137\\
0.6502333979032	0.202941176470588\\
0.651429948541284	0.202941176470588\\
0.651429948541284	0.206862745098039\\
0.659900514936445	0.206862745098039\\
0.659900514936445	0.21078431372549\\
0.660235471601437	0.21078431372549\\
0.660235471601437	0.212745098039216\\
0.669570301859632	0.212745098039216\\
0.669570301859632	0.213725490196078\\
0.695782832352875	0.213725490196078\\
0.695782832352875	0.215686274509804\\
0.700447242442953	0.215686274509804\\
0.700447242442953	0.217647058823529\\
0.711264130491695	0.217647058823529\\
0.711264130491695	0.218627450980392\\
0.713192516713177	0.218627450980392\\
0.713192516713177	0.219607843137255\\
0.721526542246868	0.219607843137255\\
0.721526542246868	0.223529411764706\\
0.726163101271603	0.223529411764706\\
0.726163101271603	0.227450980392157\\
0.733388842506926	0.227450980392157\\
0.733388842506926	0.229411764705882\\
0.735634375715812	0.229411764705882\\
0.735634375715812	0.230392156862745\\
0.737046077573326	0.230392156862745\\
0.737046077573326	0.232352941176471\\
0.737562494078077	0.232352941176471\\
0.737562494078077	0.236274509803922\\
0.750896335624969	0.236274509803922\\
0.750896335624969	0.238235294117647\\
0.751454957095895	0.238235294117647\\
0.751454957095895	0.241176470588235\\
0.754361610041986	0.241176470588235\\
0.754361610041986	0.242156862745098\\
0.766567799591631	0.242156862745098\\
0.766567799591631	0.244117647058824\\
0.780509540386632	0.244117647058824\\
0.780509540386632	0.245098039215686\\
0.782624414350642	0.245098039215686\\
0.782624414350642	0.247058823529412\\
0.783860928612341	0.247058823529412\\
0.783860928612341	0.249019607843137\\
0.787052091462205	0.249019607843137\\
0.787052091462205	0.25\\
0.788964075662631	0.25\\
0.788964075662631	0.251960784313725\\
0.792492229805584	0.251960784313725\\
0.792492229805584	0.254901960784314\\
0.804517840232303	0.254901960784314\\
0.804517840232303	0.255882352941176\\
0.808698195210928	0.255882352941176\\
0.808698195210928	0.257843137254902\\
0.818998808331334	0.257843137254902\\
0.818998808331334	0.258823529411765\\
0.828505507422541	0.258823529411765\\
0.828505507422541	0.259803921568627\\
0.828829932856551	0.259803921568627\\
0.828829932856551	0.263725490196078\\
0.83721067971911	0.263725490196078\\
0.83721067971911	0.265686274509804\\
0.842275257738263	0.265686274509804\\
0.842275257738263	0.266666666666667\\
0.852227217221114	0.266666666666667\\
0.852227217221114	0.267647058823529\\
0.853395977436888	0.267647058823529\\
0.853395977436888	0.273529411764706\\
0.860820137102356	0.273529411764706\\
0.860820137102356	0.277450980392157\\
0.866427104745175	0.277450980392157\\
0.866427104745175	0.279411764705882\\
0.883046713365863	0.279411764705882\\
0.883046713365863	0.281372549019608\\
0.883868143011187	0.281372549019608\\
0.883868143011187	0.283333333333333\\
0.890568249518355	0.283333333333333\\
0.890568249518355	0.284313725490196\\
0.904166264399124	0.284313725490196\\
0.904166264399124	0.288235294117647\\
0.907453525174943	0.288235294117647\\
0.907453525174943	0.292156862745098\\
0.918893535180483	0.292156862745098\\
0.918893535180483	0.296078431372549\\
0.919290706283597	0.296078431372549\\
0.919290706283597	0.297058823529412\\
0.922885530251789	0.297058823529412\\
0.922885530251789	0.298039215686275\\
0.934617523136532	0.298039215686275\\
0.934617523136532	0.3\\
0.938328778595017	0.3\\
0.938328778595017	0.301960784313725\\
0.93940022975525	0.301960784313725\\
0.93940022975525	0.305882352941176\\
0.940970968447002	0.305882352941176\\
0.940970968447002	0.306862745098039\\
0.944991968575262	0.306862745098039\\
0.944991968575262	0.308823529411765\\
0.963210877816975	0.308823529411765\\
0.963210877816975	0.309803921568627\\
0.973686830529659	0.309803921568627\\
0.973686830529659	0.31078431372549\\
0.976951809023857	0.31078431372549\\
0.976951809023857	0.311764705882353\\
0.985091426660111	0.311764705882353\\
0.985091426660111	0.316666666666667\\
1.00618741927447	0.316666666666667\\
1.00618741927447	0.320588235294118\\
1.00782307740328	0.320588235294118\\
1.00782307740328	0.32156862745098\\
1.01908637148187	0.32156862745098\\
1.01908637148187	0.327450980392157\\
1.02392410581568	0.327450980392157\\
1.02392410581568	0.333333333333333\\
1.02424124408358	0.333333333333333\\
1.02424124408358	0.335294117647059\\
1.03598680277338	0.335294117647059\\
1.03598680277338	0.33921568627451\\
1.04291002575262	0.33921568627451\\
1.04291002575262	0.343137254901961\\
1.05302061353831	0.343137254901961\\
1.05302061353831	0.345098039215686\\
1.05346876157447	0.345098039215686\\
1.05346876157447	0.346078431372549\\
1.06196815041561	0.346078431372549\\
1.06196815041561	0.348039215686274\\
1.06734920540455	0.348039215686274\\
1.06734920540455	0.351960784313726\\
1.0686825504325	0.351960784313726\\
1.0686825504325	0.352941176470588\\
1.08396432526129	0.352941176470588\\
1.08396432526129	0.356862745098039\\
1.08438655443777	0.356862745098039\\
1.08438655443777	0.36078431372549\\
1.08893968885118	0.36078431372549\\
1.08893968885118	0.364705882352941\\
1.09154009991914	0.364705882352941\\
1.09154009991914	0.365686274509804\\
1.09721511784577	0.365686274509804\\
1.09721511784577	0.369607843137255\\
1.09739263557232	0.369607843137255\\
1.09739263557232	0.37156862745098\\
1.10907303644671	0.37156862745098\\
1.10907303644671	0.372549019607843\\
1.11457531982194	0.372549019607843\\
1.11457531982194	0.373529411764706\\
1.1230421733381	0.373529411764706\\
1.1230421733381	0.375490196078431\\
1.12526661596548	0.375490196078431\\
1.12526661596548	0.376470588235294\\
1.1314038871336	0.376470588235294\\
1.1314038871336	0.377450980392157\\
1.13439220639381	0.377450980392157\\
1.13439220639381	0.381372549019608\\
1.13800620823374	0.381372549019608\\
1.13800620823374	0.383333333333333\\
1.14428555318493	0.383333333333333\\
1.14428555318493	0.387254901960784\\
1.14523227461107	0.387254901960784\\
1.14523227461107	0.390196078431373\\
1.14783857129617	0.390196078431373\\
1.14783857129617	0.391176470588235\\
1.15101142118913	0.391176470588235\\
1.15101142118913	0.392156862745098\\
1.16220303522139	0.392156862745098\\
1.16220303522139	0.393137254901961\\
1.17087772014165	0.393137254901961\\
1.17087772014165	0.397058823529412\\
1.17618611171371	0.397058823529412\\
1.17618611171371	0.398039215686274\\
1.1806503080009	0.398039215686274\\
1.1806503080009	0.4\\
1.18265595740121	0.4\\
1.18265595740121	0.400980392156863\\
1.18850491938809	0.400980392156863\\
1.18850491938809	0.404901960784314\\
1.19308625876046	0.404901960784314\\
1.19308625876046	0.406862745098039\\
1.19866808629877	0.406862745098039\\
1.19866808629877	0.408823529411765\\
1.20405005586625	0.408823529411765\\
1.20405005586625	0.41078431372549\\
1.20857327941375	0.41078431372549\\
1.20857327941375	0.411764705882353\\
1.21438675059191	0.411764705882353\\
1.21438675059191	0.414705882352941\\
1.2221511491191	0.414705882352941\\
1.2221511491191	0.417647058823529\\
1.22315655527359	0.417647058823529\\
1.22315655527359	0.418627450980392\\
1.22682391054484	0.418627450980392\\
1.22682391054484	0.420588235294118\\
1.22813727665586	0.420588235294118\\
1.22813727665586	0.42156862745098\\
1.23104262720356	0.42156862745098\\
1.23104262720356	0.423529411764706\\
1.24117142511238	0.423529411764706\\
1.24117142511238	0.425490196078431\\
1.24776547187021	0.425490196078431\\
1.24776547187021	0.427450980392157\\
1.2481156426306	0.427450980392157\\
1.2481156426306	0.42843137254902\\
1.24918083804056	0.42843137254902\\
1.24918083804056	0.431372549019608\\
1.25505454785261	0.431372549019608\\
1.25505454785261	0.433333333333333\\
1.25733717734965	0.433333333333333\\
1.25733717734965	0.437254901960784\\
1.26224843238739	0.437254901960784\\
1.26224843238739	0.43921568627451\\
1.26566896356897	0.43921568627451\\
1.26566896356897	0.440196078431373\\
1.27025930812937	0.440196078431373\\
1.27025930812937	0.441176470588235\\
1.27158428604984	0.441176470588235\\
1.27158428604984	0.442156862745098\\
1.27165588254531	0.442156862745098\\
1.27165588254531	0.443137254901961\\
1.27431376956177	0.443137254901961\\
1.27431376956177	0.447058823529412\\
1.2794297971686	0.447058823529412\\
1.2794297971686	0.449019607843137\\
1.28213548880017	0.449019607843137\\
1.28213548880017	0.452941176470588\\
1.28352357529387	0.452941176470588\\
1.28352357529387	0.453921568627451\\
1.28491246856295	0.453921568627451\\
1.28491246856295	0.455882352941176\\
1.28887603128151	0.455882352941176\\
1.28887603128151	0.459803921568627\\
1.30702800309522	0.459803921568627\\
1.30702800309522	0.463725490196078\\
1.30938429638941	0.463725490196078\\
1.30938429638941	0.464705882352941\\
1.31058166552687	0.464705882352941\\
1.31058166552687	0.467647058823529\\
1.31943487127039	0.467647058823529\\
1.31943487127039	0.468627450980392\\
1.35233908685777	0.468627450980392\\
1.35233908685777	0.469607843137255\\
1.35462271079243	0.469607843137255\\
1.35462271079243	0.47156862745098\\
1.35852863028139	0.47156862745098\\
1.35852863028139	0.472549019607843\\
1.35979274482607	0.472549019607843\\
1.35979274482607	0.473529411764706\\
1.36400746037337	0.473529411764706\\
1.36400746037337	0.474509803921569\\
1.36994421875074	0.474509803921569\\
1.36994421875074	0.476470588235294\\
1.37254460142016	0.476470588235294\\
1.37254460142016	0.47843137254902\\
1.37617311558033	0.47843137254902\\
1.37617311558033	0.479411764705882\\
1.37856707625907	0.479411764705882\\
1.37856707625907	0.480392156862745\\
1.37944720530611	0.480392156862745\\
1.37944720530611	0.482352941176471\\
1.37971760100924	0.482352941176471\\
1.37971760100924	0.484313725490196\\
1.38528167881237	0.484313725490196\\
1.38528167881237	0.485294117647059\\
1.39014302156576	0.485294117647059\\
1.39014302156576	0.486274509803922\\
1.39351990518785	0.486274509803922\\
1.39351990518785	0.490196078431373\\
1.39406391967503	0.490196078431373\\
1.39406391967503	0.492156862745098\\
1.39489534991451	0.492156862745098\\
1.39489534991451	0.494117647058824\\
1.39634747909358	0.494117647058824\\
1.39634747909358	0.498039215686275\\
1.39873119953136	0.498039215686275\\
1.39873119953136	0.500980392156863\\
1.40166281034962	0.500980392156863\\
1.40166281034962	0.502941176470588\\
1.40279969029876	0.502941176470588\\
1.40279969029876	0.503921568627451\\
1.4038485965536	0.503921568627451\\
1.4038485965536	0.504901960784314\\
1.4039071243918	0.504901960784314\\
1.4039071243918	0.505882352941176\\
1.41866608011679	0.505882352941176\\
1.41866608011679	0.506862745098039\\
1.41923016142503	0.506862745098039\\
1.41923016142503	0.507843137254902\\
1.42078376596806	0.507843137254902\\
1.42078376596806	0.511764705882353\\
1.42559709622476	0.511764705882353\\
1.42559709622476	0.512745098039216\\
1.4280613247512	0.512745098039216\\
1.4280613247512	0.514705882352941\\
1.43415796130424	0.514705882352941\\
1.43415796130424	0.516666666666667\\
1.43812620939487	0.516666666666667\\
1.43812620939487	0.517647058823529\\
1.43871504676699	0.517647058823529\\
1.43871504676699	0.518627450980392\\
1.45695315415623	0.518627450980392\\
1.45695315415623	0.522549019607843\\
1.45878125353579	0.522549019607843\\
1.45878125353579	0.526470588235294\\
1.46591934985325	0.526470588235294\\
1.46591934985325	0.52843137254902\\
1.46711087424554	0.52843137254902\\
1.46711087424554	0.530392156862745\\
1.47308140765855	0.530392156862745\\
1.47308140765855	0.534313725490196\\
1.47387656720645	0.534313725490196\\
1.47387656720645	0.535294117647059\\
1.48956750141171	0.535294117647059\\
1.48956750141171	0.536274509803922\\
1.49281299415625	0.536274509803922\\
1.49281299415625	0.538235294117647\\
1.50909571067275	0.538235294117647\\
1.50909571067275	0.542156862745098\\
1.51706910826883	0.542156862745098\\
1.51706910826883	0.544117647058823\\
1.52890127878517	0.544117647058823\\
1.52890127878517	0.548039215686275\\
1.53012148108268	0.548039215686275\\
1.53012148108268	0.550980392156863\\
1.5433975988523	0.550980392156863\\
1.5433975988523	0.554901960784314\\
1.54554470242239	0.554901960784314\\
1.54554470242239	0.555882352941176\\
1.56389080472494	0.555882352941176\\
1.56389080472494	0.557843137254902\\
1.56626763227587	0.557843137254902\\
1.56626763227587	0.561764705882353\\
1.56721304971598	0.561764705882353\\
1.56721304971598	0.564705882352941\\
1.57173292858012	0.564705882352941\\
1.57173292858012	0.567647058823529\\
1.57304090210832	0.567647058823529\\
1.57304090210832	0.569607843137255\\
1.57904135899392	0.569607843137255\\
1.57904135899392	0.570588235294118\\
1.5820555761301	0.570588235294118\\
1.5820555761301	0.574509803921569\\
1.58680867155359	0.574509803921569\\
1.58680867155359	0.575490196078431\\
1.59017426280135	0.575490196078431\\
1.59017426280135	0.577450980392157\\
1.61633039764182	0.577450980392157\\
1.61633039764182	0.57843137254902\\
1.61993813315614	0.57843137254902\\
1.61993813315614	0.580392156862745\\
1.6261227504011	0.580392156862745\\
1.6261227504011	0.582352941176471\\
1.63335648510568	0.582352941176471\\
1.63335648510568	0.583333333333333\\
1.63644319470088	0.583333333333333\\
1.63644319470088	0.584313725490196\\
1.63870658332899	0.584313725490196\\
1.63870658332899	0.586274509803922\\
1.64927944971578	0.586274509803922\\
1.64927944971578	0.588235294117647\\
1.65505536550428	0.588235294117647\\
1.65505536550428	0.58921568627451\\
1.66010874850925	0.58921568627451\\
1.66010874850925	0.593137254901961\\
1.66553984826814	0.593137254901961\\
1.66553984826814	0.599019607843137\\
1.68692066588497	0.599019607843137\\
1.68692066588497	0.602941176470588\\
1.68852090801089	0.602941176470588\\
1.68852090801089	0.603921568627451\\
1.69144206332665	0.603921568627451\\
1.69144206332665	0.604901960784314\\
1.69771751736674	0.604901960784314\\
1.69771751736674	0.606862745098039\\
1.70353973663367	0.606862745098039\\
1.70353973663367	0.61078431372549\\
1.70543803151608	0.61078431372549\\
1.70543803151608	0.612745098039216\\
1.70984489508614	0.612745098039216\\
1.70984489508614	0.613725490196078\\
1.70990165099384	0.613725490196078\\
1.70990165099384	0.614705882352941\\
1.71081319580047	0.614705882352941\\
1.71081319580047	0.620588235294118\\
1.73670508718726	0.620588235294118\\
1.73670508718726	0.624509803921569\\
1.73786729400492	0.624509803921569\\
1.73786729400492	0.62843137254902\\
1.73788154465724	0.62843137254902\\
1.73788154465724	0.630392156862745\\
1.73854682187427	0.630392156862745\\
1.73854682187427	0.631372549019608\\
1.75561165193141	0.631372549019608\\
1.75561165193141	0.633333333333333\\
1.7628084819412	0.633333333333333\\
1.7628084819412	0.634313725490196\\
1.77033482625201	0.634313725490196\\
1.77033482625201	0.635294117647059\\
1.77303112950995	0.635294117647059\\
1.77303112950995	0.641176470588235\\
1.77484518356115	0.641176470588235\\
1.77484518356115	0.643137254901961\\
1.77940314912697	0.643137254901961\\
1.77940314912697	0.644117647058824\\
1.77941140195264	0.644117647058824\\
1.77941140195264	0.646078431372549\\
1.79762495902065	0.646078431372549\\
1.79762495902065	0.65\\
1.79780163107753	0.65\\
1.79780163107753	0.651960784313726\\
1.80636188428522	0.651960784313726\\
1.80636188428522	0.652941176470588\\
1.80694822533834	0.652941176470588\\
1.80694822533834	0.653921568627451\\
1.81912738872678	0.653921568627451\\
1.81912738872678	0.655882352941176\\
1.82674750539363	0.655882352941176\\
1.82674750539363	0.657843137254902\\
1.82892643162348	0.657843137254902\\
1.82892643162348	0.661764705882353\\
1.8410228825861	0.661764705882353\\
1.8410228825861	0.663725490196078\\
1.8431697156288	0.663725490196078\\
1.8431697156288	0.667647058823529\\
1.843734663256	0.667647058823529\\
1.843734663256	0.668627450980392\\
1.84906949885631	0.668627450980392\\
1.84906949885631	0.670588235294118\\
1.86173241839076	0.670588235294118\\
1.86173241839076	0.67156862745098\\
1.86983398122881	0.67156862745098\\
1.86983398122881	0.672549019607843\\
1.87005400423538	0.672549019607843\\
1.87005400423538	0.673529411764706\\
1.87257983483673	0.673529411764706\\
1.87257983483673	0.674509803921569\\
1.87483041234731	0.674509803921569\\
1.87483041234731	0.676470588235294\\
1.88221469990745	0.676470588235294\\
1.88221469990745	0.67843137254902\\
1.91515104702262	0.67843137254902\\
1.91515104702262	0.679411764705882\\
1.92669274439147	0.679411764705882\\
1.92669274439147	0.681372549019608\\
1.93118638907961	0.681372549019608\\
1.93118638907961	0.682352941176471\\
1.93786259348009	0.682352941176471\\
1.93786259348009	0.683333333333333\\
1.94340770461254	0.683333333333333\\
1.94340770461254	0.687254901960784\\
1.9803688247086	0.687254901960784\\
1.9803688247086	0.68921568627451\\
1.98185703432331	0.68921568627451\\
1.98185703432331	0.691176470588235\\
1.9933520626255	0.691176470588235\\
1.9933520626255	0.693137254901961\\
2.00386827134474	0.693137254901961\\
2.00386827134474	0.695098039215686\\
2.01414373707827	0.695098039215686\\
2.01414373707827	0.696078431372549\\
2.0358838084836	0.696078431372549\\
2.0358838084836	0.698039215686274\\
2.04658946749537	0.698039215686274\\
2.04658946749537	0.699019607843137\\
2.04887831651329	0.699019607843137\\
2.04887831651329	0.7\\
2.0513566823733	0.7\\
2.0513566823733	0.700980392156863\\
2.0578599847913	0.700980392156863\\
2.0578599847913	0.701960784313725\\
2.05869085155899	0.701960784313725\\
2.05869085155899	0.703921568627451\\
2.07165933975029	0.703921568627451\\
2.07165933975029	0.704901960784314\\
2.08862896027987	0.704901960784314\\
2.08862896027987	0.706862745098039\\
2.09110406498548	0.706862745098039\\
2.09110406498548	0.71078431372549\\
2.09450627573605	0.71078431372549\\
2.09450627573605	0.714705882352941\\
2.0949081879205	0.714705882352941\\
2.0949081879205	0.716666666666667\\
2.10338172260234	0.716666666666667\\
2.10338172260234	0.718627450980392\\
2.11344347829581	0.718627450980392\\
2.11344347829581	0.722549019607843\\
2.12171668784007	0.722549019607843\\
2.12171668784007	0.724509803921569\\
2.13465538197044	0.724509803921569\\
2.13465538197044	0.725490196078431\\
2.15636247999329	0.725490196078431\\
2.15636247999329	0.729411764705882\\
2.17913534389753	0.729411764705882\\
2.17913534389753	0.733333333333333\\
2.19158609459899	0.733333333333333\\
2.19158609459899	0.734313725490196\\
2.21424554508033	0.734313725490196\\
2.21424554508033	0.735294117647059\\
2.24787630535795	0.735294117647059\\
2.24787630535795	0.736274509803922\\
2.25440848141324	0.736274509803922\\
2.25440848141324	0.740196078431373\\
2.2615916069745	0.740196078431373\\
2.2615916069745	0.744117647058824\\
2.26627817819564	0.744117647058824\\
2.26627817819564	0.746078431372549\\
2.29844753855142	0.746078431372549\\
2.29844753855142	0.747058823529412\\
2.30241126613844	0.747058823529412\\
2.30241126613844	0.749019607843137\\
2.30871592151845	0.749019607843137\\
2.30871592151845	0.75\\
2.32903585949774	0.75\\
2.32903585949774	0.750980392156863\\
2.33647030141585	0.750980392156863\\
2.33647030141585	0.752941176470588\\
2.33955892910869	0.752941176470588\\
2.33955892910869	0.754901960784314\\
2.34468829273131	0.754901960784314\\
2.34468829273131	0.758823529411765\\
2.35081574516527	0.758823529411765\\
2.35081574516527	0.762745098039216\\
2.35293460460047	0.762745098039216\\
2.35293460460047	0.766666666666667\\
2.36996709035328	0.766666666666667\\
2.36996709035328	0.767647058823529\\
2.43024928484414	0.767647058823529\\
2.43024928484414	0.768627450980392\\
2.43659440301802	0.768627450980392\\
2.43659440301802	0.769607843137255\\
2.47237185006328	0.769607843137255\\
2.47237185006328	0.77156862745098\\
2.49765793983945	0.77156862745098\\
2.49765793983945	0.772549019607843\\
2.51540675342622	0.772549019607843\\
2.51540675342622	0.774509803921569\\
2.62899049637007	0.774509803921569\\
2.62899049637007	0.776470588235294\\
2.63817043398813	0.776470588235294\\
2.63817043398813	0.777450980392157\\
2.66846910292137	0.777450980392157\\
2.66846910292137	0.781372549019608\\
2.68201213686431	0.781372549019608\\
2.68201213686431	0.782352941176471\\
2.6923561154089	0.782352941176471\\
2.6923561154089	0.783333333333333\\
2.69932735426397	0.783333333333333\\
2.69932735426397	0.785294117647059\\
2.70112325374741	0.785294117647059\\
2.70112325374741	0.791176470588235\\
2.72496798085142	0.791176470588235\\
2.72496798085142	0.795098039215686\\
2.73145478029249	0.795098039215686\\
2.73145478029249	0.796078431372549\\
2.73349715091091	0.796078431372549\\
2.73349715091091	0.8\\
2.76303508085641	0.8\\
2.76303508085641	0.800980392156863\\
2.76497230243397	0.800980392156863\\
2.76497230243397	0.804901960784314\\
2.81004370343578	0.804901960784314\\
2.81004370343578	0.805882352941176\\
2.8291093661991	0.805882352941176\\
2.8291093661991	0.807843137254902\\
2.87006081034898	0.807843137254902\\
2.87006081034898	0.811764705882353\\
2.88327893272396	0.811764705882353\\
2.88327893272396	0.812745098039216\\
2.88834811759975	0.812745098039216\\
2.88834811759975	0.816666666666667\\
2.9021646245127	0.816666666666667\\
2.9021646245127	0.817647058823529\\
2.90599416796292	0.817647058823529\\
2.90599416796292	0.818627450980392\\
2.9078395801206	0.818627450980392\\
2.9078395801206	0.820588235294118\\
2.9920319082655	0.820588235294118\\
2.9920319082655	0.82156862745098\\
3.01090847871613	0.82156862745098\\
3.01090847871613	0.822549019607843\\
3.06127808054177	0.822549019607843\\
3.06127808054177	0.824509803921569\\
3.06669943168021	0.824509803921569\\
3.06669943168021	0.825490196078431\\
3.06749604463207	0.825490196078431\\
3.06749604463207	0.827450980392157\\
3.09317943664121	0.827450980392157\\
3.09317943664121	0.82843137254902\\
3.10652551422403	0.82843137254902\\
3.10652551422403	0.829411764705882\\
3.11699181710065	0.829411764705882\\
3.11699181710065	0.831372549019608\\
3.12869238683446	0.831372549019608\\
3.12869238683446	0.832352941176471\\
3.14002102687561	0.832352941176471\\
3.14002102687561	0.836274509803922\\
3.15826029660625	0.836274509803922\\
3.15826029660625	0.838235294117647\\
3.16617281190592	0.838235294117647\\
3.16617281190592	0.842156862745098\\
3.25622687508501	0.842156862745098\\
3.25622687508501	0.846078431372549\\
3.28263333567935	0.846078431372549\\
3.28263333567935	0.85\\
3.30946143479858	0.85\\
3.30946143479858	0.850980392156863\\
3.43004631070511	0.850980392156863\\
3.43004631070511	0.852941176470588\\
3.45109055067506	0.852941176470588\\
3.45109055067506	0.854901960784314\\
3.51040656619315	0.854901960784314\\
3.51040656619315	0.855882352941176\\
3.684978310383	0.855882352941176\\
3.684978310383	0.856862745098039\\
3.71941697437103	0.856862745098039\\
3.71941697437103	0.858823529411765\\
3.86109453776356	0.858823529411765\\
3.86109453776356	0.859803921568628\\
3.91048531428385	0.859803921568628\\
3.91048531428385	0.863725490196078\\
3.92172455085602	0.863725490196078\\
3.92172455085602	0.864705882352941\\
3.98597985289448	0.864705882352941\\
3.98597985289448	0.868627450980392\\
3.9951237685073	0.868627450980392\\
3.9951237685073	0.870588235294118\\
4.0247463088948	0.870588235294118\\
4.0247463088948	0.87156862745098\\
4.02886882389201	0.87156862745098\\
4.02886882389201	0.873529411764706\\
4.13706666642197	0.873529411764706\\
4.13706666642197	0.877450980392157\\
4.13707520678505	0.877450980392157\\
4.13707520678505	0.87843137254902\\
4.1592035405325	0.87843137254902\\
4.1592035405325	0.879411764705882\\
4.2260503118515	0.879411764705882\\
4.2260503118515	0.880392156862745\\
4.23380644523241	0.880392156862745\\
4.23380644523241	0.881372549019608\\
4.23724822115928	0.881372549019608\\
4.23724822115928	0.882352941176471\\
4.33162603741957	0.882352941176471\\
4.33162603741957	0.884313725490196\\
4.40539451234192	0.884313725490196\\
4.40539451234192	0.886274509803922\\
4.54428507405235	0.886274509803922\\
4.54428507405235	0.891176470588235\\
4.5846677590438	0.891176470588235\\
4.5846677590438	0.892156862745098\\
4.82295868342053	0.892156862745098\\
4.82295868342053	0.893137254901961\\
4.98567347988853	0.893137254901961\\
4.98567347988853	0.897058823529412\\
5.13802928387335	0.897058823529412\\
5.13802928387335	0.899019607843137\\
5.4026778298807	0.899019607843137\\
5.4026778298807	0.902941176470588\\
5.65597469726935	0.902941176470588\\
5.65597469726935	0.903921568627451\\
5.88174373530501	0.903921568627451\\
5.88174373530501	0.905882352941176\\
6.05999381598403	0.905882352941176\\
6.05999381598403	0.907843137254902\\
6.13328229095734	0.907843137254902\\
6.13328229095734	0.908823529411765\\
6.47715344317202	0.908823529411765\\
6.47715344317202	0.909803921568627\\
6.49477053096544	0.909803921568627\\
6.49477053096544	0.913725490196078\\
6.70294705505618	0.913725490196078\\
6.70294705505618	0.917647058823529\\
6.85841807139287	0.917647058823529\\
6.85841807139287	0.918627450980392\\
7.10034835307372	0.918627450980392\\
7.10034835307372	0.919607843137255\\
8.08699948822013	0.919607843137255\\
8.08699948822013	0.923529411764706\\
8.1644026949308	0.923529411764706\\
8.1644026949308	0.925490196078431\\
8.41411546858565	0.925490196078431\\
8.41411546858565	0.927450980392157\\
8.64821348626443	0.927450980392157\\
8.64821348626443	0.931372549019608\\
8.80052756923343	0.931372549019608\\
8.80052756923343	0.933333333333333\\
8.80667131108603	0.933333333333333\\
8.80667131108603	0.937254901960784\\
9.39183843261019	0.937254901960784\\
9.39183843261019	0.938235294117647\\
10.9866583537848	0.938235294117647\\
10.9866583537848	0.942156862745098\\
11.1183284201728	0.942156862745098\\
11.1183284201728	0.943137254901961\\
11.1349240270232	0.943137254901961\\
11.1349240270232	0.945098039215686\\
12.0762454661536	0.945098039215686\\
12.0762454661536	0.947058823529412\\
12.5583674995421	0.947058823529412\\
12.5583674995421	0.950980392156863\\
13.0799608813737	0.950980392156863\\
13.0799608813737	0.952941176470588\\
14.1369792924762	0.952941176470588\\
14.1369792924762	0.956862745098039\\
14.2478444417651	0.956862745098039\\
14.2478444417651	0.958823529411765\\
14.5202901279735	0.958823529411765\\
14.5202901279735	0.96078431372549\\
14.6366425309416	0.96078431372549\\
14.6366425309416	0.964705882352941\\
14.6904223520059	0.964705882352941\\
14.6904223520059	0.965686274509804\\
14.780188651851	0.965686274509804\\
14.780188651851	0.967647058823529\\
16.8378809268094	0.967647058823529\\
16.8378809268094	0.968627450980392\\
20.2280317065498	0.968627450980392\\
20.2280317065498	0.969607843137255\\
21.9354632430078	0.969607843137255\\
21.9354632430078	0.970588235294118\\
43.5396380114001	0.970588235294118\\
43.5396380114001	0.974509803921569\\
55.1579519175684	0.974509803921569\\
55.1579519175684	0.975490196078431\\
55.2252249257209	0.975490196078431\\
55.2252249257209	0.976470588235294\\
55.2538311315187	0.976470588235294\\
55.2538311315187	0.97843137254902\\
55.2561633081768	0.97843137254902\\
55.2561633081768	0.980392156862745\\
55.2821302814699	0.980392156862745\\
55.2821302814699	0.984313725490196\\
58.6469774640581	0.984313725490196\\
58.6469774640581	0.985294117647059\\
60.8863065587055	0.985294117647059\\
60.8863065587055	0.986274509803922\\
67.9531945992382	0.986274509803922\\
67.9531945992382	0.987254901960784\\
69.7807534203161	0.987254901960784\\
69.7807534203161	0.988235294117647\\
70.2943186922319	0.988235294117647\\
70.2943186922319	0.992156862745098\\
71.7822120129292	0.992156862745098\\
71.7822120129292	0.996078431372549\\
79.6549166660869	0.996078431372549\\
79.6549166660869	0.997058823529412\\
86.830066402142	0.997058823529412\\
86.830066402142	0.998039215686275\\
89.4871207577208	0.998039215686275\\
89.4871207577208	1\\
inf	1\\
};
\addplot [color=mycolor4, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00294932829109071	0\\
0.00294932829109071	0.000980392156862745\\
0.00940074622400212	0.000980392156862745\\
0.00940074622400212	0.00294117647058824\\
0.0099809892277172	0.00294117647058824\\
0.0099809892277172	0.00392156862745098\\
0.0100461882005157	0.00392156862745098\\
0.0100461882005157	0.00490196078431373\\
0.0132859038942806	0.00490196078431373\\
0.0132859038942806	0.00784313725490196\\
0.0235771668282111	0.00784313725490196\\
0.0235771668282111	0.00882352941176471\\
0.0284209202859753	0.00882352941176471\\
0.0284209202859753	0.00980392156862745\\
0.035164687573589	0.00980392156862745\\
0.035164687573589	0.0107843137254902\\
0.0437997518426148	0.0107843137254902\\
0.0437997518426148	0.0147058823529412\\
0.0467491639735001	0.0147058823529412\\
0.0467491639735001	0.0156862745098039\\
0.0559782476091296	0.0156862745098039\\
0.0559782476091296	0.0166666666666667\\
0.0575921581018375	0.0166666666666667\\
0.0575921581018375	0.0186274509803922\\
0.0577479513121562	0.0186274509803922\\
0.0577479513121562	0.0196078431372549\\
0.0733436692797646	0.0196078431372549\\
0.0733436692797646	0.0215686274509804\\
0.0874638061049193	0.0215686274509804\\
0.0874638061049193	0.0225490196078431\\
0.0927821521868763	0.0225490196078431\\
0.0927821521868763	0.0264705882352941\\
0.0939342927945027	0.0264705882352941\\
0.0939342927945027	0.0274509803921569\\
0.100780600317986	0.0274509803921569\\
0.100780600317986	0.0284313725490196\\
0.119138377573683	0.0284313725490196\\
0.119138377573683	0.0294117647058824\\
0.119189559035098	0.0294117647058824\\
0.119189559035098	0.0303921568627451\\
0.129062293153444	0.0303921568627451\\
0.129062293153444	0.0313725490196078\\
0.130062345684942	0.0313725490196078\\
0.130062345684942	0.0333333333333333\\
0.135745319538831	0.0333333333333333\\
0.135745319538831	0.0362745098039216\\
0.143276968951246	0.0362745098039216\\
0.143276968951246	0.0401960784313726\\
0.153299609681663	0.0401960784313726\\
0.153299609681663	0.042156862745098\\
0.159245525623457	0.042156862745098\\
0.159245525623457	0.0431372549019608\\
0.160604523491276	0.0431372549019608\\
0.160604523491276	0.0441176470588235\\
0.165040587695088	0.0441176470588235\\
0.165040587695088	0.0450980392156863\\
0.166706535949021	0.0450980392156863\\
0.166706535949021	0.046078431372549\\
0.178604363742133	0.046078431372549\\
0.178604363742133	0.0490196078431373\\
0.186909370876055	0.0490196078431373\\
0.186909370876055	0.0509803921568627\\
0.201912790735457	0.0509803921568627\\
0.201912790735457	0.0519607843137255\\
0.205101292063626	0.0519607843137255\\
0.205101292063626	0.0529411764705882\\
0.212515948406201	0.0529411764705882\\
0.212515948406201	0.053921568627451\\
0.214239753515023	0.053921568627451\\
0.214239753515023	0.0549019607843137\\
0.217402820503624	0.0549019607843137\\
0.217402820503624	0.0588235294117647\\
0.225120482180331	0.0588235294117647\\
0.225120482180331	0.0617647058823529\\
0.233125682962019	0.0617647058823529\\
0.233125682962019	0.0627450980392157\\
0.237962949556049	0.0627450980392157\\
0.237962949556049	0.0637254901960784\\
0.238438993606779	0.0637254901960784\\
0.238438993606779	0.0676470588235294\\
0.238834574193517	0.0676470588235294\\
0.238834574193517	0.0705882352941176\\
0.247200367760258	0.0705882352941176\\
0.247200367760258	0.0715686274509804\\
0.248027925369893	0.0715686274509804\\
0.248027925369893	0.0725490196078431\\
0.251704488235754	0.0725490196078431\\
0.251704488235754	0.0735294117647059\\
0.25418826096516	0.0735294117647059\\
0.25418826096516	0.0754901960784314\\
0.25516233603939	0.0754901960784314\\
0.25516233603939	0.0764705882352941\\
0.259005835192733	0.0764705882352941\\
0.259005835192733	0.0803921568627451\\
0.259544583477753	0.0803921568627451\\
0.259544583477753	0.0813725490196078\\
0.271378260800216	0.0813725490196078\\
0.271378260800216	0.0823529411764706\\
0.272462750118304	0.0823529411764706\\
0.272462750118304	0.0833333333333333\\
0.274216223215735	0.0833333333333333\\
0.274216223215735	0.0843137254901961\\
0.274894441914598	0.0843137254901961\\
0.274894441914598	0.0872549019607843\\
0.283697698992712	0.0872549019607843\\
0.283697698992712	0.092156862745098\\
0.291220720965842	0.092156862745098\\
0.291220720965842	0.0970588235294118\\
0.293379176720306	0.0970588235294118\\
0.293379176720306	0.0980392156862745\\
0.308717920255392	0.0980392156862745\\
0.308717920255392	0.1\\
0.314104995845842	0.1\\
0.314104995845842	0.100980392156863\\
0.31492257505761	0.100980392156863\\
0.31492257505761	0.103921568627451\\
0.316206327075989	0.103921568627451\\
0.316206327075989	0.104901960784314\\
0.319422049359375	0.104901960784314\\
0.319422049359375	0.108823529411765\\
0.330530430828278	0.108823529411765\\
0.330530430828278	0.109803921568627\\
0.340336093060229	0.109803921568627\\
0.340336093060229	0.113725490196078\\
0.343336714787055	0.113725490196078\\
0.343336714787055	0.116666666666667\\
0.347348060713607	0.116666666666667\\
0.347348060713607	0.118627450980392\\
0.355394655488672	0.118627450980392\\
0.355394655488672	0.120588235294118\\
0.36584114265146	0.120588235294118\\
0.36584114265146	0.122549019607843\\
0.388141672158028	0.122549019607843\\
0.388141672158028	0.123529411764706\\
0.395500186959717	0.123529411764706\\
0.395500186959717	0.127450980392157\\
0.399169219391865	0.127450980392157\\
0.399169219391865	0.131372549019608\\
0.40951082699222	0.131372549019608\\
0.40951082699222	0.133333333333333\\
0.410226404636349	0.133333333333333\\
0.410226404636349	0.136274509803922\\
0.41163921560729	0.136274509803922\\
0.41163921560729	0.137254901960784\\
0.417997951939503	0.137254901960784\\
0.417997951939503	0.140196078431373\\
0.425280908555252	0.140196078431373\\
0.425280908555252	0.142156862745098\\
0.431462295087284	0.142156862745098\\
0.431462295087284	0.143137254901961\\
0.452651831958573	0.143137254901961\\
0.452651831958573	0.144117647058824\\
0.456518164439277	0.144117647058824\\
0.456518164439277	0.145098039215686\\
0.470923311643296	0.145098039215686\\
0.470923311643296	0.148039215686275\\
0.489298341377355	0.148039215686275\\
0.489298341377355	0.149019607843137\\
0.497706422973056	0.149019607843137\\
0.497706422973056	0.15\\
0.499867338279921	0.15\\
0.499867338279921	0.150980392156863\\
0.50042344060345	0.150980392156863\\
0.50042344060345	0.152941176470588\\
0.508110281928569	0.152941176470588\\
0.508110281928569	0.153921568627451\\
0.513054650015275	0.153921568627451\\
0.513054650015275	0.154901960784314\\
0.517281850833478	0.154901960784314\\
0.517281850833478	0.158823529411765\\
0.517942405350268	0.158823529411765\\
0.517942405350268	0.16078431372549\\
0.519083535883684	0.16078431372549\\
0.519083535883684	0.161764705882353\\
0.525442598811844	0.161764705882353\\
0.525442598811844	0.162745098039216\\
0.525853649414217	0.162745098039216\\
0.525853649414217	0.163725490196078\\
0.528820453695755	0.163725490196078\\
0.528820453695755	0.167647058823529\\
0.531784178894162	0.167647058823529\\
0.531784178894162	0.17156862745098\\
0.542126787761716	0.17156862745098\\
0.542126787761716	0.177450980392157\\
0.544589974841097	0.177450980392157\\
0.544589974841097	0.17843137254902\\
0.545899651016551	0.17843137254902\\
0.545899651016551	0.181372549019608\\
0.549189266924987	0.181372549019608\\
0.549189266924987	0.183333333333333\\
0.570975218063468	0.183333333333333\\
0.570975218063468	0.184313725490196\\
0.576542579265622	0.184313725490196\\
0.576542579265622	0.188235294117647\\
0.586871472358954	0.188235294117647\\
0.586871472358954	0.192156862745098\\
0.60452226809883	0.192156862745098\\
0.60452226809883	0.193137254901961\\
0.610450462123002	0.193137254901961\\
0.610450462123002	0.195098039215686\\
0.626937504841951	0.195098039215686\\
0.626937504841951	0.199019607843137\\
0.631171975901715	0.199019607843137\\
0.631171975901715	0.201960784313725\\
0.632482144876392	0.201960784313725\\
0.632482144876392	0.202941176470588\\
0.642096624998249	0.202941176470588\\
0.642096624998249	0.203921568627451\\
0.643081103550989	0.203921568627451\\
0.643081103550989	0.206862745098039\\
0.651429948541284	0.206862745098039\\
0.651429948541284	0.21078431372549\\
0.656100060393568	0.21078431372549\\
0.656100060393568	0.211764705882353\\
0.659900514936445	0.211764705882353\\
0.659900514936445	0.215686274509804\\
0.660235471601437	0.215686274509804\\
0.660235471601437	0.217647058823529\\
0.669570301859632	0.217647058823529\\
0.669570301859632	0.218627450980392\\
0.672585625680031	0.218627450980392\\
0.672585625680031	0.219607843137255\\
0.700447242442953	0.219607843137255\\
0.700447242442953	0.220588235294118\\
0.706992035150121	0.220588235294118\\
0.706992035150121	0.22156862745098\\
0.711264130491695	0.22156862745098\\
0.711264130491695	0.222549019607843\\
0.712910283652464	0.222549019607843\\
0.712910283652464	0.225490196078431\\
0.721324293433839	0.225490196078431\\
0.721324293433839	0.226470588235294\\
0.721526542246868	0.226470588235294\\
0.721526542246868	0.22843137254902\\
0.726163101271603	0.22843137254902\\
0.726163101271603	0.232352941176471\\
0.729990376148657	0.232352941176471\\
0.729990376148657	0.234313725490196\\
0.733388842506926	0.234313725490196\\
0.733388842506926	0.236274509803922\\
0.737562494078077	0.236274509803922\\
0.737562494078077	0.238235294117647\\
0.747078135147074	0.238235294117647\\
0.747078135147074	0.23921568627451\\
0.750896335624969	0.23921568627451\\
0.750896335624969	0.241176470588235\\
0.751454957095895	0.241176470588235\\
0.751454957095895	0.244117647058824\\
0.763946418766535	0.244117647058824\\
0.763946418766535	0.247058823529412\\
0.765576236077735	0.247058823529412\\
0.765576236077735	0.25\\
0.766567799591631	0.25\\
0.766567799591631	0.251960784313725\\
0.780509540386632	0.251960784313725\\
0.780509540386632	0.252941176470588\\
0.782624414350642	0.252941176470588\\
0.782624414350642	0.253921568627451\\
0.785341905816103	0.253921568627451\\
0.785341905816103	0.254901960784314\\
0.789108108226533	0.254901960784314\\
0.789108108226533	0.255882352941176\\
0.789708652543498	0.255882352941176\\
0.789708652543498	0.256862745098039\\
0.792026654988265	0.256862745098039\\
0.792026654988265	0.257843137254902\\
0.792492229805584	0.257843137254902\\
0.792492229805584	0.26078431372549\\
0.804517840232303	0.26078431372549\\
0.804517840232303	0.261764705882353\\
0.808698195210928	0.261764705882353\\
0.808698195210928	0.263725490196078\\
0.818998808331334	0.263725490196078\\
0.818998808331334	0.264705882352941\\
0.828505507422541	0.264705882352941\\
0.828505507422541	0.265686274509804\\
0.828829932856551	0.265686274509804\\
0.828829932856551	0.269607843137255\\
0.83721067971911	0.269607843137255\\
0.83721067971911	0.27156862745098\\
0.840162154633775	0.27156862745098\\
0.840162154633775	0.272549019607843\\
0.842275257738263	0.272549019607843\\
0.842275257738263	0.273529411764706\\
0.852227217221114	0.273529411764706\\
0.852227217221114	0.274509803921569\\
0.853395977436888	0.274509803921569\\
0.853395977436888	0.280392156862745\\
0.853732157376649	0.280392156862745\\
0.853732157376649	0.281372549019608\\
0.860820137102356	0.281372549019608\\
0.860820137102356	0.285294117647059\\
0.861230908661114	0.285294117647059\\
0.861230908661114	0.286274509803922\\
0.866427104745175	0.286274509803922\\
0.866427104745175	0.288235294117647\\
0.872745715561977	0.288235294117647\\
0.872745715561977	0.291176470588235\\
0.883046713365863	0.291176470588235\\
0.883046713365863	0.293137254901961\\
0.883868143011187	0.293137254901961\\
0.883868143011187	0.294117647058824\\
0.890568249518355	0.294117647058824\\
0.890568249518355	0.295098039215686\\
0.901043225419464	0.295098039215686\\
0.901043225419464	0.297058823529412\\
0.904166264399124	0.297058823529412\\
0.904166264399124	0.300980392156863\\
0.907453525174943	0.300980392156863\\
0.907453525174943	0.304901960784314\\
0.915168148122053	0.304901960784314\\
0.915168148122053	0.305882352941176\\
0.918893535180483	0.305882352941176\\
0.918893535180483	0.307843137254902\\
0.919290706283597	0.307843137254902\\
0.919290706283597	0.308823529411765\\
0.922885530251789	0.308823529411765\\
0.922885530251789	0.309803921568627\\
0.923189540115353	0.309803921568627\\
0.923189540115353	0.31078431372549\\
0.934617523136532	0.31078431372549\\
0.934617523136532	0.312745098039216\\
0.93940022975525	0.312745098039216\\
0.93940022975525	0.316666666666667\\
0.944991968575262	0.316666666666667\\
0.944991968575262	0.318627450980392\\
0.973686830529659	0.318627450980392\\
0.973686830529659	0.319607843137255\\
0.976951809023857	0.319607843137255\\
0.976951809023857	0.320588235294118\\
0.979176260986927	0.320588235294118\\
0.979176260986927	0.323529411764706\\
0.985091426660111	0.323529411764706\\
0.985091426660111	0.326470588235294\\
1.00618741927447	0.326470588235294\\
1.00618741927447	0.330392156862745\\
1.00708352955245	0.330392156862745\\
1.00708352955245	0.331372549019608\\
1.00782307740328	0.331372549019608\\
1.00782307740328	0.332352941176471\\
1.01838586409302	0.332352941176471\\
1.01838586409302	0.334313725490196\\
1.01908637148187	0.334313725490196\\
1.01908637148187	0.340196078431373\\
1.01991077246223	0.340196078431373\\
1.01991077246223	0.341176470588235\\
1.02392410581568	0.341176470588235\\
1.02392410581568	0.342156862745098\\
1.02424124408358	0.342156862745098\\
1.02424124408358	0.344117647058824\\
1.02724668331319	0.344117647058824\\
1.02724668331319	0.345098039215686\\
1.02913839478001	0.345098039215686\\
1.02913839478001	0.346078431372549\\
1.03598680277338	0.346078431372549\\
1.03598680277338	0.35\\
1.04291002575262	0.35\\
1.04291002575262	0.353921568627451\\
1.04919080475936	0.353921568627451\\
1.04919080475936	0.354901960784314\\
1.05302061353831	0.354901960784314\\
1.05302061353831	0.355882352941176\\
1.06196815041561	0.355882352941176\\
1.06196815041561	0.357843137254902\\
1.06279426482369	0.357843137254902\\
1.06279426482369	0.358823529411765\\
1.0686825504325	0.358823529411765\\
1.0686825504325	0.359803921568627\\
1.08396432526129	0.359803921568627\\
1.08396432526129	0.363725490196078\\
1.08438655443777	0.363725490196078\\
1.08438655443777	0.366666666666667\\
1.08467967056152	0.366666666666667\\
1.08467967056152	0.367647058823529\\
1.08893968885118	0.367647058823529\\
1.08893968885118	0.37156862745098\\
1.09154009991914	0.37156862745098\\
1.09154009991914	0.372549019607843\\
1.09721511784577	0.372549019607843\\
1.09721511784577	0.376470588235294\\
1.09739263557232	0.376470588235294\\
1.09739263557232	0.37843137254902\\
1.1230421733381	0.37843137254902\\
1.1230421733381	0.379411764705882\\
1.12526661596548	0.379411764705882\\
1.12526661596548	0.380392156862745\\
1.13439220639381	0.380392156862745\\
1.13439220639381	0.384313725490196\\
1.13800620823374	0.384313725490196\\
1.13800620823374	0.386274509803922\\
1.14273181790829	0.386274509803922\\
1.14273181790829	0.387254901960784\\
1.14428555318493	0.387254901960784\\
1.14428555318493	0.390196078431373\\
1.14523227461107	0.390196078431373\\
1.14523227461107	0.393137254901961\\
1.14783857129617	0.393137254901961\\
1.14783857129617	0.394117647058824\\
1.14807215578629	0.394117647058824\\
1.14807215578629	0.395098039215686\\
1.15101142118913	0.395098039215686\\
1.15101142118913	0.396078431372549\\
1.151296406481	0.396078431372549\\
1.151296406481	0.397058823529412\\
1.16220303522139	0.397058823529412\\
1.16220303522139	0.398039215686274\\
1.17067961331127	0.398039215686274\\
1.17067961331127	0.4\\
1.17087772014165	0.4\\
1.17087772014165	0.403921568627451\\
1.17615180789545	0.403921568627451\\
1.17615180789545	0.404901960784314\\
1.17618611171371	0.404901960784314\\
1.17618611171371	0.405882352941176\\
1.18265595740121	0.405882352941176\\
1.18265595740121	0.406862745098039\\
1.18850491938809	0.406862745098039\\
1.18850491938809	0.409803921568627\\
1.19308625876046	0.409803921568627\\
1.19308625876046	0.411764705882353\\
1.19866808629877	0.411764705882353\\
1.19866808629877	0.413725490196078\\
1.20405005586625	0.413725490196078\\
1.20405005586625	0.414705882352941\\
1.20857327941375	0.414705882352941\\
1.20857327941375	0.415686274509804\\
1.21438675059191	0.415686274509804\\
1.21438675059191	0.418627450980392\\
1.22670697406621	0.418627450980392\\
1.22670697406621	0.419607843137255\\
1.22682391054484	0.419607843137255\\
1.22682391054484	0.42156862745098\\
1.22813727665586	0.42156862745098\\
1.22813727665586	0.422549019607843\\
1.24117142511238	0.422549019607843\\
1.24117142511238	0.424509803921569\\
1.24776547187021	0.424509803921569\\
1.24776547187021	0.426470588235294\\
1.24918083804056	0.426470588235294\\
1.24918083804056	0.429411764705882\\
1.25257573065192	0.429411764705882\\
1.25257573065192	0.434313725490196\\
1.25505454785261	0.434313725490196\\
1.25505454785261	0.436274509803922\\
1.25733717734965	0.436274509803922\\
1.25733717734965	0.440196078431373\\
1.264263336782	0.440196078431373\\
1.264263336782	0.443137254901961\\
1.26733695861312	0.443137254901961\\
1.26733695861312	0.444117647058824\\
1.27025930812937	0.444117647058824\\
1.27025930812937	0.445098039215686\\
1.27158428604984	0.445098039215686\\
1.27158428604984	0.446078431372549\\
1.27431376956177	0.446078431372549\\
1.27431376956177	0.449019607843137\\
1.2794297971686	0.449019607843137\\
1.2794297971686	0.450980392156863\\
1.28213548880017	0.450980392156863\\
1.28213548880017	0.454901960784314\\
1.28352357529387	0.454901960784314\\
1.28352357529387	0.455882352941176\\
1.28887603128151	0.455882352941176\\
1.28887603128151	0.458823529411765\\
1.29118173009371	0.458823529411765\\
1.29118173009371	0.459803921568627\\
1.29417226108223	0.459803921568627\\
1.29417226108223	0.46078431372549\\
1.29825293028107	0.46078431372549\\
1.29825293028107	0.461764705882353\\
1.30702800309522	0.461764705882353\\
1.30702800309522	0.464705882352941\\
1.30938429638941	0.464705882352941\\
1.30938429638941	0.465686274509804\\
1.31058166552687	0.465686274509804\\
1.31058166552687	0.468627450980392\\
1.31943487127039	0.468627450980392\\
1.31943487127039	0.469607843137255\\
1.32911474542379	0.469607843137255\\
1.32911474542379	0.470588235294118\\
1.32963424502992	0.470588235294118\\
1.32963424502992	0.47156862745098\\
1.34690115080767	0.47156862745098\\
1.34690115080767	0.474509803921569\\
1.35462271079243	0.474509803921569\\
1.35462271079243	0.476470588235294\\
1.35852863028139	0.476470588235294\\
1.35852863028139	0.477450980392157\\
1.35892602588406	0.477450980392157\\
1.35892602588406	0.47843137254902\\
1.35979274482607	0.47843137254902\\
1.35979274482607	0.479411764705882\\
1.36152563552755	0.479411764705882\\
1.36152563552755	0.480392156862745\\
1.36273704644327	0.480392156862745\\
1.36273704644327	0.484313725490196\\
1.36400746037337	0.484313725490196\\
1.36400746037337	0.485294117647059\\
1.36420782984454	0.485294117647059\\
1.36420782984454	0.486274509803922\\
1.36916478717348	0.486274509803922\\
1.36916478717348	0.491176470588235\\
1.37254460142016	0.491176470588235\\
1.37254460142016	0.493137254901961\\
1.37405635519804	0.493137254901961\\
1.37405635519804	0.494117647058824\\
1.37617311558033	0.494117647058824\\
1.37617311558033	0.495098039215686\\
1.37856707625907	0.495098039215686\\
1.37856707625907	0.496078431372549\\
1.37944720530611	0.496078431372549\\
1.37944720530611	0.497058823529412\\
1.37971760100924	0.497058823529412\\
1.37971760100924	0.499019607843137\\
1.3904521679012	0.499019607843137\\
1.3904521679012	0.5\\
1.39351990518785	0.5\\
1.39351990518785	0.503921568627451\\
1.39406391967503	0.503921568627451\\
1.39406391967503	0.505882352941176\\
1.39489534991451	0.505882352941176\\
1.39489534991451	0.506862745098039\\
1.39537080798333	0.506862745098039\\
1.39537080798333	0.507843137254902\\
1.39634747909358	0.507843137254902\\
1.39634747909358	0.511764705882353\\
1.39680050366526	0.511764705882353\\
1.39680050366526	0.512745098039216\\
1.39873119953136	0.512745098039216\\
1.39873119953136	0.513725490196078\\
1.40166281034962	0.513725490196078\\
1.40166281034962	0.515686274509804\\
1.40279969029876	0.515686274509804\\
1.40279969029876	0.516666666666667\\
1.4038485965536	0.516666666666667\\
1.4038485965536	0.517647058823529\\
1.4039071243918	0.517647058823529\\
1.4039071243918	0.518627450980392\\
1.40711380386592	0.518627450980392\\
1.40711380386592	0.52156862745098\\
1.41866608011679	0.52156862745098\\
1.41866608011679	0.522549019607843\\
1.42078376596806	0.522549019607843\\
1.42078376596806	0.525490196078431\\
1.4280613247512	0.525490196078431\\
1.4280613247512	0.527450980392157\\
1.43246778749462	0.527450980392157\\
1.43246778749462	0.52843137254902\\
1.43415796130424	0.52843137254902\\
1.43415796130424	0.529411764705882\\
1.43534973737744	0.529411764705882\\
1.43534973737744	0.530392156862745\\
1.43812620939487	0.530392156862745\\
1.43812620939487	0.531372549019608\\
1.43871504676699	0.531372549019608\\
1.43871504676699	0.532352941176471\\
1.45346970448443	0.532352941176471\\
1.45346970448443	0.533333333333333\\
1.45577786363223	0.533333333333333\\
1.45577786363223	0.534313725490196\\
1.45695315415623	0.534313725490196\\
1.45695315415623	0.538235294117647\\
1.45878125353579	0.538235294117647\\
1.45878125353579	0.542156862745098\\
1.46591934985325	0.542156862745098\\
1.46591934985325	0.543137254901961\\
1.46711087424554	0.543137254901961\\
1.46711087424554	0.545098039215686\\
1.46752436142724	0.545098039215686\\
1.46752436142724	0.546078431372549\\
1.47308140765855	0.546078431372549\\
1.47308140765855	0.549019607843137\\
1.47387656720645	0.549019607843137\\
1.47387656720645	0.55\\
1.47487098343395	0.55\\
1.47487098343395	0.552941176470588\\
1.47499618026432	0.552941176470588\\
1.47499618026432	0.557843137254902\\
1.47807126110687	0.557843137254902\\
1.47807126110687	0.558823529411765\\
1.48016840762335	0.558823529411765\\
1.48016840762335	0.559803921568627\\
1.48418992454077	0.559803921568627\\
1.48418992454077	0.562745098039216\\
1.48505589532828	0.562745098039216\\
1.48505589532828	0.563725490196078\\
1.5079763729431	0.563725490196078\\
1.5079763729431	0.565686274509804\\
1.50909571067275	0.565686274509804\\
1.50909571067275	0.569607843137255\\
1.51706910826883	0.569607843137255\\
1.51706910826883	0.57156862745098\\
1.52004075753061	0.57156862745098\\
1.52004075753061	0.574509803921569\\
1.52890127878517	0.574509803921569\\
1.52890127878517	0.575490196078431\\
1.53991685317243	0.575490196078431\\
1.53991685317243	0.576470588235294\\
1.5433975988523	0.576470588235294\\
1.5433975988523	0.57843137254902\\
1.54438289606852	0.57843137254902\\
1.54438289606852	0.579411764705882\\
1.54554470242239	0.579411764705882\\
1.54554470242239	0.580392156862745\\
1.56389080472494	0.580392156862745\\
1.56389080472494	0.582352941176471\\
1.56626763227587	0.582352941176471\\
1.56626763227587	0.586274509803922\\
1.56721304971598	0.586274509803922\\
1.56721304971598	0.58921568627451\\
1.57304090210832	0.58921568627451\\
1.57304090210832	0.591176470588235\\
1.57904135899392	0.591176470588235\\
1.57904135899392	0.592156862745098\\
1.58087728222832	0.592156862745098\\
1.58087728222832	0.593137254901961\\
1.58163378083423	0.593137254901961\\
1.58163378083423	0.594117647058824\\
1.5820555761301	0.594117647058824\\
1.5820555761301	0.598039215686274\\
1.58680867155359	0.598039215686274\\
1.58680867155359	0.599019607843137\\
1.58727467901828	0.599019607843137\\
1.58727467901828	0.6\\
1.6061730715672	0.6\\
1.6061730715672	0.600980392156863\\
1.61633039764182	0.600980392156863\\
1.61633039764182	0.601960784313725\\
1.61731824845653	0.601960784313725\\
1.61731824845653	0.602941176470588\\
1.61993813315614	0.602941176470588\\
1.61993813315614	0.604901960784314\\
1.62543113523046	0.604901960784314\\
1.62543113523046	0.605882352941176\\
1.6261227504011	0.605882352941176\\
1.6261227504011	0.607843137254902\\
1.62648299948639	0.607843137254902\\
1.62648299948639	0.613725490196078\\
1.63644319470088	0.613725490196078\\
1.63644319470088	0.614705882352941\\
1.63870658332899	0.614705882352941\\
1.63870658332899	0.616666666666667\\
1.65290228987294	0.616666666666667\\
1.65290228987294	0.618627450980392\\
1.65505536550428	0.618627450980392\\
1.65505536550428	0.619607843137255\\
1.65831876096456	0.619607843137255\\
1.65831876096456	0.622549019607843\\
1.66010874850925	0.622549019607843\\
1.66010874850925	0.624509803921569\\
1.66553984826814	0.624509803921569\\
1.66553984826814	0.630392156862745\\
1.67161899562255	0.630392156862745\\
1.67161899562255	0.633333333333333\\
1.67498700207197	0.633333333333333\\
1.67498700207197	0.634313725490196\\
1.68196728787493	0.634313725490196\\
1.68196728787493	0.635294117647059\\
1.68692066588497	0.635294117647059\\
1.68692066588497	0.636274509803922\\
1.68852090801089	0.636274509803922\\
1.68852090801089	0.637254901960784\\
1.69771751736674	0.637254901960784\\
1.69771751736674	0.638235294117647\\
1.70353973663367	0.638235294117647\\
1.70353973663367	0.641176470588235\\
1.70543803151608	0.641176470588235\\
1.70543803151608	0.642156862745098\\
1.70984489508614	0.642156862745098\\
1.70984489508614	0.643137254901961\\
1.70990165099384	0.643137254901961\\
1.70990165099384	0.644117647058824\\
1.71081319580047	0.644117647058824\\
1.71081319580047	0.646078431372549\\
1.72767235418981	0.646078431372549\\
1.72767235418981	0.647058823529412\\
1.73670508718726	0.647058823529412\\
1.73670508718726	0.650980392156863\\
1.73786729400492	0.650980392156863\\
1.73786729400492	0.654901960784314\\
1.73788154465724	0.654901960784314\\
1.73788154465724	0.656862745098039\\
1.73854682187427	0.656862745098039\\
1.73854682187427	0.657843137254902\\
1.75561165193141	0.657843137254902\\
1.75561165193141	0.659803921568627\\
1.7561528846749	0.659803921568627\\
1.7561528846749	0.661764705882353\\
1.7621065588444	0.661764705882353\\
1.7621065588444	0.662745098039216\\
1.77033482625201	0.662745098039216\\
1.77033482625201	0.663725490196078\\
1.77484518356115	0.663725490196078\\
1.77484518356115	0.665686274509804\\
1.77940314912697	0.665686274509804\\
1.77940314912697	0.666666666666667\\
1.77941140195264	0.666666666666667\\
1.77941140195264	0.668627450980392\\
1.7957479498846	0.668627450980392\\
1.7957479498846	0.67156862745098\\
1.79642594487496	0.67156862745098\\
1.79642594487496	0.672549019607843\\
1.79762495902065	0.672549019607843\\
1.79762495902065	0.673529411764706\\
1.79780163107753	0.673529411764706\\
1.79780163107753	0.675490196078431\\
1.80636188428522	0.675490196078431\\
1.80636188428522	0.676470588235294\\
1.80814317513827	0.676470588235294\\
1.80814317513827	0.677450980392157\\
1.81912738872678	0.677450980392157\\
1.81912738872678	0.679411764705882\\
1.81956825353853	0.679411764705882\\
1.81956825353853	0.680392156862745\\
1.82220754321994	0.680392156862745\\
1.82220754321994	0.681372549019608\\
1.82674750539363	0.681372549019608\\
1.82674750539363	0.683333333333333\\
1.82892643162348	0.683333333333333\\
1.82892643162348	0.685294117647059\\
1.83956486293611	0.685294117647059\\
1.83956486293611	0.686274509803922\\
1.8410228825861	0.686274509803922\\
1.8410228825861	0.688235294117647\\
1.8431697156288	0.688235294117647\\
1.8431697156288	0.692156862745098\\
1.84463806793359	0.692156862745098\\
1.84463806793359	0.693137254901961\\
1.84906949885631	0.693137254901961\\
1.84906949885631	0.695098039215686\\
1.85680090460371	0.695098039215686\\
1.85680090460371	0.698039215686274\\
1.86173241839076	0.698039215686274\\
1.86173241839076	0.699019607843137\\
1.86983398122881	0.699019607843137\\
1.86983398122881	0.7\\
1.87005400423538	0.7\\
1.87005400423538	0.700980392156863\\
1.8703544075664	0.700980392156863\\
1.8703544075664	0.701960784313725\\
1.87257983483673	0.701960784313725\\
1.87257983483673	0.702941176470588\\
1.87483041234731	0.702941176470588\\
1.87483041234731	0.704901960784314\\
1.88221469990745	0.704901960784314\\
1.88221469990745	0.706862745098039\\
1.90868005582183	0.706862745098039\\
1.90868005582183	0.708823529411765\\
1.9124147058989	0.708823529411765\\
1.9124147058989	0.71078431372549\\
1.91515104702262	0.71078431372549\\
1.91515104702262	0.711764705882353\\
1.93118638907961	0.711764705882353\\
1.93118638907961	0.712745098039216\\
1.93786259348009	0.712745098039216\\
1.93786259348009	0.713725490196078\\
1.94094608296636	0.713725490196078\\
1.94094608296636	0.715686274509804\\
1.94340770461254	0.715686274509804\\
1.94340770461254	0.719607843137255\\
1.97916427928089	0.719607843137255\\
1.97916427928089	0.724509803921569\\
1.9933520626255	0.724509803921569\\
1.9933520626255	0.725490196078431\\
2.01414373707827	0.725490196078431\\
2.01414373707827	0.726470588235294\\
2.0392068368588	0.726470588235294\\
2.0392068368588	0.727450980392157\\
2.04658946749537	0.727450980392157\\
2.04658946749537	0.72843137254902\\
2.04688576675834	0.72843137254902\\
2.04688576675834	0.729411764705882\\
2.0578599847913	0.729411764705882\\
2.0578599847913	0.730392156862745\\
2.06888713848778	0.730392156862745\\
2.06888713848778	0.731372549019608\\
2.07385385653598	0.731372549019608\\
2.07385385653598	0.732352941176471\\
2.08862896027987	0.732352941176471\\
2.08862896027987	0.734313725490196\\
2.09110406498548	0.734313725490196\\
2.09110406498548	0.735294117647059\\
2.09450627573605	0.735294117647059\\
2.09450627573605	0.737254901960784\\
2.0949081879205	0.737254901960784\\
2.0949081879205	0.73921568627451\\
2.10338172260234	0.73921568627451\\
2.10338172260234	0.741176470588235\\
2.104979204746	0.741176470588235\\
2.104979204746	0.742156862745098\\
2.11344347829581	0.742156862745098\\
2.11344347829581	0.746078431372549\\
2.11428191164444	0.746078431372549\\
2.11428191164444	0.747058823529412\\
2.12171668784007	0.747058823529412\\
2.12171668784007	0.748039215686275\\
2.13465538197044	0.748039215686275\\
2.13465538197044	0.749019607843137\\
2.14248650826876	0.749019607843137\\
2.14248650826876	0.75\\
2.15636247999329	0.75\\
2.15636247999329	0.752941176470588\\
2.17066613891574	0.752941176470588\\
2.17066613891574	0.756862745098039\\
2.17913534389753	0.756862745098039\\
2.17913534389753	0.758823529411765\\
2.22463142250038	0.758823529411765\\
2.22463142250038	0.759803921568627\\
2.22669640976264	0.759803921568627\\
2.22669640976264	0.76078431372549\\
2.24787630535795	0.76078431372549\\
2.24787630535795	0.761764705882353\\
2.25440848141324	0.761764705882353\\
2.25440848141324	0.762745098039216\\
2.25842512278435	0.762745098039216\\
2.25842512278435	0.763725490196078\\
2.2615916069745	0.763725490196078\\
2.2615916069745	0.767647058823529\\
2.27211966733064	0.767647058823529\\
2.27211966733064	0.768627450980392\\
2.29791230228309	0.768627450980392\\
2.29791230228309	0.773529411764706\\
2.29844753855142	0.773529411764706\\
2.29844753855142	0.774509803921569\\
2.30241126613844	0.774509803921569\\
2.30241126613844	0.776470588235294\\
2.30946551626703	0.776470588235294\\
2.30946551626703	0.777450980392157\\
2.32903585949774	0.777450980392157\\
2.32903585949774	0.77843137254902\\
2.33955892910869	0.77843137254902\\
2.33955892910869	0.780392156862745\\
2.35081574516527	0.780392156862745\\
2.35081574516527	0.782352941176471\\
2.35293460460047	0.782352941176471\\
2.35293460460047	0.786274509803922\\
2.36996709035328	0.786274509803922\\
2.36996709035328	0.787254901960784\\
2.39996615556517	0.787254901960784\\
2.39996615556517	0.788235294117647\\
2.43659440301802	0.788235294117647\\
2.43659440301802	0.78921568627451\\
2.48427529522482	0.78921568627451\\
2.48427529522482	0.790196078431373\\
2.49047322787605	0.790196078431373\\
2.49047322787605	0.791176470588235\\
2.49765793983945	0.791176470588235\\
2.49765793983945	0.792156862745098\\
2.51540675342622	0.792156862745098\\
2.51540675342622	0.794117647058823\\
2.53147679329124	0.794117647058823\\
2.53147679329124	0.795098039215686\\
2.5431790688023	0.795098039215686\\
2.5431790688023	0.796078431372549\\
2.55228192993633	0.796078431372549\\
2.55228192993633	0.797058823529412\\
2.56448997206779	0.797058823529412\\
2.56448997206779	0.798039215686275\\
2.62528744065191	0.798039215686275\\
2.62528744065191	0.799019607843137\\
2.63817043398813	0.799019607843137\\
2.63817043398813	0.8\\
2.63942587005795	0.8\\
2.63942587005795	0.800980392156863\\
2.6595239317031	0.800980392156863\\
2.6595239317031	0.801960784313726\\
2.66846910292137	0.801960784313726\\
2.66846910292137	0.804901960784314\\
2.67570138261277	0.804901960784314\\
2.67570138261277	0.805882352941176\\
2.69932735426397	0.805882352941176\\
2.69932735426397	0.807843137254902\\
2.72496798085142	0.807843137254902\\
2.72496798085142	0.811764705882353\\
2.73349715091091	0.811764705882353\\
2.73349715091091	0.812745098039216\\
2.7440566477961	0.812745098039216\\
2.7440566477961	0.813725490196078\\
2.76303508085641	0.813725490196078\\
2.76303508085641	0.814705882352941\\
2.76497230243397	0.814705882352941\\
2.76497230243397	0.818627450980392\\
2.76588607026062	0.818627450980392\\
2.76588607026062	0.819607843137255\\
2.81004370343578	0.819607843137255\\
2.81004370343578	0.820588235294118\\
2.82120992012088	0.820588235294118\\
2.82120992012088	0.82156862745098\\
2.82357383253523	0.82156862745098\\
2.82357383253523	0.825490196078431\\
2.82740728520478	0.825490196078431\\
2.82740728520478	0.826470588235294\\
2.8291093661991	0.826470588235294\\
2.8291093661991	0.827450980392157\\
2.84695429693467	0.827450980392157\\
2.84695429693467	0.829411764705882\\
2.87006081034898	0.829411764705882\\
2.87006081034898	0.831372549019608\\
2.87935798223344	0.831372549019608\\
2.87935798223344	0.835294117647059\\
2.88327893272396	0.835294117647059\\
2.88327893272396	0.836274509803922\\
2.88834811759975	0.836274509803922\\
2.88834811759975	0.838235294117647\\
2.90599416796292	0.838235294117647\\
2.90599416796292	0.83921568627451\\
2.9078395801206	0.83921568627451\\
2.9078395801206	0.841176470588235\\
2.9920319082655	0.841176470588235\\
2.9920319082655	0.842156862745098\\
2.99568523480312	0.842156862745098\\
2.99568523480312	0.843137254901961\\
3.06669943168021	0.843137254901961\\
3.06669943168021	0.844117647058824\\
3.06749604463207	0.844117647058824\\
3.06749604463207	0.846078431372549\\
3.07097528643619	0.846078431372549\\
3.07097528643619	0.847058823529412\\
3.11601461312696	0.847058823529412\\
3.11601461312696	0.848039215686274\\
3.11699181710065	0.848039215686274\\
3.11699181710065	0.85\\
3.12869238683446	0.85\\
3.12869238683446	0.850980392156863\\
3.14002102687561	0.850980392156863\\
3.14002102687561	0.854901960784314\\
3.15826029660625	0.854901960784314\\
3.15826029660625	0.856862745098039\\
3.16617281190592	0.856862745098039\\
3.16617281190592	0.857843137254902\\
3.19690278735236	0.857843137254902\\
3.19690278735236	0.858823529411765\\
3.25622687508501	0.858823529411765\\
3.25622687508501	0.862745098039216\\
3.28263333567935	0.862745098039216\\
3.28263333567935	0.866666666666667\\
3.30946143479858	0.866666666666667\\
3.30946143479858	0.867647058823529\\
3.38082243807636	0.867647058823529\\
3.38082243807636	0.870588235294118\\
3.43004631070511	0.870588235294118\\
3.43004631070511	0.872549019607843\\
3.45109055067506	0.872549019607843\\
3.45109055067506	0.874509803921569\\
3.50872134845027	0.874509803921569\\
3.50872134845027	0.876470588235294\\
3.51040656619315	0.876470588235294\\
3.51040656619315	0.877450980392157\\
3.60739396156083	0.877450980392157\\
3.60739396156083	0.879411764705882\\
3.61770588553275	0.879411764705882\\
3.61770588553275	0.880392156862745\\
3.684978310383	0.880392156862745\\
3.684978310383	0.881372549019608\\
3.71941697437103	0.881372549019608\\
3.71941697437103	0.883333333333333\\
3.72825921531613	0.883333333333333\\
3.72825921531613	0.885294117647059\\
3.79864510119238	0.885294117647059\\
3.79864510119238	0.886274509803922\\
3.85024525160931	0.886274509803922\\
3.85024525160931	0.887254901960784\\
3.86109453776356	0.887254901960784\\
3.86109453776356	0.888235294117647\\
3.91048531428385	0.888235294117647\\
3.91048531428385	0.892156862745098\\
3.92172455085602	0.892156862745098\\
3.92172455085602	0.893137254901961\\
3.98597985289448	0.893137254901961\\
3.98597985289448	0.894117647058824\\
3.9951237685073	0.894117647058824\\
3.9951237685073	0.895098039215686\\
4.0247463088948	0.895098039215686\\
4.0247463088948	0.896078431372549\\
4.02886882389201	0.896078431372549\\
4.02886882389201	0.898039215686275\\
4.13706666642197	0.898039215686275\\
4.13706666642197	0.9\\
4.13707520678505	0.9\\
4.13707520678505	0.900980392156863\\
4.1592035405325	0.900980392156863\\
4.1592035405325	0.901960784313726\\
4.2260503118515	0.901960784313726\\
4.2260503118515	0.902941176470588\\
4.23380644523241	0.902941176470588\\
4.23380644523241	0.903921568627451\\
4.33162603741957	0.903921568627451\\
4.33162603741957	0.904901960784314\\
4.40539451234192	0.904901960784314\\
4.40539451234192	0.906862745098039\\
4.40811157682045	0.906862745098039\\
4.40811157682045	0.907843137254902\\
4.54428507405235	0.907843137254902\\
4.54428507405235	0.911764705882353\\
4.61821554272754	0.911764705882353\\
4.61821554272754	0.912745098039216\\
4.71734928897229	0.912745098039216\\
4.71734928897229	0.913725490196078\\
4.82295868342053	0.913725490196078\\
4.82295868342053	0.914705882352941\\
4.98567347988853	0.914705882352941\\
4.98567347988853	0.918627450980392\\
5.12314341128812	0.918627450980392\\
5.12314341128812	0.919607843137255\\
5.13802928387335	0.919607843137255\\
5.13802928387335	0.92156862745098\\
5.20648507820579	0.92156862745098\\
5.20648507820579	0.922549019607843\\
5.30237846043844	0.922549019607843\\
5.30237846043844	0.923529411764706\\
5.4026778298807	0.923529411764706\\
5.4026778298807	0.926470588235294\\
5.58317809633918	0.926470588235294\\
5.58317809633918	0.927450980392157\\
5.65597469726935	0.927450980392157\\
5.65597469726935	0.92843137254902\\
5.88174373530501	0.92843137254902\\
5.88174373530501	0.929411764705882\\
5.91229672868684	0.929411764705882\\
5.91229672868684	0.930392156862745\\
6.02299876185157	0.930392156862745\\
6.02299876185157	0.931372549019608\\
6.04576376810756	0.931372549019608\\
6.04576376810756	0.933333333333333\\
6.05999381598403	0.933333333333333\\
6.05999381598403	0.934313725490196\\
6.13328229095734	0.934313725490196\\
6.13328229095734	0.935294117647059\\
6.49477053096544	0.935294117647059\\
6.49477053096544	0.936274509803922\\
6.85841807139287	0.936274509803922\\
6.85841807139287	0.937254901960784\\
6.98217331794952	0.937254901960784\\
6.98217331794952	0.938235294117647\\
7.32388152372836	0.938235294117647\\
7.32388152372836	0.93921568627451\\
7.32592185343137	0.93921568627451\\
7.32592185343137	0.941176470588235\\
8.08699948822013	0.941176470588235\\
8.08699948822013	0.945098039215686\\
8.1644026949308	0.945098039215686\\
8.1644026949308	0.947058823529412\\
8.41411546858565	0.947058823529412\\
8.41411546858565	0.948039215686274\\
8.52338775920717	0.948039215686274\\
8.52338775920717	0.949019607843137\\
8.64821348626443	0.949019607843137\\
8.64821348626443	0.952941176470588\\
9.39183843261019	0.952941176470588\\
9.39183843261019	0.953921568627451\\
10.5578689198826	0.953921568627451\\
10.5578689198826	0.954901960784314\\
11.2166002811892	0.954901960784314\\
11.2166002811892	0.955882352941177\\
11.9094168280897	0.955882352941177\\
11.9094168280897	0.956862745098039\\
12.1972098419609	0.956862745098039\\
12.1972098419609	0.957843137254902\\
12.623436689663	0.957843137254902\\
12.623436689663	0.958823529411765\\
13.0799608813737	0.958823529411765\\
13.0799608813737	0.96078431372549\\
14.5202901279735	0.96078431372549\\
14.5202901279735	0.962745098039216\\
14.6366425309416	0.962745098039216\\
14.6366425309416	0.966666666666667\\
14.6904223520059	0.966666666666667\\
14.6904223520059	0.967647058823529\\
14.780188651851	0.967647058823529\\
14.780188651851	0.969607843137255\\
20.2280317065498	0.969607843137255\\
20.2280317065498	0.970588235294118\\
43.5396380114001	0.970588235294118\\
43.5396380114001	0.973529411764706\\
55.19273371195	0.973529411764706\\
55.19273371195	0.974509803921569\\
55.2128692367604	0.974509803921569\\
55.2128692367604	0.975490196078431\\
55.2252249257209	0.975490196078431\\
55.2252249257209	0.976470588235294\\
55.2538311315187	0.976470588235294\\
55.2538311315187	0.977450980392157\\
55.2561633081768	0.977450980392157\\
55.2561633081768	0.979411764705882\\
55.2821302814699	0.979411764705882\\
55.2821302814699	0.982352941176471\\
55.2995759719561	0.982352941176471\\
55.2995759719561	0.983333333333333\\
57.5563789870563	0.983333333333333\\
57.5563789870563	0.984313725490196\\
60.8863065587055	0.984313725490196\\
60.8863065587055	0.985294117647059\\
67.9531945992382	0.985294117647059\\
67.9531945992382	0.986274509803922\\
68.2266425703914	0.986274509803922\\
68.2266425703914	0.98921568627451\\
69.7807534203161	0.98921568627451\\
69.7807534203161	0.990196078431373\\
70.2943186922319	0.990196078431373\\
70.2943186922319	0.994117647058824\\
71.7822120129292	0.994117647058824\\
71.7822120129292	0.998039215686275\\
79.6549166660869	0.998039215686275\\
79.6549166660869	0.999019607843137\\
86.830066402142	0.999019607843137\\
86.830066402142	1\\
inf	1\\
};
\addplot [color=mycolor5, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0035989822618902	0\\
0.0035989822618902	0.000980392156862745\\
0.0099809892277172	0.000980392156862745\\
0.0099809892277172	0.00196078431372549\\
0.0150809010623482	0.00196078431372549\\
0.0150809010623482	0.00392156862745098\\
0.0231890437220924	0.00392156862745098\\
0.0231890437220924	0.00490196078431373\\
0.0234389160371491	0.00490196078431373\\
0.0234389160371491	0.00588235294117647\\
0.0437997518426148	0.00588235294117647\\
0.0437997518426148	0.00980392156862745\\
0.0471740644182455	0.00980392156862745\\
0.0471740644182455	0.0107843137254902\\
0.0518789158880659	0.0107843137254902\\
0.0518789158880659	0.0117647058823529\\
0.0554152243179671	0.0117647058823529\\
0.0554152243179671	0.0147058823529412\\
0.0576860215211035	0.0147058823529412\\
0.0576860215211035	0.0156862745098039\\
0.0636657598009889	0.0156862745098039\\
0.0636657598009889	0.0166666666666667\\
0.0733436692797646	0.0166666666666667\\
0.0733436692797646	0.0186274509803922\\
0.0751203616970477	0.0186274509803922\\
0.0751203616970477	0.0235294117647059\\
0.0765860514297589	0.0235294117647059\\
0.0765860514297589	0.0245098039215686\\
0.077932894881092	0.0245098039215686\\
0.077932894881092	0.0274509803921569\\
0.0868898574744309	0.0274509803921569\\
0.0868898574744309	0.0294117647058824\\
0.0883221486649676	0.0294117647058824\\
0.0883221486649676	0.0303921568627451\\
0.0892476377821877	0.0303921568627451\\
0.0892476377821877	0.0313725490196078\\
0.0999034751849294	0.0313725490196078\\
0.0999034751849294	0.0323529411764706\\
0.109464817190823	0.0323529411764706\\
0.109464817190823	0.0352941176470588\\
0.143276968951246	0.0352941176470588\\
0.143276968951246	0.0392156862745098\\
0.146297171334212	0.0392156862745098\\
0.146297171334212	0.0401960784313726\\
0.153299609681663	0.0401960784313726\\
0.153299609681663	0.042156862745098\\
0.155949543715398	0.042156862745098\\
0.155949543715398	0.0441176470588235\\
0.164688306510063	0.0441176470588235\\
0.164688306510063	0.0450980392156863\\
0.166706535949021	0.0450980392156863\\
0.166706535949021	0.046078431372549\\
0.171748466081777	0.046078431372549\\
0.171748466081777	0.0470588235294118\\
0.178604363742133	0.0470588235294118\\
0.178604363742133	0.0480392156862745\\
0.186909370876055	0.0480392156862745\\
0.186909370876055	0.05\\
0.203121207637555	0.05\\
0.203121207637555	0.0549019607843137\\
0.205101292063626	0.0549019607843137\\
0.205101292063626	0.0558823529411765\\
0.2099088390203	0.0558823529411765\\
0.2099088390203	0.0568627450980392\\
0.209970717932185	0.0568627450980392\\
0.209970717932185	0.0598039215686275\\
0.212515948406201	0.0598039215686275\\
0.212515948406201	0.0607843137254902\\
0.214239753515023	0.0607843137254902\\
0.214239753515023	0.0617647058823529\\
0.223975255196267	0.0617647058823529\\
0.223975255196267	0.0627450980392157\\
0.233125682962019	0.0627450980392157\\
0.233125682962019	0.0637254901960784\\
0.234416695819384	0.0637254901960784\\
0.234416695819384	0.0647058823529412\\
0.237357521455834	0.0647058823529412\\
0.237357521455834	0.0666666666666667\\
0.246866403483716	0.0666666666666667\\
0.246866403483716	0.0715686274509804\\
0.248019142669811	0.0715686274509804\\
0.248019142669811	0.0725490196078431\\
0.251704488235754	0.0725490196078431\\
0.251704488235754	0.0735294117647059\\
0.253301424830534	0.0735294117647059\\
0.253301424830534	0.0745098039215686\\
0.259544583477753	0.0745098039215686\\
0.259544583477753	0.0754901960784314\\
0.273104455402707	0.0754901960784314\\
0.273104455402707	0.0764705882352941\\
0.276705393105604	0.0764705882352941\\
0.276705393105604	0.0774509803921569\\
0.282488429358144	0.0774509803921569\\
0.282488429358144	0.0784313725490196\\
0.283228281893948	0.0784313725490196\\
0.283228281893948	0.0803921568627451\\
0.283697698992712	0.0803921568627451\\
0.283697698992712	0.0852941176470588\\
0.288935784735774	0.0852941176470588\\
0.288935784735774	0.0862745098039216\\
0.290069803760796	0.0862745098039216\\
0.290069803760796	0.0882352941176471\\
0.291180677930056	0.0882352941176471\\
0.291180677930056	0.0901960784313725\\
0.291220720965842	0.0901960784313725\\
0.291220720965842	0.0950980392156863\\
0.29443353387964	0.0950980392156863\\
0.29443353387964	0.096078431372549\\
0.29873680051798	0.096078431372549\\
0.29873680051798	0.0980392156862745\\
0.303115280752067	0.0980392156862745\\
0.303115280752067	0.1\\
0.308717920255392	0.1\\
0.308717920255392	0.101960784313725\\
0.311299754599097	0.101960784313725\\
0.311299754599097	0.104901960784314\\
0.313357689279263	0.104901960784314\\
0.313357689279263	0.105882352941176\\
0.314448365604306	0.105882352941176\\
0.314448365604306	0.108823529411765\\
0.320703863264517	0.108823529411765\\
0.320703863264517	0.109803921568627\\
0.340336093060229	0.109803921568627\\
0.340336093060229	0.112745098039216\\
0.343336714787055	0.112745098039216\\
0.343336714787055	0.115686274509804\\
0.347348060713607	0.115686274509804\\
0.347348060713607	0.117647058823529\\
0.363030709233782	0.117647058823529\\
0.363030709233782	0.118627450980392\\
0.36568457239688	0.118627450980392\\
0.36568457239688	0.119607843137255\\
0.379111490280631	0.119607843137255\\
0.379111490280631	0.120588235294118\\
0.385406185416527	0.120588235294118\\
0.385406185416527	0.12156862745098\\
0.389147935817908	0.12156862745098\\
0.389147935817908	0.122549019607843\\
0.395500186959717	0.122549019607843\\
0.395500186959717	0.126470588235294\\
0.398814574246571	0.126470588235294\\
0.398814574246571	0.127450980392157\\
0.399169219391865	0.127450980392157\\
0.399169219391865	0.131372549019608\\
0.410226404636349	0.131372549019608\\
0.410226404636349	0.134313725490196\\
0.418335730228391	0.134313725490196\\
0.418335730228391	0.135294117647059\\
0.431462295087284	0.135294117647059\\
0.431462295087284	0.136274509803922\\
0.435254638000177	0.136274509803922\\
0.435254638000177	0.13921568627451\\
0.452651831958573	0.13921568627451\\
0.452651831958573	0.140196078431373\\
0.456518164439277	0.140196078431373\\
0.456518164439277	0.141176470588235\\
0.459741050142898	0.141176470588235\\
0.459741050142898	0.143137254901961\\
0.461781948998607	0.143137254901961\\
0.461781948998607	0.144117647058824\\
0.466539297814018	0.144117647058824\\
0.466539297814018	0.145098039215686\\
0.471754852830274	0.145098039215686\\
0.471754852830274	0.147058823529412\\
0.489298341377355	0.147058823529412\\
0.489298341377355	0.148039215686275\\
0.497706422973056	0.148039215686275\\
0.497706422973056	0.149019607843137\\
0.503156815665388	0.149019607843137\\
0.503156815665388	0.151960784313725\\
0.504467072645016	0.151960784313725\\
0.504467072645016	0.153921568627451\\
0.513054650015275	0.153921568627451\\
0.513054650015275	0.154901960784314\\
0.517942405350268	0.154901960784314\\
0.517942405350268	0.156862745098039\\
0.519083535883684	0.156862745098039\\
0.519083535883684	0.157843137254902\\
0.523909759185394	0.157843137254902\\
0.523909759185394	0.158823529411765\\
0.525853649414217	0.158823529411765\\
0.525853649414217	0.159803921568627\\
0.528820453695755	0.159803921568627\\
0.528820453695755	0.161764705882353\\
0.531784178894162	0.161764705882353\\
0.531784178894162	0.165686274509804\\
0.546840020282708	0.165686274509804\\
0.546840020282708	0.166666666666667\\
0.549189266924987	0.166666666666667\\
0.549189266924987	0.168627450980392\\
0.55484071542403	0.168627450980392\\
0.55484071542403	0.169607843137255\\
0.557433696857756	0.169607843137255\\
0.557433696857756	0.170588235294118\\
0.558252341190993	0.170588235294118\\
0.558252341190993	0.17156862745098\\
0.564631348546302	0.17156862745098\\
0.564631348546302	0.173529411764706\\
0.573832180994483	0.173529411764706\\
0.573832180994483	0.175490196078431\\
0.586871472358954	0.175490196078431\\
0.586871472358954	0.17843137254902\\
0.589108502444002	0.17843137254902\\
0.589108502444002	0.179411764705882\\
0.594904628611696	0.179411764705882\\
0.594904628611696	0.180392156862745\\
0.60452226809883	0.180392156862745\\
0.60452226809883	0.181372549019608\\
0.631398410692953	0.181372549019608\\
0.631398410692953	0.182352941176471\\
0.633516807595888	0.182352941176471\\
0.633516807595888	0.183333333333333\\
0.639114520917511	0.183333333333333\\
0.639114520917511	0.186274509803922\\
0.639254904989474	0.186274509803922\\
0.639254904989474	0.188235294117647\\
0.643081103550989	0.188235294117647\\
0.643081103550989	0.191176470588235\\
0.651429948541284	0.191176470588235\\
0.651429948541284	0.195098039215686\\
0.652579233008997	0.195098039215686\\
0.652579233008997	0.196078431372549\\
0.656100060393568	0.196078431372549\\
0.656100060393568	0.197058823529412\\
0.659900514936445	0.197058823529412\\
0.659900514936445	0.200980392156863\\
0.662453316248079	0.200980392156863\\
0.662453316248079	0.201960784313725\\
0.666942101346855	0.201960784313725\\
0.666942101346855	0.203921568627451\\
0.668776238542822	0.203921568627451\\
0.668776238542822	0.205882352941176\\
0.669281376900856	0.205882352941176\\
0.669281376900856	0.206862745098039\\
0.669570301859632	0.206862745098039\\
0.669570301859632	0.207843137254902\\
0.670958768103006	0.207843137254902\\
0.670958768103006	0.208823529411765\\
0.672938549456196	0.208823529411765\\
0.672938549456196	0.21078431372549\\
0.676747588024051	0.21078431372549\\
0.676747588024051	0.212745098039216\\
0.679962668604281	0.212745098039216\\
0.679962668604281	0.213725490196078\\
0.702687971253383	0.213725490196078\\
0.702687971253383	0.214705882352941\\
0.705303528670408	0.214705882352941\\
0.705303528670408	0.215686274509804\\
0.706760376863488	0.215686274509804\\
0.706760376863488	0.216666666666667\\
0.708387109715201	0.216666666666667\\
0.708387109715201	0.218627450980392\\
0.712542802065791	0.218627450980392\\
0.712542802065791	0.220588235294118\\
0.712910283652464	0.220588235294118\\
0.712910283652464	0.223529411764706\\
0.718519699295212	0.223529411764706\\
0.718519699295212	0.224509803921569\\
0.719921600311186	0.224509803921569\\
0.719921600311186	0.225490196078431\\
0.71999102852347	0.225490196078431\\
0.71999102852347	0.229411764705882\\
0.721526542246868	0.229411764705882\\
0.721526542246868	0.230392156862745\\
0.729374124570977	0.230392156862745\\
0.729374124570977	0.232352941176471\\
0.729990376148657	0.232352941176471\\
0.729990376148657	0.233333333333333\\
0.736956280253747	0.233333333333333\\
0.736956280253747	0.234313725490196\\
0.74849018373963	0.234313725490196\\
0.74849018373963	0.236274509803922\\
0.751432536902326	0.236274509803922\\
0.751432536902326	0.237254901960784\\
0.753141661663076	0.237254901960784\\
0.753141661663076	0.238235294117647\\
0.765212275327736	0.238235294117647\\
0.765212275327736	0.23921568627451\\
0.765576236077735	0.23921568627451\\
0.765576236077735	0.242156862745098\\
0.766817255223141	0.242156862745098\\
0.766817255223141	0.243137254901961\\
0.772163186240638	0.243137254901961\\
0.772163186240638	0.245098039215686\\
0.777426479786322	0.245098039215686\\
0.777426479786322	0.247058823529412\\
0.780509540386632	0.247058823529412\\
0.780509540386632	0.248039215686275\\
0.780797186143257	0.248039215686275\\
0.780797186143257	0.249019607843137\\
0.784165296071989	0.249019607843137\\
0.784165296071989	0.25\\
0.786115333976488	0.25\\
0.786115333976488	0.251960784313725\\
0.789108108226533	0.251960784313725\\
0.789108108226533	0.252941176470588\\
0.789708652543498	0.252941176470588\\
0.789708652543498	0.253921568627451\\
0.792026654988265	0.253921568627451\\
0.792026654988265	0.254901960784314\\
0.799269838455303	0.254901960784314\\
0.799269838455303	0.255882352941176\\
0.806230259967639	0.255882352941176\\
0.806230259967639	0.256862745098039\\
0.813927831012323	0.256862745098039\\
0.813927831012323	0.257843137254902\\
0.821018017988486	0.257843137254902\\
0.821018017988486	0.259803921568627\\
0.833193978027711	0.259803921568627\\
0.833193978027711	0.26078431372549\\
0.833384800882866	0.26078431372549\\
0.833384800882866	0.261764705882353\\
0.83393226861642	0.261764705882353\\
0.83393226861642	0.263725490196078\\
0.853395977436888	0.263725490196078\\
0.853395977436888	0.269607843137255\\
0.853732157376649	0.269607843137255\\
0.853732157376649	0.270588235294118\\
0.860820137102356	0.270588235294118\\
0.860820137102356	0.272549019607843\\
0.865045968310278	0.272549019607843\\
0.865045968310278	0.273529411764706\\
0.866427104745175	0.273529411764706\\
0.866427104745175	0.275490196078431\\
0.872745715561977	0.275490196078431\\
0.872745715561977	0.27843137254902\\
0.873461782714954	0.27843137254902\\
0.873461782714954	0.279411764705882\\
0.881456227696028	0.279411764705882\\
0.881456227696028	0.280392156862745\\
0.883868143011187	0.280392156862745\\
0.883868143011187	0.281372549019608\\
0.901043225419464	0.281372549019608\\
0.901043225419464	0.282352941176471\\
0.901122495917254	0.282352941176471\\
0.901122495917254	0.283333333333333\\
0.904166264399124	0.283333333333333\\
0.904166264399124	0.287254901960784\\
0.907539822077016	0.287254901960784\\
0.907539822077016	0.288235294117647\\
0.907871646641583	0.288235294117647\\
0.907871646641583	0.28921568627451\\
0.912659669332316	0.28921568627451\\
0.912659669332316	0.291176470588235\\
0.915563824422859	0.291176470588235\\
0.915563824422859	0.292156862745098\\
0.918893535180483	0.292156862745098\\
0.918893535180483	0.294117647058824\\
0.921730309268312	0.294117647058824\\
0.921730309268312	0.295098039215686\\
0.922885530251789	0.295098039215686\\
0.922885530251789	0.296078431372549\\
0.927143058922598	0.296078431372549\\
0.927143058922598	0.301960784313725\\
0.932214214751472	0.301960784313725\\
0.932214214751472	0.302941176470588\\
0.934133996906107	0.302941176470588\\
0.934133996906107	0.305882352941176\\
0.934617523136532	0.305882352941176\\
0.934617523136532	0.307843137254902\\
0.937660671123941	0.307843137254902\\
0.937660671123941	0.309803921568627\\
0.93940022975525	0.309803921568627\\
0.93940022975525	0.311764705882353\\
0.940309454820234	0.311764705882353\\
0.940309454820234	0.312745098039216\\
0.944761571268324	0.312745098039216\\
0.944761571268324	0.314705882352941\\
0.944991968575262	0.314705882352941\\
0.944991968575262	0.316666666666667\\
0.96615202230022	0.316666666666667\\
0.96615202230022	0.317647058823529\\
0.968498906259222	0.317647058823529\\
0.968498906259222	0.318627450980392\\
0.989822613678806	0.318627450980392\\
0.989822613678806	0.324509803921569\\
1.00310597893533	0.324509803921569\\
1.00310597893533	0.326470588235294\\
1.00806609007178	0.326470588235294\\
1.00806609007178	0.32843137254902\\
1.00860649362781	0.32843137254902\\
1.00860649362781	0.329411764705882\\
1.01908637148187	0.329411764705882\\
1.01908637148187	0.335294117647059\\
1.02424124408358	0.335294117647059\\
1.02424124408358	0.337254901960784\\
1.02913839478001	0.337254901960784\\
1.02913839478001	0.338235294117647\\
1.02915155962726	0.338235294117647\\
1.02915155962726	0.33921568627451\\
1.03215871181856	0.33921568627451\\
1.03215871181856	0.340196078431373\\
1.03598680277338	0.340196078431373\\
1.03598680277338	0.343137254901961\\
1.03942204595396	0.343137254901961\\
1.03942204595396	0.344117647058824\\
1.03962823429399	0.344117647058824\\
1.03962823429399	0.346078431372549\\
1.0405561181494	0.346078431372549\\
1.0405561181494	0.347058823529412\\
1.04761930192292	0.347058823529412\\
1.04761930192292	0.35\\
1.06196815041561	0.35\\
1.06196815041561	0.351960784313726\\
1.06913781500533	0.351960784313726\\
1.06913781500533	0.352941176470588\\
1.07935694261836	0.352941176470588\\
1.07935694261836	0.355882352941176\\
1.08396432526129	0.355882352941176\\
1.08396432526129	0.359803921568627\\
1.08893968885118	0.359803921568627\\
1.08893968885118	0.363725490196078\\
1.09721511784577	0.363725490196078\\
1.09721511784577	0.367647058823529\\
1.09739263557232	0.367647058823529\\
1.09739263557232	0.369607843137255\\
1.13322684541007	0.369607843137255\\
1.13322684541007	0.37156862745098\\
1.13439220639381	0.37156862745098\\
1.13439220639381	0.374509803921569\\
1.13610793062261	0.374509803921569\\
1.13610793062261	0.375490196078431\\
1.14184778249036	0.375490196078431\\
1.14184778249036	0.376470588235294\\
1.14246273466637	0.376470588235294\\
1.14246273466637	0.377450980392157\\
1.14273181790829	0.377450980392157\\
1.14273181790829	0.37843137254902\\
1.14428555318493	0.37843137254902\\
1.14428555318493	0.379411764705882\\
1.14768377905751	0.379411764705882\\
1.14768377905751	0.383333333333333\\
1.14783857129617	0.383333333333333\\
1.14783857129617	0.384313725490196\\
1.14807215578629	0.384313725490196\\
1.14807215578629	0.385294117647059\\
1.15546852876637	0.385294117647059\\
1.15546852876637	0.388235294117647\\
1.16650849673932	0.388235294117647\\
1.16650849673932	0.38921568627451\\
1.17029229798282	0.38921568627451\\
1.17029229798282	0.391176470588235\\
1.17067961331127	0.391176470588235\\
1.17067961331127	0.393137254901961\\
1.17087772014165	0.393137254901961\\
1.17087772014165	0.397058823529412\\
1.17422460381159	0.397058823529412\\
1.17422460381159	0.398039215686274\\
1.17453101391293	0.398039215686274\\
1.17453101391293	0.399019607843137\\
1.17615180789545	0.399019607843137\\
1.17615180789545	0.4\\
1.17618611171371	0.4\\
1.17618611171371	0.400980392156863\\
1.17646163591844	0.400980392156863\\
1.17646163591844	0.401960784313726\\
1.19098991777435	0.401960784313726\\
1.19098991777435	0.403921568627451\\
1.19283596224354	0.403921568627451\\
1.19283596224354	0.404901960784314\\
1.20563827688828	0.404901960784314\\
1.20563827688828	0.406862745098039\\
1.20857327941375	0.406862745098039\\
1.20857327941375	0.407843137254902\\
1.2103138334003	0.407843137254902\\
1.2103138334003	0.409803921568627\\
1.21455970895766	0.409803921568627\\
1.21455970895766	0.411764705882353\\
1.21844925319504	0.411764705882353\\
1.21844925319504	0.412745098039216\\
1.22199491541477	0.412745098039216\\
1.22199491541477	0.413725490196078\\
1.22203060648366	0.413725490196078\\
1.22203060648366	0.415686274509804\\
1.23612495077528	0.415686274509804\\
1.23612495077528	0.417647058823529\\
1.23627511819398	0.417647058823529\\
1.23627511819398	0.418627450980392\\
1.24164339724812	0.418627450980392\\
1.24164339724812	0.419607843137255\\
1.24377362448863	0.419607843137255\\
1.24377362448863	0.42156862745098\\
1.24733145532062	0.42156862745098\\
1.24733145532062	0.422549019607843\\
1.24818238954764	0.422549019607843\\
1.24818238954764	0.424509803921569\\
1.24831576198424	0.424509803921569\\
1.24831576198424	0.426470588235294\\
1.25505454785261	0.426470588235294\\
1.25505454785261	0.42843137254902\\
1.25666043164321	0.42843137254902\\
1.25666043164321	0.434313725490196\\
1.26006955099928	0.434313725490196\\
1.26006955099928	0.437254901960784\\
1.2611700966861	0.437254901960784\\
1.2611700966861	0.440196078431373\\
1.26356593769737	0.440196078431373\\
1.26356593769737	0.442156862745098\\
1.26733695861312	0.442156862745098\\
1.26733695861312	0.443137254901961\\
1.26825093312292	0.443137254901961\\
1.26825093312292	0.444117647058824\\
1.27025930812937	0.444117647058824\\
1.27025930812937	0.445098039215686\\
1.27251180907855	0.445098039215686\\
1.27251180907855	0.446078431372549\\
1.27281367165384	0.446078431372549\\
1.27281367165384	0.447058823529412\\
1.27431376956177	0.447058823529412\\
1.27431376956177	0.45\\
1.27837982714164	0.45\\
1.27837982714164	0.451960784313725\\
1.28213548880017	0.451960784313725\\
1.28213548880017	0.455882352941176\\
1.28345681306186	0.455882352941176\\
1.28345681306186	0.456862745098039\\
1.28404486764144	0.456862745098039\\
1.28404486764144	0.457843137254902\\
1.28514022769629	0.457843137254902\\
1.28514022769629	0.46078431372549\\
1.28609690920716	0.46078431372549\\
1.28609690920716	0.461764705882353\\
1.2868993753588	0.461764705882353\\
1.2868993753588	0.462745098039216\\
1.29118173009371	0.462745098039216\\
1.29118173009371	0.463725490196078\\
1.29202649985555	0.463725490196078\\
1.29202649985555	0.464705882352941\\
1.29374738446063	0.464705882352941\\
1.29374738446063	0.465686274509804\\
1.29711443424359	0.465686274509804\\
1.29711443424359	0.467647058823529\\
1.29757422829823	0.467647058823529\\
1.29757422829823	0.468627450980392\\
1.29918715870286	0.468627450980392\\
1.29918715870286	0.469607843137255\\
1.30892095054583	0.469607843137255\\
1.30892095054583	0.47156862745098\\
1.31212642453393	0.47156862745098\\
1.31212642453393	0.472549019607843\\
1.3183425969116	0.472549019607843\\
1.3183425969116	0.474509803921569\\
1.31943487127039	0.474509803921569\\
1.31943487127039	0.475490196078431\\
1.32079518764507	0.475490196078431\\
1.32079518764507	0.476470588235294\\
1.32140466428729	0.476470588235294\\
1.32140466428729	0.47843137254902\\
1.32911474542379	0.47843137254902\\
1.32911474542379	0.479411764705882\\
1.33230272708509	0.479411764705882\\
1.33230272708509	0.481372549019608\\
1.33456399340785	0.481372549019608\\
1.33456399340785	0.483333333333333\\
1.3415584877756	0.483333333333333\\
1.3415584877756	0.485294117647059\\
1.34250183039001	0.485294117647059\\
1.34250183039001	0.487254901960784\\
1.34586896754062	0.487254901960784\\
1.34586896754062	0.488235294117647\\
1.34704104300533	0.488235294117647\\
1.34704104300533	0.48921568627451\\
1.35892602588406	0.48921568627451\\
1.35892602588406	0.490196078431373\\
1.35929085203792	0.490196078431373\\
1.35929085203792	0.491176470588235\\
1.36400746037337	0.491176470588235\\
1.36400746037337	0.492156862745098\\
1.36604945256672	0.492156862745098\\
1.36604945256672	0.493137254901961\\
1.36916478717348	0.493137254901961\\
1.36916478717348	0.498039215686275\\
1.37254460142016	0.498039215686275\\
1.37254460142016	0.5\\
1.37758720390956	0.5\\
1.37758720390956	0.500980392156863\\
1.37856707625907	0.500980392156863\\
1.37856707625907	0.501960784313725\\
1.38580942558077	0.501960784313725\\
1.38580942558077	0.502941176470588\\
1.38722985351804	0.502941176470588\\
1.38722985351804	0.503921568627451\\
1.3904521679012	0.503921568627451\\
1.3904521679012	0.504901960784314\\
1.39089511907034	0.504901960784314\\
1.39089511907034	0.505882352941176\\
1.3920025985201	0.505882352941176\\
1.3920025985201	0.506862745098039\\
1.39351990518785	0.506862745098039\\
1.39351990518785	0.51078431372549\\
1.39406391967503	0.51078431372549\\
1.39406391967503	0.512745098039216\\
1.39634747909358	0.512745098039216\\
1.39634747909358	0.516666666666667\\
1.39718728587468	0.516666666666667\\
1.39718728587468	0.517647058823529\\
1.39907995834134	0.517647058823529\\
1.39907995834134	0.519607843137255\\
1.40279969029876	0.519607843137255\\
1.40279969029876	0.520588235294118\\
1.4038485965536	0.520588235294118\\
1.4038485965536	0.52156862745098\\
1.4039071243918	0.52156862745098\\
1.4039071243918	0.522549019607843\\
1.41482446175195	0.522549019607843\\
1.41482446175195	0.524509803921569\\
1.41528798959594	0.524509803921569\\
1.41528798959594	0.525490196078431\\
1.41866608011679	0.525490196078431\\
1.41866608011679	0.526470588235294\\
1.41927986240178	0.526470588235294\\
1.41927986240178	0.52843137254902\\
1.42078376596806	0.52843137254902\\
1.42078376596806	0.529411764705882\\
1.42168239275376	0.529411764705882\\
1.42168239275376	0.530392156862745\\
1.42299379968943	0.530392156862745\\
1.42299379968943	0.531372549019608\\
1.4280613247512	0.531372549019608\\
1.4280613247512	0.533333333333333\\
1.43534973737744	0.533333333333333\\
1.43534973737744	0.534313725490196\\
1.43700829826934	0.534313725490196\\
1.43700829826934	0.536274509803922\\
1.44645370333765	0.536274509803922\\
1.44645370333765	0.537254901960784\\
1.45346970448443	0.537254901960784\\
1.45346970448443	0.538235294117647\\
1.45878125353579	0.538235294117647\\
1.45878125353579	0.540196078431373\\
1.46096344010405	0.540196078431373\\
1.46096344010405	0.541176470588235\\
1.46528026121434	0.541176470588235\\
1.46528026121434	0.542156862745098\\
1.4673528631462	0.542156862745098\\
1.4673528631462	0.543137254901961\\
1.46882488122737	0.543137254901961\\
1.46882488122737	0.544117647058823\\
1.47387656720645	0.544117647058823\\
1.47387656720645	0.545098039215686\\
1.47499618026432	0.545098039215686\\
1.47499618026432	0.548039215686275\\
1.47974399855862	0.548039215686275\\
1.47974399855862	0.55\\
1.48149088676832	0.55\\
1.48149088676832	0.551960784313726\\
1.48228485779048	0.551960784313726\\
1.48228485779048	0.553921568627451\\
1.48384822344222	0.553921568627451\\
1.48384822344222	0.555882352941176\\
1.48418992454077	0.555882352941176\\
1.48418992454077	0.556862745098039\\
1.49717991521101	0.556862745098039\\
1.49717991521101	0.557843137254902\\
1.49720763529378	0.557843137254902\\
1.49720763529378	0.558823529411765\\
1.504323994559	0.558823529411765\\
1.504323994559	0.559803921568627\\
1.50611784096719	0.559803921568627\\
1.50611784096719	0.56078431372549\\
1.51668268140468	0.56078431372549\\
1.51668268140468	0.561764705882353\\
1.52033683057158	0.561764705882353\\
1.52033683057158	0.564705882352941\\
1.53685061224314	0.564705882352941\\
1.53685061224314	0.565686274509804\\
1.53991685317243	0.565686274509804\\
1.53991685317243	0.566666666666667\\
1.54438289606852	0.566666666666667\\
1.54438289606852	0.567647058823529\\
1.5454587814229	0.567647058823529\\
1.5454587814229	0.569607843137255\\
1.55094360553076	0.569607843137255\\
1.55094360553076	0.57156862745098\\
1.56389080472494	0.57156862745098\\
1.56389080472494	0.573529411764706\\
1.56626763227587	0.573529411764706\\
1.56626763227587	0.576470588235294\\
1.56721304971598	0.576470588235294\\
1.56721304971598	0.579411764705882\\
1.56824029844584	0.579411764705882\\
1.56824029844584	0.583333333333333\\
1.57236603445412	0.583333333333333\\
1.57236603445412	0.584313725490196\\
1.57391626676952	0.584313725490196\\
1.57391626676952	0.586274509803922\\
1.57904135899392	0.586274509803922\\
1.57904135899392	0.587254901960784\\
1.57973187197983	0.587254901960784\\
1.57973187197983	0.58921568627451\\
1.58163378083423	0.58921568627451\\
1.58163378083423	0.590196078431373\\
1.5820555761301	0.590196078431373\\
1.5820555761301	0.594117647058824\\
1.58680867155359	0.594117647058824\\
1.58680867155359	0.595098039215686\\
1.59635688455464	0.595098039215686\\
1.59635688455464	0.596078431372549\\
1.59915185642821	0.596078431372549\\
1.59915185642821	0.598039215686274\\
1.6061730715672	0.598039215686274\\
1.6061730715672	0.599019607843137\\
1.60631521846629	0.599019607843137\\
1.60631521846629	0.6\\
1.60957424271236	0.6\\
1.60957424271236	0.601960784313725\\
1.61088042548075	0.601960784313725\\
1.61088042548075	0.605882352941176\\
1.6129369843645	0.605882352941176\\
1.6129369843645	0.606862745098039\\
1.61791061943512	0.606862745098039\\
1.61791061943512	0.609803921568628\\
1.61993813315614	0.609803921568628\\
1.61993813315614	0.611764705882353\\
1.62260116769248	0.611764705882353\\
1.62260116769248	0.613725490196078\\
1.62543113523046	0.613725490196078\\
1.62543113523046	0.614705882352941\\
1.6261227504011	0.614705882352941\\
1.6261227504011	0.616666666666667\\
1.62648299948639	0.616666666666667\\
1.62648299948639	0.619607843137255\\
1.62999538609807	0.619607843137255\\
1.62999538609807	0.620588235294118\\
1.63644319470088	0.620588235294118\\
1.63644319470088	0.62156862745098\\
1.65616190314139	0.62156862745098\\
1.65616190314139	0.623529411764706\\
1.65831876096456	0.623529411764706\\
1.65831876096456	0.624509803921569\\
1.65923088439217	0.624509803921569\\
1.65923088439217	0.625490196078431\\
1.6610409783824	0.625490196078431\\
1.6610409783824	0.627450980392157\\
1.66301451702361	0.627450980392157\\
1.66301451702361	0.62843137254902\\
1.66553984826814	0.62843137254902\\
1.66553984826814	0.634313725490196\\
1.67161899562255	0.634313725490196\\
1.67161899562255	0.637254901960784\\
1.67840927717434	0.637254901960784\\
1.67840927717434	0.63921568627451\\
1.6817195343269	0.63921568627451\\
1.6817195343269	0.641176470588235\\
1.68747053044395	0.641176470588235\\
1.68747053044395	0.642156862745098\\
1.6910172124495	0.642156862745098\\
1.6910172124495	0.644117647058824\\
1.69348513847114	0.644117647058824\\
1.69348513847114	0.645098039215686\\
1.69654862983859	0.645098039215686\\
1.69654862983859	0.646078431372549\\
1.70040912757895	0.646078431372549\\
1.70040912757895	0.648039215686275\\
1.71313949658805	0.648039215686275\\
1.71313949658805	0.649019607843137\\
1.7140964856521	0.649019607843137\\
1.7140964856521	0.65\\
1.72660127277611	0.65\\
1.72660127277611	0.650980392156863\\
1.73670508718726	0.650980392156863\\
1.73670508718726	0.654901960784314\\
1.73788154465724	0.654901960784314\\
1.73788154465724	0.656862745098039\\
1.73854682187427	0.656862745098039\\
1.73854682187427	0.657843137254902\\
1.74096614221114	0.657843137254902\\
1.74096614221114	0.659803921568627\\
1.75156994784223	0.659803921568627\\
1.75156994784223	0.66078431372549\\
1.7561528846749	0.66078431372549\\
1.7561528846749	0.662745098039216\\
1.75804122182529	0.662745098039216\\
1.75804122182529	0.664705882352941\\
1.76017014874286	0.664705882352941\\
1.76017014874286	0.666666666666667\\
1.76190160616286	0.666666666666667\\
1.76190160616286	0.667647058823529\\
1.7621065588444	0.667647058823529\\
1.7621065588444	0.668627450980392\\
1.77033482625201	0.668627450980392\\
1.77033482625201	0.669607843137255\\
1.77951872055229	0.669607843137255\\
1.77951872055229	0.670588235294118\\
1.78159283511165	0.670588235294118\\
1.78159283511165	0.672549019607843\\
1.79780163107753	0.672549019607843\\
1.79780163107753	0.674509803921569\\
1.81074849616686	0.674509803921569\\
1.81074849616686	0.675490196078431\\
1.81956825353853	0.675490196078431\\
1.81956825353853	0.676470588235294\\
1.82220754321994	0.676470588235294\\
1.82220754321994	0.677450980392157\\
1.82674750539363	0.677450980392157\\
1.82674750539363	0.679411764705882\\
1.83374466163087	0.679411764705882\\
1.83374466163087	0.680392156862745\\
1.83640760618485	0.680392156862745\\
1.83640760618485	0.683333333333333\\
1.83956486293611	0.683333333333333\\
1.83956486293611	0.684313725490196\\
1.8431697156288	0.684313725490196\\
1.8431697156288	0.688235294117647\\
1.84533804844244	0.688235294117647\\
1.84533804844244	0.68921568627451\\
1.85680090460371	0.68921568627451\\
1.85680090460371	0.692156862745098\\
1.86559733935573	0.692156862745098\\
1.86559733935573	0.693137254901961\\
1.8671527967177	0.693137254901961\\
1.8671527967177	0.695098039215686\\
1.86983398122881	0.695098039215686\\
1.86983398122881	0.696078431372549\\
1.87005400423538	0.696078431372549\\
1.87005400423538	0.697058823529412\\
1.8703544075664	0.697058823529412\\
1.8703544075664	0.698039215686274\\
1.87053394007176	0.698039215686274\\
1.87053394007176	0.7\\
1.87519058388955	0.7\\
1.87519058388955	0.700980392156863\\
1.88017324169016	0.700980392156863\\
1.88017324169016	0.701960784313725\\
1.88221469990745	0.701960784313725\\
1.88221469990745	0.703921568627451\\
1.88290498644653	0.703921568627451\\
1.88290498644653	0.705882352941177\\
1.88421819594624	0.705882352941177\\
1.88421819594624	0.707843137254902\\
1.8969292900993	0.707843137254902\\
1.8969292900993	0.708823529411765\\
1.89988055860184	0.708823529411765\\
1.89988055860184	0.709803921568627\\
1.91515104702262	0.709803921568627\\
1.91515104702262	0.71078431372549\\
1.92802284324066	0.71078431372549\\
1.92802284324066	0.711764705882353\\
1.92909672377015	0.711764705882353\\
1.92909672377015	0.712745098039216\\
1.93241717430872	0.712745098039216\\
1.93241717430872	0.713725490196078\\
1.93786259348009	0.713725490196078\\
1.93786259348009	0.714705882352941\\
1.95528837612715	0.714705882352941\\
1.95528837612715	0.715686274509804\\
1.95885137402372	0.715686274509804\\
1.95885137402372	0.716666666666667\\
1.96566869580982	0.716666666666667\\
1.96566869580982	0.718627450980392\\
1.97358559381859	0.718627450980392\\
1.97358559381859	0.720588235294118\\
1.97916427928089	0.720588235294118\\
1.97916427928089	0.725490196078431\\
1.99724714606766	0.725490196078431\\
1.99724714606766	0.726470588235294\\
1.99979802867141	0.726470588235294\\
1.99979802867141	0.730392156862745\\
2.00074087979832	0.730392156862745\\
2.00074087979832	0.731372549019608\\
2.01414373707827	0.731372549019608\\
2.01414373707827	0.732352941176471\\
2.01686955855357	0.732352941176471\\
2.01686955855357	0.733333333333333\\
2.01755913784239	0.733333333333333\\
2.01755913784239	0.734313725490196\\
2.02589491717117	0.734313725490196\\
2.02589491717117	0.735294117647059\\
2.03059854657112	0.735294117647059\\
2.03059854657112	0.736274509803922\\
2.0343139444599	0.736274509803922\\
2.0343139444599	0.738235294117647\\
2.0373990002557	0.738235294117647\\
2.0373990002557	0.73921568627451\\
2.0392068368588	0.73921568627451\\
2.0392068368588	0.740196078431373\\
2.04688576675834	0.740196078431373\\
2.04688576675834	0.741176470588235\\
2.06877771054981	0.741176470588235\\
2.06877771054981	0.746078431372549\\
2.08764804127379	0.746078431372549\\
2.08764804127379	0.748039215686275\\
2.09110406498548	0.748039215686275\\
2.09110406498548	0.749019607843137\\
2.09317667873925	0.749019607843137\\
2.09317667873925	0.75\\
2.11344347829581	0.75\\
2.11344347829581	0.753921568627451\\
2.11428191164444	0.753921568627451\\
2.11428191164444	0.754901960784314\\
2.12171668784007	0.754901960784314\\
2.12171668784007	0.755882352941176\\
2.13904641067545	0.755882352941176\\
2.13904641067545	0.757843137254902\\
2.14827077871633	0.757843137254902\\
2.14827077871633	0.758823529411765\\
2.15636247999329	0.758823529411765\\
2.15636247999329	0.759803921568627\\
2.17066613891574	0.759803921568627\\
2.17066613891574	0.76078431372549\\
2.17216499999457	0.76078431372549\\
2.17216499999457	0.761764705882353\\
2.20637786553414	0.761764705882353\\
2.20637786553414	0.763725490196078\\
2.21882895316442	0.763725490196078\\
2.21882895316442	0.764705882352941\\
2.22669640976264	0.764705882352941\\
2.22669640976264	0.765686274509804\\
2.23056124662247	0.765686274509804\\
2.23056124662247	0.767647058823529\\
2.24722080122404	0.767647058823529\\
2.24722080122404	0.768627450980392\\
2.24787630535795	0.768627450980392\\
2.24787630535795	0.769607843137255\\
2.25842512278435	0.769607843137255\\
2.25842512278435	0.770588235294118\\
2.25991936046474	0.770588235294118\\
2.25991936046474	0.77156862745098\\
2.27211966733064	0.77156862745098\\
2.27211966733064	0.772549019607843\\
2.27522929321975	0.772549019607843\\
2.27522929321975	0.774509803921569\\
2.29791230228309	0.774509803921569\\
2.29791230228309	0.779411764705882\\
2.30241126613844	0.779411764705882\\
2.30241126613844	0.781372549019608\\
2.30348578695127	0.781372549019608\\
2.30348578695127	0.783333333333333\\
2.30747080647112	0.783333333333333\\
2.30747080647112	0.785294117647059\\
2.34721113832956	0.785294117647059\\
2.34721113832956	0.786274509803922\\
2.35022289345116	0.786274509803922\\
2.35022289345116	0.787254901960784\\
2.36996709035328	0.787254901960784\\
2.36996709035328	0.788235294117647\\
2.38748388080477	0.788235294117647\\
2.38748388080477	0.78921568627451\\
2.39226876820448	0.78921568627451\\
2.39226876820448	0.790196078431373\\
2.39996615556517	0.790196078431373\\
2.39996615556517	0.791176470588235\\
2.40931749096854	0.791176470588235\\
2.40931749096854	0.792156862745098\\
2.42682453762683	0.792156862745098\\
2.42682453762683	0.794117647058823\\
2.43659440301802	0.794117647058823\\
2.43659440301802	0.795098039215686\\
2.43687497939444	0.795098039215686\\
2.43687497939444	0.796078431372549\\
2.43743666679275	0.796078431372549\\
2.43743666679275	0.798039215686275\\
2.449975469785	0.798039215686275\\
2.449975469785	0.799019607843137\\
2.47101649758018	0.799019607843137\\
2.47101649758018	0.803921568627451\\
2.48018650279529	0.803921568627451\\
2.48018650279529	0.804901960784314\\
2.48427529522482	0.804901960784314\\
2.48427529522482	0.805882352941176\\
2.49047322787605	0.805882352941176\\
2.49047322787605	0.806862745098039\\
2.51540675342622	0.806862745098039\\
2.51540675342622	0.808823529411765\\
2.5431790688023	0.808823529411765\\
2.5431790688023	0.809803921568627\\
2.54499593505852	0.809803921568627\\
2.54499593505852	0.811764705882353\\
2.56322897715658	0.811764705882353\\
2.56322897715658	0.812745098039216\\
2.58501320067589	0.812745098039216\\
2.58501320067589	0.813725490196078\\
2.59304907058494	0.813725490196078\\
2.59304907058494	0.814705882352941\\
2.60240499665926	0.814705882352941\\
2.60240499665926	0.815686274509804\\
2.62528744065191	0.815686274509804\\
2.62528744065191	0.816666666666667\\
2.63161600364479	0.816666666666667\\
2.63161600364479	0.817647058823529\\
2.65727364769425	0.817647058823529\\
2.65727364769425	0.818627450980392\\
2.66846910292137	0.818627450980392\\
2.66846910292137	0.820588235294118\\
2.67570138261277	0.820588235294118\\
2.67570138261277	0.82156862745098\\
2.67601970138506	0.82156862745098\\
2.67601970138506	0.822549019607843\\
2.68085856601893	0.822549019607843\\
2.68085856601893	0.823529411764706\\
2.6951021058036	0.823529411764706\\
2.6951021058036	0.824509803921569\\
2.69636513822178	0.824509803921569\\
2.69636513822178	0.825490196078431\\
2.71672194747588	0.825490196078431\\
2.71672194747588	0.826470588235294\\
2.7217660682042	0.826470588235294\\
2.7217660682042	0.827450980392157\\
2.72886209893747	0.827450980392157\\
2.72886209893747	0.82843137254902\\
2.73349715091091	0.82843137254902\\
2.73349715091091	0.829411764705882\\
2.73457102051733	0.829411764705882\\
2.73457102051733	0.830392156862745\\
2.7440566477961	0.830392156862745\\
2.7440566477961	0.831372549019608\\
2.74610859575217	0.831372549019608\\
2.74610859575217	0.833333333333333\\
2.74612107886074	0.833333333333333\\
2.74612107886074	0.835294117647059\\
2.74729814557608	0.835294117647059\\
2.74729814557608	0.837254901960784\\
2.7586726682602	0.837254901960784\\
2.7586726682602	0.838235294117647\\
2.76283076759672	0.838235294117647\\
2.76283076759672	0.83921568627451\\
2.76303508085641	0.83921568627451\\
2.76303508085641	0.840196078431373\\
2.76588607026062	0.840196078431373\\
2.76588607026062	0.841176470588235\\
2.78502541320479	0.841176470588235\\
2.78502541320479	0.842156862745098\\
2.80276498832417	0.842156862745098\\
2.80276498832417	0.843137254901961\\
2.8291093661991	0.843137254901961\\
2.8291093661991	0.844117647058824\\
2.8341972712459	0.844117647058824\\
2.8341972712459	0.846078431372549\\
2.90599416796292	0.846078431372549\\
2.90599416796292	0.847058823529412\\
2.95850744249616	0.847058823529412\\
2.95850744249616	0.848039215686274\\
2.97591635054246	0.848039215686274\\
2.97591635054246	0.849019607843137\\
2.98651803016919	0.849019607843137\\
2.98651803016919	0.85\\
3.0672583739265	0.85\\
3.0672583739265	0.851960784313725\\
3.11601461312696	0.851960784313725\\
3.11601461312696	0.852941176470588\\
3.11699181710065	0.852941176470588\\
3.11699181710065	0.854901960784314\\
3.14872409595788	0.854901960784314\\
3.14872409595788	0.856862745098039\\
3.15949124452044	0.856862745098039\\
3.15949124452044	0.86078431372549\\
3.18520870432692	0.86078431372549\\
3.18520870432692	0.862745098039216\\
3.21745820578058	0.862745098039216\\
3.21745820578058	0.863725490196078\\
3.25622687508501	0.863725490196078\\
3.25622687508501	0.866666666666667\\
3.28263333567935	0.866666666666667\\
3.28263333567935	0.870588235294118\\
3.35979514239233	0.870588235294118\\
3.35979514239233	0.872549019607843\\
3.38082243807636	0.872549019607843\\
3.38082243807636	0.873529411764706\\
3.40408482360326	0.873529411764706\\
3.40408482360326	0.874509803921569\\
3.43984765667473	0.874509803921569\\
3.43984765667473	0.875490196078431\\
3.45109055067506	0.875490196078431\\
3.45109055067506	0.877450980392157\\
3.50872134845027	0.877450980392157\\
3.50872134845027	0.87843137254902\\
3.51040656619315	0.87843137254902\\
3.51040656619315	0.879411764705882\\
3.54696343059822	0.879411764705882\\
3.54696343059822	0.881372549019608\\
3.55719044731505	0.881372549019608\\
3.55719044731505	0.882352941176471\\
3.56402400440601	0.882352941176471\\
3.56402400440601	0.884313725490196\\
3.56787469960191	0.884313725490196\\
3.56787469960191	0.885294117647059\\
3.64756122908058	0.885294117647059\\
3.64756122908058	0.886274509803922\\
3.72825921531613	0.886274509803922\\
3.72825921531613	0.888235294117647\\
3.77077354213678	0.888235294117647\\
3.77077354213678	0.890196078431372\\
3.79864510119238	0.890196078431372\\
3.79864510119238	0.891176470588235\\
3.86109453776356	0.891176470588235\\
3.86109453776356	0.892156862745098\\
3.91048531428385	0.892156862745098\\
3.91048531428385	0.894117647058824\\
4.0247463088948	0.894117647058824\\
4.0247463088948	0.895098039215686\\
4.02886882389201	0.895098039215686\\
4.02886882389201	0.897058823529412\\
4.04653815513817	0.897058823529412\\
4.04653815513817	0.899019607843137\\
4.1052271394761	0.899019607843137\\
4.1052271394761	0.900980392156863\\
4.13707520678505	0.900980392156863\\
4.13707520678505	0.901960784313726\\
4.1592035405325	0.901960784313726\\
4.1592035405325	0.902941176470588\\
4.19249268315481	0.902941176470588\\
4.19249268315481	0.906862745098039\\
4.22768780231767	0.906862745098039\\
4.22768780231767	0.907843137254902\\
4.23380644523241	0.907843137254902\\
4.23380644523241	0.908823529411765\\
4.2395612627016	0.908823529411765\\
4.2395612627016	0.909803921568627\\
4.33162603741957	0.909803921568627\\
4.33162603741957	0.91078431372549\\
4.35747465086426	0.91078431372549\\
4.35747465086426	0.911764705882353\\
4.40811157682045	0.911764705882353\\
4.40811157682045	0.912745098039216\\
4.61845910367944	0.912745098039216\\
4.61845910367944	0.914705882352941\\
4.71634658716665	0.914705882352941\\
4.71634658716665	0.915686274509804\\
4.80831108129323	0.915686274509804\\
4.80831108129323	0.916666666666667\\
4.98567347988853	0.916666666666667\\
4.98567347988853	0.917647058823529\\
5.30237846043844	0.917647058823529\\
5.30237846043844	0.918627450980392\\
5.47901316254419	0.918627450980392\\
5.47901316254419	0.920588235294118\\
5.52713620136895	0.920588235294118\\
5.52713620136895	0.922549019607843\\
5.88174373530501	0.922549019607843\\
5.88174373530501	0.923529411764706\\
6.00177825003878	0.923529411764706\\
6.00177825003878	0.924509803921569\\
6.02299876185157	0.924509803921569\\
6.02299876185157	0.925490196078431\\
6.13328229095734	0.925490196078431\\
6.13328229095734	0.926470588235294\\
6.40635153183475	0.926470588235294\\
6.40635153183475	0.927450980392157\\
6.63709608240318	0.927450980392157\\
6.63709608240318	0.931372549019608\\
6.77205235002275	0.931372549019608\\
6.77205235002275	0.932352941176471\\
6.85841807139287	0.932352941176471\\
6.85841807139287	0.933333333333333\\
6.880370860045	0.933333333333333\\
6.880370860045	0.934313725490196\\
7.07320797935299	0.934313725490196\\
7.07320797935299	0.936274509803922\\
7.70697478844704	0.936274509803922\\
7.70697478844704	0.940196078431373\\
8.22052021605277	0.940196078431373\\
8.22052021605277	0.943137254901961\\
8.40479978239013	0.943137254901961\\
8.40479978239013	0.945098039215686\\
8.44937064942982	0.945098039215686\\
8.44937064942982	0.946078431372549\\
8.87249089045849	0.946078431372549\\
8.87249089045849	0.947058823529412\\
8.94357477080175	0.947058823529412\\
8.94357477080175	0.949019607843137\\
9.36896332805533	0.949019607843137\\
9.36896332805533	0.950980392156863\\
9.46240780104142	0.950980392156863\\
9.46240780104142	0.952941176470588\\
10.2470867371536	0.952941176470588\\
10.2470867371536	0.953921568627451\\
10.4526122580184	0.953921568627451\\
10.4526122580184	0.954901960784314\\
10.6182504935259	0.954901960784314\\
10.6182504935259	0.955882352941177\\
10.8045266138885	0.955882352941177\\
10.8045266138885	0.956862745098039\\
10.9101962974951	0.956862745098039\\
10.9101962974951	0.957843137254902\\
11.9094168280897	0.957843137254902\\
11.9094168280897	0.958823529411765\\
12.3508800245039	0.958823529411765\\
12.3508800245039	0.959803921568627\\
14.5202901279735	0.959803921568627\\
14.5202901279735	0.961764705882353\\
14.5897495793334	0.961764705882353\\
14.5897495793334	0.963725490196078\\
14.6218748509643	0.963725490196078\\
14.6218748509643	0.965686274509804\\
14.6231221004507	0.965686274509804\\
14.6231221004507	0.966666666666667\\
14.6366425309416	0.966666666666667\\
14.6366425309416	0.968627450980392\\
14.6904223520059	0.968627450980392\\
14.6904223520059	0.969607843137255\\
31.0738136666137	0.969607843137255\\
31.0738136666137	0.970588235294118\\
43.5396380114001	0.970588235294118\\
43.5396380114001	0.97156862745098\\
55.0929129541541	0.97156862745098\\
55.0929129541541	0.972549019607843\\
55.0957164536386	0.972549019607843\\
55.0957164536386	0.973529411764706\\
55.19273371195	0.973529411764706\\
55.19273371195	0.974509803921569\\
55.2109839017661	0.974509803921569\\
55.2109839017661	0.975490196078431\\
55.2303464900623	0.975490196078431\\
55.2303464900623	0.976470588235294\\
55.230611262836	0.976470588235294\\
55.230611262836	0.97843137254902\\
55.2561633081768	0.97843137254902\\
55.2561633081768	0.980392156862745\\
55.3309139734829	0.980392156862745\\
55.3309139734829	0.981372549019608\\
56.0349171544129	0.981372549019608\\
56.0349171544129	0.982352941176471\\
67.2805417403953	0.982352941176471\\
67.2805417403953	0.983333333333333\\
67.9531945992382	0.983333333333333\\
67.9531945992382	0.984313725490196\\
68.2266425703914	0.984313725490196\\
68.2266425703914	0.987254901960784\\
69.7807534203161	0.987254901960784\\
69.7807534203161	0.988235294117647\\
70.2943186922319	0.988235294117647\\
70.2943186922319	0.990196078431373\\
71.7822120129292	0.990196078431373\\
71.7822120129292	0.994117647058824\\
76.7952481476036	0.994117647058824\\
76.7952481476036	0.995098039215686\\
79.6549166660869	0.995098039215686\\
79.6549166660869	0.996078431372549\\
82.2405809481473	0.996078431372549\\
82.2405809481473	0.997058823529412\\
85.5835457360808	0.997058823529412\\
85.5835457360808	0.998039215686275\\
90.211517326391	0.998039215686275\\
90.211517326391	0.999019607843137\\
91.6332039222127	0.999019607843137\\
91.6332039222127	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/AIT__relerr_q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor5}{rgb}{0.90200,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xtick={ 0,  5, 10, 15, 20},
xlabel={Relative Error of Undistortion $\lambda$ [$\%$]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0287643710314822	0\\
0.0287643710314822	0.000980392156862745\\
0.0339511476760979	0.000980392156862745\\
0.0339511476760979	0.00294117647058824\\
0.0545883464379714	0.00294117647058824\\
0.0545883464379714	0.00392156862745098\\
0.0618181906287215	0.00392156862745098\\
0.0618181906287215	0.00490196078431373\\
0.0641324537534365	0.00490196078431373\\
0.0641324537534365	0.00588235294117647\\
0.0699959628707425	0.00588235294117647\\
0.0699959628707425	0.00686274509803922\\
0.0848583486506413	0.00686274509803922\\
0.0848583486506413	0.00784313725490196\\
0.101964679173663	0.00784313725490196\\
0.101964679173663	0.00882352941176471\\
0.102905730616938	0.00882352941176471\\
0.102905730616938	0.00980392156862745\\
0.117288024995968	0.00980392156862745\\
0.117288024995968	0.0107843137254902\\
0.138171933340823	0.0107843137254902\\
0.138171933340823	0.0117647058823529\\
0.154991054139831	0.0117647058823529\\
0.154991054139831	0.0127450980392157\\
0.157809089483553	0.0127450980392157\\
0.157809089483553	0.0137254901960784\\
0.175891149892707	0.0137254901960784\\
0.175891149892707	0.0147058823529412\\
0.180315830078107	0.0147058823529412\\
0.180315830078107	0.0156862745098039\\
0.190008391836641	0.0156862745098039\\
0.190008391836641	0.0166666666666667\\
0.192922676517234	0.0166666666666667\\
0.192922676517234	0.0176470588235294\\
0.223563242898994	0.0176470588235294\\
0.223563242898994	0.0186274509803922\\
0.247421015097039	0.0186274509803922\\
0.247421015097039	0.0205882352941176\\
0.303921828490834	0.0205882352941176\\
0.303921828490834	0.0215686274509804\\
0.3048046003242	0.0215686274509804\\
0.3048046003242	0.0225490196078431\\
0.319483314859843	0.0225490196078431\\
0.319483314859843	0.0235294117647059\\
0.344158361408844	0.0235294117647059\\
0.344158361408844	0.0245098039215686\\
0.36043857119894	0.0245098039215686\\
0.36043857119894	0.0254901960784314\\
0.366396676631993	0.0254901960784314\\
0.366396676631993	0.0264705882352941\\
0.402799170589185	0.0264705882352941\\
0.402799170589185	0.0284313725490196\\
0.439524721069108	0.0284313725490196\\
0.439524721069108	0.0294117647058824\\
0.45077799425063	0.0294117647058824\\
0.45077799425063	0.0303921568627451\\
0.458007325945068	0.0303921568627451\\
0.458007325945068	0.0333333333333333\\
0.459249966247508	0.0333333333333333\\
0.459249966247508	0.0343137254901961\\
0.469354330586683	0.0343137254901961\\
0.469354330586683	0.0362745098039216\\
0.480968179324335	0.0362745098039216\\
0.480968179324335	0.0382352941176471\\
0.497641016880895	0.0382352941176471\\
0.497641016880895	0.0392156862745098\\
0.512077593064123	0.0392156862745098\\
0.512077593064123	0.0401960784313726\\
0.541044994775887	0.0401960784313726\\
0.541044994775887	0.0411764705882353\\
0.541431166140199	0.0411764705882353\\
0.541431166140199	0.042156862745098\\
0.548956817008549	0.042156862745098\\
0.548956817008549	0.0431372549019608\\
0.581716853889256	0.0431372549019608\\
0.581716853889256	0.0441176470588235\\
0.58524856929069	0.0441176470588235\\
0.58524856929069	0.0450980392156863\\
0.611256642704243	0.0450980392156863\\
0.611256642704243	0.046078431372549\\
0.651120794743315	0.046078431372549\\
0.651120794743315	0.0470588235294118\\
0.672688883525199	0.0470588235294118\\
0.672688883525199	0.0480392156862745\\
0.672859429017084	0.0480392156862745\\
0.672859429017084	0.0490196078431373\\
0.689439320022523	0.0490196078431373\\
0.689439320022523	0.05\\
0.691211880957157	0.05\\
0.691211880957157	0.0509803921568627\\
0.696722032150433	0.0509803921568627\\
0.696722032150433	0.0519607843137255\\
0.78129794648637	0.0519607843137255\\
0.78129794648637	0.0529411764705882\\
0.81821635081367	0.0529411764705882\\
0.81821635081367	0.053921568627451\\
0.827784479156908	0.053921568627451\\
0.827784479156908	0.0558823529411765\\
0.844299194760151	0.0558823529411765\\
0.844299194760151	0.057843137254902\\
0.845152105777047	0.057843137254902\\
0.845152105777047	0.0607843137254902\\
0.852495961374287	0.0607843137254902\\
0.852495961374287	0.0617647058823529\\
0.861321590660394	0.0617647058823529\\
0.861321590660394	0.0627450980392157\\
0.879204649486322	0.0627450980392157\\
0.879204649486322	0.0637254901960784\\
0.932189118096933	0.0637254901960784\\
0.932189118096933	0.0647058823529412\\
0.99016403807958	0.0647058823529412\\
0.99016403807958	0.0656862745098039\\
1.00711138264768	0.0656862745098039\\
1.00711138264768	0.0666666666666667\\
1.03461721215304	0.0666666666666667\\
1.03461721215304	0.0676470588235294\\
1.04668691660464	0.0676470588235294\\
1.04668691660464	0.0686274509803922\\
1.06320741404239	0.0686274509803922\\
1.06320741404239	0.0696078431372549\\
1.06861425903741	0.0696078431372549\\
1.06861425903741	0.0705882352941176\\
1.07706745024164	0.0705882352941176\\
1.07706745024164	0.0715686274509804\\
1.09484790703461	0.0715686274509804\\
1.09484790703461	0.0725490196078431\\
1.14364526730847	0.0725490196078431\\
1.14364526730847	0.0735294117647059\\
1.1534435142398	0.0735294117647059\\
1.1534435142398	0.0745098039215686\\
1.15498469451037	0.0745098039215686\\
1.15498469451037	0.0754901960784314\\
1.15609303772507	0.0754901960784314\\
1.15609303772507	0.0764705882352941\\
1.16844639635474	0.0764705882352941\\
1.16844639635474	0.0774509803921569\\
1.17343194898238	0.0774509803921569\\
1.17343194898238	0.0784313725490196\\
1.17916941866475	0.0784313725490196\\
1.17916941866475	0.0794117647058823\\
1.19752568676862	0.0794117647058823\\
1.19752568676862	0.0803921568627451\\
1.21030195597313	0.0803921568627451\\
1.21030195597313	0.0813725490196078\\
1.24094640972265	0.0813725490196078\\
1.24094640972265	0.0823529411764706\\
1.28406527274834	0.0823529411764706\\
1.28406527274834	0.0833333333333333\\
1.28433814681533	0.0833333333333333\\
1.28433814681533	0.0843137254901961\\
1.29470061997098	0.0843137254901961\\
1.29470061997098	0.0852941176470588\\
1.30410682047397	0.0852941176470588\\
1.30410682047397	0.0862745098039216\\
1.35726109633436	0.0862745098039216\\
1.35726109633436	0.0872549019607843\\
1.3604192823419	0.0872549019607843\\
1.3604192823419	0.0892156862745098\\
1.36176104275269	0.0892156862745098\\
1.36176104275269	0.0901960784313725\\
1.36476463245882	0.0901960784313725\\
1.36476463245882	0.0911764705882353\\
1.383586198366	0.0911764705882353\\
1.383586198366	0.092156862745098\\
1.38392340143109	0.092156862745098\\
1.38392340143109	0.0931372549019608\\
1.40410342010933	0.0931372549019608\\
1.40410342010933	0.0941176470588235\\
1.44592825162547	0.0941176470588235\\
1.44592825162547	0.0950980392156863\\
1.44819969107592	0.0950980392156863\\
1.44819969107592	0.096078431372549\\
1.48402706530894	0.096078431372549\\
1.48402706530894	0.0970588235294118\\
1.48962982731275	0.0970588235294118\\
1.48962982731275	0.0980392156862745\\
1.51227823932988	0.0980392156862745\\
1.51227823932988	0.0990196078431373\\
1.53474942947518	0.0990196078431373\\
1.53474942947518	0.1\\
1.59205906480138	0.1\\
1.59205906480138	0.100980392156863\\
1.59514736152527	0.100980392156863\\
1.59514736152527	0.101960784313725\\
1.60230503382764	0.101960784313725\\
1.60230503382764	0.102941176470588\\
1.62624932898021	0.102941176470588\\
1.62624932898021	0.104901960784314\\
1.65376818877047	0.104901960784314\\
1.65376818877047	0.105882352941176\\
1.66712911086018	0.105882352941176\\
1.66712911086018	0.106862745098039\\
1.68203351157239	0.106862745098039\\
1.68203351157239	0.109803921568627\\
1.70008278167359	0.109803921568627\\
1.70008278167359	0.11078431372549\\
1.72149744340899	0.11078431372549\\
1.72149744340899	0.111764705882353\\
1.72568454499672	0.111764705882353\\
1.72568454499672	0.112745098039216\\
1.73582889376768	0.112745098039216\\
1.73582889376768	0.113725490196078\\
1.75079082288789	0.113725490196078\\
1.75079082288789	0.115686274509804\\
1.75494072267791	0.115686274509804\\
1.75494072267791	0.116666666666667\\
1.81018369111268	0.116666666666667\\
1.81018369111268	0.117647058823529\\
1.81554615457465	0.117647058823529\\
1.81554615457465	0.118627450980392\\
1.83952973982179	0.118627450980392\\
1.83952973982179	0.119607843137255\\
1.87194345670304	0.119607843137255\\
1.87194345670304	0.120588235294118\\
1.92169364495761	0.120588235294118\\
1.92169364495761	0.12156862745098\\
1.94474576422806	0.12156862745098\\
1.94474576422806	0.122549019607843\\
1.95491103217704	0.122549019607843\\
1.95491103217704	0.123529411764706\\
1.96473511489126	0.123529411764706\\
1.96473511489126	0.124509803921569\\
1.97479887839239	0.124509803921569\\
1.97479887839239	0.125490196078431\\
2.05478842565266	0.125490196078431\\
2.05478842565266	0.126470588235294\\
2.05924851904942	0.126470588235294\\
2.05924851904942	0.127450980392157\\
2.06496627774351	0.127450980392157\\
2.06496627774351	0.129411764705882\\
2.07049140868354	0.129411764705882\\
2.07049140868354	0.130392156862745\\
2.09649611703097	0.130392156862745\\
2.09649611703097	0.131372549019608\\
2.10541244731349	0.131372549019608\\
2.10541244731349	0.133333333333333\\
2.11208245189753	0.133333333333333\\
2.11208245189753	0.136274509803922\\
2.15809543311786	0.136274509803922\\
2.15809543311786	0.137254901960784\\
2.1614075999765	0.137254901960784\\
2.1614075999765	0.138235294117647\\
2.16303953609558	0.138235294117647\\
2.16303953609558	0.13921568627451\\
2.18840259791821	0.13921568627451\\
2.18840259791821	0.140196078431373\\
2.26862011714235	0.140196078431373\\
2.26862011714235	0.141176470588235\\
2.26973982430639	0.141176470588235\\
2.26973982430639	0.142156862745098\\
2.27021286264608	0.142156862745098\\
2.27021286264608	0.143137254901961\\
2.27821694599795	0.143137254901961\\
2.27821694599795	0.144117647058824\\
2.303480249345	0.144117647058824\\
2.303480249345	0.145098039215686\\
2.30766213819779	0.145098039215686\\
2.30766213819779	0.147058823529412\\
2.31229296174767	0.147058823529412\\
2.31229296174767	0.149019607843137\\
2.38895225079533	0.149019607843137\\
2.38895225079533	0.15\\
2.3912443830433	0.15\\
2.3912443830433	0.150980392156863\\
2.39490952049216	0.150980392156863\\
2.39490952049216	0.151960784313725\\
2.39950829235077	0.151960784313725\\
2.39950829235077	0.152941176470588\\
2.40271552156862	0.152941176470588\\
2.40271552156862	0.153921568627451\\
2.4707635250828	0.153921568627451\\
2.4707635250828	0.154901960784314\\
2.48535141939723	0.154901960784314\\
2.48535141939723	0.155882352941176\\
2.48677621850514	0.155882352941176\\
2.48677621850514	0.156862745098039\\
2.51676586616497	0.156862745098039\\
2.51676586616497	0.157843137254902\\
2.55232884272574	0.157843137254902\\
2.55232884272574	0.158823529411765\\
2.58188258950217	0.158823529411765\\
2.58188258950217	0.159803921568627\\
2.60741158916102	0.159803921568627\\
2.60741158916102	0.16078431372549\\
2.64531006770663	0.16078431372549\\
2.64531006770663	0.161764705882353\\
2.72338995507976	0.161764705882353\\
2.72338995507976	0.162745098039216\\
2.75398026355122	0.162745098039216\\
2.75398026355122	0.163725490196078\\
2.75892165921036	0.163725490196078\\
2.75892165921036	0.164705882352941\\
2.76807823417944	0.164705882352941\\
2.76807823417944	0.165686274509804\\
2.77266572054622	0.165686274509804\\
2.77266572054622	0.166666666666667\\
2.77997611488799	0.166666666666667\\
2.77997611488799	0.167647058823529\\
2.80976562725482	0.167647058823529\\
2.80976562725482	0.168627450980392\\
2.81199285954276	0.168627450980392\\
2.81199285954276	0.169607843137255\\
2.84108936525986	0.169607843137255\\
2.84108936525986	0.170588235294118\\
2.88921340509941	0.170588235294118\\
2.88921340509941	0.17156862745098\\
2.91828396080005	0.17156862745098\\
2.91828396080005	0.172549019607843\\
2.92251956300273	0.172549019607843\\
2.92251956300273	0.173529411764706\\
2.92670315465263	0.173529411764706\\
2.92670315465263	0.174509803921569\\
2.932796424017	0.174509803921569\\
2.932796424017	0.175490196078431\\
2.97466072862634	0.175490196078431\\
2.97466072862634	0.176470588235294\\
2.97546585289972	0.176470588235294\\
2.97546585289972	0.177450980392157\\
2.97790943493772	0.177450980392157\\
2.97790943493772	0.17843137254902\\
2.99317221037894	0.17843137254902\\
2.99317221037894	0.179411764705882\\
3.03903228104433	0.179411764705882\\
3.03903228104433	0.180392156862745\\
3.04288714897308	0.180392156862745\\
3.04288714897308	0.181372549019608\\
3.06187138179677	0.181372549019608\\
3.06187138179677	0.182352941176471\\
3.08138805998838	0.182352941176471\\
3.08138805998838	0.184313725490196\\
3.08622551803854	0.184313725490196\\
3.08622551803854	0.186274509803922\\
3.09655411401974	0.186274509803922\\
3.09655411401974	0.187254901960784\\
3.10330442268071	0.187254901960784\\
3.10330442268071	0.188235294117647\\
3.16079992307224	0.188235294117647\\
3.16079992307224	0.18921568627451\\
3.19633663471864	0.18921568627451\\
3.19633663471864	0.191176470588235\\
3.28278263753366	0.191176470588235\\
3.28278263753366	0.192156862745098\\
3.29062797111606	0.192156862745098\\
3.29062797111606	0.193137254901961\\
3.29698672151639	0.193137254901961\\
3.29698672151639	0.194117647058824\\
3.36499047868167	0.194117647058824\\
3.36499047868167	0.195098039215686\\
3.3690368465496	0.195098039215686\\
3.3690368465496	0.197058823529412\\
3.38011903899716	0.197058823529412\\
3.38011903899716	0.198039215686275\\
3.40005986924011	0.198039215686275\\
3.40005986924011	0.199019607843137\\
3.51071732671074	0.199019607843137\\
3.51071732671074	0.2\\
3.51119530117562	0.2\\
3.51119530117562	0.200980392156863\\
3.51979619368704	0.200980392156863\\
3.51979619368704	0.202941176470588\\
3.55280236434046	0.202941176470588\\
3.55280236434046	0.204901960784314\\
3.57277998933762	0.204901960784314\\
3.57277998933762	0.205882352941176\\
3.58300383532497	0.205882352941176\\
3.58300383532497	0.206862745098039\\
3.58762751503387	0.206862745098039\\
3.58762751503387	0.207843137254902\\
3.58832019280418	0.207843137254902\\
3.58832019280418	0.208823529411765\\
3.63034300827664	0.208823529411765\\
3.63034300827664	0.209803921568627\\
3.68386564076046	0.209803921568627\\
3.68386564076046	0.21078431372549\\
3.77332991876903	0.21078431372549\\
3.77332991876903	0.211764705882353\\
3.84026464759964	0.211764705882353\\
3.84026464759964	0.213725490196078\\
3.85514287980794	0.213725490196078\\
3.85514287980794	0.214705882352941\\
3.86957676223523	0.214705882352941\\
3.86957676223523	0.215686274509804\\
3.95106517861436	0.215686274509804\\
3.95106517861436	0.217647058823529\\
3.95335620573631	0.217647058823529\\
3.95335620573631	0.218627450980392\\
3.9897715758754	0.218627450980392\\
3.9897715758754	0.219607843137255\\
4.08930886257606	0.219607843137255\\
4.08930886257606	0.220588235294118\\
4.09196001160172	0.220588235294118\\
4.09196001160172	0.22156862745098\\
4.11683222691957	0.22156862745098\\
4.11683222691957	0.223529411764706\\
4.14271483459627	0.223529411764706\\
4.14271483459627	0.224509803921569\\
4.14476107447957	0.224509803921569\\
4.14476107447957	0.225490196078431\\
4.28479022168426	0.225490196078431\\
4.28479022168426	0.226470588235294\\
4.32490979907831	0.226470588235294\\
4.32490979907831	0.227450980392157\\
4.33226475312414	0.227450980392157\\
4.33226475312414	0.22843137254902\\
4.35610577639348	0.22843137254902\\
4.35610577639348	0.229411764705882\\
4.41037438963478	0.229411764705882\\
4.41037438963478	0.230392156862745\\
4.43853934096024	0.230392156862745\\
4.43853934096024	0.231372549019608\\
4.45208707022807	0.231372549019608\\
4.45208707022807	0.232352941176471\\
4.55951492401609	0.232352941176471\\
4.55951492401609	0.234313725490196\\
4.61753679420282	0.234313725490196\\
4.61753679420282	0.235294117647059\\
4.63014982548907	0.235294117647059\\
4.63014982548907	0.236274509803922\\
4.66864875448419	0.236274509803922\\
4.66864875448419	0.238235294117647\\
4.69997657362426	0.238235294117647\\
4.69997657362426	0.23921568627451\\
4.70716345792375	0.23921568627451\\
4.70716345792375	0.240196078431373\\
4.71401440063073	0.240196078431373\\
4.71401440063073	0.241176470588235\\
4.7300282476755	0.241176470588235\\
4.7300282476755	0.243137254901961\\
4.75358760129117	0.243137254901961\\
4.75358760129117	0.244117647058824\\
4.75725873123139	0.244117647058824\\
4.75725873123139	0.245098039215686\\
4.78789893285212	0.245098039215686\\
4.78789893285212	0.246078431372549\\
4.81602206152283	0.246078431372549\\
4.81602206152283	0.247058823529412\\
4.82109259829058	0.247058823529412\\
4.82109259829058	0.248039215686275\\
4.82278854719489	0.248039215686275\\
4.82278854719489	0.249019607843137\\
4.86020079353482	0.249019607843137\\
4.86020079353482	0.25\\
4.87105359717245	0.25\\
4.87105359717245	0.250980392156863\\
4.91618425939242	0.250980392156863\\
4.91618425939242	0.251960784313725\\
4.9377993834376	0.251960784313725\\
4.9377993834376	0.252941176470588\\
4.96898405906133	0.252941176470588\\
4.96898405906133	0.253921568627451\\
5.00192486070001	0.253921568627451\\
5.00192486070001	0.254901960784314\\
5.00239990435853	0.254901960784314\\
5.00239990435853	0.255882352941176\\
5.04136151473909	0.255882352941176\\
5.04136151473909	0.256862745098039\\
5.1160089043362	0.256862745098039\\
5.1160089043362	0.257843137254902\\
5.13221030173241	0.257843137254902\\
5.13221030173241	0.258823529411765\\
5.14094363998178	0.258823529411765\\
5.14094363998178	0.259803921568627\\
5.23294117430605	0.259803921568627\\
5.23294117430605	0.26078431372549\\
5.28692813893367	0.26078431372549\\
5.28692813893367	0.261764705882353\\
5.30322538688542	0.261764705882353\\
5.30322538688542	0.262745098039216\\
5.32760194986555	0.262745098039216\\
5.32760194986555	0.263725490196078\\
5.3320733213962	0.263725490196078\\
5.3320733213962	0.264705882352941\\
5.34300680137253	0.264705882352941\\
5.34300680137253	0.265686274509804\\
5.46061368250486	0.265686274509804\\
5.46061368250486	0.267647058823529\\
5.47885115197724	0.267647058823529\\
5.47885115197724	0.269607843137255\\
5.52536335257915	0.269607843137255\\
5.52536335257915	0.270588235294118\\
5.55581715206234	0.270588235294118\\
5.55581715206234	0.27156862745098\\
5.56669587588338	0.27156862745098\\
5.56669587588338	0.272549019607843\\
5.62148520764654	0.272549019607843\\
5.62148520764654	0.274509803921569\\
5.6671519035184	0.274509803921569\\
5.6671519035184	0.275490196078431\\
5.67059973753257	0.275490196078431\\
5.67059973753257	0.277450980392157\\
5.72247677883592	0.277450980392157\\
5.72247677883592	0.27843137254902\\
5.75435529727011	0.27843137254902\\
5.75435529727011	0.279411764705882\\
5.75437625254354	0.279411764705882\\
5.75437625254354	0.280392156862745\\
5.80708199600587	0.280392156862745\\
5.80708199600587	0.281372549019608\\
5.80776787393348	0.281372549019608\\
5.80776787393348	0.282352941176471\\
6.00468923303515	0.282352941176471\\
6.00468923303515	0.283333333333333\\
6.00829742371109	0.283333333333333\\
6.00829742371109	0.284313725490196\\
6.04394476867497	0.284313725490196\\
6.04394476867497	0.285294117647059\\
6.08647317323856	0.285294117647059\\
6.08647317323856	0.288235294117647\\
6.10548309025748	0.288235294117647\\
6.10548309025748	0.28921568627451\\
6.14281662017079	0.28921568627451\\
6.14281662017079	0.290196078431373\\
6.14354037796014	0.290196078431373\\
6.14354037796014	0.292156862745098\\
6.16099410657513	0.292156862745098\\
6.16099410657513	0.293137254901961\\
6.16261799801076	0.293137254901961\\
6.16261799801076	0.295098039215686\\
6.16834199012556	0.295098039215686\\
6.16834199012556	0.296078431372549\\
6.17920373984829	0.296078431372549\\
6.17920373984829	0.297058823529412\\
6.18503879342107	0.297058823529412\\
6.18503879342107	0.299019607843137\\
6.18615093012292	0.299019607843137\\
6.18615093012292	0.3\\
6.19053576619171	0.3\\
6.19053576619171	0.300980392156863\\
6.19547769705226	0.300980392156863\\
6.19547769705226	0.301960784313725\\
6.28481778195303	0.301960784313725\\
6.28481778195303	0.302941176470588\\
6.35776297596162	0.302941176470588\\
6.35776297596162	0.303921568627451\\
6.39344671463051	0.303921568627451\\
6.39344671463051	0.304901960784314\\
6.40256861651522	0.304901960784314\\
6.40256861651522	0.305882352941176\\
6.66595934322783	0.305882352941176\\
6.66595934322783	0.306862745098039\\
6.72306678567369	0.306862745098039\\
6.72306678567369	0.307843137254902\\
6.77239565386965	0.307843137254902\\
6.77239565386965	0.308823529411765\\
6.78654926211221	0.308823529411765\\
6.78654926211221	0.309803921568627\\
6.82366363501598	0.309803921568627\\
6.82366363501598	0.31078431372549\\
6.83871030556216	0.31078431372549\\
6.83871030556216	0.311764705882353\\
6.85428272635043	0.311764705882353\\
6.85428272635043	0.312745098039216\\
6.87557464428988	0.312745098039216\\
6.87557464428988	0.313725490196078\\
6.91203018802392	0.313725490196078\\
6.91203018802392	0.314705882352941\\
6.9315402105375	0.314705882352941\\
6.9315402105375	0.315686274509804\\
6.96987249818352	0.315686274509804\\
6.96987249818352	0.316666666666667\\
6.9897781902658	0.316666666666667\\
6.9897781902658	0.317647058823529\\
7.00743590378364	0.317647058823529\\
7.00743590378364	0.318627450980392\\
7.0215280820886	0.318627450980392\\
7.0215280820886	0.319607843137255\\
7.0358778285654	0.319607843137255\\
7.0358778285654	0.320588235294118\\
7.11437231797525	0.320588235294118\\
7.11437231797525	0.32156862745098\\
7.12468946902952	0.32156862745098\\
7.12468946902952	0.322549019607843\\
7.18372155465898	0.322549019607843\\
7.18372155465898	0.323529411764706\\
7.22113842077878	0.323529411764706\\
7.22113842077878	0.326470588235294\\
7.25010236180768	0.326470588235294\\
7.25010236180768	0.327450980392157\\
7.250722158764	0.327450980392157\\
7.250722158764	0.32843137254902\\
7.29739488069985	0.32843137254902\\
7.29739488069985	0.329411764705882\\
7.30659680650184	0.329411764705882\\
7.30659680650184	0.330392156862745\\
7.34566587692307	0.330392156862745\\
7.34566587692307	0.331372549019608\\
7.35061350443221	0.331372549019608\\
7.35061350443221	0.332352941176471\\
7.35598547527414	0.332352941176471\\
7.35598547527414	0.333333333333333\\
7.4011516706094	0.333333333333333\\
7.4011516706094	0.335294117647059\\
7.45613797349069	0.335294117647059\\
7.45613797349069	0.336274509803922\\
7.45795402496843	0.336274509803922\\
7.45795402496843	0.337254901960784\\
7.48274108020084	0.337254901960784\\
7.48274108020084	0.33921568627451\\
7.53020448631735	0.33921568627451\\
7.53020448631735	0.340196078431373\\
7.53724752039447	0.340196078431373\\
7.53724752039447	0.341176470588235\\
7.5419413272403	0.341176470588235\\
7.5419413272403	0.342156862745098\\
7.61919763264973	0.342156862745098\\
7.61919763264973	0.343137254901961\\
7.66670113682085	0.343137254901961\\
7.66670113682085	0.344117647058824\\
7.73304911964389	0.344117647058824\\
7.73304911964389	0.345098039215686\\
7.73735624794082	0.345098039215686\\
7.73735624794082	0.346078431372549\\
7.75992606452968	0.346078431372549\\
7.75992606452968	0.347058823529412\\
7.76024690118239	0.347058823529412\\
7.76024690118239	0.348039215686274\\
7.7956648512158	0.348039215686274\\
7.7956648512158	0.349019607843137\\
7.82194815491818	0.349019607843137\\
7.82194815491818	0.35\\
7.8366666857768	0.35\\
7.8366666857768	0.350980392156863\\
7.84513303576698	0.350980392156863\\
7.84513303576698	0.351960784313726\\
7.85157305018595	0.351960784313726\\
7.85157305018595	0.352941176470588\\
8.00356584153517	0.352941176470588\\
8.00356584153517	0.353921568627451\\
8.01375772710718	0.353921568627451\\
8.01375772710718	0.354901960784314\\
8.02858810217149	0.354901960784314\\
8.02858810217149	0.355882352941176\\
8.07168338155445	0.355882352941176\\
8.07168338155445	0.356862745098039\\
8.16259400775883	0.356862745098039\\
8.16259400775883	0.358823529411765\\
8.18757445568501	0.358823529411765\\
8.18757445568501	0.359803921568627\\
8.20794440919317	0.359803921568627\\
8.20794440919317	0.36078431372549\\
8.21595596220345	0.36078431372549\\
8.21595596220345	0.361764705882353\\
8.27481211804333	0.361764705882353\\
8.27481211804333	0.362745098039216\\
8.29810355907169	0.362745098039216\\
8.29810355907169	0.363725490196078\\
8.3057935805032	0.363725490196078\\
8.3057935805032	0.364705882352941\\
8.31805041356165	0.364705882352941\\
8.31805041356165	0.365686274509804\\
8.33164581749559	0.365686274509804\\
8.33164581749559	0.367647058823529\\
8.34725913957373	0.367647058823529\\
8.34725913957373	0.368627450980392\\
8.41785741582459	0.368627450980392\\
8.41785741582459	0.370588235294118\\
8.45130909553099	0.370588235294118\\
8.45130909553099	0.37156862745098\\
8.56192499295289	0.37156862745098\\
8.56192499295289	0.372549019607843\\
8.57789458019174	0.372549019607843\\
8.57789458019174	0.373529411764706\\
8.63949275594604	0.373529411764706\\
8.63949275594604	0.374509803921569\\
8.85397013200752	0.374509803921569\\
8.85397013200752	0.375490196078431\\
8.87855334134936	0.375490196078431\\
8.87855334134936	0.376470588235294\\
8.87987637344744	0.376470588235294\\
8.87987637344744	0.377450980392157\\
8.88135790496088	0.377450980392157\\
8.88135790496088	0.379411764705882\\
8.919561731628	0.379411764705882\\
8.919561731628	0.381372549019608\\
8.96804425962902	0.381372549019608\\
8.96804425962902	0.383333333333333\\
8.98147187001539	0.383333333333333\\
8.98147187001539	0.384313725490196\\
9.04341487939205	0.384313725490196\\
9.04341487939205	0.385294117647059\\
9.05907660348214	0.385294117647059\\
9.05907660348214	0.386274509803922\\
9.08905943639263	0.386274509803922\\
9.08905943639263	0.387254901960784\\
9.16186908960033	0.387254901960784\\
9.16186908960033	0.390196078431373\\
9.18021469976096	0.390196078431373\\
9.18021469976096	0.391176470588235\\
9.24005915840047	0.391176470588235\\
9.24005915840047	0.392156862745098\\
9.31008768054631	0.392156862745098\\
9.31008768054631	0.393137254901961\\
9.32087222847749	0.393137254901961\\
9.32087222847749	0.395098039215686\\
9.36055091492986	0.395098039215686\\
9.36055091492986	0.396078431372549\\
9.37710274793653	0.396078431372549\\
9.37710274793653	0.397058823529412\\
9.42328464023305	0.397058823529412\\
9.42328464023305	0.398039215686274\\
9.44179973087429	0.398039215686274\\
9.44179973087429	0.399019607843137\\
9.51066231267679	0.399019607843137\\
9.51066231267679	0.4\\
9.53168244245566	0.4\\
9.53168244245566	0.400980392156863\\
9.56582707070917	0.400980392156863\\
9.56582707070917	0.401960784313726\\
9.58214963644723	0.401960784313726\\
9.58214963644723	0.402941176470588\\
9.58754212629465	0.402941176470588\\
9.58754212629465	0.403921568627451\\
9.61689326825122	0.403921568627451\\
9.61689326825122	0.404901960784314\\
9.64471356854901	0.404901960784314\\
9.64471356854901	0.405882352941176\\
9.66151497111576	0.405882352941176\\
9.66151497111576	0.406862745098039\\
9.66726994534732	0.406862745098039\\
9.66726994534732	0.407843137254902\\
9.73516073178561	0.407843137254902\\
9.73516073178561	0.408823529411765\\
9.75627021167075	0.408823529411765\\
9.75627021167075	0.409803921568627\\
9.84270896923845	0.409803921568627\\
9.84270896923845	0.41078431372549\\
9.84591932953437	0.41078431372549\\
9.84591932953437	0.411764705882353\\
9.84843111680806	0.411764705882353\\
9.84843111680806	0.412745098039216\\
9.88121983093394	0.412745098039216\\
9.88121983093394	0.413725490196078\\
9.92622769185089	0.413725490196078\\
9.92622769185089	0.414705882352941\\
9.93239950693475	0.414705882352941\\
9.93239950693475	0.415686274509804\\
9.95846930393192	0.415686274509804\\
9.95846930393192	0.416666666666667\\
9.97223756309898	0.416666666666667\\
9.97223756309898	0.417647058823529\\
10.012183646656	0.417647058823529\\
10.012183646656	0.418627450980392\\
10.0243615094054	0.418627450980392\\
10.0243615094054	0.419607843137255\\
10.0523962095133	0.419607843137255\\
10.0523962095133	0.420588235294118\\
10.0696579124263	0.420588235294118\\
10.0696579124263	0.42156862745098\\
10.1795727192275	0.42156862745098\\
10.1795727192275	0.422549019607843\\
10.1973843651473	0.422549019607843\\
10.1973843651473	0.423529411764706\\
10.3617332231544	0.423529411764706\\
10.3617332231544	0.424509803921569\\
10.429181762066	0.424509803921569\\
10.429181762066	0.427450980392157\\
10.4992353405374	0.427450980392157\\
10.4992353405374	0.42843137254902\\
10.6393926278382	0.42843137254902\\
10.6393926278382	0.429411764705882\\
10.6663665189392	0.429411764705882\\
10.6663665189392	0.430392156862745\\
10.6904708468061	0.430392156862745\\
10.6904708468061	0.431372549019608\\
10.7277684694513	0.431372549019608\\
10.7277684694513	0.432352941176471\\
10.7793332033531	0.432352941176471\\
10.7793332033531	0.433333333333333\\
10.8064840847521	0.433333333333333\\
10.8064840847521	0.434313725490196\\
10.8895221238992	0.434313725490196\\
10.8895221238992	0.435294117647059\\
11.0218689077518	0.435294117647059\\
11.0218689077518	0.436274509803922\\
11.0273293036867	0.436274509803922\\
11.0273293036867	0.437254901960784\\
11.0504809855654	0.437254901960784\\
11.0504809855654	0.438235294117647\\
11.1479695167262	0.438235294117647\\
11.1479695167262	0.43921568627451\\
11.3486667356102	0.43921568627451\\
11.3486667356102	0.440196078431373\\
11.3536501536476	0.440196078431373\\
11.3536501536476	0.441176470588235\\
11.4446615100988	0.441176470588235\\
11.4446615100988	0.442156862745098\\
11.4504457565685	0.442156862745098\\
11.4504457565685	0.443137254901961\\
11.4777973139043	0.443137254901961\\
11.4777973139043	0.444117647058824\\
11.5249941868504	0.444117647058824\\
11.5249941868504	0.446078431372549\\
11.561639900899	0.446078431372549\\
11.561639900899	0.447058823529412\\
11.6015193773875	0.447058823529412\\
11.6015193773875	0.448039215686275\\
11.7605749525742	0.448039215686275\\
11.7605749525742	0.449019607843137\\
11.7835295512685	0.449019607843137\\
11.7835295512685	0.45\\
11.8020459693923	0.45\\
11.8020459693923	0.450980392156863\\
11.8500067554669	0.450980392156863\\
11.8500067554669	0.451960784313725\\
11.9236236713602	0.451960784313725\\
11.9236236713602	0.452941176470588\\
12.1044730853128	0.452941176470588\\
12.1044730853128	0.453921568627451\\
12.1308421696597	0.453921568627451\\
12.1308421696597	0.454901960784314\\
12.2895295332693	0.454901960784314\\
12.2895295332693	0.455882352941176\\
12.3958512028395	0.455882352941176\\
12.3958512028395	0.456862745098039\\
12.4118464262404	0.456862745098039\\
12.4118464262404	0.457843137254902\\
12.463556076918	0.457843137254902\\
12.463556076918	0.458823529411765\\
12.5707110636042	0.458823529411765\\
12.5707110636042	0.459803921568627\\
12.6514915831732	0.459803921568627\\
12.6514915831732	0.461764705882353\\
12.7265490808745	0.461764705882353\\
12.7265490808745	0.464705882352941\\
12.7308379149722	0.464705882352941\\
12.7308379149722	0.466666666666667\\
12.7926616781747	0.466666666666667\\
12.7926616781747	0.467647058823529\\
12.9063589127095	0.467647058823529\\
12.9063589127095	0.468627450980392\\
12.9400917247198	0.468627450980392\\
12.9400917247198	0.469607843137255\\
13.001636321358	0.469607843137255\\
13.001636321358	0.470588235294118\\
13.0160245655584	0.470588235294118\\
13.0160245655584	0.47156862745098\\
13.1255912402921	0.47156862745098\\
13.1255912402921	0.472549019607843\\
13.1650947542557	0.472549019607843\\
13.1650947542557	0.473529411764706\\
13.2048571901885	0.473529411764706\\
13.2048571901885	0.474509803921569\\
13.237315311062	0.474509803921569\\
13.237315311062	0.475490196078431\\
13.3488306588968	0.475490196078431\\
13.3488306588968	0.477450980392157\\
13.3712544302553	0.477450980392157\\
13.3712544302553	0.47843137254902\\
13.4287222730162	0.47843137254902\\
13.4287222730162	0.479411764705882\\
13.5922874476978	0.479411764705882\\
13.5922874476978	0.480392156862745\\
13.6481652478097	0.480392156862745\\
13.6481652478097	0.481372549019608\\
13.6629702651819	0.481372549019608\\
13.6629702651819	0.482352941176471\\
13.6868875727224	0.482352941176471\\
13.6868875727224	0.483333333333333\\
13.7300144594522	0.483333333333333\\
13.7300144594522	0.484313725490196\\
13.7555205300955	0.484313725490196\\
13.7555205300955	0.486274509803922\\
13.7670137592058	0.486274509803922\\
13.7670137592058	0.487254901960784\\
13.8785150873907	0.487254901960784\\
13.8785150873907	0.488235294117647\\
14.0214756557202	0.488235294117647\\
14.0214756557202	0.48921568627451\\
14.2622143806854	0.48921568627451\\
14.2622143806854	0.490196078431373\\
14.4152647403849	0.490196078431373\\
14.4152647403849	0.491176470588235\\
14.4675962705452	0.491176470588235\\
14.4675962705452	0.492156862745098\\
14.5088571869806	0.492156862745098\\
14.5088571869806	0.493137254901961\\
14.5815228613539	0.493137254901961\\
14.5815228613539	0.494117647058824\\
14.5980822042056	0.494117647058824\\
14.5980822042056	0.495098039215686\\
14.717148614059	0.495098039215686\\
14.717148614059	0.496078431372549\\
14.7182491749868	0.496078431372549\\
14.7182491749868	0.497058823529412\\
14.7220334109874	0.497058823529412\\
14.7220334109874	0.498039215686275\\
14.8236340704252	0.498039215686275\\
14.8236340704252	0.499019607843137\\
14.891353292819	0.499019607843137\\
14.891353292819	0.5\\
14.9302442810974	0.5\\
14.9302442810974	0.500980392156863\\
15.1351448309098	0.500980392156863\\
15.1351448309098	0.502941176470588\\
15.1452331440606	0.502941176470588\\
15.1452331440606	0.503921568627451\\
15.1848621057055	0.503921568627451\\
15.1848621057055	0.504901960784314\\
15.2464548444626	0.504901960784314\\
15.2464548444626	0.505882352941176\\
15.2649794820447	0.505882352941176\\
15.2649794820447	0.506862745098039\\
15.2749182822502	0.506862745098039\\
15.2749182822502	0.507843137254902\\
15.3270576492072	0.507843137254902\\
15.3270576492072	0.508823529411765\\
15.444145816587	0.508823529411765\\
15.444145816587	0.509803921568627\\
15.599453259328	0.509803921568627\\
15.599453259328	0.51078431372549\\
15.7194570403123	0.51078431372549\\
15.7194570403123	0.511764705882353\\
15.7276824587926	0.511764705882353\\
15.7276824587926	0.512745098039216\\
15.7297296660081	0.512745098039216\\
15.7297296660081	0.513725490196078\\
15.8888310453419	0.513725490196078\\
15.8888310453419	0.514705882352941\\
15.9227065333747	0.514705882352941\\
15.9227065333747	0.515686274509804\\
15.9861119799943	0.515686274509804\\
15.9861119799943	0.516666666666667\\
16.0320425911932	0.516666666666667\\
16.0320425911932	0.517647058823529\\
16.0425593182752	0.517647058823529\\
16.0425593182752	0.518627450980392\\
16.1193657242086	0.518627450980392\\
16.1193657242086	0.519607843137255\\
16.1368184857399	0.519607843137255\\
16.1368184857399	0.520588235294118\\
16.146292957308	0.520588235294118\\
16.146292957308	0.522549019607843\\
16.1739975716793	0.522549019607843\\
16.1739975716793	0.523529411764706\\
16.1865855520686	0.523529411764706\\
16.1865855520686	0.524509803921569\\
16.3050802517199	0.524509803921569\\
16.3050802517199	0.526470588235294\\
16.322615532488	0.526470588235294\\
16.322615532488	0.527450980392157\\
16.3676469308029	0.527450980392157\\
16.3676469308029	0.52843137254902\\
16.6518510093921	0.52843137254902\\
16.6518510093921	0.530392156862745\\
16.6531734054801	0.530392156862745\\
16.6531734054801	0.531372549019608\\
16.672649578304	0.531372549019608\\
16.672649578304	0.532352941176471\\
16.6771803711071	0.532352941176471\\
16.6771803711071	0.533333333333333\\
16.7089337372243	0.533333333333333\\
16.7089337372243	0.536274509803922\\
16.7911616293696	0.536274509803922\\
16.7911616293696	0.537254901960784\\
16.8657421175886	0.537254901960784\\
16.8657421175886	0.53921568627451\\
16.8771954800544	0.53921568627451\\
16.8771954800544	0.540196078431373\\
16.9152579583446	0.540196078431373\\
16.9152579583446	0.541176470588235\\
17.0294815630689	0.541176470588235\\
17.0294815630689	0.542156862745098\\
17.0566147590726	0.542156862745098\\
17.0566147590726	0.543137254901961\\
17.0817520632455	0.543137254901961\\
17.0817520632455	0.544117647058823\\
17.0822537117019	0.544117647058823\\
17.0822537117019	0.545098039215686\\
17.1730552454286	0.545098039215686\\
17.1730552454286	0.546078431372549\\
17.2106108819201	0.546078431372549\\
17.2106108819201	0.547058823529412\\
17.2497105754099	0.547058823529412\\
17.2497105754099	0.548039215686275\\
17.2739932777906	0.548039215686275\\
17.2739932777906	0.55\\
17.3306325388687	0.55\\
17.3306325388687	0.550980392156863\\
17.4638068528727	0.550980392156863\\
17.4638068528727	0.552941176470588\\
17.567901668555	0.552941176470588\\
17.567901668555	0.553921568627451\\
17.6427549708676	0.553921568627451\\
17.6427549708676	0.554901960784314\\
17.8249954938009	0.554901960784314\\
17.8249954938009	0.555882352941176\\
17.9776148748854	0.555882352941176\\
17.9776148748854	0.556862745098039\\
18.0905236681248	0.556862745098039\\
18.0905236681248	0.558823529411765\\
18.3168260201031	0.558823529411765\\
18.3168260201031	0.559803921568627\\
18.3643194804443	0.559803921568627\\
18.3643194804443	0.56078431372549\\
18.4738111850462	0.56078431372549\\
18.4738111850462	0.561764705882353\\
18.5240133090355	0.561764705882353\\
18.5240133090355	0.562745098039216\\
18.6492054315605	0.562745098039216\\
18.6492054315605	0.563725490196078\\
18.6902890021518	0.563725490196078\\
18.6902890021518	0.566666666666667\\
18.6938259982469	0.566666666666667\\
18.6938259982469	0.567647058823529\\
18.7522091379726	0.567647058823529\\
18.7522091379726	0.568627450980392\\
18.9209152092441	0.568627450980392\\
18.9209152092441	0.570588235294118\\
19.0716161913296	0.570588235294118\\
19.0716161913296	0.57156862745098\\
19.074129730155	0.57156862745098\\
19.074129730155	0.572549019607843\\
19.107742732782	0.572549019607843\\
19.107742732782	0.573529411764706\\
19.234967014067	0.573529411764706\\
19.234967014067	0.575490196078431\\
19.3332043387298	0.575490196078431\\
19.3332043387298	0.576470588235294\\
19.3657785630372	0.576470588235294\\
19.3657785630372	0.577450980392157\\
19.444951664898	0.577450980392157\\
19.444951664898	0.57843137254902\\
19.4952856532487	0.57843137254902\\
19.4952856532487	0.579411764705882\\
19.6990702955519	0.579411764705882\\
19.6990702955519	0.580392156862745\\
19.7363514340438	0.580392156862745\\
19.7363514340438	0.581372549019608\\
19.7613842079959	0.581372549019608\\
19.7613842079959	0.582352941176471\\
19.7892426257274	0.582352941176471\\
19.7892426257274	0.584313725490196\\
19.8708094394068	0.584313725490196\\
19.8708094394068	0.585294117647059\\
19.9329706964812	0.585294117647059\\
19.9329706964812	0.588235294117647\\
19.9876387773271	0.588235294117647\\
19.9876387773271	0.58921568627451\\
20.0071377096111	0.58921568627451\\
20.0071377096111	0.590196078431373\\
20.0137545882747	0.590196078431373\\
20.0137545882747	0.591176470588235\\
20.0299031007381	0.591176470588235\\
20.0299031007381	0.592156862745098\\
20.1243064713731	0.592156862745098\\
20.1243064713731	0.593137254901961\\
20.1505495724486	0.593137254901961\\
20.1505495724486	0.594117647058824\\
20.1933698322282	0.594117647058824\\
20.1933698322282	0.595098039215686\\
20.3296155674134	0.595098039215686\\
20.3296155674134	0.596078431372549\\
20.3447961987982	0.596078431372549\\
20.3447961987982	0.598039215686274\\
20.4495837476993	0.598039215686274\\
20.4495837476993	0.599019607843137\\
20.4593687279659	0.599019607843137\\
20.4593687279659	0.6\\
20.7464748058346	0.6\\
20.7464748058346	0.601960784313725\\
20.7490527112978	0.601960784313725\\
20.7490527112978	0.602941176470588\\
20.7535403659975	0.602941176470588\\
20.7535403659975	0.604901960784314\\
20.7678478728328	0.604901960784314\\
20.7678478728328	0.605882352941176\\
20.788756376775	0.605882352941176\\
20.788756376775	0.606862745098039\\
20.9214578988051	0.606862745098039\\
20.9214578988051	0.607843137254902\\
20.9470279194065	0.607843137254902\\
20.9470279194065	0.608823529411765\\
21.0956668838339	0.608823529411765\\
21.0956668838339	0.609803921568628\\
21.1414638528614	0.609803921568628\\
21.1414638528614	0.61078431372549\\
21.2520568229167	0.61078431372549\\
21.2520568229167	0.611764705882353\\
21.3734400537761	0.611764705882353\\
21.3734400537761	0.612745098039216\\
21.3853546143687	0.612745098039216\\
21.3853546143687	0.613725490196078\\
21.4607981163824	0.613725490196078\\
21.4607981163824	0.614705882352941\\
21.8519385975839	0.614705882352941\\
21.8519385975839	0.615686274509804\\
21.8626984640147	0.615686274509804\\
21.8626984640147	0.616666666666667\\
21.8929851660104	0.616666666666667\\
21.8929851660104	0.617647058823529\\
21.9305976308413	0.617647058823529\\
21.9305976308413	0.618627450980392\\
21.9656706796658	0.618627450980392\\
21.9656706796658	0.619607843137255\\
22.0354676670499	0.619607843137255\\
22.0354676670499	0.620588235294118\\
22.1432809962387	0.620588235294118\\
22.1432809962387	0.62156862745098\\
22.1662095942515	0.62156862745098\\
22.1662095942515	0.622549019607843\\
22.6764227092633	0.622549019607843\\
22.6764227092633	0.623529411764706\\
22.7205352958775	0.623529411764706\\
22.7205352958775	0.624509803921569\\
22.7921713214189	0.624509803921569\\
22.7921713214189	0.625490196078431\\
22.8708346814095	0.625490196078431\\
22.8708346814095	0.626470588235294\\
23.2103015959947	0.626470588235294\\
23.2103015959947	0.629411764705882\\
23.3357305146848	0.629411764705882\\
23.3357305146848	0.630392156862745\\
23.4581423434286	0.630392156862745\\
23.4581423434286	0.631372549019608\\
23.476585363131	0.631372549019608\\
23.476585363131	0.632352941176471\\
23.4799444496852	0.632352941176471\\
23.4799444496852	0.633333333333333\\
23.7571032406989	0.633333333333333\\
23.7571032406989	0.634313725490196\\
23.8345023342028	0.634313725490196\\
23.8345023342028	0.635294117647059\\
24.6055740127128	0.635294117647059\\
24.6055740127128	0.636274509803922\\
24.7812898143806	0.636274509803922\\
24.7812898143806	0.637254901960784\\
24.7930023490824	0.637254901960784\\
24.7930023490824	0.638235294117647\\
24.9502853367365	0.638235294117647\\
24.9502853367365	0.63921568627451\\
25.0248085692837	0.63921568627451\\
25.0248085692837	0.640196078431372\\
25.1315309736383	0.640196078431372\\
25.1315309736383	0.641176470588235\\
25.3366212839997	0.641176470588235\\
25.3366212839997	0.642156862745098\\
25.4494288732789	0.642156862745098\\
25.4494288732789	0.643137254901961\\
25.6875844337322	0.643137254901961\\
25.6875844337322	0.644117647058824\\
25.8736432214163	0.644117647058824\\
25.8736432214163	0.645098039215686\\
26.0410002362561	0.645098039215686\\
26.0410002362561	0.646078431372549\\
26.1942008032116	0.646078431372549\\
26.1942008032116	0.648039215686275\\
26.3991613442558	0.648039215686275\\
26.3991613442558	0.649019607843137\\
26.7613244803621	0.649019607843137\\
26.7613244803621	0.65\\
26.7669706767253	0.65\\
26.7669706767253	0.650980392156863\\
26.8076726555983	0.650980392156863\\
26.8076726555983	0.651960784313726\\
26.8600351014641	0.651960784313726\\
26.8600351014641	0.652941176470588\\
26.9629970810293	0.652941176470588\\
26.9629970810293	0.654901960784314\\
26.9745213005326	0.654901960784314\\
26.9745213005326	0.655882352941176\\
27.1460414718614	0.655882352941176\\
27.1460414718614	0.656862745098039\\
27.2246041402967	0.656862745098039\\
27.2246041402967	0.657843137254902\\
27.2422304927788	0.657843137254902\\
27.2422304927788	0.658823529411765\\
27.2481993509587	0.658823529411765\\
27.2481993509587	0.659803921568627\\
27.3006946691345	0.659803921568627\\
27.3006946691345	0.661764705882353\\
27.3191609815598	0.661764705882353\\
27.3191609815598	0.663725490196078\\
27.3634766063898	0.663725490196078\\
27.3634766063898	0.664705882352941\\
27.4599738427916	0.664705882352941\\
27.4599738427916	0.665686274509804\\
27.4777757022193	0.665686274509804\\
27.4777757022193	0.666666666666667\\
27.513698432655	0.666666666666667\\
27.513698432655	0.668627450980392\\
27.6150097899798	0.668627450980392\\
27.6150097899798	0.669607843137255\\
27.8507391848796	0.669607843137255\\
27.8507391848796	0.670588235294118\\
27.9329976686917	0.670588235294118\\
27.9329976686917	0.673529411764706\\
28.0135783455125	0.673529411764706\\
28.0135783455125	0.674509803921569\\
28.0872668992932	0.674509803921569\\
28.0872668992932	0.675490196078431\\
28.3143170284239	0.675490196078431\\
28.3143170284239	0.676470588235294\\
28.5751997942636	0.676470588235294\\
28.5751997942636	0.677450980392157\\
28.7931740866531	0.677450980392157\\
28.7931740866531	0.67843137254902\\
29.1862191966608	0.67843137254902\\
29.1862191966608	0.679411764705882\\
29.2423275799175	0.679411764705882\\
29.2423275799175	0.680392156862745\\
29.3759523051816	0.680392156862745\\
29.3759523051816	0.681372549019608\\
29.5768760150938	0.681372549019608\\
29.5768760150938	0.682352941176471\\
29.6601872839164	0.682352941176471\\
29.6601872839164	0.683333333333333\\
29.7227722819312	0.683333333333333\\
29.7227722819312	0.684313725490196\\
29.7891033155131	0.684313725490196\\
29.7891033155131	0.685294117647059\\
29.8764047058569	0.685294117647059\\
29.8764047058569	0.686274509803922\\
30.088163089695	0.686274509803922\\
30.088163089695	0.687254901960784\\
30.2466235707889	0.687254901960784\\
30.2466235707889	0.688235294117647\\
30.2837928781984	0.688235294117647\\
30.2837928781984	0.68921568627451\\
30.344991827122	0.68921568627451\\
30.344991827122	0.690196078431373\\
30.4201421787017	0.690196078431373\\
30.4201421787017	0.691176470588235\\
30.4364281880578	0.691176470588235\\
30.4364281880578	0.692156862745098\\
30.592199772741	0.692156862745098\\
30.592199772741	0.693137254901961\\
30.633352489547	0.693137254901961\\
30.633352489547	0.694117647058824\\
30.7100751449104	0.694117647058824\\
30.7100751449104	0.695098039215686\\
30.78564227404	0.695098039215686\\
30.78564227404	0.696078431372549\\
30.9522579851376	0.696078431372549\\
30.9522579851376	0.698039215686274\\
30.9543190147119	0.698039215686274\\
30.9543190147119	0.699019607843137\\
31.0018512515428	0.699019607843137\\
31.0018512515428	0.700980392156863\\
31.0315501016219	0.700980392156863\\
31.0315501016219	0.701960784313725\\
31.1588442131986	0.701960784313725\\
31.1588442131986	0.702941176470588\\
31.2427053293052	0.702941176470588\\
31.2427053293052	0.703921568627451\\
31.3364118834696	0.703921568627451\\
31.3364118834696	0.704901960784314\\
31.4077551148008	0.704901960784314\\
31.4077551148008	0.707843137254902\\
31.4078330816955	0.707843137254902\\
31.4078330816955	0.708823529411765\\
32.2975370159627	0.708823529411765\\
32.2975370159627	0.71078431372549\\
32.3415648610963	0.71078431372549\\
32.3415648610963	0.711764705882353\\
32.9279161747293	0.711764705882353\\
32.9279161747293	0.712745098039216\\
32.9400581114497	0.712745098039216\\
32.9400581114497	0.713725490196078\\
33.1672535404874	0.713725490196078\\
33.1672535404874	0.714705882352941\\
33.5368491265123	0.714705882352941\\
33.5368491265123	0.715686274509804\\
33.6590909226208	0.715686274509804\\
33.6590909226208	0.716666666666667\\
33.6707898494761	0.716666666666667\\
33.6707898494761	0.717647058823529\\
33.6744921241127	0.717647058823529\\
33.6744921241127	0.718627450980392\\
33.7151830718215	0.718627450980392\\
33.7151830718215	0.719607843137255\\
33.9137222045048	0.719607843137255\\
33.9137222045048	0.72156862745098\\
33.9658397319886	0.72156862745098\\
33.9658397319886	0.723529411764706\\
34.0693175354522	0.723529411764706\\
34.0693175354522	0.724509803921569\\
34.0881264043517	0.724509803921569\\
34.0881264043517	0.725490196078431\\
34.3636476319779	0.725490196078431\\
34.3636476319779	0.726470588235294\\
34.7935628952766	0.726470588235294\\
34.7935628952766	0.727450980392157\\
34.9574587634899	0.727450980392157\\
34.9574587634899	0.72843137254902\\
34.982768062184	0.72843137254902\\
34.982768062184	0.729411764705882\\
35.4096430240083	0.729411764705882\\
35.4096430240083	0.730392156862745\\
35.4718805063698	0.730392156862745\\
35.4718805063698	0.731372549019608\\
35.5175260746419	0.731372549019608\\
35.5175260746419	0.732352941176471\\
35.5382910847702	0.732352941176471\\
35.5382910847702	0.733333333333333\\
36.108077673869	0.733333333333333\\
36.108077673869	0.735294117647059\\
36.5206302375475	0.735294117647059\\
36.5206302375475	0.737254901960784\\
36.9243700571627	0.737254901960784\\
36.9243700571627	0.738235294117647\\
37.1148597967975	0.738235294117647\\
37.1148597967975	0.73921568627451\\
37.2456626716066	0.73921568627451\\
37.2456626716066	0.740196078431373\\
37.327323116086	0.740196078431373\\
37.327323116086	0.741176470588235\\
37.3589441540849	0.741176470588235\\
37.3589441540849	0.742156862745098\\
38.0769193791751	0.742156862745098\\
38.0769193791751	0.743137254901961\\
38.4593335286539	0.743137254901961\\
38.4593335286539	0.744117647058824\\
38.9296876131461	0.744117647058824\\
38.9296876131461	0.747058823529412\\
39.3223848216308	0.747058823529412\\
39.3223848216308	0.75\\
39.8593348369435	0.75\\
39.8593348369435	0.750980392156863\\
39.885473034784	0.750980392156863\\
39.885473034784	0.751960784313725\\
39.9849161636938	0.751960784313725\\
39.9849161636938	0.754901960784314\\
40.5068620443284	0.754901960784314\\
40.5068620443284	0.755882352941176\\
40.6659741234007	0.755882352941176\\
40.6659741234007	0.756862745098039\\
40.7010969321961	0.756862745098039\\
40.7010969321961	0.757843137254902\\
40.949999408164	0.757843137254902\\
40.949999408164	0.758823529411765\\
41.0653697499007	0.758823529411765\\
41.0653697499007	0.759803921568627\\
41.1762428088955	0.759803921568627\\
41.1762428088955	0.76078431372549\\
41.3410616959907	0.76078431372549\\
41.3410616959907	0.761764705882353\\
41.3527088463341	0.761764705882353\\
41.3527088463341	0.762745098039216\\
41.5167833680703	0.762745098039216\\
41.5167833680703	0.763725490196078\\
41.6263926953013	0.763725490196078\\
41.6263926953013	0.764705882352941\\
41.6685726265921	0.764705882352941\\
41.6685726265921	0.765686274509804\\
41.8097136115938	0.765686274509804\\
41.8097136115938	0.766666666666667\\
41.8612480780087	0.766666666666667\\
41.8612480780087	0.767647058823529\\
41.9991819881939	0.767647058823529\\
41.9991819881939	0.768627450980392\\
42.1940745563635	0.768627450980392\\
42.1940745563635	0.769607843137255\\
42.7337540378974	0.769607843137255\\
42.7337540378974	0.770588235294118\\
42.9595672749655	0.770588235294118\\
42.9595672749655	0.772549019607843\\
42.9732600625264	0.772549019607843\\
42.9732600625264	0.773529411764706\\
43.2339009039462	0.773529411764706\\
43.2339009039462	0.774509803921569\\
43.4517279200447	0.774509803921569\\
43.4517279200447	0.775490196078431\\
44.2034238341967	0.775490196078431\\
44.2034238341967	0.776470588235294\\
44.8204958951693	0.776470588235294\\
44.8204958951693	0.777450980392157\\
45.1125380426422	0.777450980392157\\
45.1125380426422	0.77843137254902\\
45.2002465961826	0.77843137254902\\
45.2002465961826	0.779411764705882\\
45.4328770479502	0.779411764705882\\
45.4328770479502	0.780392156862745\\
45.506537177408	0.780392156862745\\
45.506537177408	0.781372549019608\\
46.1730710073597	0.781372549019608\\
46.1730710073597	0.782352941176471\\
46.6107329982496	0.782352941176471\\
46.6107329982496	0.783333333333333\\
46.650900065547	0.783333333333333\\
46.650900065547	0.784313725490196\\
47.4690061241764	0.784313725490196\\
47.4690061241764	0.785294117647059\\
47.7855048775654	0.785294117647059\\
47.7855048775654	0.786274509803922\\
48.3106700107238	0.786274509803922\\
48.3106700107238	0.787254901960784\\
48.3337859187786	0.787254901960784\\
48.3337859187786	0.788235294117647\\
48.4187236959753	0.788235294117647\\
48.4187236959753	0.78921568627451\\
48.4199754359614	0.78921568627451\\
48.4199754359614	0.792156862745098\\
48.4594492464487	0.792156862745098\\
48.4594492464487	0.793137254901961\\
48.5695544890323	0.793137254901961\\
48.5695544890323	0.794117647058823\\
48.6517286144932	0.794117647058823\\
48.6517286144932	0.795098039215686\\
48.7400020948046	0.795098039215686\\
48.7400020948046	0.797058823529412\\
49.3579617611563	0.797058823529412\\
49.3579617611563	0.799019607843137\\
49.4403323107387	0.799019607843137\\
49.4403323107387	0.8\\
50.0047490029171	0.8\\
50.0047490029171	0.802941176470588\\
50.2870447569333	0.802941176470588\\
50.2870447569333	0.803921568627451\\
50.4080456542256	0.803921568627451\\
50.4080456542256	0.804901960784314\\
50.670932434919	0.804901960784314\\
50.670932434919	0.805882352941176\\
50.8131088143325	0.805882352941176\\
50.8131088143325	0.806862745098039\\
51.4730473075052	0.806862745098039\\
51.4730473075052	0.808823529411765\\
51.5201485316867	0.808823529411765\\
51.5201485316867	0.809803921568627\\
51.9179889742325	0.809803921568627\\
51.9179889742325	0.81078431372549\\
52.1794353655183	0.81078431372549\\
52.1794353655183	0.811764705882353\\
52.3621544650362	0.811764705882353\\
52.3621544650362	0.815686274509804\\
52.7159692839887	0.815686274509804\\
52.7159692839887	0.816666666666667\\
52.8076383203996	0.816666666666667\\
52.8076383203996	0.817647058823529\\
53.1792579327317	0.817647058823529\\
53.1792579327317	0.818627450980392\\
53.9221112896816	0.818627450980392\\
53.9221112896816	0.819607843137255\\
54.7831625702052	0.819607843137255\\
54.7831625702052	0.82156862745098\\
55.4743263887937	0.82156862745098\\
55.4743263887937	0.822549019607843\\
55.6920559166274	0.822549019607843\\
55.6920559166274	0.824509803921569\\
56.1618923228185	0.824509803921569\\
56.1618923228185	0.825490196078431\\
56.2925544696761	0.825490196078431\\
56.2925544696761	0.826470588235294\\
56.3906221834291	0.826470588235294\\
56.3906221834291	0.829411764705882\\
56.4558492542732	0.829411764705882\\
56.4558492542732	0.830392156862745\\
57.2846482348613	0.830392156862745\\
57.2846482348613	0.831372549019608\\
57.3915575506479	0.831372549019608\\
57.3915575506479	0.832352941176471\\
57.4185714689868	0.832352941176471\\
57.4185714689868	0.833333333333333\\
57.462994006709	0.833333333333333\\
57.462994006709	0.835294117647059\\
57.7110693142386	0.835294117647059\\
57.7110693142386	0.836274509803922\\
57.8452373289951	0.836274509803922\\
57.8452373289951	0.837254901960784\\
57.9441289122526	0.837254901960784\\
57.9441289122526	0.838235294117647\\
58.1845504829136	0.838235294117647\\
58.1845504829136	0.83921568627451\\
58.4337900586968	0.83921568627451\\
58.4337900586968	0.840196078431373\\
58.6143173739532	0.840196078431373\\
58.6143173739532	0.841176470588235\\
59.0468552073991	0.841176470588235\\
59.0468552073991	0.842156862745098\\
59.1553871439066	0.842156862745098\\
59.1553871439066	0.843137254901961\\
60.0131261381426	0.843137254901961\\
60.0131261381426	0.844117647058824\\
60.2204520341685	0.844117647058824\\
60.2204520341685	0.845098039215686\\
60.3415556439996	0.845098039215686\\
60.3415556439996	0.846078431372549\\
60.7447437434313	0.846078431372549\\
60.7447437434313	0.847058823529412\\
60.8970062634374	0.847058823529412\\
60.8970062634374	0.848039215686274\\
60.9331334402903	0.848039215686274\\
60.9331334402903	0.85\\
61.0505224909181	0.85\\
61.0505224909181	0.850980392156863\\
61.1773178629522	0.850980392156863\\
61.1773178629522	0.852941176470588\\
61.1994050076484	0.852941176470588\\
61.1994050076484	0.853921568627451\\
61.7455749050126	0.853921568627451\\
61.7455749050126	0.854901960784314\\
61.8428458800112	0.854901960784314\\
61.8428458800112	0.855882352941176\\
62.3210146505185	0.855882352941176\\
62.3210146505185	0.856862745098039\\
63.1287478929471	0.856862745098039\\
63.1287478929471	0.859803921568628\\
63.6489801727766	0.859803921568628\\
63.6489801727766	0.86078431372549\\
63.8014991255915	0.86078431372549\\
63.8014991255915	0.861764705882353\\
64.3144225325143	0.861764705882353\\
64.3144225325143	0.862745098039216\\
64.3324483397417	0.862745098039216\\
64.3324483397417	0.864705882352941\\
64.374532953856	0.864705882352941\\
64.374532953856	0.865686274509804\\
64.5893682949214	0.865686274509804\\
64.5893682949214	0.866666666666667\\
65.0336725266297	0.866666666666667\\
65.0336725266297	0.867647058823529\\
65.2308687551411	0.867647058823529\\
65.2308687551411	0.870588235294118\\
65.5538542720534	0.870588235294118\\
65.5538542720534	0.87156862745098\\
65.5819721843416	0.87156862745098\\
65.5819721843416	0.872549019607843\\
66.280489391284	0.872549019607843\\
66.280489391284	0.873529411764706\\
67.1589898452907	0.873529411764706\\
67.1589898452907	0.874509803921569\\
67.4424869371874	0.874509803921569\\
67.4424869371874	0.875490196078431\\
67.882315508092	0.875490196078431\\
67.882315508092	0.876470588235294\\
68.4811460755571	0.876470588235294\\
68.4811460755571	0.877450980392157\\
69.1372111576679	0.877450980392157\\
69.1372111576679	0.879411764705882\\
69.1960187427133	0.879411764705882\\
69.1960187427133	0.880392156862745\\
69.3012246581367	0.880392156862745\\
69.3012246581367	0.881372549019608\\
69.3136695217198	0.881372549019608\\
69.3136695217198	0.882352941176471\\
69.4349142809219	0.882352941176471\\
69.4349142809219	0.883333333333333\\
69.5087480434204	0.883333333333333\\
69.5087480434204	0.884313725490196\\
70.0004307113146	0.884313725490196\\
70.0004307113146	0.885294117647059\\
70.2109685982949	0.885294117647059\\
70.2109685982949	0.886274509803922\\
70.2437069346262	0.886274509803922\\
70.2437069346262	0.887254901960784\\
70.3237368017673	0.887254901960784\\
70.3237368017673	0.888235294117647\\
70.3840871653099	0.888235294117647\\
70.3840871653099	0.88921568627451\\
71.1236619716556	0.88921568627451\\
71.1236619716556	0.890196078431372\\
71.3452167245161	0.890196078431372\\
71.3452167245161	0.891176470588235\\
71.9130348840785	0.891176470588235\\
71.9130348840785	0.892156862745098\\
71.9589124834922	0.892156862745098\\
71.9589124834922	0.893137254901961\\
72.3707750783954	0.893137254901961\\
72.3707750783954	0.894117647058824\\
72.8757249612592	0.894117647058824\\
72.8757249612592	0.895098039215686\\
72.9366216421717	0.895098039215686\\
72.9366216421717	0.896078431372549\\
73.292810578344	0.896078431372549\\
73.292810578344	0.897058823529412\\
73.8831881901481	0.897058823529412\\
73.8831881901481	0.898039215686275\\
74.2197261503182	0.898039215686275\\
74.2197261503182	0.899019607843137\\
74.3947296444347	0.899019607843137\\
74.3947296444347	0.9\\
74.4896205306489	0.9\\
74.4896205306489	0.900980392156863\\
74.7286180252354	0.900980392156863\\
74.7286180252354	0.902941176470588\\
74.8447343932842	0.902941176470588\\
74.8447343932842	0.903921568627451\\
76.379106716338	0.903921568627451\\
76.379106716338	0.904901960784314\\
76.38057330635	0.904901960784314\\
76.38057330635	0.905882352941176\\
76.4154992845013	0.905882352941176\\
76.4154992845013	0.906862745098039\\
77.7787532031874	0.906862745098039\\
77.7787532031874	0.907843137254902\\
78.2249388775622	0.907843137254902\\
78.2249388775622	0.908823529411765\\
79.2622274420809	0.908823529411765\\
79.2622274420809	0.909803921568627\\
79.6720434775587	0.909803921568627\\
79.6720434775587	0.91078431372549\\
80.7027395422067	0.91078431372549\\
80.7027395422067	0.911764705882353\\
80.7344878769268	0.911764705882353\\
80.7344878769268	0.912745098039216\\
81.0543678665868	0.912745098039216\\
81.0543678665868	0.913725490196078\\
81.6275065711166	0.913725490196078\\
81.6275065711166	0.914705882352941\\
82.2049880558098	0.914705882352941\\
82.2049880558098	0.915686274509804\\
82.2717443033021	0.915686274509804\\
82.2717443033021	0.916666666666667\\
83.0166834288158	0.916666666666667\\
83.0166834288158	0.917647058823529\\
83.016802443078	0.917647058823529\\
83.016802443078	0.919607843137255\\
83.5571200715085	0.919607843137255\\
83.5571200715085	0.920588235294118\\
87.089892719677	0.920588235294118\\
87.089892719677	0.92156862745098\\
87.2026302111521	0.92156862745098\\
87.2026302111521	0.922549019607843\\
87.9357480910987	0.922549019607843\\
87.9357480910987	0.923529411764706\\
88.9334865696425	0.923529411764706\\
88.9334865696425	0.924509803921569\\
89.2404799198935	0.924509803921569\\
89.2404799198935	0.925490196078431\\
89.6714046793615	0.925490196078431\\
89.6714046793615	0.926470588235294\\
90.1818591791798	0.926470588235294\\
90.1818591791798	0.927450980392157\\
90.9765957440041	0.927450980392157\\
90.9765957440041	0.92843137254902\\
91.1928774696585	0.92843137254902\\
91.1928774696585	0.931372549019608\\
91.6849535797057	0.931372549019608\\
91.6849535797057	0.932352941176471\\
92.236344047554	0.932352941176471\\
92.236344047554	0.933333333333333\\
93.1484417290631	0.933333333333333\\
93.1484417290631	0.934313725490196\\
93.7471072207575	0.934313725490196\\
93.7471072207575	0.935294117647059\\
93.8817100939239	0.935294117647059\\
93.8817100939239	0.936274509803922\\
94.1916455723756	0.936274509803922\\
94.1916455723756	0.937254901960784\\
94.2854484753276	0.937254901960784\\
94.2854484753276	0.938235294117647\\
94.433231737971	0.938235294117647\\
94.433231737971	0.93921568627451\\
94.7455503678625	0.93921568627451\\
94.7455503678625	0.940196078431373\\
95.2966231087609	0.940196078431373\\
95.2966231087609	0.941176470588235\\
97.2141260659706	0.941176470588235\\
97.2141260659706	0.942156862745098\\
97.5885683498615	0.942156862745098\\
97.5885683498615	0.943137254901961\\
98.0693201969955	0.943137254901961\\
98.0693201969955	0.944117647058824\\
98.0956354647061	0.944117647058824\\
98.0956354647061	0.945098039215686\\
98.2492482437505	0.945098039215686\\
98.2492482437505	0.946078431372549\\
99.0859337175739	0.946078431372549\\
99.0859337175739	0.947058823529412\\
103.749709497027	0.947058823529412\\
103.749709497027	0.949019607843137\\
105.593210155156	0.949019607843137\\
105.593210155156	0.95\\
106.18778672546	0.95\\
106.18778672546	0.951960784313725\\
106.191052887977	0.951960784313725\\
106.191052887977	0.952941176470588\\
113.145309292683	0.952941176470588\\
113.145309292683	0.953921568627451\\
114.95553657386	0.953921568627451\\
114.95553657386	0.954901960784314\\
116.567717194915	0.954901960784314\\
116.567717194915	0.955882352941177\\
121.054582180243	0.955882352941177\\
121.054582180243	0.956862745098039\\
121.178632041045	0.956862745098039\\
121.178632041045	0.957843137254902\\
129.422885345387	0.957843137254902\\
129.422885345387	0.958823529411765\\
130.520106326112	0.958823529411765\\
130.520106326112	0.959803921568627\\
130.74562455775	0.959803921568627\\
130.74562455775	0.961764705882353\\
132.535344027375	0.961764705882353\\
132.535344027375	0.962745098039216\\
142.063043357579	0.962745098039216\\
142.063043357579	0.963725490196078\\
142.23739195334	0.963725490196078\\
142.23739195334	0.964705882352941\\
142.540377982284	0.964705882352941\\
142.540377982284	0.965686274509804\\
143.656022234324	0.965686274509804\\
143.656022234324	0.966666666666667\\
146.014630408613	0.966666666666667\\
146.014630408613	0.967647058823529\\
155.477605773261	0.967647058823529\\
155.477605773261	0.969607843137255\\
156.202976446046	0.969607843137255\\
156.202976446046	0.972549019607843\\
171.576266298456	0.972549019607843\\
171.576266298456	0.973529411764706\\
174.506711793154	0.973529411764706\\
174.506711793154	0.974509803921569\\
176.901820879719	0.974509803921569\\
176.901820879719	0.975490196078431\\
177.701207794151	0.975490196078431\\
177.701207794151	0.976470588235294\\
178.452213861	0.976470588235294\\
178.452213861	0.97843137254902\\
179.163906789724	0.97843137254902\\
179.163906789724	0.979411764705882\\
184.709591453723	0.979411764705882\\
184.709591453723	0.980392156862745\\
189.267181646418	0.980392156862745\\
189.267181646418	0.981372549019608\\
199.531446156195	0.981372549019608\\
199.531446156195	0.982352941176471\\
205.498996513026	0.982352941176471\\
205.498996513026	0.983333333333333\\
216.901295137085	0.983333333333333\\
216.901295137085	0.984313725490196\\
222.628735310977	0.984313725490196\\
222.628735310977	0.985294117647059\\
225.113581101618	0.985294117647059\\
225.113581101618	0.986274509803922\\
230.989009033009	0.986274509803922\\
230.989009033009	0.987254901960784\\
255.948051151341	0.987254901960784\\
255.948051151341	0.988235294117647\\
269.606995796725	0.988235294117647\\
269.606995796725	0.98921568627451\\
278.458997083214	0.98921568627451\\
278.458997083214	0.990196078431373\\
298.59597836235	0.990196078431373\\
298.59597836235	0.991176470588235\\
329.284945495353	0.991176470588235\\
329.284945495353	0.992156862745098\\
331.718962248948	0.992156862745098\\
331.718962248948	0.993137254901961\\
358.950318392503	0.993137254901961\\
358.950318392503	0.994117647058824\\
399.820434690826	0.994117647058824\\
399.820434690826	0.995098039215686\\
677.115609889428	0.995098039215686\\
677.115609889428	0.996078431372549\\
770.411916300715	0.996078431372549\\
770.411916300715	0.997058823529412\\
847.464751881305	0.997058823529412\\
847.464751881305	0.998039215686275\\
1572.07465740976	0.998039215686275\\
1572.07465740976	0.999019607843137\\
1671.61282005602	0.999019607843137\\
1671.61282005602	1\\
inf	1\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00367173189479764	0\\
0.00367173189479764	0.000980392156862745\\
0.00934577082159143	0.000980392156862745\\
0.00934577082159143	0.00196078431372549\\
0.010023991638526	0.00196078431372549\\
0.010023991638526	0.00588235294117647\\
0.0229707163626973	0.00588235294117647\\
0.0229707163626973	0.00686274509803922\\
0.0269050738816695	0.00686274509803922\\
0.0269050738816695	0.00882352941176471\\
0.0337186479130169	0.00882352941176471\\
0.0337186479130169	0.0127450980392157\\
0.0389211817767576	0.0127450980392157\\
0.0389211817767576	0.0156862745098039\\
0.0466544562194536	0.0156862745098039\\
0.0466544562194536	0.0166666666666667\\
0.0589210926070315	0.0166666666666667\\
0.0589210926070315	0.0205882352941176\\
0.0637923051670026	0.0205882352941176\\
0.0637923051670026	0.0225490196078431\\
0.0780946951747666	0.0225490196078431\\
0.0780946951747666	0.0235294117647059\\
0.0790431202742359	0.0235294117647059\\
0.0790431202742359	0.0245098039215686\\
0.106474310006159	0.0245098039215686\\
0.106474310006159	0.0254901960784314\\
0.156670518709753	0.0254901960784314\\
0.156670518709753	0.0274509803921569\\
0.16408690864654	0.0274509803921569\\
0.16408690864654	0.0294117647058824\\
0.178693934544492	0.0294117647058824\\
0.178693934544492	0.0313725490196078\\
0.193460757557707	0.0313725490196078\\
0.193460757557707	0.0333333333333333\\
0.20522836447788	0.0333333333333333\\
0.20522836447788	0.0372549019607843\\
0.208082927274731	0.0372549019607843\\
0.208082927274731	0.0401960784313726\\
0.211738940653267	0.0401960784313726\\
0.211738940653267	0.042156862745098\\
0.215438979687349	0.042156862745098\\
0.215438979687349	0.0441176470588235\\
0.229006100908635	0.0441176470588235\\
0.229006100908635	0.0450980392156863\\
0.242039759198869	0.0450980392156863\\
0.242039759198869	0.046078431372549\\
0.246572273437637	0.046078431372549\\
0.246572273437637	0.05\\
0.249890327176883	0.05\\
0.249890327176883	0.0519607843137255\\
0.253128112382423	0.0519607843137255\\
0.253128112382423	0.053921568627451\\
0.26415472280519	0.053921568627451\\
0.26415472280519	0.0549019607843137\\
0.275432524526136	0.0549019607843137\\
0.275432524526136	0.0568627450980392\\
0.280988396445183	0.0568627450980392\\
0.280988396445183	0.057843137254902\\
0.287739926246869	0.057843137254902\\
0.287739926246869	0.0598039215686275\\
0.305435364796385	0.0598039215686275\\
0.305435364796385	0.0607843137254902\\
0.307461091696735	0.0607843137254902\\
0.307461091696735	0.0627450980392157\\
0.30856492951475	0.0627450980392157\\
0.30856492951475	0.0647058823529412\\
0.320216451973325	0.0647058823529412\\
0.320216451973325	0.0666666666666667\\
0.325024063170271	0.0666666666666667\\
0.325024063170271	0.0676470588235294\\
0.326312062362144	0.0676470588235294\\
0.326312062362144	0.0696078431372549\\
0.328580387736175	0.0696078431372549\\
0.328580387736175	0.0715686274509804\\
0.330557503696203	0.0715686274509804\\
0.330557503696203	0.0754901960784314\\
0.331709576717204	0.0754901960784314\\
0.331709576717204	0.0774509803921569\\
0.342746508784597	0.0774509803921569\\
0.342746508784597	0.0784313725490196\\
0.343282996381726	0.0784313725490196\\
0.343282996381726	0.0803921568627451\\
0.352872769501506	0.0803921568627451\\
0.352872769501506	0.0813725490196078\\
0.35570860716476	0.0813725490196078\\
0.35570860716476	0.0852941176470588\\
0.379341223163443	0.0852941176470588\\
0.379341223163443	0.0872549019607843\\
0.383139144953342	0.0872549019607843\\
0.383139144953342	0.0882352941176471\\
0.385556527800622	0.0882352941176471\\
0.385556527800622	0.0892156862745098\\
0.391589965965569	0.0892156862745098\\
0.391589965965569	0.0931372549019608\\
0.393336578699831	0.0931372549019608\\
0.393336578699831	0.0990196078431373\\
0.397952306439867	0.0990196078431373\\
0.397952306439867	0.1\\
0.412869633954863	0.1\\
0.412869633954863	0.100980392156863\\
0.420170890871282	0.100980392156863\\
0.420170890871282	0.103921568627451\\
0.421629085854469	0.103921568627451\\
0.421629085854469	0.105882352941176\\
0.427367005481952	0.105882352941176\\
0.427367005481952	0.106862745098039\\
0.442478921479901	0.106862745098039\\
0.442478921479901	0.108823529411765\\
0.453347095777182	0.108823529411765\\
0.453347095777182	0.112745098039216\\
0.457142875088797	0.112745098039216\\
0.457142875088797	0.113725490196078\\
0.469609015292481	0.113725490196078\\
0.469609015292481	0.116666666666667\\
0.46967262114663	0.116666666666667\\
0.46967262114663	0.119607843137255\\
0.471797836469206	0.119607843137255\\
0.471797836469206	0.120588235294118\\
0.484989348068485	0.120588235294118\\
0.484989348068485	0.124509803921569\\
0.485268195459432	0.124509803921569\\
0.485268195459432	0.12843137254902\\
0.489016990314672	0.12843137254902\\
0.489016990314672	0.131372549019608\\
0.503975743884106	0.131372549019608\\
0.503975743884106	0.132352941176471\\
0.50962611681516	0.132352941176471\\
0.50962611681516	0.133333333333333\\
0.510425089641342	0.133333333333333\\
0.510425089641342	0.134313725490196\\
0.518868982836868	0.134313725490196\\
0.518868982836868	0.136274509803922\\
0.52974638376111	0.136274509803922\\
0.52974638376111	0.137254901960784\\
0.536694515952104	0.137254901960784\\
0.536694515952104	0.138235294117647\\
0.552503247724185	0.138235294117647\\
0.552503247724185	0.140196078431373\\
0.564578603925458	0.140196078431373\\
0.564578603925458	0.141176470588235\\
0.587149199105528	0.141176470588235\\
0.587149199105528	0.145098039215686\\
0.591228420765489	0.145098039215686\\
0.591228420765489	0.147058823529412\\
0.594476471591159	0.147058823529412\\
0.594476471591159	0.149019607843137\\
0.597595553602243	0.149019607843137\\
0.597595553602243	0.150980392156863\\
0.605886828089688	0.150980392156863\\
0.605886828089688	0.152941176470588\\
0.613754519583957	0.152941176470588\\
0.613754519583957	0.154901960784314\\
0.613855147331784	0.154901960784314\\
0.613855147331784	0.157843137254902\\
0.624264628925392	0.157843137254902\\
0.624264628925392	0.159803921568627\\
0.633993464159427	0.159803921568627\\
0.633993464159427	0.16078431372549\\
0.652344139223015	0.16078431372549\\
0.652344139223015	0.161764705882353\\
0.654038488937802	0.161764705882353\\
0.654038488937802	0.163725490196078\\
0.655741330194314	0.163725490196078\\
0.655741330194314	0.164705882352941\\
0.658321321705125	0.164705882352941\\
0.658321321705125	0.165686274509804\\
0.660010420974592	0.165686274509804\\
0.660010420974592	0.166666666666667\\
0.664179474974796	0.166666666666667\\
0.664179474974796	0.167647058823529\\
0.667156487925316	0.167647058823529\\
0.667156487925316	0.170588235294118\\
0.678332043836145	0.170588235294118\\
0.678332043836145	0.172549019607843\\
0.679277258353308	0.172549019607843\\
0.679277258353308	0.176470588235294\\
0.679743075424993	0.176470588235294\\
0.679743075424993	0.177450980392157\\
0.69223230128436	0.177450980392157\\
0.69223230128436	0.17843137254902\\
0.706699095474046	0.17843137254902\\
0.706699095474046	0.179411764705882\\
0.711019854558239	0.179411764705882\\
0.711019854558239	0.183333333333333\\
0.715255384820892	0.183333333333333\\
0.715255384820892	0.188235294117647\\
0.722236289660974	0.188235294117647\\
0.722236289660974	0.193137254901961\\
0.733420163815416	0.193137254901961\\
0.733420163815416	0.197058823529412\\
0.744243403085625	0.197058823529412\\
0.744243403085625	0.202941176470588\\
0.746061328037611	0.202941176470588\\
0.746061328037611	0.206862745098039\\
0.752797686226247	0.206862745098039\\
0.752797686226247	0.207843137254902\\
0.760325325923313	0.207843137254902\\
0.760325325923313	0.208823529411765\\
0.763405504014547	0.208823529411765\\
0.763405504014547	0.21078431372549\\
0.768977328124746	0.21078431372549\\
0.768977328124746	0.212745098039216\\
0.774768380437992	0.212745098039216\\
0.774768380437992	0.214705882352941\\
0.777463138565232	0.214705882352941\\
0.777463138565232	0.217647058823529\\
0.785455137293651	0.217647058823529\\
0.785455137293651	0.218627450980392\\
0.795303399441946	0.218627450980392\\
0.795303399441946	0.220588235294118\\
0.796057055171031	0.220588235294118\\
0.796057055171031	0.222549019607843\\
0.800891095899193	0.222549019607843\\
0.800891095899193	0.224509803921569\\
0.811260857418298	0.224509803921569\\
0.811260857418298	0.227450980392157\\
0.814308115034348	0.227450980392157\\
0.814308115034348	0.230392156862745\\
0.822357730443719	0.230392156862745\\
0.822357730443719	0.232352941176471\\
0.824917577159432	0.232352941176471\\
0.824917577159432	0.236274509803922\\
0.832583610673095	0.236274509803922\\
0.832583610673095	0.237254901960784\\
0.833231175973449	0.237254901960784\\
0.833231175973449	0.238235294117647\\
0.834471661581183	0.238235294117647\\
0.834471661581183	0.23921568627451\\
0.844162236459385	0.23921568627451\\
0.844162236459385	0.240196078431373\\
0.847234658680549	0.240196078431373\\
0.847234658680549	0.242156862745098\\
0.84724627225466	0.242156862745098\\
0.84724627225466	0.243137254901961\\
0.85594964425019	0.243137254901961\\
0.85594964425019	0.245098039215686\\
0.868172091921038	0.245098039215686\\
0.868172091921038	0.247058823529412\\
0.871247592376679	0.247058823529412\\
0.871247592376679	0.249019607843137\\
0.889797158901875	0.249019607843137\\
0.889797158901875	0.25\\
0.893788497977771	0.25\\
0.893788497977771	0.250980392156863\\
0.897814780288777	0.250980392156863\\
0.897814780288777	0.252941176470588\\
0.909082854499479	0.252941176470588\\
0.909082854499479	0.253921568627451\\
0.91552463774705	0.253921568627451\\
0.91552463774705	0.255882352941176\\
0.921885618720903	0.255882352941176\\
0.921885618720903	0.256862745098039\\
0.930263199610076	0.256862745098039\\
0.930263199610076	0.258823529411765\\
0.93766800446451	0.258823529411765\\
0.93766800446451	0.26078431372549\\
0.941637975134962	0.26078431372549\\
0.941637975134962	0.261764705882353\\
0.941964990918547	0.261764705882353\\
0.941964990918547	0.263725490196078\\
0.945255857265061	0.263725490196078\\
0.945255857265061	0.265686274509804\\
0.975198954078871	0.265686274509804\\
0.975198954078871	0.266666666666667\\
0.97649942940316	0.266666666666667\\
0.97649942940316	0.268627450980392\\
0.978354960891867	0.268627450980392\\
0.978354960891867	0.27156862745098\\
0.980968167683778	0.27156862745098\\
0.980968167683778	0.272549019607843\\
0.992522254298152	0.272549019607843\\
0.992522254298152	0.275490196078431\\
0.997005304866481	0.275490196078431\\
0.997005304866481	0.276470588235294\\
1.00027850397104	0.276470588235294\\
1.00027850397104	0.27843137254902\\
1.02122845517554	0.27843137254902\\
1.02122845517554	0.280392156862745\\
1.03925972452792	0.280392156862745\\
1.03925972452792	0.281372549019608\\
1.04972578685037	0.281372549019608\\
1.04972578685037	0.283333333333333\\
1.05020015928506	0.283333333333333\\
1.05020015928506	0.284313725490196\\
1.05794964882309	0.284313725490196\\
1.05794964882309	0.285294117647059\\
1.06419065833252	0.285294117647059\\
1.06419065833252	0.286274509803922\\
1.10154859313388	0.286274509803922\\
1.10154859313388	0.287254901960784\\
1.10300389499078	0.287254901960784\\
1.10300389499078	0.291176470588235\\
1.10699359826678	0.291176470588235\\
1.10699359826678	0.293137254901961\\
1.12806219823251	0.293137254901961\\
1.12806219823251	0.294117647058824\\
1.12844021486568	0.294117647058824\\
1.12844021486568	0.296078431372549\\
1.13959429309201	0.296078431372549\\
1.13959429309201	0.297058823529412\\
1.15503147877719	0.297058823529412\\
1.15503147877719	0.298039215686275\\
1.16756679936628	0.298039215686275\\
1.16756679936628	0.301960784313725\\
1.17712853185153	0.301960784313725\\
1.17712853185153	0.303921568627451\\
1.19371516965255	0.303921568627451\\
1.19371516965255	0.307843137254902\\
1.20131494340597	0.307843137254902\\
1.20131494340597	0.308823529411765\\
1.21081397095587	0.308823529411765\\
1.21081397095587	0.309803921568627\\
1.22147952415335	0.309803921568627\\
1.22147952415335	0.311764705882353\\
1.23108139788128	0.311764705882353\\
1.23108139788128	0.315686274509804\\
1.2456368558145	0.315686274509804\\
1.2456368558145	0.316666666666667\\
1.25492522025579	0.316666666666667\\
1.25492522025579	0.320588235294118\\
1.31383737820783	0.320588235294118\\
1.31383737820783	0.32156862745098\\
1.31776714357069	0.32156862745098\\
1.31776714357069	0.322549019607843\\
1.33553366251755	0.322549019607843\\
1.33553366251755	0.326470588235294\\
1.34615913894792	0.326470588235294\\
1.34615913894792	0.32843137254902\\
1.35070982681694	0.32843137254902\\
1.35070982681694	0.331372549019608\\
1.36859281245158	0.331372549019608\\
1.36859281245158	0.332352941176471\\
1.37655620740403	0.332352941176471\\
1.37655620740403	0.336274509803922\\
1.38112135880179	0.336274509803922\\
1.38112135880179	0.337254901960784\\
1.39472347833353	0.337254901960784\\
1.39472347833353	0.33921568627451\\
1.40145739493417	0.33921568627451\\
1.40145739493417	0.340196078431373\\
1.43384621180343	0.340196078431373\\
1.43384621180343	0.345098039215686\\
1.49051482279353	0.345098039215686\\
1.49051482279353	0.346078431372549\\
1.4988444799152	0.346078431372549\\
1.4988444799152	0.348039215686274\\
1.5106607169133	0.348039215686274\\
1.5106607169133	0.35\\
1.53994523027708	0.35\\
1.53994523027708	0.350980392156863\\
1.54595954463085	0.350980392156863\\
1.54595954463085	0.354901960784314\\
1.55719668124107	0.354901960784314\\
1.55719668124107	0.358823529411765\\
1.5574626916195	0.358823529411765\\
1.5574626916195	0.36078431372549\\
1.56284787829977	0.36078431372549\\
1.56284787829977	0.361764705882353\\
1.56847092481661	0.361764705882353\\
1.56847092481661	0.365686274509804\\
1.57417483850266	0.365686274509804\\
1.57417483850266	0.366666666666667\\
1.58389733203974	0.366666666666667\\
1.58389733203974	0.369607843137255\\
1.59843824456261	0.369607843137255\\
1.59843824456261	0.370588235294118\\
1.60969798703485	0.370588235294118\\
1.60969798703485	0.37156862745098\\
1.61218740574291	0.37156862745098\\
1.61218740574291	0.372549019607843\\
1.63485625331158	0.372549019607843\\
1.63485625331158	0.373529411764706\\
1.64173971791314	0.373529411764706\\
1.64173971791314	0.375490196078431\\
1.65078471344834	0.375490196078431\\
1.65078471344834	0.376470588235294\\
1.65284292280457	0.376470588235294\\
1.65284292280457	0.37843137254902\\
1.65727691954486	0.37843137254902\\
1.65727691954486	0.379411764705882\\
1.66727495720277	0.379411764705882\\
1.66727495720277	0.380392156862745\\
1.66993996981498	0.380392156862745\\
1.66993996981498	0.385294117647059\\
1.67655087808528	0.385294117647059\\
1.67655087808528	0.386274509803922\\
1.67786866162012	0.386274509803922\\
1.67786866162012	0.388235294117647\\
1.71652385417291	0.388235294117647\\
1.71652385417291	0.392156862745098\\
1.73029104690047	0.392156862745098\\
1.73029104690047	0.394117647058824\\
1.75010989946519	0.394117647058824\\
1.75010989946519	0.395098039215686\\
1.75462474182308	0.395098039215686\\
1.75462474182308	0.396078431372549\\
1.77597504509663	0.396078431372549\\
1.77597504509663	0.397058823529412\\
1.77734114105493	0.397058823529412\\
1.77734114105493	0.402941176470588\\
1.80744498616191	0.402941176470588\\
1.80744498616191	0.404901960784314\\
1.82763883322043	0.404901960784314\\
1.82763883322043	0.405882352941176\\
1.83069336609515	0.405882352941176\\
1.83069336609515	0.407843137254902\\
1.83355028065414	0.407843137254902\\
1.83355028065414	0.408823529411765\\
1.83962593484098	0.408823529411765\\
1.83962593484098	0.409803921568627\\
1.84241212737298	0.409803921568627\\
1.84241212737298	0.41078431372549\\
1.84387071348082	0.41078431372549\\
1.84387071348082	0.411764705882353\\
1.85460426238224	0.411764705882353\\
1.85460426238224	0.412745098039216\\
1.87727279418968	0.412745098039216\\
1.87727279418968	0.416666666666667\\
1.8851889754288	0.416666666666667\\
1.8851889754288	0.420588235294118\\
1.88588040349691	0.420588235294118\\
1.88588040349691	0.423529411764706\\
1.89224771366026	0.423529411764706\\
1.89224771366026	0.425490196078431\\
1.91453668590236	0.425490196078431\\
1.91453668590236	0.426470588235294\\
1.94521937180394	0.426470588235294\\
1.94521937180394	0.427450980392157\\
1.95389694794603	0.427450980392157\\
1.95389694794603	0.429411764705882\\
1.95396253549555	0.429411764705882\\
1.95396253549555	0.430392156862745\\
1.97449954523601	0.430392156862745\\
1.97449954523601	0.431372549019608\\
1.9827944038065	0.431372549019608\\
1.9827944038065	0.432352941176471\\
2.00063979910852	0.432352941176471\\
2.00063979910852	0.436274509803922\\
2.00450605599761	0.436274509803922\\
2.00450605599761	0.437254901960784\\
2.0067529779378	0.437254901960784\\
2.0067529779378	0.43921568627451\\
2.00717806464768	0.43921568627451\\
2.00717806464768	0.440196078431373\\
2.03598221074097	0.440196078431373\\
2.03598221074097	0.441176470588235\\
2.04020000457154	0.441176470588235\\
2.04020000457154	0.442156862745098\\
2.04585954121685	0.442156862745098\\
2.04585954121685	0.444117647058824\\
2.07337479694122	0.444117647058824\\
2.07337479694122	0.45\\
2.07681504479618	0.45\\
2.07681504479618	0.453921568627451\\
2.08248692173906	0.453921568627451\\
2.08248692173906	0.454901960784314\\
2.11109142591947	0.454901960784314\\
2.11109142591947	0.456862745098039\\
2.12473286216834	0.456862745098039\\
2.12473286216834	0.457843137254902\\
2.12483885957508	0.457843137254902\\
2.12483885957508	0.461764705882353\\
2.12727005753027	0.461764705882353\\
2.12727005753027	0.462745098039216\\
2.14718031180831	0.462745098039216\\
2.14718031180831	0.466666666666667\\
2.1557415929152	0.466666666666667\\
2.1557415929152	0.467647058823529\\
2.16044149757027	0.467647058823529\\
2.16044149757027	0.468627450980392\\
2.16738732473049	0.468627450980392\\
2.16738732473049	0.472549019607843\\
2.18586051459837	0.472549019607843\\
2.18586051459837	0.473529411764706\\
2.21141073618029	0.473529411764706\\
2.21141073618029	0.474509803921569\\
2.21308449602335	0.474509803921569\\
2.21308449602335	0.476470588235294\\
2.21457471378848	0.476470588235294\\
2.21457471378848	0.481372549019608\\
2.22274229256837	0.481372549019608\\
2.22274229256837	0.483333333333333\\
2.23151143078798	0.483333333333333\\
2.23151143078798	0.485294117647059\\
2.24148730218888	0.485294117647059\\
2.24148730218888	0.48921568627451\\
2.25139213887738	0.48921568627451\\
2.25139213887738	0.491176470588235\\
2.25217657768594	0.491176470588235\\
2.25217657768594	0.493137254901961\\
2.26123650422389	0.493137254901961\\
2.26123650422389	0.495098039215686\\
2.26843642257468	0.495098039215686\\
2.26843642257468	0.500980392156863\\
2.29526409536446	0.500980392156863\\
2.29526409536446	0.502941176470588\\
2.32056502090632	0.502941176470588\\
2.32056502090632	0.503921568627451\\
2.32438701146806	0.503921568627451\\
2.32438701146806	0.507843137254902\\
2.33763407410215	0.507843137254902\\
2.33763407410215	0.509803921568627\\
2.34523790282852	0.509803921568627\\
2.34523790282852	0.514705882352941\\
2.35147509344434	0.514705882352941\\
2.35147509344434	0.516666666666667\\
2.3879658393182	0.516666666666667\\
2.3879658393182	0.518627450980392\\
2.39462648737588	0.518627450980392\\
2.39462648737588	0.520588235294118\\
2.39681041483915	0.520588235294118\\
2.39681041483915	0.524509803921569\\
2.40736590504651	0.524509803921569\\
2.40736590504651	0.526470588235294\\
2.41515392027316	0.526470588235294\\
2.41515392027316	0.527450980392157\\
2.41773923210934	0.527450980392157\\
2.41773923210934	0.52843137254902\\
2.41940767496145	0.52843137254902\\
2.41940767496145	0.529411764705882\\
2.45658299989573	0.529411764705882\\
2.45658299989573	0.531372549019608\\
2.46613067773826	0.531372549019608\\
2.46613067773826	0.532352941176471\\
2.47588204670034	0.532352941176471\\
2.47588204670034	0.533333333333333\\
2.48533201475396	0.533333333333333\\
2.48533201475396	0.534313725490196\\
2.49733953509944	0.534313725490196\\
2.49733953509944	0.535294117647059\\
2.50821414508306	0.535294117647059\\
2.50821414508306	0.536274509803922\\
2.51605675761377	0.536274509803922\\
2.51605675761377	0.537254901960784\\
2.52586466837763	0.537254901960784\\
2.52586466837763	0.53921568627451\\
2.52824946255409	0.53921568627451\\
2.52824946255409	0.541176470588235\\
2.5455079746015	0.541176470588235\\
2.5455079746015	0.543137254901961\\
2.54692699205704	0.543137254901961\\
2.54692699205704	0.544117647058823\\
2.57804652250848	0.544117647058823\\
2.57804652250848	0.546078431372549\\
2.59710572243087	0.546078431372549\\
2.59710572243087	0.547058823529412\\
2.59792227767696	0.547058823529412\\
2.59792227767696	0.550980392156863\\
2.6012022075044	0.550980392156863\\
2.6012022075044	0.551960784313726\\
2.60811773479932	0.551960784313726\\
2.60811773479932	0.552941176470588\\
2.62779727781769	0.552941176470588\\
2.62779727781769	0.554901960784314\\
2.63031376716378	0.554901960784314\\
2.63031376716378	0.555882352941176\\
2.65215536470973	0.555882352941176\\
2.65215536470973	0.556862745098039\\
2.65569613326663	0.556862745098039\\
2.65569613326663	0.558823529411765\\
2.66775530727881	0.558823529411765\\
2.66775530727881	0.559803921568627\\
2.68116018500021	0.559803921568627\\
2.68116018500021	0.561764705882353\\
2.73408526776863	0.561764705882353\\
2.73408526776863	0.562745098039216\\
2.73789789742306	0.562745098039216\\
2.73789789742306	0.563725490196078\\
2.73881607849496	0.563725490196078\\
2.73881607849496	0.565686274509804\\
2.74853156848494	0.565686274509804\\
2.74853156848494	0.569607843137255\\
2.76038783456997	0.569607843137255\\
2.76038783456997	0.570588235294118\\
2.77291170059448	0.570588235294118\\
2.77291170059448	0.57156862745098\\
2.78601403755828	0.57156862745098\\
2.78601403755828	0.572549019607843\\
2.79726292597504	0.572549019607843\\
2.79726292597504	0.573529411764706\\
2.81127303473637	0.573529411764706\\
2.81127303473637	0.575490196078431\\
2.81873720431369	0.575490196078431\\
2.81873720431369	0.577450980392157\\
2.82739014593789	0.577450980392157\\
2.82739014593789	0.581372549019608\\
2.82796730960064	0.581372549019608\\
2.82796730960064	0.582352941176471\\
2.84674366861558	0.582352941176471\\
2.84674366861558	0.584313725490196\\
2.86088390749091	0.584313725490196\\
2.86088390749091	0.586274509803922\\
2.86307699459758	0.586274509803922\\
2.86307699459758	0.590196078431373\\
2.8911179916912	0.590196078431373\\
2.8911179916912	0.591176470588235\\
2.90604640551995	0.591176470588235\\
2.90604640551995	0.592156862745098\\
2.91277188984105	0.592156862745098\\
2.91277188984105	0.593137254901961\\
2.91716123181653	0.593137254901961\\
2.91716123181653	0.595098039215686\\
2.92810387106181	0.595098039215686\\
2.92810387106181	0.596078431372549\\
2.93237108052954	0.596078431372549\\
2.93237108052954	0.598039215686274\\
2.93430552685743	0.598039215686274\\
2.93430552685743	0.600980392156863\\
2.93718004646152	0.600980392156863\\
2.93718004646152	0.602941176470588\\
2.95235555550426	0.602941176470588\\
2.95235555550426	0.604901960784314\\
2.95895957592172	0.604901960784314\\
2.95895957592172	0.605882352941176\\
2.96259011474276	0.605882352941176\\
2.96259011474276	0.606862745098039\\
2.97479637088	0.606862745098039\\
2.97479637088	0.607843137254902\\
2.99246698718265	0.607843137254902\\
2.99246698718265	0.609803921568628\\
2.99850504577444	0.609803921568628\\
2.99850504577444	0.615686274509804\\
3.01057268692379	0.615686274509804\\
3.01057268692379	0.619607843137255\\
3.01866633807213	0.619607843137255\\
3.01866633807213	0.62156862745098\\
3.04806770415489	0.62156862745098\\
3.04806770415489	0.624509803921569\\
3.07762334918317	0.624509803921569\\
3.07762334918317	0.625490196078431\\
3.07864586722587	0.625490196078431\\
3.07864586722587	0.629411764705882\\
3.15458212658877	0.629411764705882\\
3.15458212658877	0.633333333333333\\
3.16905890944054	0.633333333333333\\
3.16905890944054	0.635294117647059\\
3.18604955061958	0.635294117647059\\
3.18604955061958	0.637254901960784\\
3.20197603754388	0.637254901960784\\
3.20197603754388	0.63921568627451\\
3.21276001905029	0.63921568627451\\
3.21276001905029	0.640196078431372\\
3.22617679745724	0.640196078431372\\
3.22617679745724	0.644117647058824\\
3.22728339923095	0.644117647058824\\
3.22728339923095	0.646078431372549\\
3.29973884918976	0.646078431372549\\
3.29973884918976	0.647058823529412\\
3.33322679098639	0.647058823529412\\
3.33322679098639	0.648039215686275\\
3.34482054311147	0.648039215686275\\
3.34482054311147	0.651960784313726\\
3.36404573032897	0.651960784313726\\
3.36404573032897	0.655882352941176\\
3.37851614534905	0.655882352941176\\
3.37851614534905	0.657843137254902\\
3.38036337302684	0.657843137254902\\
3.38036337302684	0.659803921568627\\
3.38677300820059	0.659803921568627\\
3.38677300820059	0.661764705882353\\
3.41802598273227	0.661764705882353\\
3.41802598273227	0.665686274509804\\
3.4280615383373	0.665686274509804\\
3.4280615383373	0.666666666666667\\
3.45125787269226	0.666666666666667\\
3.45125787269226	0.667647058823529\\
3.47931995543405	0.667647058823529\\
3.47931995543405	0.668627450980392\\
3.48517001628393	0.668627450980392\\
3.48517001628393	0.672549019607843\\
3.49626427974842	0.672549019607843\\
3.49626427974842	0.673529411764706\\
3.51310479833868	0.673529411764706\\
3.51310479833868	0.677450980392157\\
3.51425064343331	0.677450980392157\\
3.51425064343331	0.679411764705882\\
3.54160630391649	0.679411764705882\\
3.54160630391649	0.680392156862745\\
3.59357778395642	0.680392156862745\\
3.59357778395642	0.682352941176471\\
3.60208499981629	0.682352941176471\\
3.60208499981629	0.686274509803922\\
3.61065855410975	0.686274509803922\\
3.61065855410975	0.68921568627451\\
3.65293019532767	0.68921568627451\\
3.65293019532767	0.690196078431373\\
3.68836293349448	0.690196078431373\\
3.68836293349448	0.691176470588235\\
3.69157762390545	0.691176470588235\\
3.69157762390545	0.693137254901961\\
3.69215967593993	0.693137254901961\\
3.69215967593993	0.694117647058824\\
3.69793503627306	0.694117647058824\\
3.69793503627306	0.695098039215686\\
3.71633030346832	0.695098039215686\\
3.71633030346832	0.698039215686274\\
3.76486060800684	0.698039215686274\\
3.76486060800684	0.7\\
3.78123944224176	0.7\\
3.78123944224176	0.700980392156863\\
3.80395248197513	0.700980392156863\\
3.80395248197513	0.702941176470588\\
3.8055565641219	0.702941176470588\\
3.8055565641219	0.703921568627451\\
3.82817389531105	0.703921568627451\\
3.82817389531105	0.706862745098039\\
3.85984106615671	0.706862745098039\\
3.85984106615671	0.71078431372549\\
3.87422306644125	0.71078431372549\\
3.87422306644125	0.714705882352941\\
3.87647701522289	0.714705882352941\\
3.87647701522289	0.715686274509804\\
3.87878487589692	0.715686274509804\\
3.87878487589692	0.717647058823529\\
3.89608078129131	0.717647058823529\\
3.89608078129131	0.718627450980392\\
3.89890733501982	0.718627450980392\\
3.89890733501982	0.719607843137255\\
3.90841548705055	0.719607843137255\\
3.90841548705055	0.720588235294118\\
3.90913809408109	0.720588235294118\\
3.90913809408109	0.722549019607843\\
3.91475170761929	0.722549019607843\\
3.91475170761929	0.723529411764706\\
3.93710362802001	0.723529411764706\\
3.93710362802001	0.724509803921569\\
3.99338723524737	0.724509803921569\\
3.99338723524737	0.72843137254902\\
4.00150581205585	0.72843137254902\\
4.00150581205585	0.729411764705882\\
4.06529619342435	0.729411764705882\\
4.06529619342435	0.731372549019608\\
4.12171541492549	0.731372549019608\\
4.12171541492549	0.732352941176471\\
4.13330657106101	0.732352941176471\\
4.13330657106101	0.733333333333333\\
4.14661809989978	0.733333333333333\\
4.14661809989978	0.737254901960784\\
4.15880226367356	0.737254901960784\\
4.15880226367356	0.741176470588235\\
4.21499859835686	0.741176470588235\\
4.21499859835686	0.743137254901961\\
4.21767700866077	0.743137254901961\\
4.21767700866077	0.749019607843137\\
4.25030760806333	0.749019607843137\\
4.25030760806333	0.750980392156863\\
4.27050018082348	0.750980392156863\\
4.27050018082348	0.754901960784314\\
4.30669246082207	0.754901960784314\\
4.30669246082207	0.756862745098039\\
4.30883335942356	0.756862745098039\\
4.30883335942356	0.757843137254902\\
4.33082389913782	0.757843137254902\\
4.33082389913782	0.758823529411765\\
4.40010707835769	0.758823529411765\\
4.40010707835769	0.759803921568627\\
4.42937483284394	0.759803921568627\\
4.42937483284394	0.761764705882353\\
4.46154888395839	0.761764705882353\\
4.46154888395839	0.763725490196078\\
4.52597929674896	0.763725490196078\\
4.52597929674896	0.764705882352941\\
4.54072236303978	0.764705882352941\\
4.54072236303978	0.768627450980392\\
4.54591743010148	0.768627450980392\\
4.54591743010148	0.770588235294118\\
4.56753041830714	0.770588235294118\\
4.56753041830714	0.77156862745098\\
4.57910232159401	0.77156862745098\\
4.57910232159401	0.773529411764706\\
4.5937052484092	0.773529411764706\\
4.5937052484092	0.774509803921569\\
4.60791047717281	0.774509803921569\\
4.60791047717281	0.776470588235294\\
4.62017367046867	0.776470588235294\\
4.62017367046867	0.781372549019608\\
4.62453447042261	0.781372549019608\\
4.62453447042261	0.783333333333333\\
4.62703192279863	0.783333333333333\\
4.62703192279863	0.785294117647059\\
4.62902507047983	0.785294117647059\\
4.62902507047983	0.786274509803922\\
4.67530360818102	0.786274509803922\\
4.67530360818102	0.790196078431373\\
4.67714765369758	0.790196078431373\\
4.67714765369758	0.791176470588235\\
4.68962995282799	0.791176470588235\\
4.68962995282799	0.793137254901961\\
4.68965553508668	0.793137254901961\\
4.68965553508668	0.794117647058823\\
4.75003243837556	0.794117647058823\\
4.75003243837556	0.795098039215686\\
4.75007845631223	0.795098039215686\\
4.75007845631223	0.797058823529412\\
4.7859835620267	0.797058823529412\\
4.7859835620267	0.798039215686275\\
4.80938387393983	0.798039215686275\\
4.80938387393983	0.801960784313726\\
4.83827715137198	0.801960784313726\\
4.83827715137198	0.802941176470588\\
4.85806039190719	0.802941176470588\\
4.85806039190719	0.804901960784314\\
4.86520069155655	0.804901960784314\\
4.86520069155655	0.805882352941176\\
4.86810639313294	0.805882352941176\\
4.86810639313294	0.807843137254902\\
4.92173980612327	0.807843137254902\\
4.92173980612327	0.808823529411765\\
4.93269423633277	0.808823529411765\\
4.93269423633277	0.812745098039216\\
4.94618780000091	0.812745098039216\\
4.94618780000091	0.813725490196078\\
4.9615471375893	0.813725490196078\\
4.9615471375893	0.815686274509804\\
5.00048977928411	0.815686274509804\\
5.00048977928411	0.819607843137255\\
5.01555363470312	0.819607843137255\\
5.01555363470312	0.820588235294118\\
5.04423622154456	0.820588235294118\\
5.04423622154456	0.82156862745098\\
5.05231933217263	0.82156862745098\\
5.05231933217263	0.823529411764706\\
5.07540041605948	0.823529411764706\\
5.07540041605948	0.825490196078431\\
5.08804197866204	0.825490196078431\\
5.08804197866204	0.826470588235294\\
5.10715675531674	0.826470588235294\\
5.10715675531674	0.82843137254902\\
5.10952402744835	0.82843137254902\\
5.10952402744835	0.829411764705882\\
5.11586030796875	0.829411764705882\\
5.11586030796875	0.833333333333333\\
5.16423547103727	0.833333333333333\\
5.16423547103727	0.836274509803922\\
5.18205406247828	0.836274509803922\\
5.18205406247828	0.83921568627451\\
5.22928296767676	0.83921568627451\\
5.22928296767676	0.840196078431373\\
5.23546785349643	0.840196078431373\\
5.23546785349643	0.841176470588235\\
5.24420883294102	0.841176470588235\\
5.24420883294102	0.842156862745098\\
5.24971442500856	0.842156862745098\\
5.24971442500856	0.846078431372549\\
5.25411981278652	0.846078431372549\\
5.25411981278652	0.848039215686274\\
5.36239089580879	0.848039215686274\\
5.36239089580879	0.851960784313725\\
5.37792256101476	0.851960784313725\\
5.37792256101476	0.852941176470588\\
5.38293400681834	0.852941176470588\\
5.38293400681834	0.854901960784314\\
5.39495601396516	0.854901960784314\\
5.39495601396516	0.856862745098039\\
5.39724996463089	0.856862745098039\\
5.39724996463089	0.858823529411765\\
5.43040753886346	0.858823529411765\\
5.43040753886346	0.86078431372549\\
5.43387561310932	0.86078431372549\\
5.43387561310932	0.864705882352941\\
5.60040544300423	0.864705882352941\\
5.60040544300423	0.865686274509804\\
5.60933359226008	0.865686274509804\\
5.60933359226008	0.866666666666667\\
5.61148877438938	0.866666666666667\\
5.61148877438938	0.868627450980392\\
5.61623799192769	0.868627450980392\\
5.61623799192769	0.870588235294118\\
5.62368295200711	0.870588235294118\\
5.62368295200711	0.872549019607843\\
5.62999939703716	0.872549019607843\\
5.62999939703716	0.873529411764706\\
5.74213182151996	0.873529411764706\\
5.74213182151996	0.875490196078431\\
5.74640803197663	0.875490196078431\\
5.74640803197663	0.877450980392157\\
5.77733888835249	0.877450980392157\\
5.77733888835249	0.87843137254902\\
5.87083279674932	0.87843137254902\\
5.87083279674932	0.883333333333333\\
5.91835631000192	0.883333333333333\\
5.91835631000192	0.884313725490196\\
5.9403784717037	0.884313725490196\\
5.9403784717037	0.886274509803922\\
5.94259836083705	0.886274509803922\\
5.94259836083705	0.887254901960784\\
5.94555784368811	0.887254901960784\\
5.94555784368811	0.88921568627451\\
5.96719040463299	0.88921568627451\\
5.96719040463299	0.891176470588235\\
6.08274143088688	0.891176470588235\\
6.08274143088688	0.893137254901961\\
6.10391822357876	0.893137254901961\\
6.10391822357876	0.895098039215686\\
6.11266303747462	0.895098039215686\\
6.11266303747462	0.896078431372549\\
6.13697692466993	0.896078431372549\\
6.13697692466993	0.897058823529412\\
6.16205624079169	0.897058823529412\\
6.16205624079169	0.898039215686275\\
6.18219813006519	0.898039215686275\\
6.18219813006519	0.900980392156863\\
6.21056100020763	0.900980392156863\\
6.21056100020763	0.901960784313726\\
6.21498984281359	0.901960784313726\\
6.21498984281359	0.906862745098039\\
6.2592401230419	0.906862745098039\\
6.2592401230419	0.908823529411765\\
6.36653282896333	0.908823529411765\\
6.36653282896333	0.912745098039216\\
6.40713598276601	0.912745098039216\\
6.40713598276601	0.916666666666667\\
6.55597387630729	0.916666666666667\\
6.55597387630729	0.917647058823529\\
6.58229179668061	0.917647058823529\\
6.58229179668061	0.918627450980392\\
6.62190459757528	0.918627450980392\\
6.62190459757528	0.92156862745098\\
6.71642070156897	0.92156862745098\\
6.71642070156897	0.925490196078431\\
6.84714876056696	0.925490196078431\\
6.84714876056696	0.926470588235294\\
6.86990367194364	0.926470588235294\\
6.86990367194364	0.927450980392157\\
6.91672825455396	0.927450980392157\\
6.91672825455396	0.929411764705882\\
6.9645884244296	0.929411764705882\\
6.9645884244296	0.930392156862745\\
6.96584394576201	0.930392156862745\\
6.96584394576201	0.931372549019608\\
6.9781032536263	0.931372549019608\\
6.9781032536263	0.932352941176471\\
7.06439276059714	0.932352941176471\\
7.06439276059714	0.936274509803922\\
7.19387485622312	0.936274509803922\\
7.19387485622312	0.937254901960784\\
7.25078615953448	0.937254901960784\\
7.25078615953448	0.943137254901961\\
7.32185769988924	0.943137254901961\\
7.32185769988924	0.944117647058824\\
7.44706348781212	0.944117647058824\\
7.44706348781212	0.945098039215686\\
7.49897733802569	0.945098039215686\\
7.49897733802569	0.946078431372549\\
7.52237064687685	0.946078431372549\\
7.52237064687685	0.949019607843137\\
7.60273610624145	0.949019607843137\\
7.60273610624145	0.950980392156863\\
7.72311607552006	0.950980392156863\\
7.72311607552006	0.952941176470588\\
7.95278187238524	0.952941176470588\\
7.95278187238524	0.953921568627451\\
8.23315493180137	0.953921568627451\\
8.23315493180137	0.954901960784314\\
8.25257021441434	0.954901960784314\\
8.25257021441434	0.958823529411765\\
8.53374871396793	0.958823529411765\\
8.53374871396793	0.959803921568627\\
8.53643784772569	0.959803921568627\\
8.53643784772569	0.961764705882353\\
9.09352496928621	0.961764705882353\\
9.09352496928621	0.962745098039216\\
9.30593601275321	0.962745098039216\\
9.30593601275321	0.967647058823529\\
9.30700723554668	0.967647058823529\\
9.30700723554668	0.968627450980392\\
9.31681206353636	0.968627450980392\\
9.31681206353636	0.969607843137255\\
9.33119841214942	0.969607843137255\\
9.33119841214942	0.972549019607843\\
9.40452256825548	0.972549019607843\\
9.40452256825548	0.976470588235294\\
9.446896832893	0.976470588235294\\
9.446896832893	0.977450980392157\\
9.46719976928285	0.977450980392157\\
9.46719976928285	0.97843137254902\\
9.98572099034153	0.97843137254902\\
9.98572099034153	0.980392156862745\\
11.1441001522296	0.980392156862745\\
11.1441001522296	0.985294117647059\\
11.685993170653	0.985294117647059\\
11.685993170653	0.986274509803922\\
12.4940448864789	0.986274509803922\\
12.4940448864789	0.987254901960784\\
12.8313289778896	0.987254901960784\\
12.8313289778896	0.988235294117647\\
12.9130093241762	0.988235294117647\\
12.9130093241762	0.992156862745098\\
14.3495367243465	0.992156862745098\\
14.3495367243465	0.993137254901961\\
17.2013564899138	0.993137254901961\\
17.2013564899138	0.995098039215686\\
19.5700115518321	0.995098039215686\\
19.5700115518321	0.997058823529412\\
21.410097629895	0.997058823529412\\
21.410097629895	0.998039215686275\\
27.5430466397684	0.998039215686275\\
27.5430466397684	1\\
inf	1\\
};
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00482613229393321	0\\
0.00482613229393321	0.000989119683481701\\
0.0132434175945368	0.000989119683481701\\
0.0132434175945368	0.00593471810089021\\
0.0268276606730718	0.00593471810089021\\
0.0268276606730718	0.0108803165182987\\
0.0282544023307641	0.0108803165182987\\
0.0282544023307641	0.0118694362017804\\
0.0401622326111802	0.0118694362017804\\
0.0401622326111802	0.0128585558852621\\
0.0438706496547709	0.0128585558852621\\
0.0438706496547709	0.0148367952522255\\
0.0485848893570496	0.0148367952522255\\
0.0485848893570496	0.0158259149357072\\
0.0649822434776982	0.0158259149357072\\
0.0649822434776982	0.0187932739861523\\
0.0689881423205803	0.0187932739861523\\
0.0689881423205803	0.019782393669634\\
0.0727274081959566	0.019782393669634\\
0.0727274081959566	0.0207715133531157\\
0.0785318601469279	0.0207715133531157\\
0.0785318601469279	0.0217606330365974\\
0.0831234820863624	0.0217606330365974\\
0.0831234820863624	0.0227497527200791\\
0.108872687311688	0.0227497527200791\\
0.108872687311688	0.0237388724035608\\
0.116970218860774	0.0237388724035608\\
0.116970218860774	0.0286844708209693\\
0.123623906497882	0.0286844708209693\\
0.123623906497882	0.029673590504451\\
0.12814990623769	0.029673590504451\\
0.12814990623769	0.0346191889218595\\
0.140182402313782	0.0346191889218595\\
0.140182402313782	0.0356083086053412\\
0.145419176886153	0.0356083086053412\\
0.145419176886153	0.0365974282888229\\
0.145878977225864	0.0365974282888229\\
0.145878977225864	0.0375865479723047\\
0.152153556646204	0.0375865479723047\\
0.152153556646204	0.0385756676557863\\
0.154702881608199	0.0385756676557863\\
0.154702881608199	0.039564787339268\\
0.165452267404404	0.039564787339268\\
0.165452267404404	0.0405539070227498\\
0.174577204112975	0.0405539070227498\\
0.174577204112975	0.0415430267062315\\
0.200390007905899	0.0415430267062315\\
0.200390007905899	0.0425321463897132\\
0.201961355709311	0.0425321463897132\\
0.201961355709311	0.0435212660731949\\
0.205841169841857	0.0435212660731949\\
0.205841169841857	0.0445103857566766\\
0.210728320299536	0.0445103857566766\\
0.210728320299536	0.0454995054401583\\
0.216747050348644	0.0454995054401583\\
0.216747050348644	0.04648862512364\\
0.218914734299311	0.04648862512364\\
0.218914734299311	0.0514342235410485\\
0.221432282595166	0.0514342235410485\\
0.221432282595166	0.0534124629080119\\
0.226267647924059	0.0534124629080119\\
0.226267647924059	0.0544015825914936\\
0.235446533398648	0.0544015825914936\\
0.235446533398648	0.0583580613254204\\
0.241592236369543	0.0583580613254204\\
0.241592236369543	0.0633036597428289\\
0.25001711793952	0.0633036597428289\\
0.25001711793952	0.0642927794263106\\
0.252788824872856	0.0642927794263106\\
0.252788824872856	0.0652818991097923\\
0.257800417418648	0.0652818991097923\\
0.257800417418648	0.066271018793274\\
0.266850698601982	0.066271018793274\\
0.266850698601982	0.0672601384767557\\
0.273033365995971	0.0672601384767557\\
0.273033365995971	0.0682492581602374\\
0.286352217395841	0.0682492581602374\\
0.286352217395841	0.0692383778437191\\
0.28693818514649	0.0692383778437191\\
0.28693818514649	0.0702274975272008\\
0.297955407840831	0.0702274975272008\\
0.297955407840831	0.0731948565776459\\
0.307081647954028	0.0731948565776459\\
0.307081647954028	0.0741839762611276\\
0.324184167656998	0.0741839762611276\\
0.324184167656998	0.0791295746785361\\
0.327495416781091	0.0791295746785361\\
0.327495416781091	0.0801186943620178\\
0.356193890747034	0.0801186943620178\\
0.356193890747034	0.0811078140454995\\
0.357345529791226	0.0811078140454995\\
0.357345529791226	0.0820969337289812\\
0.375200152509275	0.0820969337289812\\
0.375200152509275	0.0830860534124629\\
0.401515773440944	0.0830860534124629\\
0.401515773440944	0.0880316518298714\\
0.41488033627675	0.0880316518298714\\
0.41488033627675	0.0909990108803165\\
0.441809649645583	0.0909990108803165\\
0.441809649645583	0.0989119683481701\\
0.448947303301282	0.0989119683481701\\
0.448947303301282	0.100890207715134\\
0.456090133697739	0.100890207715134\\
0.456090133697739	0.101879327398615\\
0.461155025268937	0.101879327398615\\
0.461155025268937	0.106824925816024\\
0.467245275705436	0.106824925816024\\
0.467245275705436	0.107814045499505\\
0.474201087010937	0.107814045499505\\
0.474201087010937	0.108803165182987\\
0.491501172151384	0.108803165182987\\
0.491501172151384	0.109792284866469\\
0.492033344206996	0.109792284866469\\
0.492033344206996	0.110781404549951\\
0.495476099122776	0.110781404549951\\
0.495476099122776	0.111770524233432\\
0.496639861732128	0.111770524233432\\
0.496639861732128	0.112759643916914\\
0.497323638723252	0.112759643916914\\
0.497323638723252	0.113748763600396\\
0.513777400345775	0.113748763600396\\
0.513777400345775	0.114737883283877\\
0.514445808883456	0.114737883283877\\
0.514445808883456	0.115727002967359\\
0.520574966486182	0.115727002967359\\
0.520574966486182	0.116716122650841\\
0.53554602692736	0.116716122650841\\
0.53554602692736	0.117705242334322\\
0.551697783286367	0.117705242334322\\
0.551697783286367	0.118694362017804\\
0.555532572294533	0.118694362017804\\
0.555532572294533	0.119683481701286\\
0.555977526115807	0.119683481701286\\
0.555977526115807	0.120672601384768\\
0.568753725357187	0.120672601384768\\
0.568753725357187	0.121661721068249\\
0.571356540007156	0.121661721068249\\
0.571356540007156	0.123639960435213\\
0.580418781328229	0.123639960435213\\
0.580418781328229	0.124629080118694\\
0.58639592099354	0.124629080118694\\
0.58639592099354	0.125618199802176\\
0.58653459439894	0.125618199802176\\
0.58653459439894	0.130563798219585\\
0.599985142726951	0.130563798219585\\
0.599985142726951	0.131552917903066\\
0.602905005090919	0.131552917903066\\
0.602905005090919	0.137487636003956\\
0.612957617389527	0.137487636003956\\
0.612957617389527	0.138476755687438\\
0.615655243902305	0.138476755687438\\
0.615655243902305	0.140454995054402\\
0.637330705119979	0.140454995054402\\
0.637330705119979	0.141444114737883\\
0.637621440981784	0.141444114737883\\
0.637621440981784	0.146389713155292\\
0.645538016229269	0.146389713155292\\
0.645538016229269	0.148367952522255\\
0.657831059159605	0.148367952522255\\
0.657831059159605	0.149357072205737\\
0.672485143962238	0.149357072205737\\
0.672485143962238	0.150346191889219\\
0.672895667358028	0.150346191889219\\
0.672895667358028	0.1513353115727\\
0.680568480597639	0.1513353115727\\
0.680568480597639	0.154302670623145\\
0.681360431025668	0.154302670623145\\
0.681360431025668	0.155291790306627\\
0.686000493005205	0.155291790306627\\
0.686000493005205	0.156280909990109\\
0.688972196458415	0.156280909990109\\
0.688972196458415	0.15727002967359\\
0.696782717758437	0.15727002967359\\
0.696782717758437	0.158259149357072\\
0.718151059465339	0.158259149357072\\
0.718151059465339	0.161226508407517\\
0.736906946382026	0.161226508407517\\
0.736906946382026	0.162215628090999\\
0.736911062299246	0.162215628090999\\
0.736911062299246	0.167161226508408\\
0.738085762250204	0.167161226508408\\
0.738085762250204	0.168150346191889\\
0.740435791126716	0.168150346191889\\
0.740435791126716	0.169139465875371\\
0.749331865158797	0.169139465875371\\
0.749331865158797	0.172106824925816\\
0.767692885195436	0.172106824925816\\
0.767692885195436	0.174085064292779\\
0.772153483556465	0.174085064292779\\
0.772153483556465	0.179030662710188\\
0.799583478978349	0.179030662710188\\
0.799583478978349	0.18001978239367\\
0.808582924762789	0.18001978239367\\
0.808582924762789	0.181008902077151\\
0.819767455297289	0.181008902077151\\
0.819767455297289	0.181998021760633\\
0.830314120827262	0.181998021760633\\
0.830314120827262	0.186943620178042\\
0.831768303087402	0.186943620178042\\
0.831768303087402	0.188921859545005\\
0.860972183776811	0.188921859545005\\
0.860972183776811	0.189910979228487\\
0.873690881409269	0.189910979228487\\
0.873690881409269	0.190900098911968\\
0.901831248088538	0.190900098911968\\
0.901831248088538	0.19188921859545\\
0.902954548462843	0.19188921859545\\
0.902954548462843	0.192878338278932\\
0.911002917055543	0.192878338278932\\
0.911002917055543	0.193867457962413\\
0.918280027534902	0.193867457962413\\
0.918280027534902	0.194856577645895\\
0.920495355282842	0.194856577645895\\
0.920495355282842	0.195845697329377\\
0.928327469990615	0.195845697329377\\
0.928327469990615	0.196834817012859\\
0.929733812787114	0.196834817012859\\
0.929733812787114	0.19782393669634\\
0.937152123363601	0.19782393669634\\
0.937152123363601	0.198813056379822\\
0.938094733960711	0.198813056379822\\
0.938094733960711	0.199802176063304\\
0.952691004763296	0.199802176063304\\
0.952691004763296	0.202769535113749\\
0.957387637430705	0.202769535113749\\
0.957387637430705	0.20375865479723\\
0.967261928033491	0.20375865479723\\
0.967261928033491	0.205736894164194\\
0.998978229939437	0.205736894164194\\
0.998978229939437	0.206726013847676\\
1.00925722854025	0.206726013847676\\
1.00925722854025	0.207715133531157\\
1.03111675602503	0.207715133531157\\
1.03111675602503	0.208704253214639\\
1.03191250552508	0.208704253214639\\
1.03191250552508	0.209693372898121\\
1.04080028607745	0.209693372898121\\
1.04080028607745	0.211671612265084\\
1.04670290944757	0.211671612265084\\
1.04670290944757	0.212660731948566\\
1.0528402508371	0.212660731948566\\
1.0528402508371	0.213649851632047\\
1.05804406909062	0.213649851632047\\
1.05804406909062	0.214638971315529\\
1.06918361642859	0.214638971315529\\
1.06918361642859	0.215628090999011\\
1.07758521089351	0.215628090999011\\
1.07758521089351	0.218595450049456\\
1.07825753016585	0.218595450049456\\
1.07825753016585	0.222551928783383\\
1.08689017513906	0.222551928783383\\
1.08689017513906	0.223541048466864\\
1.10259041029327	0.223541048466864\\
1.10259041029327	0.228486646884273\\
1.10311917126633	0.228486646884273\\
1.10311917126633	0.229475766567755\\
1.10337213956529	0.229475766567755\\
1.10337213956529	0.230464886251236\\
1.14327697284508	0.230464886251236\\
1.14327697284508	0.233432245301681\\
1.1698755208689	0.233432245301681\\
1.1698755208689	0.234421364985163\\
1.22173880961638	0.234421364985163\\
1.22173880961638	0.240356083086053\\
1.22229505163166	0.240356083086053\\
1.22229505163166	0.243323442136499\\
1.23498267775286	0.243323442136499\\
1.23498267775286	0.24431256181998\\
1.25012257478502	0.24431256181998\\
1.25012257478502	0.245301681503462\\
1.27007779068215	0.245301681503462\\
1.27007779068215	0.246290801186944\\
1.27525463737974	0.246290801186944\\
1.27525463737974	0.247279920870425\\
1.27632151117183	0.247279920870425\\
1.27632151117183	0.253214638971316\\
1.27660817860957	0.253214638971316\\
1.27660817860957	0.255192878338279\\
1.29171141305655	0.255192878338279\\
1.29171141305655	0.256181998021761\\
1.30722666779144	0.256181998021761\\
1.30722666779144	0.261127596439169\\
1.31674582792023	0.261127596439169\\
1.31674582792023	0.262116716122651\\
1.32358836121137	0.262116716122651\\
1.32358836121137	0.263105835806133\\
1.32888428274112	0.263105835806133\\
1.32888428274112	0.264094955489614\\
1.36657082810704	0.264094955489614\\
1.36657082810704	0.265084075173096\\
1.36792777359515	0.265084075173096\\
1.36792777359515	0.266073194856578\\
1.37318665185903	0.266073194856578\\
1.37318665185903	0.267062314540059\\
1.37594684894582	0.267062314540059\\
1.37594684894582	0.27299703264095\\
1.39323501565212	0.27299703264095\\
1.39323501565212	0.273986152324431\\
1.39899387194095	0.273986152324431\\
1.39899387194095	0.27893175074184\\
1.40506052832246	0.27893175074184\\
1.40506052832246	0.279920870425321\\
1.40618998852753	0.279920870425321\\
1.40618998852753	0.28486646884273\\
1.41328726302824	0.28486646884273\\
1.41328726302824	0.286844708209693\\
1.41451743080398	0.286844708209693\\
1.41451743080398	0.287833827893175\\
1.42066145423837	0.287833827893175\\
1.42066145423837	0.288822947576657\\
1.42966023301227	0.288822947576657\\
1.42966023301227	0.29080118694362\\
1.43109967334015	0.29080118694362\\
1.43109967334015	0.294757665677547\\
1.4336571445728	0.294757665677547\\
1.4336571445728	0.295746785361029\\
1.43522221139345	0.295746785361029\\
1.43522221139345	0.29673590504451\\
1.47492896386858	0.29673590504451\\
1.47492896386858	0.297725024727992\\
1.49940262075451	0.297725024727992\\
1.49940262075451	0.299703264094956\\
1.5014550355171	0.299703264094956\\
1.5014550355171	0.302670623145401\\
1.5111181775254	0.302670623145401\\
1.5111181775254	0.303659742828882\\
1.51416852708911	0.303659742828882\\
1.51416852708911	0.304648862512364\\
1.51696591208761	0.304648862512364\\
1.51696591208761	0.307616221562809\\
1.52890718758817	0.307616221562809\\
1.52890718758817	0.308605341246291\\
1.54915242206976	0.308605341246291\\
1.54915242206976	0.309594460929772\\
1.56373092368583	0.309594460929772\\
1.56373092368583	0.311572700296736\\
1.56991515359275	0.311572700296736\\
1.56991515359275	0.313550939663699\\
1.57484824637512	0.313550939663699\\
1.57484824637512	0.314540059347181\\
1.57944092223372	0.314540059347181\\
1.57944092223372	0.315529179030663\\
1.58091653704842	0.315529179030663\\
1.58091653704842	0.316518298714144\\
1.58860588870482	0.316518298714144\\
1.58860588870482	0.318496538081108\\
1.59401987784829	0.318496538081108\\
1.59401987784829	0.31948565776459\\
1.60263807343413	0.31948565776459\\
1.60263807343413	0.320474777448071\\
1.62008523140362	0.320474777448071\\
1.62008523140362	0.322453016815035\\
1.62563756155955	0.322453016815035\\
1.62563756155955	0.323442136498516\\
1.63181644487476	0.323442136498516\\
1.63181644487476	0.324431256181998\\
1.64982466544227	0.324431256181998\\
1.64982466544227	0.32542037586548\\
1.66280365904822	0.32542037586548\\
1.66280365904822	0.326409495548961\\
1.66282953593021	0.326409495548961\\
1.66282953593021	0.33135509396637\\
1.68456687037674	0.33135509396637\\
1.68456687037674	0.332344213649852\\
1.69004069209052	0.332344213649852\\
1.69004069209052	0.333333333333333\\
1.72666600931068	0.333333333333333\\
1.72666600931068	0.335311572700297\\
1.73849551035039	0.335311572700297\\
1.73849551035039	0.338278931750742\\
1.74406796581349	0.338278931750742\\
1.74406796581349	0.339268051434224\\
1.75207917711546	0.339268051434224\\
1.75207917711546	0.340257171117705\\
1.75615477264289	0.340257171117705\\
1.75615477264289	0.345202769535114\\
1.75709033708018	0.345202769535114\\
1.75709033708018	0.346191889218595\\
1.76189697760528	0.346191889218595\\
1.76189697760528	0.347181008902077\\
1.76640293814784	0.347181008902077\\
1.76640293814784	0.348170128585559\\
1.81133834112874	0.348170128585559\\
1.81133834112874	0.349159248269041\\
1.82898860382655	0.349159248269041\\
1.82898860382655	0.350148367952522\\
1.83004846148594	0.350148367952522\\
1.83004846148594	0.351137487636004\\
1.83018123854129	0.351137487636004\\
1.83018123854129	0.352126607319486\\
1.83210044398595	0.352126607319486\\
1.83210044398595	0.353115727002967\\
1.85396069009975	0.353115727002967\\
1.85396069009975	0.355093966369931\\
1.85599233919049	0.355093966369931\\
1.85599233919049	0.356083086053412\\
1.87256778393275	0.356083086053412\\
1.87256778393275	0.357072205736894\\
1.87731674343128	0.357072205736894\\
1.87731674343128	0.358061325420376\\
1.93753113885371	0.358061325420376\\
1.93753113885371	0.360039564787339\\
1.95697908553297	0.360039564787339\\
1.95697908553297	0.364985163204748\\
1.97466216451521	0.364985163204748\\
1.97466216451521	0.365974282888229\\
1.97715714884561	0.365974282888229\\
1.97715714884561	0.366963402571711\\
1.99032075754145	0.366963402571711\\
1.99032075754145	0.367952522255193\\
2.01888401781961	0.367952522255193\\
2.01888401781961	0.372898120672601\\
2.04070346145789	0.372898120672601\\
2.04070346145789	0.373887240356083\\
2.0502106282644	0.373887240356083\\
2.0502106282644	0.37784371909001\\
2.06859064355076	0.37784371909001\\
2.06859064355076	0.378832838773492\\
2.09725979300163	0.378832838773492\\
2.09725979300163	0.379821958456973\\
2.10002809061392	0.379821958456973\\
2.10002809061392	0.380811078140455\\
2.12437803293884	0.380811078140455\\
2.12437803293884	0.381800197823937\\
2.12470377836007	0.381800197823937\\
2.12470377836007	0.382789317507418\\
2.12477037733313	0.382789317507418\\
2.12477037733313	0.3837784371909\\
2.128780786696	0.3837784371909\\
2.128780786696	0.386745796241345\\
2.13496295245414	0.386745796241345\\
2.13496295245414	0.387734915924827\\
2.15049461809797	0.387734915924827\\
2.15049461809797	0.388724035608309\\
2.15618384713617	0.388724035608309\\
2.15618384713617	0.38971315529179\\
2.18842041266316	0.38971315529179\\
2.18842041266316	0.390702274975272\\
2.19112988743232	0.390702274975272\\
2.19112988743232	0.391691394658754\\
2.23761038476554	0.391691394658754\\
2.23761038476554	0.392680514342235\\
2.24566693303122	0.392680514342235\\
2.24566693303122	0.393669634025717\\
2.24815334766393	0.393669634025717\\
2.24815334766393	0.394658753709199\\
2.25407796696575	0.394658753709199\\
2.25407796696575	0.396636993076162\\
2.25615364401885	0.396636993076162\\
2.25615364401885	0.397626112759644\\
2.25803029501973	0.397626112759644\\
2.25803029501973	0.402571711177052\\
2.29257607854026	0.402571711177052\\
2.29257607854026	0.403560830860534\\
2.30137653847266	0.403560830860534\\
2.30137653847266	0.404549950544016\\
2.30432498522623	0.404549950544016\\
2.30432498522623	0.405539070227498\\
2.31893289834565	0.405539070227498\\
2.31893289834565	0.406528189910979\\
2.32642261818172	0.406528189910979\\
2.32642261818172	0.412462908011869\\
2.33326218408742	0.412462908011869\\
2.33326218408742	0.413452027695351\\
2.33367635505798	0.413452027695351\\
2.33367635505798	0.41839762611276\\
2.34307814527906	0.41839762611276\\
2.34307814527906	0.423343224530168\\
2.35417392467764	0.423343224530168\\
2.35417392467764	0.425321463897132\\
2.37545813130933	0.425321463897132\\
2.37545813130933	0.426310583580613\\
2.38662480571605	0.426310583580613\\
2.38662480571605	0.427299703264095\\
2.39418980451026	0.427299703264095\\
2.39418980451026	0.428288822947577\\
2.39698638889873	0.428288822947577\\
2.39698638889873	0.429277942631058\\
2.39764065408583	0.429277942631058\\
2.39764065408583	0.431256181998022\\
2.39806548323934	0.431256181998022\\
2.39806548323934	0.432245301681503\\
2.40119489088417	0.432245301681503\\
2.40119489088417	0.435212660731949\\
2.40784533403017	0.435212660731949\\
2.40784533403017	0.440158259149357\\
2.4159518421536	0.440158259149357\\
2.4159518421536	0.441147378832839\\
2.41740996092155	0.441147378832839\\
2.41740996092155	0.44213649851632\\
2.42890026161529	0.44213649851632\\
2.42890026161529	0.447082096933729\\
2.42999521038651	0.447082096933729\\
2.42999521038651	0.448071216617211\\
2.48010277602221	0.448071216617211\\
2.48010277602221	0.449060336300692\\
2.49482910622409	0.449060336300692\\
2.49482910622409	0.450049455984174\\
2.51007570075018	0.450049455984174\\
2.51007570075018	0.454995054401583\\
2.51023523719655	0.454995054401583\\
2.51023523719655	0.455984174085064\\
2.51384228961746	0.455984174085064\\
2.51384228961746	0.458951533135509\\
2.53746417812443	0.458951533135509\\
2.53746417812443	0.4648862512364\\
2.56804686885122	0.4648862512364\\
2.56804686885122	0.469831849653808\\
2.60986521164608	0.469831849653808\\
2.60986521164608	0.47082096933729\\
2.63421158791443	0.47082096933729\\
2.63421158791443	0.475766567754698\\
2.67070840760541	0.475766567754698\\
2.67070840760541	0.47675568743818\\
2.68578600161333	0.47675568743818\\
2.68578600161333	0.477744807121662\\
2.7009482913534	0.477744807121662\\
2.7009482913534	0.478733926805143\\
2.70695727983207	0.478733926805143\\
2.70695727983207	0.479723046488625\\
2.71447473313009	0.479723046488625\\
2.71447473313009	0.480712166172107\\
2.71716677756375	0.480712166172107\\
2.71716677756375	0.481701285855589\\
2.72491413161532	0.481701285855589\\
2.72491413161532	0.487636003956479\\
2.75761271657701	0.487636003956479\\
2.75761271657701	0.489614243323442\\
2.76441992698562	0.489614243323442\\
2.76441992698562	0.495548961424332\\
2.7907097167698	0.495548961424332\\
2.7907097167698	0.496538081107814\\
2.79076764018834	0.496538081107814\\
2.79076764018834	0.497527200791296\\
2.80202491459234	0.497527200791296\\
2.80202491459234	0.498516320474777\\
2.81153898789844	0.498516320474777\\
2.81153898789844	0.503461918892186\\
2.81553323602582	0.503461918892186\\
2.81553323602582	0.505440158259149\\
2.8206088280879	0.505440158259149\\
2.8206088280879	0.506429277942631\\
2.83786992937983	0.506429277942631\\
2.83786992937983	0.507418397626113\\
2.87931786174918	0.507418397626113\\
2.87931786174918	0.513353115727003\\
2.88537712840456	0.513353115727003\\
2.88537712840456	0.514342235410485\\
2.88899246902977	0.514342235410485\\
2.88899246902977	0.520276953511375\\
2.8896911998196	0.520276953511375\\
2.8896911998196	0.521266073194857\\
2.89438807939213	0.521266073194857\\
2.89438807939213	0.522255192878338\\
2.8953305727771	0.522255192878338\\
2.8953305727771	0.525222551928783\\
2.91787823653121	0.525222551928783\\
2.91787823653121	0.530168150346192\\
2.93677357593795	0.530168150346192\\
2.93677357593795	0.531157270029674\\
2.93915891179663	0.531157270029674\\
2.93915891179663	0.533135509396637\\
2.94259196819307	0.533135509396637\\
2.94259196819307	0.534124629080119\\
2.9997913911699	0.534124629080119\\
2.9997913911699	0.5351137487636\\
3.00734576047315	0.5351137487636\\
3.00734576047315	0.536102868447082\\
3.0157741493649	0.536102868447082\\
3.0157741493649	0.537091988130564\\
3.01916256162064	0.537091988130564\\
3.01916256162064	0.545004945598417\\
3.01947681354731	0.545004945598417\\
3.01947681354731	0.549950544015826\\
3.08098467695078	0.549950544015826\\
3.08098467695078	0.555885262116716\\
3.0819529097678	0.555885262116716\\
3.0819529097678	0.556874381800198\\
3.08222531595556	0.556874381800198\\
3.08222531595556	0.55786350148368\\
3.08891589293311	0.55786350148368\\
3.08891589293311	0.558852621167161\\
3.08909988866897	0.558852621167161\\
3.08909988866897	0.56379821958457\\
3.09487079750832	0.56379821958457\\
3.09487079750832	0.568743818001978\\
3.11213367853733	0.568743818001978\\
3.11213367853733	0.56973293768546\\
3.13877007633669	0.56973293768546\\
3.13877007633669	0.570722057368942\\
3.1460739319606	0.570722057368942\\
3.1460739319606	0.571711177052423\\
3.14909807794971	0.571711177052423\\
3.14909807794971	0.572700296735905\\
3.15313374937131	0.572700296735905\\
3.15313374937131	0.573689416419387\\
3.16086954403526	0.573689416419387\\
3.16086954403526	0.574678536102868\\
3.17150954052846	0.574678536102868\\
3.17150954052846	0.57566765578635\\
3.20221107781398	0.57566765578635\\
3.20221107781398	0.576656775469832\\
3.20712683955968	0.576656775469832\\
3.20712683955968	0.577645895153314\\
3.21102574604612	0.577645895153314\\
3.21102574604612	0.578635014836795\\
3.2361262423821	0.578635014836795\\
3.2361262423821	0.579624134520277\\
3.30920478512831	0.579624134520277\\
3.30920478512831	0.580613254203759\\
3.32099311726043	0.580613254203759\\
3.32099311726043	0.58160237388724\\
3.32162823993129	0.58160237388724\\
3.32162823993129	0.586547972304649\\
3.32820696723561	0.586547972304649\\
3.32820696723561	0.587537091988131\\
3.33849578296873	0.587537091988131\\
3.33849578296873	0.588526211671612\\
3.39215582656596	0.588526211671612\\
3.39215582656596	0.589515331355094\\
3.45196465754544	0.589515331355094\\
3.45196465754544	0.592482690405539\\
3.49573840736383	0.592482690405539\\
3.49573840736383	0.596439169139466\\
3.52375636506232	0.596439169139466\\
3.52375636506232	0.597428288822948\\
3.53177782364583	0.597428288822948\\
3.53177782364583	0.598417408506429\\
3.5368543296211	0.598417408506429\\
3.5368543296211	0.599406528189911\\
3.61287276605383	0.599406528189911\\
3.61287276605383	0.600395647873393\\
3.61698044485708	0.600395647873393\\
3.61698044485708	0.601384767556874\\
3.62352967500648	0.601384767556874\\
3.62352967500648	0.602373887240356\\
3.66736698582577	0.602373887240356\\
3.66736698582577	0.603363006923838\\
3.66773697882664	0.603363006923838\\
3.66773697882664	0.60435212660732\\
3.67490143386853	0.60435212660732\\
3.67490143386853	0.606330365974283\\
3.71936054423777	0.606330365974283\\
3.71936054423777	0.612265084075173\\
3.72052144366257	0.612265084075173\\
3.72052144366257	0.613254203758655\\
3.78760424421424	0.613254203758655\\
3.78760424421424	0.614243323442137\\
3.81865159392346	0.614243323442137\\
3.81865159392346	0.615232443125618\\
3.81930765771219	0.615232443125618\\
3.81930765771219	0.6162215628091\\
3.82193078871184	0.6162215628091\\
3.82193078871184	0.617210682492582\\
3.83317826919876	0.617210682492582\\
3.83317826919876	0.618199802176063\\
3.8556215622591	0.618199802176063\\
3.8556215622591	0.624134520276953\\
3.88319192647281	0.624134520276953\\
3.88319192647281	0.629080118694362\\
3.90656900156985	0.629080118694362\\
3.90656900156985	0.63402571711177\\
3.91735880571166	0.63402571711177\\
3.91735880571166	0.635014836795252\\
3.93489546233554	0.635014836795252\\
3.93489546233554	0.636003956478734\\
3.93896882993927	0.636003956478734\\
3.93896882993927	0.636993076162216\\
3.94816233437369	0.636993076162216\\
3.94816233437369	0.637982195845697\\
4.03900259150191	0.637982195845697\\
4.03900259150191	0.643916913946588\\
4.04424972339419	0.643916913946588\\
4.04424972339419	0.648862512363996\\
4.05796286858918	0.648862512363996\\
4.05796286858918	0.649851632047478\\
4.09463170449162	0.649851632047478\\
4.09463170449162	0.650840751730959\\
4.10018359893323	0.650840751730959\\
4.10018359893323	0.651829871414441\\
4.12512363674787	0.651829871414441\\
4.12512363674787	0.652818991097923\\
4.14003267126364	0.652818991097923\\
4.14003267126364	0.657764589515331\\
4.16387876211216	0.657764589515331\\
4.16387876211216	0.658753709198813\\
4.18888778799997	0.658753709198813\\
4.18888778799997	0.664688427299703\\
4.22575332366958	0.664688427299703\\
4.22575332366958	0.669634025717112\\
4.25888899668992	0.669634025717112\\
4.25888899668992	0.670623145400593\\
4.26362986784755	0.670623145400593\\
4.26362986784755	0.671612265084075\\
4.28757604958835	0.671612265084075\\
4.28757604958835	0.672601384767557\\
4.28799879262486	0.672601384767557\\
4.28799879262486	0.673590504451039\\
4.31881810240178	0.673590504451039\\
4.31881810240178	0.67457962413452\\
4.31889780176154	0.67457962413452\\
4.31889780176154	0.675568743818002\\
4.35561592901524	0.675568743818002\\
4.35561592901524	0.678536102868447\\
4.36756688632646	0.678536102868447\\
4.36756688632646	0.679525222551929\\
4.37480540289892	0.679525222551929\\
4.37480540289892	0.681503461918892\\
4.38811023080859	0.681503461918892\\
4.38811023080859	0.682492581602374\\
4.39366528429403	0.682492581602374\\
4.39366528429403	0.683481701285856\\
4.41967511456528	0.683481701285856\\
4.41967511456528	0.684470820969337\\
4.44114579351759	0.684470820969337\\
4.44114579351759	0.685459940652819\\
4.49028309051543	0.685459940652819\\
4.49028309051543	0.686449060336301\\
4.50543651614369	0.686449060336301\\
4.50543651614369	0.687438180019782\\
4.50913460133537	0.687438180019782\\
4.50913460133537	0.688427299703264\\
4.54578612500468	0.688427299703264\\
4.54578612500468	0.689416419386746\\
4.5489801372595	0.689416419386746\\
4.5489801372595	0.690405539070228\\
4.56133827624037	0.690405539070228\\
4.56133827624037	0.696340257171118\\
4.59347374781554	0.696340257171118\\
4.59347374781554	0.697329376854599\\
4.59705847457235	0.697329376854599\\
4.59705847457235	0.698318496538081\\
4.63084012918099	0.698318496538081\\
4.63084012918099	0.699307616221563\\
4.67053916752616	0.699307616221563\\
4.67053916752616	0.700296735905044\\
4.68393111926333	0.700296735905044\\
4.68393111926333	0.701285855588526\\
4.71090462907274	0.701285855588526\\
4.71090462907274	0.702274975272008\\
4.75714058439418	0.702274975272008\\
4.75714058439418	0.70326409495549\\
4.82734999092158	0.70326409495549\\
4.82734999092158	0.704253214638971\\
4.82959536035052	0.704253214638971\\
4.82959536035052	0.705242334322453\\
4.83530186595793	0.705242334322453\\
4.83530186595793	0.706231454005935\\
4.83649942442026	0.706231454005935\\
4.83649942442026	0.707220573689416\\
4.84673275437944	0.707220573689416\\
4.84673275437944	0.708209693372898\\
4.87765850406898	0.708209693372898\\
4.87765850406898	0.70919881305638\\
4.90597162840974	0.70919881305638\\
4.90597162840974	0.710187932739861\\
4.92394879523548	0.710187932739861\\
4.92394879523548	0.711177052423343\\
4.92536972826677	0.711177052423343\\
4.92536972826677	0.712166172106825\\
4.94817142158587	0.712166172106825\\
4.94817142158587	0.713155291790307\\
4.95782792628889	0.713155291790307\\
4.95782792628889	0.714144411473788\\
4.96201533330688	0.714144411473788\\
4.96201533330688	0.719090009891197\\
4.98864284557624	0.719090009891197\\
4.98864284557624	0.72106824925816\\
5.03844634396016	0.72106824925816\\
5.03844634396016	0.722057368941642\\
5.05169916579784	0.722057368941642\\
5.05169916579784	0.723046488625124\\
5.05626207405606	0.723046488625124\\
5.05626207405606	0.724035608308605\\
5.09744906026795	0.724035608308605\\
5.09744906026795	0.725024727992087\\
5.09881805191216	0.725024727992087\\
5.09881805191216	0.72700296735905\\
5.10702182970594	0.72700296735905\\
5.10702182970594	0.727992087042532\\
5.12748729261306	0.727992087042532\\
5.12748729261306	0.728981206726014\\
5.15999249033552	0.728981206726014\\
5.15999249033552	0.729970326409496\\
5.26145054676552	0.729970326409496\\
5.26145054676552	0.730959446092977\\
5.28891088064979	0.730959446092977\\
5.28891088064979	0.731948565776459\\
5.30279251863348	0.731948565776459\\
5.30279251863348	0.736894164193867\\
5.30774766673764	0.736894164193867\\
5.30774766673764	0.737883283877349\\
5.34506775866309	0.737883283877349\\
5.34506775866309	0.738872403560831\\
5.36176201919663	0.738872403560831\\
5.36176201919663	0.739861523244313\\
5.36839478172054	0.739861523244313\\
5.36839478172054	0.740850642927794\\
5.38292866024537	0.740850642927794\\
5.38292866024537	0.741839762611276\\
5.43524151388609	0.741839762611276\\
5.43524151388609	0.742828882294758\\
5.49893606699876	0.742828882294758\\
5.49893606699876	0.744807121661721\\
5.50344265738377	0.744807121661721\\
5.50344265738377	0.745796241345203\\
5.51392663055371	0.745796241345203\\
5.51392663055371	0.746785361028684\\
5.52862836445269	0.746785361028684\\
5.52862836445269	0.747774480712166\\
5.57829429758364	0.747774480712166\\
5.57829429758364	0.750741839762611\\
5.63693194552309	0.750741839762611\\
5.63693194552309	0.752720079129575\\
5.66139330474174	0.752720079129575\\
5.66139330474174	0.753709198813056\\
5.6767228348665	0.753709198813056\\
5.6767228348665	0.758654797230465\\
5.69013708345722	0.758654797230465\\
5.69013708345722	0.764589515331355\\
5.70602017283539	0.764589515331355\\
5.70602017283539	0.770524233432245\\
5.76891218498963	0.770524233432245\\
5.76891218498963	0.775469831849654\\
5.77244323977582	0.775469831849654\\
5.77244323977582	0.776458951533135\\
5.78094905567106	0.776458951533135\\
5.78094905567106	0.781404549950544\\
5.7811547801904	0.781404549950544\\
5.7811547801904	0.782393669634026\\
5.87892768803117	0.782393669634026\\
5.87892768803117	0.783382789317507\\
5.89306910196889	0.783382789317507\\
5.89306910196889	0.784371909000989\\
5.91128500008599	0.784371909000989\\
5.91128500008599	0.789317507418398\\
5.92490984903275	0.789317507418398\\
5.92490984903275	0.794263105835806\\
5.9619271596087	0.794263105835806\\
5.9619271596087	0.795252225519288\\
5.96928245136391	0.795252225519288\\
5.96928245136391	0.79624134520277\\
6.0799486458624	0.79624134520277\\
6.0799486458624	0.797230464886251\\
6.08614292179983	0.797230464886251\\
6.08614292179983	0.80217606330366\\
6.10794508875809	0.80217606330366\\
6.10794508875809	0.803165182987141\\
6.12878443630308	0.803165182987141\\
6.12878443630308	0.805143422354105\\
6.13877277669662	0.805143422354105\\
6.13877277669662	0.806132542037587\\
6.21441360274335	0.806132542037587\\
6.21441360274335	0.80811078140455\\
6.29293333884543	0.80811078140455\\
6.29293333884543	0.809099901088032\\
6.32930479142052	0.809099901088032\\
6.32930479142052	0.81404549950544\\
6.3747678406282	0.81404549950544\\
6.3747678406282	0.818991097922849\\
6.44776739768976	0.818991097922849\\
6.44776739768976	0.81998021760633\\
6.45060209737389	0.81998021760633\\
6.45060209737389	0.821958456973294\\
6.47273143394002	0.821958456973294\\
6.47273143394002	0.822947576656775\\
6.5059286159751	0.822947576656775\\
6.5059286159751	0.823936696340257\\
6.50836958834193	0.823936696340257\\
6.50836958834193	0.824925816023739\\
6.51984475368296	0.824925816023739\\
6.51984475368296	0.825914935707221\\
6.58813427315545	0.825914935707221\\
6.58813427315545	0.828882294757666\\
6.59111783414755	0.828882294757666\\
6.59111783414755	0.829871414441147\\
6.65244762521027	0.829871414441147\\
6.65244762521027	0.830860534124629\\
6.73346380468164	0.830860534124629\\
6.73346380468164	0.831849653808111\\
6.73816859615225	0.831849653808111\\
6.73816859615225	0.832838773491593\\
6.76131773908476	0.832838773491593\\
6.76131773908476	0.837784371909001\\
6.79225014235944	0.837784371909001\\
6.79225014235944	0.839762611275964\\
6.79828153762662	0.839762611275964\\
6.79828153762662	0.840751730959446\\
6.80162463818715	0.840751730959446\\
6.80162463818715	0.84272997032641\\
6.85526834370155	0.84272997032641\\
6.85526834370155	0.843719090009891\\
6.90850798072669	0.843719090009891\\
6.90850798072669	0.844708209693373\\
6.92659342310631	0.844708209693373\\
6.92659342310631	0.845697329376855\\
6.9359868303023	0.845697329376855\\
6.9359868303023	0.846686449060336\\
6.9674205585124	0.846686449060336\\
6.9674205585124	0.847675568743818\\
6.99197902535666	0.847675568743818\\
6.99197902535666	0.8486646884273\\
7.0292048938802	0.8486646884273\\
7.0292048938802	0.849653808110781\\
7.16885329829833	0.849653808110781\\
7.16885329829833	0.85459940652819\\
7.17723028059955	0.85459940652819\\
7.17723028059955	0.855588526211672\\
7.19358307557745	0.855588526211672\\
7.19358307557745	0.86053412462908\\
7.20325496082409	0.86053412462908\\
7.20325496082409	0.861523244312562\\
7.20763199195887	0.861523244312562\\
7.20763199195887	0.862512363996043\\
7.3445485660178	0.862512363996043\\
7.3445485660178	0.863501483679525\\
7.53685005056797	0.863501483679525\\
7.53685005056797	0.864490603363007\\
7.54773554382091	0.864490603363007\\
7.54773554382091	0.865479723046489\\
7.57307150331253	0.865479723046489\\
7.57307150331253	0.86646884272997\\
7.60236186549927	0.86646884272997\\
7.60236186549927	0.867457962413452\\
7.61975063337661	0.867457962413452\\
7.61975063337661	0.873392680514342\\
7.75065491940168	0.873392680514342\\
7.75065491940168	0.874381800197824\\
7.85068407116329	0.874381800197824\\
7.85068407116329	0.875370919881306\\
7.86276503328759	0.875370919881306\\
7.86276503328759	0.878338278931751\\
7.88559133194623	0.878338278931751\\
7.88559133194623	0.879327398615232\\
7.89677919207747	0.879327398615232\\
7.89677919207747	0.880316518298714\\
7.94618655080799	0.880316518298714\\
7.94618655080799	0.881305637982196\\
8.00660508976015	0.881305637982196\\
8.00660508976015	0.882294757665678\\
8.09409802254105	0.882294757665678\\
8.09409802254105	0.884272997032641\\
8.17396723954529	0.884272997032641\\
8.17396723954529	0.885262116716123\\
8.2127118365296	0.885262116716123\\
8.2127118365296	0.886251236399604\\
8.33535514094363	0.886251236399604\\
8.33535514094363	0.887240356083086\\
8.38240648420088	0.887240356083086\\
8.38240648420088	0.888229475766568\\
8.43895477048663	0.888229475766568\\
8.43895477048663	0.889218595450049\\
8.44071762640293	0.889218595450049\\
8.44071762640293	0.890207715133531\\
8.45919270938444	0.890207715133531\\
8.45919270938444	0.891196834817013\\
8.52789103115622	0.891196834817013\\
8.52789103115622	0.892185954500495\\
8.54330304048515	0.892185954500495\\
8.54330304048515	0.894164193867458\\
8.59937616390903	0.894164193867458\\
8.59937616390903	0.89515331355094\\
8.68480948140394	0.89515331355094\\
8.68480948140394	0.896142433234421\\
8.84637989539372	0.896142433234421\\
8.84637989539372	0.897131552917903\\
8.96548714582065	0.897131552917903\\
8.96548714582065	0.898120672601385\\
9.02283020939472	0.898120672601385\\
9.02283020939472	0.903066271018793\\
9.03448983483718	0.903066271018793\\
9.03448983483718	0.905044510385757\\
9.05013624995938	0.905044510385757\\
9.05013624995938	0.906033630069238\\
9.15697584882844	0.906033630069238\\
9.15697584882844	0.90702274975272\\
9.16578327457479	0.90702274975272\\
9.16578327457479	0.908011869436202\\
9.24187344395112	0.908011869436202\\
9.24187344395112	0.909000989119684\\
9.25696158110225	0.909000989119684\\
9.25696158110225	0.913946587537092\\
9.25923823516118	0.913946587537092\\
9.25923823516118	0.914935707220574\\
9.32245236373518	0.914935707220574\\
9.32245236373518	0.915924826904055\\
9.46170710774737	0.915924826904055\\
9.46170710774737	0.917903066271019\\
9.48792421016885	0.917903066271019\\
9.48792421016885	0.918892185954501\\
9.53770439294699	0.918892185954501\\
9.53770439294699	0.919881305637982\\
9.56261697894726	0.919881305637982\\
9.56261697894726	0.920870425321464\\
9.58024442989162	0.920870425321464\\
9.58024442989162	0.921859545004946\\
9.63419243035508	0.921859545004946\\
9.63419243035508	0.922848664688427\\
9.80548729845431	0.922848664688427\\
9.80548729845431	0.923837784371909\\
9.88522346266015	0.923837784371909\\
9.88522346266015	0.924826904055391\\
9.95030221096521	0.924826904055391\\
9.95030221096521	0.925816023738872\\
10.0418501393922	0.925816023738872\\
10.0418501393922	0.926805143422354\\
10.0847453360439	0.926805143422354\\
10.0847453360439	0.927794263105836\\
10.2065061608967	0.927794263105836\\
10.2065061608967	0.932739861523244\\
10.5041331291026	0.932739861523244\\
10.5041331291026	0.933728981206726\\
10.6364877267021	0.933728981206726\\
10.6364877267021	0.934718100890208\\
10.6385978378729	0.934718100890208\\
10.6385978378729	0.935707220573689\\
10.825865816103	0.935707220573689\\
10.825865816103	0.936696340257171\\
10.876353716995	0.936696340257171\\
10.876353716995	0.938674579624134\\
10.9568829711861	0.938674579624134\\
10.9568829711861	0.943620178041543\\
11.0450312740114	0.943620178041543\\
11.0450312740114	0.945598417408506\\
11.5375928273808	0.945598417408506\\
11.5375928273808	0.946587537091988\\
11.5881898648692	0.946587537091988\\
11.5881898648692	0.94757665677547\\
12.0761248526468	0.94757665677547\\
12.0761248526468	0.948565776458952\\
12.0961800707501	0.948565776458952\\
12.0961800707501	0.949554896142433\\
12.1020773194189	0.949554896142433\\
12.1020773194189	0.950544015825915\\
12.6167257165273	0.950544015825915\\
12.6167257165273	0.951533135509397\\
12.6639741240986	0.951533135509397\\
12.6639741240986	0.952522255192878\\
13.0281457522603	0.952522255192878\\
13.0281457522603	0.95351137487636\\
13.2816676371376	0.95351137487636\\
13.2816676371376	0.954500494559842\\
13.3077283815356	0.954500494559842\\
13.3077283815356	0.955489614243323\\
13.8765222802495	0.955489614243323\\
13.8765222802495	0.956478733926805\\
14.0061682737637	0.956478733926805\\
14.0061682737637	0.957467853610287\\
14.0962509763511	0.957467853610287\\
14.0962509763511	0.962413452027695\\
14.0971238235657	0.962413452027695\\
14.0971238235657	0.967359050445104\\
14.4818788764626	0.967359050445104\\
14.4818788764626	0.968348170128586\\
14.4977462716973	0.968348170128586\\
14.4977462716973	0.973293768545994\\
14.7672460730145	0.973293768545994\\
14.7672460730145	0.974282888229476\\
15.6579548008501	0.974282888229476\\
15.6579548008501	0.975272007912957\\
16.970833974816	0.975272007912957\\
16.970833974816	0.976261127596439\\
17.2381961124212	0.976261127596439\\
17.2381961124212	0.977250247279921\\
17.2456882139298	0.977250247279921\\
17.2456882139298	0.978239366963403\\
17.3878888248404	0.978239366963403\\
17.3878888248404	0.979228486646884\\
17.7199750444058	0.979228486646884\\
17.7199750444058	0.980217606330366\\
18.7571867136039	0.980217606330366\\
18.7571867136039	0.983184965380811\\
19.0659753041264	0.983184965380811\\
19.0659753041264	0.984174085064293\\
20.0334080014857	0.984174085064293\\
20.0334080014857	0.985163204747775\\
21.1973295106188	0.985163204747775\\
21.1973295106188	0.986152324431256\\
22.2386246935805	0.986152324431256\\
22.2386246935805	0.987141444114738\\
23.2151418043589	0.987141444114738\\
23.2151418043589	0.98813056379822\\
23.534283532744	0.98813056379822\\
23.534283532744	0.989119683481701\\
24.6800463637374	0.989119683481701\\
24.6800463637374	0.990108803165183\\
25.6958799845727	0.990108803165183\\
25.6958799845727	0.993076162215628\\
27.1154117178224	0.993076162215628\\
27.1154117178224	0.99406528189911\\
31.0806416115317	0.99406528189911\\
31.0806416115317	0.995054401582592\\
39.7900248787137	0.995054401582592\\
39.7900248787137	0.996043521266073\\
46.5355693261188	0.996043521266073\\
46.5355693261188	0.997032640949555\\
47.908999041729	0.997032640949555\\
47.908999041729	0.999010880316518\\
55.2559083835258	0.999010880316518\\
55.2559083835258	1\\
inf	1\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.00514199110315714	0\\
0.00514199110315714	0.00098135426889107\\
0.0112393082685346	0.00098135426889107\\
0.0112393082685346	0.00196270853778214\\
0.0141321454898148	0.00196270853778214\\
0.0141321454898148	0.00686947988223749\\
0.0199931180940601	0.00686947988223749\\
0.0199931180940601	0.0098135426889107\\
0.074025802334749	0.0098135426889107\\
0.074025802334749	0.0107948969578018\\
0.0745777921038613	0.0107948969578018\\
0.0745777921038613	0.0117762512266928\\
0.0808551661041914	0.0117762512266928\\
0.0808551661041914	0.0127576054955839\\
0.0824934854229891	0.0127576054955839\\
0.0824934854229891	0.0176643768400393\\
0.082596601069304	0.0176643768400393\\
0.082596601069304	0.0186457311089303\\
0.0830980161345385	0.0186457311089303\\
0.0830980161345385	0.0206084396467125\\
0.0866553632471132	0.0206084396467125\\
0.0866553632471132	0.0215897939156035\\
0.0910417808468536	0.0215897939156035\\
0.0910417808468536	0.0225711481844946\\
0.0942619706865971	0.0225711481844946\\
0.0942619706865971	0.0235525024533857\\
0.0953015211687876	0.0235525024533857\\
0.0953015211687876	0.0245338567222767\\
0.100251092910595	0.0245338567222767\\
0.100251092910595	0.0294406280667321\\
0.127032810504854	0.0294406280667321\\
0.127032810504854	0.0323846908734053\\
0.13586038281997	0.0323846908734053\\
0.13586038281997	0.0372914622178607\\
0.149224281633327	0.0372914622178607\\
0.149224281633327	0.0392541707556428\\
0.150098261823667	0.0392541707556428\\
0.150098261823667	0.0412168792934249\\
0.150810261457787	0.0412168792934249\\
0.150810261457787	0.042198233562316\\
0.151672991489063	0.042198233562316\\
0.151672991489063	0.0431795878312071\\
0.151865833121714	0.0431795878312071\\
0.151865833121714	0.0441609421000981\\
0.153226244175146	0.0441609421000981\\
0.153226244175146	0.0451422963689892\\
0.162300051024796	0.0451422963689892\\
0.162300051024796	0.0471050049067713\\
0.164875357892104	0.0471050049067713\\
0.164875357892104	0.0480863591756624\\
0.179427461248609	0.0480863591756624\\
0.179427461248609	0.0490677134445535\\
0.186209863705506	0.0490677134445535\\
0.186209863705506	0.0500490677134446\\
0.211586641427489	0.0500490677134446\\
0.211586641427489	0.0510304219823356\\
0.212051046472999	0.0510304219823356\\
0.212051046472999	0.0520117762512267\\
0.214521185537864	0.0520117762512267\\
0.214521185537864	0.0529931305201178\\
0.224923830178846	0.0529931305201178\\
0.224923830178846	0.0578999018645731\\
0.225035936495054	0.0578999018645731\\
0.225035936495054	0.0628066732090285\\
0.229137651479259	0.0628066732090285\\
0.229137651479259	0.0637880274779195\\
0.247050252429844	0.0637880274779195\\
0.247050252429844	0.0647693817468106\\
0.255529233212467	0.0647693817468106\\
0.255529233212467	0.0657507360157017\\
0.258546273847561	0.0657507360157017\\
0.258546273847561	0.0667320902845927\\
0.259135314210554	0.0667320902845927\\
0.259135314210554	0.0677134445534838\\
0.288400236233067	0.0677134445534838\\
0.288400236233067	0.0686947988223749\\
0.303984282680414	0.0686947988223749\\
0.303984282680414	0.0696761530912659\\
0.30453992545175	0.0696761530912659\\
0.30453992545175	0.070657507360157\\
0.329642856237266	0.070657507360157\\
0.329642856237266	0.0716388616290481\\
0.340332718766857	0.0716388616290481\\
0.340332718766857	0.0736015701668302\\
0.342105378555266	0.0736015701668302\\
0.342105378555266	0.0745829244357213\\
0.345406051298699	0.0745829244357213\\
0.345406051298699	0.0794896957801766\\
0.356251145085783	0.0794896957801766\\
0.356251145085783	0.0804710500490677\\
0.365567084696824	0.0804710500490677\\
0.365567084696824	0.0814524043179588\\
0.371763805199238	0.0814524043179588\\
0.371763805199238	0.0824337585868499\\
0.373993015093291	0.0824337585868499\\
0.373993015093291	0.0834151128557409\\
0.396971704509273	0.0834151128557409\\
0.396971704509273	0.084396467124632\\
0.40448935863617	0.084396467124632\\
0.40448935863617	0.0863591756624141\\
0.40715920535076	0.0863591756624141\\
0.40715920535076	0.0873405299313052\\
0.428214712139535	0.0873405299313052\\
0.428214712139535	0.0893032384690873\\
0.429744812122496	0.0893032384690873\\
0.429744812122496	0.0902845927379784\\
0.434738468411012	0.0902845927379784\\
0.434738468411012	0.0961727183513248\\
0.442080259554599	0.0961727183513248\\
0.442080259554599	0.0971540726202159\\
0.460223025644194	0.0971540726202159\\
0.460223025644194	0.102060843964671\\
0.464449933263146	0.102060843964671\\
0.464449933263146	0.103042198233562\\
0.468000936854117	0.103042198233562\\
0.468000936854117	0.104023552502453\\
0.476932521410227	0.104023552502453\\
0.476932521410227	0.105004906771344\\
0.479885145379948	0.105004906771344\\
0.479885145379948	0.105986261040236\\
0.519509939594444	0.105986261040236\\
0.519509939594444	0.108930323846909\\
0.526928603425675	0.108930323846909\\
0.526928603425675	0.1099116781158\\
0.527170306188238	0.1099116781158\\
0.527170306188238	0.110893032384691\\
0.53413572891254	0.110893032384691\\
0.53413572891254	0.111874386653582\\
0.535251600663784	0.111874386653582\\
0.535251600663784	0.112855740922473\\
0.535255676887121	0.112855740922473\\
0.535255676887121	0.113837095191364\\
0.539914280983728	0.113837095191364\\
0.539914280983728	0.114818449460255\\
0.54795095805255	0.114818449460255\\
0.54795095805255	0.116781157998037\\
0.583144516755396	0.116781157998037\\
0.583144516755396	0.11972522080471\\
0.606618514054971	0.11972522080471\\
0.606618514054971	0.120706575073602\\
0.615761213051941	0.120706575073602\\
0.615761213051941	0.121687929342493\\
0.61609169476874	0.121687929342493\\
0.61609169476874	0.122669283611384\\
0.641915388438571	0.122669283611384\\
0.641915388438571	0.123650637880275\\
0.643673669775074	0.123650637880275\\
0.643673669775074	0.124631992149166\\
0.649030817058138	0.124631992149166\\
0.649030817058138	0.125613346418057\\
0.664825465506328	0.125613346418057\\
0.664825465506328	0.126594700686948\\
0.666582675827243	0.126594700686948\\
0.666582675827243	0.132482826300294\\
0.670525670526924	0.132482826300294\\
0.670525670526924	0.133464180569185\\
0.67072306740238	0.133464180569185\\
0.67072306740238	0.134445534838077\\
0.676465628990465	0.134445534838077\\
0.676465628990465	0.135426889106968\\
0.684048617759682	0.135426889106968\\
0.684048617759682	0.136408243375859\\
0.687876702584206	0.136408243375859\\
0.687876702584206	0.13738959764475\\
0.689754462462708	0.13738959764475\\
0.689754462462708	0.142296368989205\\
0.701642388622573	0.142296368989205\\
0.701642388622573	0.144259077526987\\
0.707418495541261	0.144259077526987\\
0.707418495541261	0.14720314033366\\
0.708560587743777	0.14720314033366\\
0.708560587743777	0.148184494602552\\
0.716370845376763	0.148184494602552\\
0.716370845376763	0.149165848871443\\
0.718997082486015	0.149165848871443\\
0.718997082486015	0.150147203140334\\
0.721356206706547	0.150147203140334\\
0.721356206706547	0.151128557409225\\
0.722021083037982	0.151128557409225\\
0.722021083037982	0.15603532875368\\
0.736290327051928	0.15603532875368\\
0.736290327051928	0.157016683022571\\
0.736438464674857	0.157016683022571\\
0.736438464674857	0.161923454367026\\
0.75708243898158	0.161923454367026\\
0.75708243898158	0.162904808635918\\
0.764825737978305	0.162904808635918\\
0.764825737978305	0.163886162904809\\
0.774555505444621	0.163886162904809\\
0.774555505444621	0.169774288518155\\
0.776665302109033	0.169774288518155\\
0.776665302109033	0.170755642787046\\
0.777594371865384	0.170755642787046\\
0.777594371865384	0.171736997055937\\
0.77783926318194	0.171736997055937\\
0.77783926318194	0.172718351324828\\
0.787884667725612	0.172718351324828\\
0.787884667725612	0.173699705593719\\
0.798075727086205	0.173699705593719\\
0.798075727086205	0.17468105986261\\
0.798335622043326	0.17468105986261\\
0.798335622043326	0.176643768400393\\
0.811329022950929	0.176643768400393\\
0.811329022950929	0.177625122669284\\
0.812584009835165	0.177625122669284\\
0.812584009835165	0.178606476938175\\
0.814689129833763	0.178606476938175\\
0.814689129833763	0.179587831207066\\
0.818289003423282	0.179587831207066\\
0.818289003423282	0.180569185475957\\
0.821677808897928	0.180569185475957\\
0.821677808897928	0.18351324828263\\
0.833297978516396	0.18351324828263\\
0.833297978516396	0.184494602551521\\
0.836342831817188	0.184494602551521\\
0.836342831817188	0.185475956820412\\
0.844556468334321	0.185475956820412\\
0.844556468334321	0.186457311089303\\
0.847967120382636	0.186457311089303\\
0.847967120382636	0.187438665358194\\
0.859756160861164	0.187438665358194\\
0.859756160861164	0.188420019627085\\
0.861414839892924	0.188420019627085\\
0.861414839892924	0.189401373895976\\
0.861542726146032	0.189401373895976\\
0.861542726146032	0.191364082433759\\
0.866547439393653	0.191364082433759\\
0.866547439393653	0.19234543670265\\
0.8690865612909	0.19234543670265\\
0.8690865612909	0.193326790971541\\
0.874672883640733	0.193326790971541\\
0.874672883640733	0.198233562315996\\
0.876328245639134	0.198233562315996\\
0.876328245639134	0.199214916584887\\
0.87805540964706	0.199214916584887\\
0.87805540964706	0.200196270853778\\
0.882852192947055	0.200196270853778\\
0.882852192947055	0.201177625122669\\
0.890633166183747	0.201177625122669\\
0.890633166183747	0.204121687929342\\
0.890764469927421	0.204121687929342\\
0.890764469927421	0.205103042198234\\
0.892915087449648	0.205103042198234\\
0.892915087449648	0.206084396467125\\
0.906772698948587	0.206084396467125\\
0.906772698948587	0.210009813542689\\
0.914006829912682	0.210009813542689\\
0.914006829912682	0.21099116781158\\
0.91936526907182	0.21099116781158\\
0.91936526907182	0.211972522080471\\
0.957366655375694	0.211972522080471\\
0.957366655375694	0.216879293424926\\
0.966858071126625	0.216879293424926\\
0.966858071126625	0.217860647693817\\
0.968678544049561	0.217860647693817\\
0.968678544049561	0.220804710500491\\
0.970814084716527	0.220804710500491\\
0.970814084716527	0.221786064769382\\
0.978889208835806	0.221786064769382\\
0.978889208835806	0.222767419038273\\
0.983260715424504	0.222767419038273\\
0.983260715424504	0.223748773307164\\
0.997509870340573	0.223748773307164\\
0.997509870340573	0.224730127576055\\
1.02281204146162	0.224730127576055\\
1.02281204146162	0.225711481844946\\
1.02422824828954	0.225711481844946\\
1.02422824828954	0.226692836113837\\
1.0250180208777	0.226692836113837\\
1.0250180208777	0.227674190382728\\
1.03235492214205	0.227674190382728\\
1.03235492214205	0.228655544651619\\
1.03297586255376	0.228655544651619\\
1.03297586255376	0.231599607458292\\
1.03415351277238	0.231599607458292\\
1.03415351277238	0.232580961727184\\
1.03748607305907	0.232580961727184\\
1.03748607305907	0.233562315996075\\
1.0458135506521	0.233562315996075\\
1.0458135506521	0.234543670264966\\
1.05164467506903	0.234543670264966\\
1.05164467506903	0.235525024533857\\
1.05292263078709	0.235525024533857\\
1.05292263078709	0.236506378802748\\
1.05916362731752	0.236506378802748\\
1.05916362731752	0.237487733071639\\
1.0688574019878	0.237487733071639\\
1.0688574019878	0.23846908734053\\
1.08013216188643	0.23846908734053\\
1.08013216188643	0.239450441609421\\
1.10231630278563	0.239450441609421\\
1.10231630278563	0.240431795878312\\
1.10451783144621	0.240431795878312\\
1.10451783144621	0.241413150147203\\
1.10632271804701	0.241413150147203\\
1.10632271804701	0.246319921491658\\
1.10697818400285	0.246319921491658\\
1.10697818400285	0.24730127576055\\
1.10709623718991	0.24730127576055\\
1.10709623718991	0.248282630029441\\
1.13896229470082	0.248282630029441\\
1.13896229470082	0.249263984298332\\
1.14251728631445	0.249263984298332\\
1.14251728631445	0.250245338567223\\
1.16103229037248	0.250245338567223\\
1.16103229037248	0.253189401373896\\
1.16568092714258	0.253189401373896\\
1.16568092714258	0.256133464180569\\
1.17226650603274	0.256133464180569\\
1.17226650603274	0.25711481844946\\
1.17552642419766	0.25711481844946\\
1.17552642419766	0.259077526987242\\
1.17669003055206	0.259077526987242\\
1.17669003055206	0.260058881256133\\
1.18799227337682	0.260058881256133\\
1.18799227337682	0.264965652600589\\
1.19443060353434	0.264965652600589\\
1.19443060353434	0.26594700686948\\
1.20276458675702	0.26594700686948\\
1.20276458675702	0.266928361138371\\
1.2032231336231	0.266928361138371\\
1.2032231336231	0.267909715407262\\
1.21477042095688	0.267909715407262\\
1.21477042095688	0.268891069676153\\
1.21814800353355	0.268891069676153\\
1.21814800353355	0.269872423945044\\
1.22281986264593	0.269872423945044\\
1.22281986264593	0.270853778213935\\
1.23765953408074	0.270853778213935\\
1.23765953408074	0.275760549558391\\
1.27035564977188	0.275760549558391\\
1.27035564977188	0.280667320902846\\
1.2756763461893	0.280667320902846\\
1.2756763461893	0.281648675171737\\
1.28587686720925	0.281648675171737\\
1.28587686720925	0.282630029440628\\
1.28846178183655	0.282630029440628\\
1.28846178183655	0.285574092247301\\
1.3050045187249	0.285574092247301\\
1.3050045187249	0.291462217860648\\
1.30768955162422	0.291462217860648\\
1.30768955162422	0.292443572129539\\
1.31828178232532	0.292443572129539\\
1.31828178232532	0.294406280667321\\
1.32448199455483	0.294406280667321\\
1.32448199455483	0.295387634936212\\
1.34088281441977	0.295387634936212\\
1.34088281441977	0.296368989205103\\
1.34773127589449	0.296368989205103\\
1.34773127589449	0.297350343473994\\
1.35023214821015	0.297350343473994\\
1.35023214821015	0.298331697742885\\
1.35347142655731	0.298331697742885\\
1.35347142655731	0.299313052011776\\
1.3556515380108	0.299313052011776\\
1.3556515380108	0.300294406280667\\
1.35964026726336	0.300294406280667\\
1.35964026726336	0.301275760549558\\
1.36801630067662	0.301275760549558\\
1.36801630067662	0.302257114818449\\
1.37394225517142	0.302257114818449\\
1.37394225517142	0.303238469087341\\
1.37969578903174	0.303238469087341\\
1.37969578903174	0.304219823356232\\
1.39133320808569	0.304219823356232\\
1.39133320808569	0.310107948969578\\
1.39577689513806	0.310107948969578\\
1.39577689513806	0.311089303238469\\
1.40378310015979	0.311089303238469\\
1.40378310015979	0.31207065750736\\
1.4067845706519	0.31207065750736\\
1.4067845706519	0.316977428851816\\
1.40811609710106	0.316977428851816\\
1.40811609710106	0.317958783120707\\
1.41220076769902	0.317958783120707\\
1.41220076769902	0.319921491658489\\
1.41325060898913	0.319921491658489\\
1.41325060898913	0.32090284592738\\
1.41689786315136	0.32090284592738\\
1.41689786315136	0.321884200196271\\
1.42161954049725	0.321884200196271\\
1.42161954049725	0.322865554465162\\
1.42224430676892	0.322865554465162\\
1.42224430676892	0.323846908734053\\
1.42250562497768	0.323846908734053\\
1.42250562497768	0.324828263002944\\
1.42541072862572	0.324828263002944\\
1.42541072862572	0.326790971540726\\
1.42608165232581	0.326790971540726\\
1.42608165232581	0.327772325809617\\
1.4281450381586	0.327772325809617\\
1.4281450381586	0.33071638861629\\
1.46508280358354	0.33071638861629\\
1.46508280358354	0.331697742885182\\
1.47657696640254	0.331697742885182\\
1.47657696640254	0.332679097154073\\
1.49997624445236	0.332679097154073\\
1.49997624445236	0.337585868498528\\
1.5048516403073	0.337585868498528\\
1.5048516403073	0.342492639842983\\
1.52457708140486	0.342492639842983\\
1.52457708140486	0.343473994111874\\
1.52551071301095	0.343473994111874\\
1.52551071301095	0.344455348380765\\
1.5320304923841	0.344455348380765\\
1.5320304923841	0.347399411187439\\
1.54607805289977	0.347399411187439\\
1.54607805289977	0.34838076545633\\
1.55001507499248	0.34838076545633\\
1.55001507499248	0.349362119725221\\
1.56584138233562	0.349362119725221\\
1.56584138233562	0.350343473994112\\
1.56960282493094	0.350343473994112\\
1.56960282493094	0.351324828263003\\
1.5729591286714	0.351324828263003\\
1.5729591286714	0.352306182531894\\
1.5741260812456	0.352306182531894\\
1.5741260812456	0.353287536800785\\
1.58189977216135	0.353287536800785\\
1.58189977216135	0.354268891069676\\
1.59057230695423	0.354268891069676\\
1.59057230695423	0.355250245338567\\
1.59457013046175	0.355250245338567\\
1.59457013046175	0.356231599607458\\
1.59993362784168	0.356231599607458\\
1.59993362784168	0.357212953876349\\
1.60641548411216	0.357212953876349\\
1.60641548411216	0.35819430814524\\
1.61441321332296	0.35819430814524\\
1.61441321332296	0.361138370951914\\
1.64374574406176	0.361138370951914\\
1.64374574406176	0.362119725220805\\
1.64678849843267	0.362119725220805\\
1.64678849843267	0.363101079489696\\
1.68393631133386	0.363101079489696\\
1.68393631133386	0.365063788027478\\
1.69051120869102	0.365063788027478\\
1.69051120869102	0.366045142296369\\
1.70750711769762	0.366045142296369\\
1.70750711769762	0.36702649656526\\
1.71187071391572	0.36702649656526\\
1.71187071391572	0.371933267909715\\
1.72453446560448	0.371933267909715\\
1.72453446560448	0.372914622178606\\
1.74074860652263	0.372914622178606\\
1.74074860652263	0.37585868498528\\
1.74271024797833	0.37585868498528\\
1.74271024797833	0.376840039254171\\
1.76230351846274	0.376840039254171\\
1.76230351846274	0.377821393523062\\
1.77740231612185	0.377821393523062\\
1.77740231612185	0.378802747791953\\
1.78694564967892	0.378802747791953\\
1.78694564967892	0.379784102060844\\
1.79126757262039	0.379784102060844\\
1.79126757262039	0.380765456329735\\
1.79228080468238	0.380765456329735\\
1.79228080468238	0.382728164867517\\
1.79289178806224	0.382728164867517\\
1.79289178806224	0.383709519136408\\
1.80983463341787	0.383709519136408\\
1.80983463341787	0.384690873405299\\
1.82245473727881	0.384690873405299\\
1.82245473727881	0.390578999018646\\
1.82357328355893	0.390578999018646\\
1.82357328355893	0.395485770363101\\
1.84387351334809	0.395485770363101\\
1.84387351334809	0.396467124631992\\
1.86093188700961	0.396467124631992\\
1.86093188700961	0.397448478900883\\
1.88516299075109	0.397448478900883\\
1.88516299075109	0.398429833169774\\
1.88826326923932	0.398429833169774\\
1.88826326923932	0.399411187438665\\
1.92877633484808	0.399411187438665\\
1.92877633484808	0.400392541707556\\
1.94940333651053	0.400392541707556\\
1.94940333651053	0.401373895976448\\
1.95069802278552	0.401373895976448\\
1.95069802278552	0.402355250245339\\
1.95583054149991	0.402355250245339\\
1.95583054149991	0.40333660451423\\
1.96568987733483	0.40333660451423\\
1.96568987733483	0.408243375858685\\
1.97839938976543	0.408243375858685\\
1.97839938976543	0.410206084396467\\
1.98040521355933	0.410206084396467\\
1.98040521355933	0.41315014720314\\
1.9894042100032	0.41315014720314\\
1.9894042100032	0.414131501472031\\
1.99173612886807	0.414131501472031\\
1.99173612886807	0.420019627085378\\
1.99639424445065	0.420019627085378\\
1.99639424445065	0.421000981354269\\
2.01167064191069	0.421000981354269\\
2.01167064191069	0.42198233562316\\
2.02120549788815	0.42198233562316\\
2.02120549788815	0.423945044160942\\
2.02316868297445	0.423945044160942\\
2.02316868297445	0.428851815505397\\
2.03406172564358	0.428851815505397\\
2.03406172564358	0.433758586849853\\
2.03789751290503	0.433758586849853\\
2.03789751290503	0.434739941118744\\
2.04252206825524	0.434739941118744\\
2.04252206825524	0.435721295387635\\
2.04754992827943	0.435721295387635\\
2.04754992827943	0.436702649656526\\
2.05285215513851	0.436702649656526\\
2.05285215513851	0.437684003925417\\
2.06774816125513	0.437684003925417\\
2.06774816125513	0.438665358194308\\
2.07603171520912	0.438665358194308\\
2.07603171520912	0.443572129538764\\
2.08279835885008	0.443572129538764\\
2.08279835885008	0.445534838076546\\
2.08429896883282	0.445534838076546\\
2.08429896883282	0.450441609421001\\
2.09238568151094	0.450441609421001\\
2.09238568151094	0.451422963689892\\
2.09382899383929	0.451422963689892\\
2.09382899383929	0.456329735034347\\
2.09621655920815	0.456329735034347\\
2.09621655920815	0.457311089303238\\
2.10383586358995	0.457311089303238\\
2.10383586358995	0.462217860647694\\
2.11681666008655	0.462217860647694\\
2.11681666008655	0.463199214916585\\
2.12212474566377	0.463199214916585\\
2.12212474566377	0.467124631992149\\
2.13435996382956	0.467124631992149\\
2.13435996382956	0.46810598626104\\
2.13850084213569	0.46810598626104\\
2.13850084213569	0.469087340529931\\
2.14197876220119	0.469087340529931\\
2.14197876220119	0.470068694798822\\
2.18180027644744	0.470068694798822\\
2.18180027644744	0.471050049067713\\
2.19484849120421	0.471050049067713\\
2.19484849120421	0.472031403336605\\
2.19897508088897	0.472031403336605\\
2.19897508088897	0.473012757605496\\
2.19945543465774	0.473012757605496\\
2.19945543465774	0.473994111874387\\
2.21522636872978	0.473994111874387\\
2.21522636872978	0.474975466143278\\
2.22341777931688	0.474975466143278\\
2.22341777931688	0.47693817468106\\
2.2244802105077	0.47693817468106\\
2.2244802105077	0.477919528949951\\
2.2278783775392	0.477919528949951\\
2.2278783775392	0.478900883218842\\
2.23427410429292	0.478900883218842\\
2.23427410429292	0.479882237487733\\
2.24075924298827	0.479882237487733\\
2.24075924298827	0.480863591756624\\
2.25918374097054	0.480863591756624\\
2.25918374097054	0.481844946025515\\
2.25943996468314	0.481844946025515\\
2.25943996468314	0.482826300294406\\
2.26070519032706	0.482826300294406\\
2.26070519032706	0.48577036310108\\
2.28121689637727	0.48577036310108\\
2.28121689637727	0.486751717369971\\
2.28755974761962	0.486751717369971\\
2.28755974761962	0.487733071638862\\
2.28787425090273	0.487733071638862\\
2.28787425090273	0.488714425907753\\
2.2977796419325	0.488714425907753\\
2.2977796419325	0.489695780176644\\
2.30737802962764	0.489695780176644\\
2.30737802962764	0.490677134445535\\
2.32556536904705	0.490677134445535\\
2.32556536904705	0.491658488714426\\
2.33154540463885	0.491658488714426\\
2.33154540463885	0.492639842983317\\
2.35009013453329	0.492639842983317\\
2.35009013453329	0.493621197252208\\
2.35071360358267	0.493621197252208\\
2.35071360358267	0.498527968596663\\
2.36598398191828	0.498527968596663\\
2.36598398191828	0.499509322865554\\
2.37919263905222	0.499509322865554\\
2.37919263905222	0.500490677134446\\
2.39388469342222	0.500490677134446\\
2.39388469342222	0.505397448478901\\
2.39880678801336	0.505397448478901\\
2.39880678801336	0.506378802747792\\
2.40579490832523	0.506378802747792\\
2.40579490832523	0.507360157016683\\
2.4214005002288	0.507360157016683\\
2.4214005002288	0.508341511285574\\
2.42885442715329	0.508341511285574\\
2.42885442715329	0.509322865554465\\
2.43429430157081	0.509322865554465\\
2.43429430157081	0.510304219823356\\
2.44692105686647	0.510304219823356\\
2.44692105686647	0.511285574092247\\
2.44761153418508	0.511285574092247\\
2.44761153418508	0.516192345436703\\
2.47129906966277	0.516192345436703\\
2.47129906966277	0.519136408243376\\
2.47453098055987	0.519136408243376\\
2.47453098055987	0.520117762512267\\
2.49472025148828	0.520117762512267\\
2.49472025148828	0.521099116781158\\
2.51914587450822	0.521099116781158\\
2.51914587450822	0.526987242394504\\
2.53930433523777	0.526987242394504\\
2.53930433523777	0.53189401373896\\
2.54878556050113	0.53189401373896\\
2.54878556050113	0.532875368007851\\
2.5537139771955	0.532875368007851\\
2.5537139771955	0.533856722276742\\
2.56313920245088	0.533856722276742\\
2.56313920245088	0.534838076545633\\
2.57267461575202	0.534838076545633\\
2.57267461575202	0.535819430814524\\
2.59453919098089	0.535819430814524\\
2.59453919098089	0.536800785083415\\
2.64382667353507	0.536800785083415\\
2.64382667353507	0.537782139352306\\
2.64482928831712	0.537782139352306\\
2.64482928831712	0.539744847890088\\
2.64539005739695	0.539744847890088\\
2.64539005739695	0.540726202158979\\
2.68608321087096	0.540726202158979\\
2.68608321087096	0.545632973503435\\
2.69935882717975	0.545632973503435\\
2.69935882717975	0.546614327772326\\
2.70538673251011	0.546614327772326\\
2.70538673251011	0.547595682041217\\
2.78422960376058	0.547595682041217\\
2.78422960376058	0.552502453385672\\
2.79534314613628	0.552502453385672\\
2.79534314613628	0.554465161923454\\
2.84700534368056	0.554465161923454\\
2.84700534368056	0.555446516192345\\
2.86326927759562	0.555446516192345\\
2.86326927759562	0.556427870461237\\
2.89266076069556	0.556427870461237\\
2.89266076069556	0.557409224730128\\
2.89845578647815	0.557409224730128\\
2.89845578647815	0.558390578999019\\
2.90158598827481	0.558390578999019\\
2.90158598827481	0.560353287536801\\
2.90578016220848	0.560353287536801\\
2.90578016220848	0.562315996074583\\
2.91275465088584	0.562315996074583\\
2.91275465088584	0.563297350343474\\
2.9240131448499	0.563297350343474\\
2.9240131448499	0.568204121687929\\
2.94080842642663	0.568204121687929\\
2.94080842642663	0.56918547595682\\
2.94164436644084	0.56918547595682\\
2.94164436644084	0.570166830225711\\
2.94947759862712	0.570166830225711\\
2.94947759862712	0.571148184494603\\
2.95164833114298	0.571148184494603\\
2.95164833114298	0.572129538763494\\
2.97297302367523	0.572129538763494\\
2.97297302367523	0.573110893032385\\
2.9855646256833	0.573110893032385\\
2.9855646256833	0.574092247301276\\
3.01062474176216	0.574092247301276\\
3.01062474176216	0.575073601570167\\
3.05183844474272	0.575073601570167\\
3.05183844474272	0.576054955839058\\
3.08261854074754	0.576054955839058\\
3.08261854074754	0.577036310107949\\
3.09597599880166	0.577036310107949\\
3.09597599880166	0.57801766437684\\
3.09842638017399	0.57801766437684\\
3.09842638017399	0.578999018645731\\
3.11576311299287	0.578999018645731\\
3.11576311299287	0.583905789990186\\
3.1172675491434	0.583905789990186\\
3.1172675491434	0.584887144259078\\
3.21184729081638	0.584887144259078\\
3.21184729081638	0.585868498527969\\
3.22807765050308	0.585868498527969\\
3.22807765050308	0.590775269872424\\
3.24159900711232	0.590775269872424\\
3.24159900711232	0.591756624141315\\
3.24737084913848	0.591756624141315\\
3.24737084913848	0.594700686947988\\
3.26584023653722	0.594700686947988\\
3.26584023653722	0.595682041216879\\
3.31937510784281	0.595682041216879\\
3.31937510784281	0.59666339548577\\
3.33312743187243	0.59666339548577\\
3.33312743187243	0.597644749754661\\
3.347707806426	0.597644749754661\\
3.347707806426	0.601570166830226\\
3.3480107777388	0.601570166830226\\
3.3480107777388	0.602551521099117\\
3.34882667206104	0.602551521099117\\
3.34882667206104	0.603532875368008\\
3.37233698650501	0.603532875368008\\
3.37233698650501	0.604514229636899\\
3.37238547426494	0.604514229636899\\
3.37238547426494	0.60549558390579\\
3.3911896978732	0.60549558390579\\
3.3911896978732	0.606476938174681\\
3.42824798647007	0.606476938174681\\
3.42824798647007	0.611383709519136\\
3.44500731329108	0.611383709519136\\
3.44500731329108	0.61432777232581\\
3.50517735157214	0.61432777232581\\
3.50517735157214	0.615309126594701\\
3.50790761517959	0.615309126594701\\
3.50790761517959	0.616290480863592\\
3.516800231886	0.616290480863592\\
3.516800231886	0.617271835132483\\
3.51894665524974	0.617271835132483\\
3.51894665524974	0.62414131501472\\
3.52038626961811	0.62414131501472\\
3.52038626961811	0.625122669283611\\
3.54153300682233	0.625122669283611\\
3.54153300682233	0.627085377821394\\
3.58739472176634	0.627085377821394\\
3.58739472176634	0.628066732090285\\
3.59628548514031	0.628066732090285\\
3.59628548514031	0.629048086359176\\
3.61778092491236	0.629048086359176\\
3.61778092491236	0.630029440628067\\
3.62257243271906	0.630029440628067\\
3.62257243271906	0.631010794896958\\
3.64367418388221	0.631010794896958\\
3.64367418388221	0.631992149165849\\
3.64567164626842	0.631992149165849\\
3.64567164626842	0.63297350343474\\
3.6817628217347	0.63297350343474\\
3.6817628217347	0.633954857703631\\
3.69174301312001	0.633954857703631\\
3.69174301312001	0.634936211972522\\
3.70086117652684	0.634936211972522\\
3.70086117652684	0.635917566241413\\
3.7058987811647	0.635917566241413\\
3.7058987811647	0.640824337585869\\
3.70696258367103	0.640824337585869\\
3.70696258367103	0.64180569185476\\
3.72838842397284	0.64180569185476\\
3.72838842397284	0.642787046123651\\
3.76257448927314	0.642787046123651\\
3.76257448927314	0.643768400392542\\
3.76879931925168	0.643768400392542\\
3.76879931925168	0.644749754661433\\
3.77825648860629	0.644749754661433\\
3.77825648860629	0.646712463199215\\
3.78943962456086	0.646712463199215\\
3.78943962456086	0.647693817468106\\
3.79293279831245	0.647693817468106\\
3.79293279831245	0.648675171736997\\
3.818184039894	0.648675171736997\\
3.818184039894	0.649656526005888\\
3.82089120426693	0.649656526005888\\
3.82089120426693	0.654563297350343\\
3.83040849514066	0.654563297350343\\
3.83040849514066	0.655544651619235\\
3.83794215865562	0.655544651619235\\
3.83794215865562	0.656526005888126\\
3.83862951229652	0.656526005888126\\
3.83862951229652	0.657507360157017\\
3.84403132688215	0.657507360157017\\
3.84403132688215	0.662414131501472\\
3.85156711613124	0.662414131501472\\
3.85156711613124	0.663395485770363\\
3.90571478334717	0.663395485770363\\
3.90571478334717	0.668302257114818\\
3.91088845898823	0.668302257114818\\
3.91088845898823	0.673209028459274\\
3.9113498822015	0.673209028459274\\
3.9113498822015	0.674190382728165\\
3.91276674334948	0.674190382728165\\
3.91276674334948	0.67909715407262\\
3.94121509924581	0.67909715407262\\
3.94121509924581	0.680078508341511\\
3.95021647907164	0.680078508341511\\
3.95021647907164	0.681059862610402\\
3.96173701676175	0.681059862610402\\
3.96173701676175	0.682041216879293\\
4.00660573769559	0.682041216879293\\
4.00660573769559	0.683022571148185\\
4.01505994489655	0.683022571148185\\
4.01505994489655	0.68792934249264\\
4.1004777436524	0.68792934249264\\
4.1004777436524	0.688910696761531\\
4.10850812340287	0.688910696761531\\
4.10850812340287	0.693817468105986\\
4.12662865570001	0.693817468105986\\
4.12662865570001	0.696761530912659\\
4.14593194658865	0.696761530912659\\
4.14593194658865	0.699705593719333\\
4.23057795024348	0.699705593719333\\
4.23057795024348	0.704612365063788\\
4.24304220200478	0.704612365063788\\
4.24304220200478	0.705593719332679\\
4.24599760706944	0.705593719332679\\
4.24599760706944	0.70657507360157\\
4.26166697764258	0.70657507360157\\
4.26166697764258	0.711481844946026\\
4.29152846057232	0.711481844946026\\
4.29152846057232	0.712463199214917\\
4.30069752872939	0.712463199214917\\
4.30069752872939	0.717369970559372\\
4.30960582667961	0.717369970559372\\
4.30960582667961	0.718351324828263\\
4.31296586426092	0.718351324828263\\
4.31296586426092	0.723258096172718\\
4.36069711495503	0.723258096172718\\
4.36069711495503	0.728164867517174\\
4.37926391108802	0.728164867517174\\
4.37926391108802	0.729146221786065\\
4.41817681798676	0.729146221786065\\
4.41817681798676	0.731108930323847\\
4.42226073872869	0.731108930323847\\
4.42226073872869	0.732090284592738\\
4.43223538454556	0.732090284592738\\
4.43223538454556	0.733071638861629\\
4.43506184735602	0.733071638861629\\
4.43506184735602	0.735034347399411\\
4.46502053842153	0.735034347399411\\
4.46502053842153	0.736015701668302\\
4.48800779902769	0.736015701668302\\
4.48800779902769	0.736997055937193\\
4.48808743399064	0.736997055937193\\
4.48808743399064	0.737978410206084\\
4.51267937957179	0.737978410206084\\
4.51267937957179	0.739941118743867\\
4.59224068693577	0.739941118743867\\
4.59224068693577	0.740922473012758\\
4.5981808255322	0.740922473012758\\
4.5981808255322	0.741903827281649\\
4.59875519020132	0.741903827281649\\
4.59875519020132	0.74288518155054\\
4.63615136116819	0.74288518155054\\
4.63615136116819	0.743866535819431\\
4.66538417716376	0.743866535819431\\
4.66538417716376	0.744847890088322\\
4.6762259508198	0.744847890088322\\
4.6762259508198	0.745829244357213\\
4.69419693809177	0.745829244357213\\
4.69419693809177	0.746810598626104\\
4.70308764244048	0.746810598626104\\
4.70308764244048	0.747791952894995\\
4.72528731043669	0.747791952894995\\
4.72528731043669	0.748773307163886\\
4.72825983888322	0.748773307163886\\
4.72825983888322	0.749754661432777\\
4.79199277747638	0.749754661432777\\
4.79199277747638	0.750736015701668\\
4.84491949350856	0.750736015701668\\
4.84491949350856	0.751717369970559\\
4.86148930123535	0.751717369970559\\
4.86148930123535	0.75269872423945\\
4.89821949805304	0.75269872423945\\
4.89821949805304	0.753680078508342\\
4.91124977305807	0.753680078508342\\
4.91124977305807	0.754661432777233\\
4.91195291826155	0.754661432777233\\
4.91195291826155	0.759568204121688\\
4.93955404655703	0.759568204121688\\
4.93955404655703	0.760549558390579\\
4.96129641016893	0.760549558390579\\
4.96129641016893	0.765456329735034\\
4.98197451614375	0.765456329735034\\
4.98197451614375	0.766437684003925\\
4.98610263070259	0.766437684003925\\
4.98610263070259	0.767419038272816\\
4.99897849495015	0.767419038272816\\
4.99897849495015	0.772325809617272\\
5.02230053583833	0.772325809617272\\
5.02230053583833	0.773307163886163\\
5.05883425410052	0.773307163886163\\
5.05883425410052	0.774288518155054\\
5.07129741221037	0.774288518155054\\
5.07129741221037	0.775269872423945\\
5.08213273331224	0.775269872423945\\
5.08213273331224	0.776251226692836\\
5.08491821214732	0.776251226692836\\
5.08491821214732	0.777232580961727\\
5.12376340815132	0.777232580961727\\
5.12376340815132	0.778213935230618\\
5.12610067400771	0.778213935230618\\
5.12610067400771	0.779195289499509\\
5.19243872805885	0.779195289499509\\
5.19243872805885	0.7801766437684\\
5.20270923442351	0.7801766437684\\
5.20270923442351	0.785083415112856\\
5.20797105284825	0.785083415112856\\
5.20797105284825	0.786064769381747\\
5.21442677014757	0.786064769381747\\
5.21442677014757	0.787046123650638\\
5.27726827278497	0.787046123650638\\
5.27726827278497	0.788027477919529\\
5.32509161072081	0.788027477919529\\
5.32509161072081	0.78900883218842\\
5.33493230072397	0.78900883218842\\
5.33493230072397	0.794896957801766\\
5.3405289690387	0.794896957801766\\
5.3405289690387	0.795878312070658\\
5.35622900449861	0.795878312070658\\
5.35622900449861	0.796859666339549\\
5.36816187434802	0.796859666339549\\
5.36816187434802	0.79784102060844\\
5.39943402768972	0.79784102060844\\
5.39943402768972	0.798822374877331\\
5.40565175069669	0.798822374877331\\
5.40565175069669	0.799803729146222\\
5.45743178928889	0.799803729146222\\
5.45743178928889	0.800785083415113\\
5.47910035863652	0.800785083415113\\
5.47910035863652	0.801766437684004\\
5.48180321331039	0.801766437684004\\
5.48180321331039	0.802747791952895\\
5.51540657753109	0.802747791952895\\
5.51540657753109	0.803729146221786\\
5.51631146405999	0.803729146221786\\
5.51631146405999	0.804710500490677\\
5.57521289720769	0.804710500490677\\
5.57521289720769	0.809617271835132\\
5.58388383909948	0.809617271835132\\
5.58388383909948	0.810598626104024\\
5.60154586286392	0.810598626104024\\
5.60154586286392	0.815505397448479\\
5.60730979133132	0.815505397448479\\
5.60730979133132	0.81648675171737\\
5.60782730619375	0.81648675171737\\
5.60782730619375	0.817468105986261\\
5.6235642877263	0.817468105986261\\
5.6235642877263	0.818449460255152\\
5.69203751977725	0.818449460255152\\
5.69203751977725	0.820412168792934\\
5.70912430027915	0.820412168792934\\
5.70912430027915	0.821393523061825\\
5.7278918663435	0.821393523061825\\
5.7278918663435	0.823356231599607\\
5.75143421629079	0.823356231599607\\
5.75143421629079	0.82531894013739\\
5.77803685721458	0.82531894013739\\
5.77803685721458	0.826300294406281\\
5.79101735268347	0.826300294406281\\
5.79101735268347	0.827281648675172\\
5.86586184761274	0.827281648675172\\
5.86586184761274	0.828263002944063\\
5.89906594406609	0.828263002944063\\
5.89906594406609	0.829244357212954\\
5.94250501666957	0.829244357212954\\
5.94250501666957	0.830225711481845\\
5.95117322512956	0.830225711481845\\
5.95117322512956	0.831207065750736\\
5.98010392277446	0.831207065750736\\
5.98010392277446	0.832188420019627\\
5.98742265563797	0.832188420019627\\
5.98742265563797	0.833169774288518\\
5.99511266802835	0.833169774288518\\
5.99511266802835	0.834151128557409\\
6.004153687347	0.834151128557409\\
6.004153687347	0.8351324828263\\
6.01402181500389	0.8351324828263\\
6.01402181500389	0.836113837095191\\
6.04308400858572	0.836113837095191\\
6.04308400858572	0.842001962708538\\
6.047285654125	0.842001962708538\\
6.047285654125	0.844946025515211\\
6.0690180292478	0.844946025515211\\
6.0690180292478	0.845927379784102\\
6.21710331545566	0.845927379784102\\
6.21710331545566	0.846908734052993\\
6.25109688594836	0.846908734052993\\
6.25109688594836	0.848871442590775\\
6.25144895979867	0.848871442590775\\
6.25144895979867	0.849852796859666\\
6.30540503898419	0.849852796859666\\
6.30540503898419	0.854759568204122\\
6.35512582520629	0.854759568204122\\
6.35512582520629	0.855740922473013\\
6.36830090654405	0.855740922473013\\
6.36830090654405	0.856722276741904\\
6.38042871802794	0.856722276741904\\
6.38042871802794	0.857703631010795\\
6.38885843767187	0.857703631010795\\
6.38885843767187	0.858684985279686\\
6.38935569811694	0.858684985279686\\
6.38935569811694	0.859666339548577\\
6.47606811332028	0.859666339548577\\
6.47606811332028	0.864573110893032\\
6.47713551516093	0.864573110893032\\
6.47713551516093	0.865554465161923\\
6.55326911317159	0.865554465161923\\
6.55326911317159	0.866535819430814\\
6.69155322129602	0.866535819430814\\
6.69155322129602	0.867517173699706\\
6.80513066997224	0.867517173699706\\
6.80513066997224	0.873405299313052\\
6.8055625150958	0.873405299313052\\
6.8055625150958	0.874386653581943\\
6.81566637526361	0.874386653581943\\
6.81566637526361	0.875368007850834\\
6.87580709487339	0.875368007850834\\
6.87580709487339	0.878312070657507\\
6.88658297581373	0.878312070657507\\
6.88658297581373	0.883218842001963\\
6.94499898412011	0.883218842001963\\
6.94499898412011	0.884200196270854\\
6.96550133896743	0.884200196270854\\
6.96550133896743	0.889106967615309\\
7.01665036001021	0.889106967615309\\
7.01665036001021	0.8900883218842\\
7.07034319771573	0.8900883218842\\
7.07034319771573	0.891069676153091\\
7.0831772536003	0.891069676153091\\
7.0831772536003	0.892051030421982\\
7.22251645650177	0.892051030421982\\
7.22251645650177	0.893032384690873\\
7.30585021026144	0.893032384690873\\
7.30585021026144	0.894013738959764\\
7.41793086415437	0.894013738959764\\
7.41793086415437	0.894995093228656\\
7.45197108247151	0.894995093228656\\
7.45197108247151	0.895976447497547\\
7.52480983561823	0.895976447497547\\
7.52480983561823	0.903827281648675\\
7.60575851331326	0.903827281648675\\
7.60575851331326	0.904808635917566\\
7.92050017931478	0.904808635917566\\
7.92050017931478	0.905789990186457\\
7.9467304239363	0.905789990186457\\
7.9467304239363	0.906771344455348\\
8.06844370676383	0.906771344455348\\
8.06844370676383	0.907752698724239\\
8.078520351817	0.907752698724239\\
8.078520351817	0.912659470068695\\
8.08071127405839	0.912659470068695\\
8.08071127405839	0.91756624141315\\
8.09389592997614	0.91756624141315\\
8.09389592997614	0.918547595682041\\
8.36095371665852	0.918547595682041\\
8.36095371665852	0.919528949950932\\
8.37266871678006	0.919528949950932\\
8.37266871678006	0.920510304219823\\
8.46316352477328	0.920510304219823\\
8.46316352477328	0.92639842983317\\
8.50368679658012	0.92639842983317\\
8.50368679658012	0.927379784102061\\
8.50753984612584	0.927379784102061\\
8.50753984612584	0.928361138370952\\
8.58936228989296	0.928361138370952\\
8.58936228989296	0.929342492639843\\
8.73435235852308	0.929342492639843\\
8.73435235852308	0.930323846908734\\
8.85343557761471	0.930323846908734\\
8.85343557761471	0.931305201177625\\
9.02340037996538	0.931305201177625\\
9.02340037996538	0.932286555446516\\
9.06319383649254	0.932286555446516\\
9.06319383649254	0.933267909715407\\
9.10123367750497	0.933267909715407\\
9.10123367750497	0.935230618253189\\
9.1619438926601	0.935230618253189\\
9.1619438926601	0.93621197252208\\
9.31344867230244	0.93621197252208\\
9.31344867230244	0.937193326790972\\
9.51210317425819	0.937193326790972\\
9.51210317425819	0.943081452404318\\
9.54856923088875	0.943081452404318\\
9.54856923088875	0.947988223748773\\
9.70399995718054	0.947988223748773\\
9.70399995718054	0.948969578017664\\
9.7383124810816	0.948969578017664\\
9.7383124810816	0.954857703631011\\
9.81261993861591	0.954857703631011\\
9.81261993861591	0.955839057899902\\
9.94026576676756	0.955839057899902\\
9.94026576676756	0.956820412168793\\
10.1491563093634	0.956820412168793\\
10.1491563093634	0.957801766437684\\
10.1745654232221	0.957801766437684\\
10.1745654232221	0.958783120706575\\
10.1966524888499	0.958783120706575\\
10.1966524888499	0.959764474975466\\
10.1985012024518	0.959764474975466\\
10.1985012024518	0.960745829244357\\
11.6235552783674	0.960745829244357\\
11.6235552783674	0.961727183513248\\
11.6319204771779	0.961727183513248\\
11.6319204771779	0.962708537782139\\
11.8608490267186	0.962708537782139\\
11.8608490267186	0.96368989205103\\
12.0270597330471	0.96368989205103\\
12.0270597330471	0.964671246319922\\
12.0368435241738	0.964671246319922\\
12.0368435241738	0.965652600588813\\
12.0588904562404	0.965652600588813\\
12.0588904562404	0.966633954857704\\
12.2957347391049	0.966633954857704\\
12.2957347391049	0.967615309126595\\
12.4977850646524	0.967615309126595\\
12.4977850646524	0.968596663395486\\
12.9549899901612	0.968596663395486\\
12.9549899901612	0.969578017664377\\
13.3690997503448	0.969578017664377\\
13.3690997503448	0.970559371933268\\
13.6090166850188	0.970559371933268\\
13.6090166850188	0.975466143277723\\
13.7012881959167	0.975466143277723\\
13.7012881959167	0.976447497546614\\
14.0192017227236	0.976447497546614\\
14.0192017227236	0.977428851815505\\
14.7411326639869	0.977428851815505\\
14.7411326639869	0.978410206084396\\
15.0101688908925	0.978410206084396\\
15.0101688908925	0.979391560353288\\
15.063294414212	0.979391560353288\\
15.063294414212	0.980372914622179\\
15.1225147281854	0.980372914622179\\
15.1225147281854	0.98135426889107\\
15.5514929028537	0.98135426889107\\
15.5514929028537	0.986261040235525\\
15.5964200688319	0.986261040235525\\
15.5964200688319	0.987242394504416\\
17.1111770010382	0.987242394504416\\
17.1111770010382	0.989205103042198\\
17.2473602784917	0.989205103042198\\
17.2473602784917	0.99116781157998\\
17.4944263961813	0.99116781157998\\
17.4944263961813	0.992149165848871\\
19.8668184851493	0.992149165848871\\
19.8668184851493	0.993130520117762\\
25.3312682298443	0.993130520117762\\
25.3312682298443	0.998037291462218\\
27.8244823676626	0.998037291462218\\
27.8244823676626	0.999018645731109\\
41.1089777477736	0.999018645731109\\
41.1089777477736	1\\
inf	1\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0171799002866877	0\\
0.0171799002866877	0.000980392156862745\\
0.0227125495308323	0.000980392156862745\\
0.0227125495308323	0.00196078431372549\\
0.024160023162678	0.00196078431372549\\
0.024160023162678	0.00392156862745098\\
0.0305613725888288	0.00392156862745098\\
0.0305613725888288	0.00588235294117647\\
0.0323038013216389	0.00588235294117647\\
0.0323038013216389	0.00784313725490196\\
0.0418550314701196	0.00784313725490196\\
0.0418550314701196	0.00882352941176471\\
0.0439002521504563	0.00882352941176471\\
0.0439002521504563	0.00980392156862745\\
0.065234948378407	0.00980392156862745\\
0.065234948378407	0.0127450980392157\\
0.0691333886503838	0.0127450980392157\\
0.0691333886503838	0.0147058823529412\\
0.0722292202097963	0.0147058823529412\\
0.0722292202097963	0.0166666666666667\\
0.0748777535263182	0.0166666666666667\\
0.0748777535263182	0.0205882352941176\\
0.0776279295373855	0.0205882352941176\\
0.0776279295373855	0.0225490196078431\\
0.0812336489375432	0.0225490196078431\\
0.0812336489375432	0.0235294117647059\\
0.085082798707558	0.0235294117647059\\
0.085082798707558	0.0264705882352941\\
0.0867786096694148	0.0264705882352941\\
0.0867786096694148	0.0274509803921569\\
0.102069046810657	0.0274509803921569\\
0.102069046810657	0.0294117647058824\\
0.103238194037768	0.0294117647058824\\
0.103238194037768	0.0313725490196078\\
0.10520561194334	0.0313725490196078\\
0.10520561194334	0.0333333333333333\\
0.107588427783371	0.0333333333333333\\
0.107588427783371	0.0352941176470588\\
0.11731212846809	0.0352941176470588\\
0.11731212846809	0.0362745098039216\\
0.119334890411134	0.0362745098039216\\
0.119334890411134	0.0382352941176471\\
0.127869798137411	0.0382352941176471\\
0.127869798137411	0.0392156862745098\\
0.128430184632887	0.0392156862745098\\
0.128430184632887	0.0411764705882353\\
0.131315085826276	0.0411764705882353\\
0.131315085826276	0.0431372549019608\\
0.133977578573174	0.0431372549019608\\
0.133977578573174	0.0450980392156863\\
0.134013208240498	0.0450980392156863\\
0.134013208240498	0.0480392156862745\\
0.135660161659358	0.0480392156862745\\
0.135660161659358	0.0490196078431373\\
0.138876417462307	0.0490196078431373\\
0.138876417462307	0.0549019607843137\\
0.141124289407979	0.0549019607843137\\
0.141124289407979	0.0568627450980392\\
0.150291352657327	0.0568627450980392\\
0.150291352657327	0.0588235294117647\\
0.162190992437944	0.0588235294117647\\
0.162190992437944	0.0598039215686275\\
0.16312992074988	0.0598039215686275\\
0.16312992074988	0.0607843137254902\\
0.169510007099818	0.0607843137254902\\
0.169510007099818	0.0617647058823529\\
0.17096022287335	0.0617647058823529\\
0.17096022287335	0.0637254901960784\\
0.181011842006339	0.0637254901960784\\
0.181011842006339	0.0656862745098039\\
0.190540842348095	0.0656862745098039\\
0.190540842348095	0.0686274509803922\\
0.215649659452347	0.0686274509803922\\
0.215649659452347	0.0705882352941176\\
0.220407552777056	0.0705882352941176\\
0.220407552777056	0.0715686274509804\\
0.223944835784108	0.0715686274509804\\
0.223944835784108	0.0725490196078431\\
0.228535669667972	0.0725490196078431\\
0.228535669667972	0.0735294117647059\\
0.256527374032987	0.0735294117647059\\
0.256527374032987	0.0745098039215686\\
0.266729559391799	0.0745098039215686\\
0.266729559391799	0.0764705882352941\\
0.271935414392714	0.0764705882352941\\
0.271935414392714	0.0774509803921569\\
0.274901458990281	0.0774509803921569\\
0.274901458990281	0.0794117647058823\\
0.280912975271529	0.0794117647058823\\
0.280912975271529	0.0803921568627451\\
0.284399576492269	0.0803921568627451\\
0.284399576492269	0.0813725490196078\\
0.294785674993772	0.0813725490196078\\
0.294785674993772	0.0833333333333333\\
0.294820253093968	0.0833333333333333\\
0.294820253093968	0.0843137254901961\\
0.298886931304982	0.0843137254901961\\
0.298886931304982	0.0852941176470588\\
0.306226518306467	0.0852941176470588\\
0.306226518306467	0.0862745098039216\\
0.309003312462286	0.0862745098039216\\
0.309003312462286	0.0872549019607843\\
0.320046807291998	0.0872549019607843\\
0.320046807291998	0.0892156862745098\\
0.320679222709325	0.0892156862745098\\
0.320679222709325	0.092156862745098\\
0.322181465268065	0.092156862745098\\
0.322181465268065	0.0931372549019608\\
0.322492133095752	0.0931372549019608\\
0.322492133095752	0.0941176470588235\\
0.330153442893204	0.0941176470588235\\
0.330153442893204	0.0950980392156863\\
0.344614214498566	0.0950980392156863\\
0.344614214498566	0.096078431372549\\
0.345782980487268	0.096078431372549\\
0.345782980487268	0.0970588235294118\\
0.346373511085723	0.0970588235294118\\
0.346373511085723	0.0990196078431373\\
0.350677098538587	0.0990196078431373\\
0.350677098538587	0.100980392156863\\
0.358635201809245	0.100980392156863\\
0.358635201809245	0.102941176470588\\
0.370806695290075	0.102941176470588\\
0.370806695290075	0.104901960784314\\
0.371043627707544	0.104901960784314\\
0.371043627707544	0.107843137254902\\
0.374314943139063	0.107843137254902\\
0.374314943139063	0.109803921568627\\
0.375691557896224	0.109803921568627\\
0.375691557896224	0.112745098039216\\
0.376326427402421	0.112745098039216\\
0.376326427402421	0.113725490196078\\
0.379774491154824	0.113725490196078\\
0.379774491154824	0.115686274509804\\
0.382543102735039	0.115686274509804\\
0.382543102735039	0.116666666666667\\
0.384953864881601	0.116666666666667\\
0.384953864881601	0.119607843137255\\
0.386890960083183	0.119607843137255\\
0.386890960083183	0.120588235294118\\
0.389136312354842	0.120588235294118\\
0.389136312354842	0.12156862745098\\
0.394129729315437	0.12156862745098\\
0.394129729315437	0.123529411764706\\
0.394388188736802	0.123529411764706\\
0.394388188736802	0.124509803921569\\
0.405622506638927	0.124509803921569\\
0.405622506638927	0.125490196078431\\
0.406503493980218	0.125490196078431\\
0.406503493980218	0.127450980392157\\
0.410188894451206	0.127450980392157\\
0.410188894451206	0.129411764705882\\
0.430368400281646	0.129411764705882\\
0.430368400281646	0.131372549019608\\
0.466330776218632	0.131372549019608\\
0.466330776218632	0.132352941176471\\
0.475463653995267	0.132352941176471\\
0.475463653995267	0.133333333333333\\
0.476370158643995	0.133333333333333\\
0.476370158643995	0.135294117647059\\
0.476599866057762	0.135294117647059\\
0.476599866057762	0.136274509803922\\
0.479241912891435	0.136274509803922\\
0.479241912891435	0.137254901960784\\
0.482931899163972	0.137254901960784\\
0.482931899163972	0.13921568627451\\
0.482984667794711	0.13921568627451\\
0.482984667794711	0.140196078431373\\
0.483229916115579	0.140196078431373\\
0.483229916115579	0.141176470588235\\
0.486893281465187	0.141176470588235\\
0.486893281465187	0.145098039215686\\
0.491157424181014	0.145098039215686\\
0.491157424181014	0.146078431372549\\
0.493012265933412	0.146078431372549\\
0.493012265933412	0.147058823529412\\
0.500801500221902	0.147058823529412\\
0.500801500221902	0.148039215686275\\
0.5016512357881	0.148039215686275\\
0.5016512357881	0.149019607843137\\
0.503242335374258	0.149019607843137\\
0.503242335374258	0.150980392156863\\
0.510087968440635	0.150980392156863\\
0.510087968440635	0.151960784313725\\
0.51721482650057	0.151960784313725\\
0.51721482650057	0.152941176470588\\
0.531310719549842	0.152941176470588\\
0.531310719549842	0.154901960784314\\
0.532624707047726	0.154901960784314\\
0.532624707047726	0.155882352941176\\
0.546461654673804	0.155882352941176\\
0.546461654673804	0.156862745098039\\
0.549562439644195	0.156862745098039\\
0.549562439644195	0.157843137254902\\
0.563884122882219	0.157843137254902\\
0.563884122882219	0.16078431372549\\
0.563963209777818	0.16078431372549\\
0.563963209777818	0.161764705882353\\
0.564828268598789	0.161764705882353\\
0.564828268598789	0.162745098039216\\
0.568269738442015	0.162745098039216\\
0.568269738442015	0.163725490196078\\
0.573838301478334	0.163725490196078\\
0.573838301478334	0.164705882352941\\
0.587541953459205	0.164705882352941\\
0.587541953459205	0.165686274509804\\
0.588017979677865	0.165686274509804\\
0.588017979677865	0.166666666666667\\
0.590448153738162	0.166666666666667\\
0.590448153738162	0.167647058823529\\
0.59153661550741	0.167647058823529\\
0.59153661550741	0.168627450980392\\
0.591921854528078	0.168627450980392\\
0.591921854528078	0.169607843137255\\
0.593477913559414	0.169607843137255\\
0.593477913559414	0.17156862745098\\
0.595601288320557	0.17156862745098\\
0.595601288320557	0.173529411764706\\
0.595839640717913	0.173529411764706\\
0.595839640717913	0.174509803921569\\
0.596320139376769	0.174509803921569\\
0.596320139376769	0.176470588235294\\
0.606912959102437	0.176470588235294\\
0.606912959102437	0.177450980392157\\
0.610894042510019	0.177450980392157\\
0.610894042510019	0.17843137254902\\
0.61389447090094	0.17843137254902\\
0.61389447090094	0.179411764705882\\
0.61450774691022	0.179411764705882\\
0.61450774691022	0.180392156862745\\
0.617651093362648	0.180392156862745\\
0.617651093362648	0.181372549019608\\
0.631710587172927	0.181372549019608\\
0.631710587172927	0.182352941176471\\
0.638589157446417	0.182352941176471\\
0.638589157446417	0.185294117647059\\
0.647733214590288	0.185294117647059\\
0.647733214590288	0.186274509803922\\
0.653015908055247	0.186274509803922\\
0.653015908055247	0.187254901960784\\
0.661601109438883	0.187254901960784\\
0.661601109438883	0.188235294117647\\
0.661607118437325	0.188235294117647\\
0.661607118437325	0.18921568627451\\
0.666489303383401	0.18921568627451\\
0.666489303383401	0.195098039215686\\
0.667256055174821	0.195098039215686\\
0.667256055174821	0.196078431372549\\
0.669594062164915	0.196078431372549\\
0.669594062164915	0.197058823529412\\
0.679948735679156	0.197058823529412\\
0.679948735679156	0.198039215686275\\
0.684310664728909	0.198039215686275\\
0.684310664728909	0.201960784313725\\
0.687554268520677	0.201960784313725\\
0.687554268520677	0.203921568627451\\
0.694764649485177	0.203921568627451\\
0.694764649485177	0.205882352941176\\
0.699819243906364	0.205882352941176\\
0.699819243906364	0.208823529411765\\
0.701057406035004	0.208823529411765\\
0.701057406035004	0.209803921568627\\
0.704099260426889	0.209803921568627\\
0.704099260426889	0.21078431372549\\
0.707582675517585	0.21078431372549\\
0.707582675517585	0.212745098039216\\
0.708276801728706	0.212745098039216\\
0.708276801728706	0.214705882352941\\
0.711149534820311	0.214705882352941\\
0.711149534820311	0.215686274509804\\
0.720130727059243	0.215686274509804\\
0.720130727059243	0.216666666666667\\
0.743255249916222	0.216666666666667\\
0.743255249916222	0.218627450980392\\
0.750594670988503	0.218627450980392\\
0.750594670988503	0.219607843137255\\
0.759894832267391	0.219607843137255\\
0.759894832267391	0.22156862745098\\
0.765362088238085	0.22156862745098\\
0.765362088238085	0.222549019607843\\
0.787705711089357	0.222549019607843\\
0.787705711089357	0.224509803921569\\
0.78919720692908	0.224509803921569\\
0.78919720692908	0.226470588235294\\
0.803562644576014	0.226470588235294\\
0.803562644576014	0.229411764705882\\
0.819661472364658	0.229411764705882\\
0.819661472364658	0.230392156862745\\
0.821710780251719	0.230392156862745\\
0.821710780251719	0.232352941176471\\
0.823237282949601	0.232352941176471\\
0.823237282949601	0.234313725490196\\
0.829639531043888	0.234313725490196\\
0.829639531043888	0.235294117647059\\
0.83539988375647	0.235294117647059\\
0.83539988375647	0.237254901960784\\
0.838974026789689	0.237254901960784\\
0.838974026789689	0.238235294117647\\
0.850038886168562	0.238235294117647\\
0.850038886168562	0.241176470588235\\
0.852794199754823	0.241176470588235\\
0.852794199754823	0.242156862745098\\
0.855474439151831	0.242156862745098\\
0.855474439151831	0.243137254901961\\
0.871191962238829	0.243137254901961\\
0.871191962238829	0.245098039215686\\
0.874042590684701	0.245098039215686\\
0.874042590684701	0.247058823529412\\
0.887681638712981	0.247058823529412\\
0.887681638712981	0.248039215686275\\
0.899175030418759	0.248039215686275\\
0.899175030418759	0.249019607843137\\
0.901233642003251	0.249019607843137\\
0.901233642003251	0.250980392156863\\
0.910672731262513	0.250980392156863\\
0.910672731262513	0.251960784313725\\
0.912901764191073	0.251960784313725\\
0.912901764191073	0.253921568627451\\
0.913827598775541	0.253921568627451\\
0.913827598775541	0.254901960784314\\
0.915370317732332	0.254901960784314\\
0.915370317732332	0.255882352941176\\
0.926553723115546	0.255882352941176\\
0.926553723115546	0.257843137254902\\
0.936075259718166	0.257843137254902\\
0.936075259718166	0.258823529411765\\
0.965332909694983	0.258823529411765\\
0.965332909694983	0.259803921568627\\
0.968658307618211	0.259803921568627\\
0.968658307618211	0.26078431372549\\
0.970395848276061	0.26078431372549\\
0.970395848276061	0.261764705882353\\
0.978033755231453	0.261764705882353\\
0.978033755231453	0.263725490196078\\
0.995877899183829	0.263725490196078\\
0.995877899183829	0.264705882352941\\
0.998488405209459	0.264705882352941\\
0.998488405209459	0.266666666666667\\
0.99982654701665	0.266666666666667\\
0.99982654701665	0.268627450980392\\
1.0023168649998	0.268627450980392\\
1.0023168649998	0.27156862745098\\
1.00310771743889	0.27156862745098\\
1.00310771743889	0.272549019607843\\
1.00853400538353	0.272549019607843\\
1.00853400538353	0.274509803921569\\
1.01721722085686	0.274509803921569\\
1.01721722085686	0.275490196078431\\
1.02909784260257	0.275490196078431\\
1.02909784260257	0.277450980392157\\
1.03096593231731	0.277450980392157\\
1.03096593231731	0.27843137254902\\
1.03927434747705	0.27843137254902\\
1.03927434747705	0.280392156862745\\
1.04677333978416	0.280392156862745\\
1.04677333978416	0.281372549019608\\
1.04825528676057	0.281372549019608\\
1.04825528676057	0.283333333333333\\
1.0484488924691	0.283333333333333\\
1.0484488924691	0.284313725490196\\
1.06135960212753	0.284313725490196\\
1.06135960212753	0.285294117647059\\
1.061958973347	0.285294117647059\\
1.061958973347	0.287254901960784\\
1.06364270553619	0.287254901960784\\
1.06364270553619	0.290196078431373\\
1.07340349208072	0.290196078431373\\
1.07340349208072	0.293137254901961\\
1.07430893763231	0.293137254901961\\
1.07430893763231	0.295098039215686\\
1.07478713979161	0.295098039215686\\
1.07478713979161	0.296078431372549\\
1.09495216034281	0.296078431372549\\
1.09495216034281	0.298039215686275\\
1.1017564949538	0.298039215686275\\
1.1017564949538	0.3\\
1.10219999173561	0.3\\
1.10219999173561	0.300980392156863\\
1.13133141168696	0.300980392156863\\
1.13133141168696	0.303921568627451\\
1.14284860513647	0.303921568627451\\
1.14284860513647	0.305882352941176\\
1.15148537143386	0.305882352941176\\
1.15148537143386	0.31078431372549\\
1.15254332015642	0.31078431372549\\
1.15254332015642	0.311764705882353\\
1.15430850417639	0.311764705882353\\
1.15430850417639	0.313725490196078\\
1.16176223145176	0.313725490196078\\
1.16176223145176	0.314705882352941\\
1.17136458251553	0.314705882352941\\
1.17136458251553	0.316666666666667\\
1.17345647332526	0.316666666666667\\
1.17345647332526	0.318627450980392\\
1.18732822824355	0.318627450980392\\
1.18732822824355	0.320588235294118\\
1.18886608707505	0.320588235294118\\
1.18886608707505	0.32156862745098\\
1.20064023306853	0.32156862745098\\
1.20064023306853	0.322549019607843\\
1.20326773612987	0.322549019607843\\
1.20326773612987	0.324509803921569\\
1.21150198409122	0.324509803921569\\
1.21150198409122	0.326470588235294\\
1.21625422793928	0.326470588235294\\
1.21625422793928	0.32843137254902\\
1.25799506847758	0.32843137254902\\
1.25799506847758	0.329411764705882\\
1.27204566181176	0.329411764705882\\
1.27204566181176	0.331372549019608\\
1.27437529967221	0.331372549019608\\
1.27437529967221	0.332352941176471\\
1.27660888154532	0.332352941176471\\
1.27660888154532	0.333333333333333\\
1.27971917531267	0.333333333333333\\
1.27971917531267	0.334313725490196\\
1.28275608351184	0.334313725490196\\
1.28275608351184	0.336274509803922\\
1.28653383815935	0.336274509803922\\
1.28653383815935	0.337254901960784\\
1.29364215616894	0.337254901960784\\
1.29364215616894	0.338235294117647\\
1.29968543719186	0.338235294117647\\
1.29968543719186	0.340196078431373\\
1.31848157218861	0.340196078431373\\
1.31848157218861	0.341176470588235\\
1.32746996813691	0.341176470588235\\
1.32746996813691	0.343137254901961\\
1.32975146132056	0.343137254901961\\
1.32975146132056	0.344117647058824\\
1.33523470828116	0.344117647058824\\
1.33523470828116	0.345098039215686\\
1.35360977294897	0.345098039215686\\
1.35360977294897	0.349019607843137\\
1.35448780081147	0.349019607843137\\
1.35448780081147	0.350980392156863\\
1.38032288719777	0.350980392156863\\
1.38032288719777	0.352941176470588\\
1.39763966086019	0.352941176470588\\
1.39763966086019	0.354901960784314\\
1.39845640830663	0.354901960784314\\
1.39845640830663	0.355882352941176\\
1.40024232255909	0.355882352941176\\
1.40024232255909	0.357843137254902\\
1.40691196682188	0.357843137254902\\
1.40691196682188	0.358823529411765\\
1.41214758111384	0.358823529411765\\
1.41214758111384	0.361764705882353\\
1.41499532394411	0.361764705882353\\
1.41499532394411	0.362745098039216\\
1.42532269415359	0.362745098039216\\
1.42532269415359	0.364705882352941\\
1.42874709190025	0.364705882352941\\
1.42874709190025	0.365686274509804\\
1.43068302353204	0.365686274509804\\
1.43068302353204	0.367647058823529\\
1.45941929949617	0.367647058823529\\
1.45941929949617	0.368627450980392\\
1.46816981088169	0.368627450980392\\
1.46816981088169	0.369607843137255\\
1.47187232445989	0.369607843137255\\
1.47187232445989	0.370588235294118\\
1.47575674001014	0.370588235294118\\
1.47575674001014	0.372549019607843\\
1.47662126330424	0.372549019607843\\
1.47662126330424	0.373529411764706\\
1.47971508024861	0.373529411764706\\
1.47971508024861	0.374509803921569\\
1.5100341562896	0.374509803921569\\
1.5100341562896	0.376470588235294\\
1.51113226431536	0.376470588235294\\
1.51113226431536	0.377450980392157\\
1.5424803144219	0.377450980392157\\
1.5424803144219	0.382352941176471\\
1.55141894099634	0.382352941176471\\
1.55141894099634	0.383333333333333\\
1.55385089709325	0.383333333333333\\
1.55385089709325	0.384313725490196\\
1.56277591354111	0.384313725490196\\
1.56277591354111	0.386274509803922\\
1.58089703026649	0.386274509803922\\
1.58089703026649	0.387254901960784\\
1.58175428952275	0.387254901960784\\
1.58175428952275	0.38921568627451\\
1.58299028222766	0.38921568627451\\
1.58299028222766	0.391176470588235\\
1.58823416018293	0.391176470588235\\
1.58823416018293	0.392156862745098\\
1.59890461951383	0.392156862745098\\
1.59890461951383	0.393137254901961\\
1.59920701535815	0.393137254901961\\
1.59920701535815	0.399019607843137\\
1.61529493287041	0.399019607843137\\
1.61529493287041	0.4\\
1.61765703834796	0.4\\
1.61765703834796	0.401960784313726\\
1.62961536754885	0.401960784313726\\
1.62961536754885	0.402941176470588\\
1.63742323854594	0.402941176470588\\
1.63742323854594	0.403921568627451\\
1.64488819520963	0.403921568627451\\
1.64488819520963	0.404901960784314\\
1.64803561689771	0.404901960784314\\
1.64803561689771	0.41078431372549\\
1.65779257112671	0.41078431372549\\
1.65779257112671	0.412745098039216\\
1.66068866096042	0.412745098039216\\
1.66068866096042	0.413725490196078\\
1.66796166813088	0.413725490196078\\
1.66796166813088	0.415686274509804\\
1.67290572922028	0.415686274509804\\
1.67290572922028	0.417647058823529\\
1.7168313374217	0.417647058823529\\
1.7168313374217	0.419607843137255\\
1.74660249200367	0.419607843137255\\
1.74660249200367	0.42156862745098\\
1.74697107803761	0.42156862745098\\
1.74697107803761	0.422549019607843\\
1.75573838916677	0.422549019607843\\
1.75573838916677	0.423529411764706\\
1.76487282494764	0.423529411764706\\
1.76487282494764	0.424509803921569\\
1.79017521223204	0.424509803921569\\
1.79017521223204	0.425490196078431\\
1.79054987578527	0.425490196078431\\
1.79054987578527	0.427450980392157\\
1.79799263687946	0.427450980392157\\
1.79799263687946	0.42843137254902\\
1.80785113836081	0.42843137254902\\
1.80785113836081	0.429411764705882\\
1.81185116252616	0.429411764705882\\
1.81185116252616	0.431372549019608\\
1.81575629386037	0.431372549019608\\
1.81575629386037	0.433333333333333\\
1.84065075428533	0.433333333333333\\
1.84065075428533	0.435294117647059\\
1.84725365454273	0.435294117647059\\
1.84725365454273	0.436274509803922\\
1.84746630881796	0.436274509803922\\
1.84746630881796	0.437254901960784\\
1.86729122509353	0.437254901960784\\
1.86729122509353	0.43921568627451\\
1.87304656108843	0.43921568627451\\
1.87304656108843	0.440196078431373\\
1.87965967090048	0.440196078431373\\
1.87965967090048	0.441176470588235\\
1.88007049132803	0.441176470588235\\
1.88007049132803	0.442156862745098\\
1.88871450451078	0.442156862745098\\
1.88871450451078	0.444117647058824\\
1.88876864250022	0.444117647058824\\
1.88876864250022	0.446078431372549\\
1.90379556565738	0.446078431372549\\
1.90379556565738	0.447058823529412\\
1.90769243264305	0.447058823529412\\
1.90769243264305	0.448039215686275\\
1.90921248312901	0.448039215686275\\
1.90921248312901	0.449019607843137\\
1.91431329298397	0.449019607843137\\
1.91431329298397	0.450980392156863\\
1.92014376766907	0.450980392156863\\
1.92014376766907	0.451960784313725\\
1.92502459056314	0.451960784313725\\
1.92502459056314	0.453921568627451\\
1.92766518797353	0.453921568627451\\
1.92766518797353	0.454901960784314\\
1.92862592698607	0.454901960784314\\
1.92862592698607	0.455882352941176\\
1.93059299256577	0.455882352941176\\
1.93059299256577	0.456862745098039\\
1.94133541657964	0.456862745098039\\
1.94133541657964	0.458823529411765\\
1.95575507590499	0.458823529411765\\
1.95575507590499	0.459803921568627\\
1.95884776071204	0.459803921568627\\
1.95884776071204	0.461764705882353\\
1.96536797661732	0.461764705882353\\
1.96536797661732	0.462745098039216\\
1.96620424247977	0.462745098039216\\
1.96620424247977	0.463725490196078\\
1.98431925502373	0.463725490196078\\
1.98431925502373	0.464705882352941\\
2.02536614753146	0.464705882352941\\
2.02536614753146	0.465686274509804\\
2.02751308730367	0.465686274509804\\
2.02751308730367	0.466666666666667\\
2.03406631116632	0.466666666666667\\
2.03406631116632	0.468627450980392\\
2.03598610790327	0.468627450980392\\
2.03598610790327	0.469607843137255\\
2.04312119485003	0.469607843137255\\
2.04312119485003	0.470588235294118\\
2.05507959480003	0.470588235294118\\
2.05507959480003	0.47156862745098\\
2.05877766169467	0.47156862745098\\
2.05877766169467	0.472549019607843\\
2.08539457268794	0.472549019607843\\
2.08539457268794	0.473529411764706\\
2.09072024370997	0.473529411764706\\
2.09072024370997	0.475490196078431\\
2.09297600724756	0.475490196078431\\
2.09297600724756	0.476470588235294\\
2.09354843687793	0.476470588235294\\
2.09354843687793	0.477450980392157\\
2.09693689353191	0.477450980392157\\
2.09693689353191	0.47843137254902\\
2.10049306977103	0.47843137254902\\
2.10049306977103	0.479411764705882\\
2.11752142959497	0.479411764705882\\
2.11752142959497	0.481372549019608\\
2.1302675513363	0.481372549019608\\
2.1302675513363	0.483333333333333\\
2.13605148820192	0.483333333333333\\
2.13605148820192	0.485294117647059\\
2.14422812476915	0.485294117647059\\
2.14422812476915	0.486274509803922\\
2.14850535032308	0.486274509803922\\
2.14850535032308	0.487254901960784\\
2.1613380540324	0.487254901960784\\
2.1613380540324	0.48921568627451\\
2.17780852951343	0.48921568627451\\
2.17780852951343	0.491176470588235\\
2.1826331557702	0.491176470588235\\
2.1826331557702	0.492156862745098\\
2.18989373669801	0.492156862745098\\
2.18989373669801	0.493137254901961\\
2.20497941118445	0.493137254901961\\
2.20497941118445	0.494117647058824\\
2.20726701613793	0.494117647058824\\
2.20726701613793	0.496078431372549\\
2.20818972577719	0.496078431372549\\
2.20818972577719	0.498039215686275\\
2.23513617369365	0.498039215686275\\
2.23513617369365	0.499019607843137\\
2.24434488365781	0.499019607843137\\
2.24434488365781	0.500980392156863\\
2.24688837734393	0.500980392156863\\
2.24688837734393	0.502941176470588\\
2.25682718521974	0.502941176470588\\
2.25682718521974	0.503921568627451\\
2.26378068041158	0.503921568627451\\
2.26378068041158	0.504901960784314\\
2.27528617903564	0.504901960784314\\
2.27528617903564	0.505882352941176\\
2.27700006908814	0.505882352941176\\
2.27700006908814	0.507843137254902\\
2.27918678770916	0.507843137254902\\
2.27918678770916	0.509803921568627\\
2.2818791187337	0.509803921568627\\
2.2818791187337	0.51078431372549\\
2.28547656633436	0.51078431372549\\
2.28547656633436	0.511764705882353\\
2.30432726226445	0.511764705882353\\
2.30432726226445	0.512745098039216\\
2.31855005270038	0.512745098039216\\
2.31855005270038	0.514705882352941\\
2.3212086055927	0.514705882352941\\
2.3212086055927	0.515686274509804\\
2.32206285459217	0.515686274509804\\
2.32206285459217	0.517647058823529\\
2.32621433518722	0.517647058823529\\
2.32621433518722	0.522549019607843\\
2.34267069095808	0.522549019607843\\
2.34267069095808	0.524509803921569\\
2.34569770906217	0.524509803921569\\
2.34569770906217	0.525490196078431\\
2.35154611399048	0.525490196078431\\
2.35154611399048	0.527450980392157\\
2.35561285282279	0.527450980392157\\
2.35561285282279	0.529411764705882\\
2.36277779102686	0.529411764705882\\
2.36277779102686	0.531372549019608\\
2.3745049789332	0.531372549019608\\
2.3745049789332	0.532352941176471\\
2.38280160695612	0.532352941176471\\
2.38280160695612	0.533333333333333\\
2.38620320985676	0.533333333333333\\
2.38620320985676	0.53921568627451\\
2.39860119323698	0.53921568627451\\
2.39860119323698	0.540196078431373\\
2.40428828604984	0.540196078431373\\
2.40428828604984	0.541176470588235\\
2.41703325823606	0.541176470588235\\
2.41703325823606	0.543137254901961\\
2.42735239143639	0.543137254901961\\
2.42735239143639	0.545098039215686\\
2.42848779822248	0.545098039215686\\
2.42848779822248	0.547058823529412\\
2.43838022813244	0.547058823529412\\
2.43838022813244	0.548039215686275\\
2.44092831908408	0.548039215686275\\
2.44092831908408	0.549019607843137\\
2.44484843251805	0.549019607843137\\
2.44484843251805	0.55\\
2.44575471927428	0.55\\
2.44575471927428	0.550980392156863\\
2.44768154072589	0.550980392156863\\
2.44768154072589	0.555882352941176\\
2.45093105145001	0.555882352941176\\
2.45093105145001	0.557843137254902\\
2.46407190664258	0.557843137254902\\
2.46407190664258	0.559803921568627\\
2.47093848797779	0.559803921568627\\
2.47093848797779	0.56078431372549\\
2.47250428354332	0.56078431372549\\
2.47250428354332	0.562745098039216\\
2.4740959765783	0.562745098039216\\
2.4740959765783	0.564705882352941\\
2.48290900469858	0.564705882352941\\
2.48290900469858	0.566666666666667\\
2.49900077676208	0.566666666666667\\
2.49900077676208	0.568627450980392\\
2.5459497722307	0.568627450980392\\
2.5459497722307	0.569607843137255\\
2.55687627646397	0.569607843137255\\
2.55687627646397	0.57156862745098\\
2.56333793481203	0.57156862745098\\
2.56333793481203	0.572549019607843\\
2.59790597291879	0.572549019607843\\
2.59790597291879	0.574509803921569\\
2.60887456473	0.574509803921569\\
2.60887456473	0.575490196078431\\
2.61529686705759	0.575490196078431\\
2.61529686705759	0.577450980392157\\
2.62195385000114	0.577450980392157\\
2.62195385000114	0.57843137254902\\
2.64382091625933	0.57843137254902\\
2.64382091625933	0.579411764705882\\
2.64845492785432	0.579411764705882\\
2.64845492785432	0.580392156862745\\
2.65804491101385	0.580392156862745\\
2.65804491101385	0.581372549019608\\
2.66566887335337	0.581372549019608\\
2.66566887335337	0.582352941176471\\
2.67832152018355	0.582352941176471\\
2.67832152018355	0.584313725490196\\
2.67884603788976	0.584313725490196\\
2.67884603788976	0.586274509803922\\
2.70960851866484	0.586274509803922\\
2.70960851866484	0.588235294117647\\
2.71037871345792	0.588235294117647\\
2.71037871345792	0.58921568627451\\
2.7199401210747	0.58921568627451\\
2.7199401210747	0.590196078431373\\
2.72117335236177	0.590196078431373\\
2.72117335236177	0.591176470588235\\
2.76902265519064	0.591176470588235\\
2.76902265519064	0.592156862745098\\
2.77345776925597	0.592156862745098\\
2.77345776925597	0.594117647058824\\
2.7779269170386	0.594117647058824\\
2.7779269170386	0.595098039215686\\
2.79240888173933	0.595098039215686\\
2.79240888173933	0.597058823529412\\
2.80798068459609	0.597058823529412\\
2.80798068459609	0.598039215686274\\
2.80985202436415	0.598039215686274\\
2.80985202436415	0.599019607843137\\
2.81331553201097	0.599019607843137\\
2.81331553201097	0.6\\
2.83098323654049	0.6\\
2.83098323654049	0.600980392156863\\
2.83170865492794	0.600980392156863\\
2.83170865492794	0.601960784313725\\
2.84522347368119	0.601960784313725\\
2.84522347368119	0.602941176470588\\
2.85216438292702	0.602941176470588\\
2.85216438292702	0.603921568627451\\
2.86187223059271	0.603921568627451\\
2.86187223059271	0.605882352941176\\
2.87596946648619	0.605882352941176\\
2.87596946648619	0.606862745098039\\
2.87940835826669	0.606862745098039\\
2.87940835826669	0.607843137254902\\
2.88123709664652	0.607843137254902\\
2.88123709664652	0.609803921568628\\
2.88496783437218	0.609803921568628\\
2.88496783437218	0.612745098039216\\
2.89369840732201	0.612745098039216\\
2.89369840732201	0.614705882352941\\
2.898385551524	0.614705882352941\\
2.898385551524	0.615686274509804\\
2.90503860936975	0.615686274509804\\
2.90503860936975	0.617647058823529\\
2.92602545443978	0.617647058823529\\
2.92602545443978	0.619607843137255\\
2.92952992994879	0.619607843137255\\
2.92952992994879	0.62156862745098\\
2.96059970912421	0.62156862745098\\
2.96059970912421	0.624509803921569\\
2.96775480869895	0.624509803921569\\
2.96775480869895	0.627450980392157\\
2.97229409632525	0.627450980392157\\
2.97229409632525	0.62843137254902\\
2.97860374517112	0.62843137254902\\
2.97860374517112	0.629411764705882\\
2.98968434605023	0.629411764705882\\
2.98968434605023	0.630392156862745\\
3.00364779373831	0.630392156862745\\
3.00364779373831	0.631372549019608\\
3.02162536256338	0.631372549019608\\
3.02162536256338	0.633333333333333\\
3.0243505242841	0.633333333333333\\
3.0243505242841	0.635294117647059\\
3.06104172677151	0.635294117647059\\
3.06104172677151	0.637254901960784\\
3.08278458414476	0.637254901960784\\
3.08278458414476	0.638235294117647\\
3.08408610079263	0.638235294117647\\
3.08408610079263	0.63921568627451\\
3.08770055396014	0.63921568627451\\
3.08770055396014	0.640196078431372\\
3.11103400726958	0.640196078431372\\
3.11103400726958	0.641176470588235\\
3.11426302610564	0.641176470588235\\
3.11426302610564	0.643137254901961\\
3.1194281724179	0.643137254901961\\
3.1194281724179	0.645098039215686\\
3.13685401710481	0.645098039215686\\
3.13685401710481	0.646078431372549\\
3.16050843599293	0.646078431372549\\
3.16050843599293	0.647058823529412\\
3.17182406634443	0.647058823529412\\
3.17182406634443	0.648039215686275\\
3.18300892513167	0.648039215686275\\
3.18300892513167	0.649019607843137\\
3.18414950094367	0.649019607843137\\
3.18414950094367	0.651960784313726\\
3.20031295578931	0.651960784313726\\
3.20031295578931	0.652941176470588\\
3.20149459746116	0.652941176470588\\
3.20149459746116	0.653921568627451\\
3.21419868139677	0.653921568627451\\
3.21419868139677	0.654901960784314\\
3.2239833843714	0.654901960784314\\
3.2239833843714	0.656862745098039\\
3.25142552057616	0.656862745098039\\
3.25142552057616	0.657843137254902\\
3.30135469090852	0.657843137254902\\
3.30135469090852	0.659803921568627\\
3.32846133265872	0.659803921568627\\
3.32846133265872	0.66078431372549\\
3.33901614872668	0.66078431372549\\
3.33901614872668	0.661764705882353\\
3.34922214594512	0.661764705882353\\
3.34922214594512	0.662745098039216\\
3.35457577921805	0.662745098039216\\
3.35457577921805	0.663725490196078\\
3.35570316170653	0.663725490196078\\
3.35570316170653	0.664705882352941\\
3.36473977458816	0.664705882352941\\
3.36473977458816	0.666666666666667\\
3.38030051726937	0.666666666666667\\
3.38030051726937	0.667647058823529\\
3.38608615828807	0.667647058823529\\
3.38608615828807	0.669607843137255\\
3.39269812091161	0.669607843137255\\
3.39269812091161	0.67156862745098\\
3.39939975317364	0.67156862745098\\
3.39939975317364	0.672549019607843\\
3.43978942206941	0.672549019607843\\
3.43978942206941	0.673529411764706\\
3.50182345743373	0.673529411764706\\
3.50182345743373	0.674509803921569\\
3.51560701855081	0.674509803921569\\
3.51560701855081	0.675490196078431\\
3.53841118415214	0.675490196078431\\
3.53841118415214	0.677450980392157\\
3.55054421586753	0.677450980392157\\
3.55054421586753	0.679411764705882\\
3.57613423289565	0.679411764705882\\
3.57613423289565	0.680392156862745\\
3.57656757724472	0.680392156862745\\
3.57656757724472	0.681372549019608\\
3.58345664886773	0.681372549019608\\
3.58345664886773	0.683333333333333\\
3.58375563770152	0.683333333333333\\
3.58375563770152	0.684313725490196\\
3.61796069250854	0.684313725490196\\
3.61796069250854	0.686274509803922\\
3.62567217898445	0.686274509803922\\
3.62567217898445	0.687254901960784\\
3.64065704735826	0.687254901960784\\
3.64065704735826	0.68921568627451\\
3.64928879707405	0.68921568627451\\
3.64928879707405	0.691176470588235\\
3.65051679821143	0.691176470588235\\
3.65051679821143	0.693137254901961\\
3.66897502612898	0.693137254901961\\
3.66897502612898	0.694117647058824\\
3.72227786430379	0.694117647058824\\
3.72227786430379	0.696078431372549\\
3.72302526676501	0.696078431372549\\
3.72302526676501	0.698039215686274\\
3.72695309577351	0.698039215686274\\
3.72695309577351	0.703921568627451\\
3.74402178781005	0.703921568627451\\
3.74402178781005	0.704901960784314\\
3.74432609193278	0.704901960784314\\
3.74432609193278	0.705882352941177\\
3.78860762309059	0.705882352941177\\
3.78860762309059	0.707843137254902\\
3.79957574716662	0.707843137254902\\
3.79957574716662	0.708823529411765\\
3.80472619300882	0.708823529411765\\
3.80472619300882	0.709803921568627\\
3.80608086776279	0.709803921568627\\
3.80608086776279	0.711764705882353\\
3.83873979629159	0.711764705882353\\
3.83873979629159	0.712745098039216\\
3.84180967751791	0.712745098039216\\
3.84180967751791	0.713725490196078\\
3.85021303407632	0.713725490196078\\
3.85021303407632	0.714705882352941\\
3.86737159289086	0.714705882352941\\
3.86737159289086	0.715686274509804\\
3.8985526464937	0.715686274509804\\
3.8985526464937	0.716666666666667\\
3.9254118415108	0.716666666666667\\
3.9254118415108	0.717647058823529\\
3.94884211359709	0.717647058823529\\
3.94884211359709	0.719607843137255\\
3.95885874725612	0.719607843137255\\
3.95885874725612	0.720588235294118\\
3.96081084749465	0.720588235294118\\
3.96081084749465	0.722549019607843\\
3.98118110510571	0.722549019607843\\
3.98118110510571	0.723529411764706\\
3.9838882607296	0.723529411764706\\
3.9838882607296	0.725490196078431\\
3.99702634394296	0.725490196078431\\
3.99702634394296	0.727450980392157\\
4.04127328308143	0.727450980392157\\
4.04127328308143	0.72843137254902\\
4.05097857373189	0.72843137254902\\
4.05097857373189	0.734313725490196\\
4.07588236021499	0.734313725490196\\
4.07588236021499	0.737254901960784\\
4.12224074325084	0.737254901960784\\
4.12224074325084	0.738235294117647\\
4.12451080069706	0.738235294117647\\
4.12451080069706	0.73921568627451\\
4.1332282832907	0.73921568627451\\
4.1332282832907	0.741176470588235\\
4.13707912189198	0.741176470588235\\
4.13707912189198	0.743137254901961\\
4.13765004738342	0.743137254901961\\
4.13765004738342	0.744117647058824\\
4.15418863318992	0.744117647058824\\
4.15418863318992	0.746078431372549\\
4.17443352543835	0.746078431372549\\
4.17443352543835	0.748039215686275\\
4.20484395250594	0.748039215686275\\
4.20484395250594	0.749019607843137\\
4.20659303878269	0.749019607843137\\
4.20659303878269	0.750980392156863\\
4.2285490492182	0.750980392156863\\
4.2285490492182	0.752941176470588\\
4.22886084655174	0.752941176470588\\
4.22886084655174	0.754901960784314\\
4.24876433372945	0.754901960784314\\
4.24876433372945	0.756862745098039\\
4.25130765701423	0.756862745098039\\
4.25130765701423	0.758823529411765\\
4.29830346514565	0.758823529411765\\
4.29830346514565	0.759803921568627\\
4.30036659463246	0.759803921568627\\
4.30036659463246	0.764705882352941\\
4.30378785072126	0.764705882352941\\
4.30378785072126	0.766666666666667\\
4.30678058313938	0.766666666666667\\
4.30678058313938	0.768627450980392\\
4.34494047071584	0.768627450980392\\
4.34494047071584	0.770588235294118\\
4.35104825514586	0.770588235294118\\
4.35104825514586	0.77156862745098\\
4.42590042552924	0.77156862745098\\
4.42590042552924	0.773529411764706\\
4.43329142637853	0.773529411764706\\
4.43329142637853	0.775490196078431\\
4.44789608087692	0.775490196078431\\
4.44789608087692	0.776470588235294\\
4.46496155982358	0.776470588235294\\
4.46496155982358	0.777450980392157\\
4.49966224763894	0.777450980392157\\
4.49966224763894	0.780392156862745\\
4.5218217806536	0.780392156862745\\
4.5218217806536	0.781372549019608\\
4.53255818845272	0.781372549019608\\
4.53255818845272	0.782352941176471\\
4.55033950777775	0.782352941176471\\
4.55033950777775	0.784313725490196\\
4.60559657237499	0.784313725490196\\
4.60559657237499	0.785294117647059\\
4.61239283699824	0.785294117647059\\
4.61239283699824	0.787254901960784\\
4.63101830614512	0.787254901960784\\
4.63101830614512	0.790196078431373\\
4.6416517236314	0.790196078431373\\
4.6416517236314	0.792156862745098\\
4.66580367649488	0.792156862745098\\
4.66580367649488	0.794117647058823\\
4.67071692169328	0.794117647058823\\
4.67071692169328	0.796078431372549\\
4.69584412015092	0.796078431372549\\
4.69584412015092	0.797058823529412\\
4.71377174235701	0.797058823529412\\
4.71377174235701	0.8\\
4.7249867975021	0.8\\
4.7249867975021	0.802941176470588\\
4.77133776307816	0.802941176470588\\
4.77133776307816	0.804901960784314\\
4.77269274700677	0.804901960784314\\
4.77269274700677	0.805882352941176\\
4.78487075708925	0.805882352941176\\
4.78487075708925	0.806862745098039\\
4.78808718089776	0.806862745098039\\
4.78808718089776	0.81078431372549\\
4.82457458803948	0.81078431372549\\
4.82457458803948	0.812745098039216\\
4.86160089804271	0.812745098039216\\
4.86160089804271	0.814705882352941\\
4.86777164884032	0.814705882352941\\
4.86777164884032	0.816666666666667\\
4.87148720141153	0.816666666666667\\
4.87148720141153	0.818627450980392\\
4.8748659603362	0.818627450980392\\
4.8748659603362	0.820588235294118\\
4.88383588816105	0.820588235294118\\
4.88383588816105	0.82156862745098\\
4.94848070359949	0.82156862745098\\
4.94848070359949	0.823529411764706\\
4.96252494693139	0.823529411764706\\
4.96252494693139	0.825490196078431\\
4.97674738413229	0.825490196078431\\
4.97674738413229	0.826470588235294\\
4.99959462368147	0.826470588235294\\
4.99959462368147	0.827450980392157\\
5.01106343621824	0.827450980392157\\
5.01106343621824	0.829411764705882\\
5.01280402189567	0.829411764705882\\
5.01280402189567	0.832352941176471\\
5.10299547179012	0.832352941176471\\
5.10299547179012	0.833333333333333\\
5.1354507453556	0.833333333333333\\
5.1354507453556	0.835294117647059\\
5.14875357624251	0.835294117647059\\
5.14875357624251	0.836274509803922\\
5.15851333401095	0.836274509803922\\
5.15851333401095	0.837254901960784\\
5.23341206538629	0.837254901960784\\
5.23341206538629	0.838235294117647\\
5.24026289977021	0.838235294117647\\
5.24026289977021	0.83921568627451\\
5.26178623183847	0.83921568627451\\
5.26178623183847	0.841176470588235\\
5.26813555774249	0.841176470588235\\
5.26813555774249	0.843137254901961\\
5.27877346763326	0.843137254901961\\
5.27877346763326	0.845098039215686\\
5.29971773268454	0.845098039215686\\
5.29971773268454	0.846078431372549\\
5.31036517484632	0.846078431372549\\
5.31036517484632	0.847058823529412\\
5.35508283893703	0.847058823529412\\
5.35508283893703	0.848039215686274\\
5.35727588931078	0.848039215686274\\
5.35727588931078	0.85\\
5.38205564240788	0.85\\
5.38205564240788	0.850980392156863\\
5.3905929834271	0.850980392156863\\
5.3905929834271	0.851960784313725\\
5.40353881100193	0.851960784313725\\
5.40353881100193	0.852941176470588\\
5.44485672513439	0.852941176470588\\
5.44485672513439	0.854901960784314\\
5.46570252910541	0.854901960784314\\
5.46570252910541	0.855882352941176\\
5.46601781726781	0.855882352941176\\
5.46601781726781	0.856862745098039\\
5.48424773523853	0.856862745098039\\
5.48424773523853	0.858823529411765\\
5.58609507971231	0.858823529411765\\
5.58609507971231	0.86078431372549\\
5.58713996584183	0.86078431372549\\
5.58713996584183	0.861764705882353\\
5.61530355851905	0.861764705882353\\
5.61530355851905	0.862745098039216\\
5.6479258088545	0.862745098039216\\
5.6479258088545	0.864705882352941\\
5.67014060532943	0.864705882352941\\
5.67014060532943	0.866666666666667\\
5.67912718577203	0.866666666666667\\
5.67912718577203	0.868627450980392\\
5.68369887553782	0.868627450980392\\
5.68369887553782	0.870588235294118\\
5.75976424448795	0.870588235294118\\
5.75976424448795	0.872549019607843\\
5.77543404369623	0.872549019607843\\
5.77543404369623	0.874509803921569\\
5.77682760470166	0.874509803921569\\
5.77682760470166	0.875490196078431\\
5.77919514943386	0.875490196078431\\
5.77919514943386	0.876470588235294\\
5.78461574421104	0.876470588235294\\
5.78461574421104	0.87843137254902\\
5.8725301232362	0.87843137254902\\
5.8725301232362	0.880392156862745\\
5.88419781683085	0.880392156862745\\
5.88419781683085	0.882352941176471\\
5.8942369814691	0.882352941176471\\
5.8942369814691	0.883333333333333\\
5.89691589190824	0.883333333333333\\
5.89691589190824	0.885294117647059\\
5.89855565588897	0.885294117647059\\
5.89855565588897	0.888235294117647\\
5.922289909374	0.888235294117647\\
5.922289909374	0.88921568627451\\
5.93037598238068	0.88921568627451\\
5.93037598238068	0.890196078431372\\
5.97762493266637	0.890196078431372\\
5.97762493266637	0.891176470588235\\
5.98070971370889	0.891176470588235\\
5.98070971370889	0.892156862745098\\
5.98841334673428	0.892156862745098\\
5.98841334673428	0.893137254901961\\
6.05520875983652	0.893137254901961\\
6.05520875983652	0.895098039215686\\
6.12356438868946	0.895098039215686\\
6.12356438868946	0.896078431372549\\
6.12678099097485	0.896078431372549\\
6.12678099097485	0.897058823529412\\
6.14079024758692	0.897058823529412\\
6.14079024758692	0.899019607843137\\
6.14721835528551	0.899019607843137\\
6.14721835528551	0.9\\
6.1511899806983	0.9\\
6.1511899806983	0.901960784313726\\
6.20319021153817	0.901960784313726\\
6.20319021153817	0.902941176470588\\
6.2362805507887	0.902941176470588\\
6.2362805507887	0.904901960784314\\
6.27398246699515	0.904901960784314\\
6.27398246699515	0.905882352941176\\
6.36511064454446	0.905882352941176\\
6.36511064454446	0.906862745098039\\
6.43263697399913	0.906862745098039\\
6.43263697399913	0.908823529411765\\
6.51195170889538	0.908823529411765\\
6.51195170889538	0.91078431372549\\
6.69000176014886	0.91078431372549\\
6.69000176014886	0.912745098039216\\
6.79269316306948	0.912745098039216\\
6.79269316306948	0.914705882352941\\
6.86423804391428	0.914705882352941\\
6.86423804391428	0.915686274509804\\
6.86543877108732	0.915686274509804\\
6.86543877108732	0.918627450980392\\
6.89205436741329	0.918627450980392\\
6.89205436741329	0.924509803921569\\
6.89643268047092	0.924509803921569\\
6.89643268047092	0.926470588235294\\
6.94303781255184	0.926470588235294\\
6.94303781255184	0.92843137254902\\
6.94557331198953	0.92843137254902\\
6.94557331198953	0.929411764705882\\
6.95514015890758	0.929411764705882\\
6.95514015890758	0.930392156862745\\
6.96346715501858	0.930392156862745\\
6.96346715501858	0.932352941176471\\
6.9663035998381	0.932352941176471\\
6.9663035998381	0.933333333333333\\
6.96968656134087	0.933333333333333\\
6.96968656134087	0.935294117647059\\
7.04190914303067	0.935294117647059\\
7.04190914303067	0.937254901960784\\
7.04893777007883	0.937254901960784\\
7.04893777007883	0.940196078431373\\
7.06448085411294	0.940196078431373\\
7.06448085411294	0.941176470588235\\
7.10060858823437	0.941176470588235\\
7.10060858823437	0.942156862745098\\
7.1621694585869	0.942156862745098\\
7.1621694585869	0.943137254901961\\
7.18116613998138	0.943137254901961\\
7.18116613998138	0.945098039215686\\
7.31984471072257	0.945098039215686\\
7.31984471072257	0.946078431372549\\
7.34929789131056	0.946078431372549\\
7.34929789131056	0.947058823529412\\
7.35751770276186	0.947058823529412\\
7.35751770276186	0.948039215686274\\
7.40395223766379	0.948039215686274\\
7.40395223766379	0.95\\
7.46357890934708	0.95\\
7.46357890934708	0.951960784313725\\
7.55840045002398	0.951960784313725\\
7.55840045002398	0.952941176470588\\
7.61509619852747	0.952941176470588\\
7.61509619852747	0.954901960784314\\
7.72665288463808	0.954901960784314\\
7.72665288463808	0.956862745098039\\
7.78403264884488	0.956862745098039\\
7.78403264884488	0.957843137254902\\
7.80410768399003	0.957843137254902\\
7.80410768399003	0.958823529411765\\
7.89024835485859	0.958823529411765\\
7.89024835485859	0.959803921568627\\
7.90947269580142	0.959803921568627\\
7.90947269580142	0.962745098039216\\
7.98986241883211	0.962745098039216\\
7.98986241883211	0.964705882352941\\
8.02591157743442	0.964705882352941\\
8.02591157743442	0.965686274509804\\
8.06192820850588	0.965686274509804\\
8.06192820850588	0.967647058823529\\
8.13481525593946	0.967647058823529\\
8.13481525593946	0.968627450980392\\
8.24354071792939	0.968627450980392\\
8.24354071792939	0.969607843137255\\
8.35551359240647	0.969607843137255\\
8.35551359240647	0.973529411764706\\
8.49852091345686	0.973529411764706\\
8.49852091345686	0.974509803921569\\
8.51019098161179	0.974509803921569\\
8.51019098161179	0.976470588235294\\
8.51969033935546	0.976470588235294\\
8.51969033935546	0.977450980392157\\
8.60843497900049	0.977450980392157\\
8.60843497900049	0.97843137254902\\
8.79844447181674	0.97843137254902\\
8.79844447181674	0.979411764705882\\
9.03137855804959	0.979411764705882\\
9.03137855804959	0.980392156862745\\
9.04981569951643	0.980392156862745\\
9.04981569951643	0.982352941176471\\
9.1181781739438	0.982352941176471\\
9.1181781739438	0.984313725490196\\
9.42974388504248	0.984313725490196\\
9.42974388504248	0.986274509803922\\
9.7126602053499	0.986274509803922\\
9.7126602053499	0.988235294117647\\
9.79725490635869	0.988235294117647\\
9.79725490635869	0.990196078431373\\
10.0944218160807	0.990196078431373\\
10.0944218160807	0.991176470588235\\
10.1719701039859	0.991176470588235\\
10.1719701039859	0.992156862745098\\
11.8406032178658	0.992156862745098\\
11.8406032178658	0.993137254901961\\
12.7888715351366	0.993137254901961\\
12.7888715351366	0.994117647058824\\
12.8103465369114	0.994117647058824\\
12.8103465369114	0.995098039215686\\
13.1464345656833	0.995098039215686\\
13.1464345656833	0.996078431372549\\
13.4622669701556	0.996078431372549\\
13.4622669701556	0.998039215686275\\
13.913772119103	0.998039215686275\\
13.913772119103	0.999019607843137\\
31.0191806573767	0.999019607843137\\
31.0191806573767	1\\
inf	1\\
};
\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0090734621946834	0\\
0.0090734621946834	0.00392156862745098\\
0.0174345205038058	0.00392156862745098\\
0.0174345205038058	0.00686274509803922\\
0.0254770252278097	0.00686274509803922\\
0.0254770252278097	0.00784313725490196\\
0.0314865045056613	0.00784313725490196\\
0.0314865045056613	0.0117647058823529\\
0.0875301369520601	0.0117647058823529\\
0.0875301369520601	0.0127450980392157\\
0.0961477725794076	0.0127450980392157\\
0.0961477725794076	0.0166666666666667\\
0.114821693349214	0.0166666666666667\\
0.114821693349214	0.0176470588235294\\
0.120151146777504	0.0176470588235294\\
0.120151146777504	0.0215686274509804\\
0.12592480436289	0.0215686274509804\\
0.12592480436289	0.0225490196078431\\
0.138810844554555	0.0225490196078431\\
0.138810844554555	0.0235294117647059\\
0.142853957947437	0.0235294117647059\\
0.142853957947437	0.0274509803921569\\
0.15687434559781	0.0274509803921569\\
0.15687434559781	0.0284313725490196\\
0.159720251554819	0.0284313725490196\\
0.159720251554819	0.0313725490196078\\
0.162509239157244	0.0313725490196078\\
0.162509239157244	0.0323529411764706\\
0.193023060282239	0.0323529411764706\\
0.193023060282239	0.0333333333333333\\
0.203486179535828	0.0333333333333333\\
0.203486179535828	0.0343137254901961\\
0.209966842811452	0.0343137254901961\\
0.209966842811452	0.0382352941176471\\
0.21838079810686	0.0382352941176471\\
0.21838079810686	0.0401960784313726\\
0.230911553884758	0.0401960784313726\\
0.230911553884758	0.042156862745098\\
0.23473045708133	0.042156862745098\\
0.23473045708133	0.046078431372549\\
0.250163228562985	0.046078431372549\\
0.250163228562985	0.0509803921568627\\
0.251126134281801	0.0509803921568627\\
0.251126134281801	0.0529411764705882\\
0.254263315330751	0.0529411764705882\\
0.254263315330751	0.053921568627451\\
0.277842069549436	0.053921568627451\\
0.277842069549436	0.057843137254902\\
0.280130597474346	0.057843137254902\\
0.280130597474346	0.0617647058823529\\
0.288123760758046	0.0617647058823529\\
0.288123760758046	0.0656862745098039\\
0.303630628445752	0.0656862745098039\\
0.303630628445752	0.0696078431372549\\
0.315020584762944	0.0696078431372549\\
0.315020584762944	0.0715686274509804\\
0.333318665737294	0.0715686274509804\\
0.333318665737294	0.0735294117647059\\
0.340318598053478	0.0735294117647059\\
0.340318598053478	0.0745098039215686\\
0.341993963177547	0.0745098039215686\\
0.341993963177547	0.0754901960784314\\
0.347387100436702	0.0754901960784314\\
0.347387100436702	0.0764705882352941\\
0.385696143084867	0.0764705882352941\\
0.385696143084867	0.0774509803921569\\
0.391581562323305	0.0774509803921569\\
0.391581562323305	0.0794117647058823\\
0.39599216082171	0.0794117647058823\\
0.39599216082171	0.0813725490196078\\
0.402910533549289	0.0813725490196078\\
0.402910533549289	0.0833333333333333\\
0.412816506541802	0.0833333333333333\\
0.412816506541802	0.0852941176470588\\
0.426337172886422	0.0852941176470588\\
0.426337172886422	0.0872549019607843\\
0.429362039990036	0.0872549019607843\\
0.429362039990036	0.0901960784313725\\
0.44368063569889	0.0901960784313725\\
0.44368063569889	0.0931372549019608\\
0.445121653030399	0.0931372549019608\\
0.445121653030399	0.0950980392156863\\
0.447085350751283	0.0950980392156863\\
0.447085350751283	0.0970588235294118\\
0.467286716835406	0.0970588235294118\\
0.467286716835406	0.0990196078431373\\
0.469682888109333	0.0990196078431373\\
0.469682888109333	0.100980392156863\\
0.50390393830774	0.100980392156863\\
0.50390393830774	0.102941176470588\\
0.504387992496749	0.102941176470588\\
0.504387992496749	0.104901960784314\\
0.508280639184148	0.104901960784314\\
0.508280639184148	0.108823529411765\\
0.512894860560079	0.108823529411765\\
0.512894860560079	0.109803921568627\\
0.519264400112931	0.109803921568627\\
0.519264400112931	0.11078431372549\\
0.525487165104622	0.11078431372549\\
0.525487165104622	0.113725490196078\\
0.525774086251577	0.113725490196078\\
0.525774086251577	0.115686274509804\\
0.529719288118157	0.115686274509804\\
0.529719288118157	0.119607843137255\\
0.550126410647458	0.119607843137255\\
0.550126410647458	0.123529411764706\\
0.55679834653836	0.123529411764706\\
0.55679834653836	0.125490196078431\\
0.566454620184925	0.125490196078431\\
0.566454620184925	0.129411764705882\\
0.574071276491136	0.129411764705882\\
0.574071276491136	0.131372549019608\\
0.576955600417073	0.131372549019608\\
0.576955600417073	0.132352941176471\\
0.586842600105215	0.132352941176471\\
0.586842600105215	0.136274509803922\\
0.588986861934656	0.136274509803922\\
0.588986861934656	0.137254901960784\\
0.594041610116922	0.137254901960784\\
0.594041610116922	0.138235294117647\\
0.613751221830613	0.138235294117647\\
0.613751221830613	0.141176470588235\\
0.625281641884135	0.141176470588235\\
0.625281641884135	0.143137254901961\\
0.634086935897976	0.143137254901961\\
0.634086935897976	0.147058823529412\\
0.639534153176212	0.147058823529412\\
0.639534153176212	0.149019607843137\\
0.64544553543725	0.149019607843137\\
0.64544553543725	0.15\\
0.647456974180858	0.15\\
0.647456974180858	0.153921568627451\\
0.665492302031526	0.153921568627451\\
0.665492302031526	0.154901960784314\\
0.667470096608582	0.154901960784314\\
0.667470096608582	0.158823529411765\\
0.685201571878867	0.158823529411765\\
0.685201571878867	0.16078431372549\\
0.689340717087071	0.16078431372549\\
0.689340717087071	0.161764705882353\\
0.692694789264989	0.161764705882353\\
0.692694789264989	0.165686274509804\\
0.694006831356917	0.165686274509804\\
0.694006831356917	0.169607843137255\\
0.699259717375123	0.169607843137255\\
0.699259717375123	0.170588235294118\\
0.705425578056762	0.170588235294118\\
0.705425578056762	0.173529411764706\\
0.720020865093862	0.173529411764706\\
0.720020865093862	0.175490196078431\\
0.722569794664459	0.175490196078431\\
0.722569794664459	0.179411764705882\\
0.722598194869953	0.179411764705882\\
0.722598194869953	0.180392156862745\\
0.741039043062728	0.180392156862745\\
0.741039043062728	0.184313725490196\\
0.763797170453089	0.184313725490196\\
0.763797170453089	0.188235294117647\\
0.769447491585561	0.188235294117647\\
0.769447491585561	0.18921568627451\\
0.775157019054247	0.18921568627451\\
0.775157019054247	0.193137254901961\\
0.7868833270802	0.193137254901961\\
0.7868833270802	0.194117647058824\\
0.791664642404841	0.194117647058824\\
0.791664642404841	0.198039215686275\\
0.794692820198113	0.198039215686275\\
0.794692820198113	0.201960784313725\\
0.802373589540534	0.201960784313725\\
0.802373589540534	0.203921568627451\\
0.806280696420212	0.203921568627451\\
0.806280696420212	0.204901960784314\\
0.816144949172953	0.204901960784314\\
0.816144949172953	0.208823529411765\\
0.818383128286791	0.208823529411765\\
0.818383128286791	0.209803921568627\\
0.825937064369668	0.209803921568627\\
0.825937064369668	0.211764705882353\\
0.84263706519162	0.211764705882353\\
0.84263706519162	0.214705882352941\\
0.852406335065299	0.214705882352941\\
0.852406335065299	0.216666666666667\\
0.855498991550946	0.216666666666667\\
0.855498991550946	0.218627450980392\\
0.861326507748426	0.218627450980392\\
0.861326507748426	0.220588235294118\\
0.868889795772421	0.220588235294118\\
0.868889795772421	0.22156862745098\\
0.872440376244687	0.22156862745098\\
0.872440376244687	0.225490196078431\\
0.882130540283653	0.225490196078431\\
0.882130540283653	0.226470588235294\\
0.890504108782957	0.226470588235294\\
0.890504108782957	0.22843137254902\\
0.893655513207939	0.22843137254902\\
0.893655513207939	0.229411764705882\\
0.906535802505524	0.229411764705882\\
0.906535802505524	0.233333333333333\\
0.911385478993409	0.233333333333333\\
0.911385478993409	0.237254901960784\\
0.913204800374449	0.237254901960784\\
0.913204800374449	0.23921568627451\\
0.917455176473102	0.23921568627451\\
0.917455176473102	0.241176470588235\\
0.949296500834019	0.241176470588235\\
0.949296500834019	0.242156862745098\\
0.977193560742942	0.242156862745098\\
0.977193560742942	0.244117647058824\\
0.97877799727872	0.244117647058824\\
0.97877799727872	0.25\\
1.00116600326204	0.25\\
1.00116600326204	0.250980392156863\\
1.00782260864979	0.250980392156863\\
1.00782260864979	0.252941176470588\\
1.02793741524741	0.252941176470588\\
1.02793741524741	0.253921568627451\\
1.03856020743129	0.253921568627451\\
1.03856020743129	0.255882352941176\\
1.0714336768775	0.255882352941176\\
1.0714336768775	0.256862745098039\\
1.09955393979132	0.256862745098039\\
1.09955393979132	0.26078431372549\\
1.10665611780154	0.26078431372549\\
1.10665611780154	0.262745098039216\\
1.14194830714495	0.262745098039216\\
1.14194830714495	0.263725490196078\\
1.14464190586914	0.263725490196078\\
1.14464190586914	0.264705882352941\\
1.16401960715436	0.264705882352941\\
1.16401960715436	0.266666666666667\\
1.16732178233947	0.266666666666667\\
1.16732178233947	0.270588235294118\\
1.16873730976141	0.270588235294118\\
1.16873730976141	0.273529411764706\\
1.17511254619759	0.273529411764706\\
1.17511254619759	0.274509803921569\\
1.18174174313997	0.274509803921569\\
1.18174174313997	0.275490196078431\\
1.18735742711417	0.275490196078431\\
1.18735742711417	0.277450980392157\\
1.18794045469157	0.277450980392157\\
1.18794045469157	0.281372549019608\\
1.19152346931518	0.281372549019608\\
1.19152346931518	0.282352941176471\\
1.19413000546145	0.282352941176471\\
1.19413000546145	0.286274509803922\\
1.19956345786417	0.286274509803922\\
1.19956345786417	0.287254901960784\\
1.2028678897262	0.287254901960784\\
1.2028678897262	0.288235294117647\\
1.20812879870959	0.288235294117647\\
1.20812879870959	0.292156862745098\\
1.21910178560896	0.292156862745098\\
1.21910178560896	0.293137254901961\\
1.22271959355476	0.293137254901961\\
1.22271959355476	0.294117647058824\\
1.23175834758088	0.294117647058824\\
1.23175834758088	0.299019607843137\\
1.23806007918304	0.299019607843137\\
1.23806007918304	0.302941176470588\\
1.26810657570523	0.302941176470588\\
1.26810657570523	0.306862745098039\\
1.27190797552945	0.306862745098039\\
1.27190797552945	0.31078431372549\\
1.28250365417156	0.31078431372549\\
1.28250365417156	0.314705882352941\\
1.29869128745983	0.314705882352941\\
1.29869128745983	0.315686274509804\\
1.30116782248766	0.315686274509804\\
1.30116782248766	0.316666666666667\\
1.3098202652879	0.316666666666667\\
1.3098202652879	0.320588235294118\\
1.31585026281853	0.320588235294118\\
1.31585026281853	0.322549019607843\\
1.31812384037607	0.322549019607843\\
1.31812384037607	0.326470588235294\\
1.32292413531555	0.326470588235294\\
1.32292413531555	0.32843137254902\\
1.32859823804184	0.32843137254902\\
1.32859823804184	0.330392156862745\\
1.33359570216667	0.330392156862745\\
1.33359570216667	0.331372549019608\\
1.36543793388885	0.331372549019608\\
1.36543793388885	0.333333333333333\\
1.37599763862301	0.333333333333333\\
1.37599763862301	0.334313725490196\\
1.38063479167729	0.334313725490196\\
1.38063479167729	0.335294117647059\\
1.38378975690262	0.335294117647059\\
1.38378975690262	0.336274509803922\\
1.39407839515539	0.336274509803922\\
1.39407839515539	0.338235294117647\\
1.41469610565074	0.338235294117647\\
1.41469610565074	0.33921568627451\\
1.4173097123639	0.33921568627451\\
1.4173097123639	0.340196078431373\\
1.43398660254095	0.340196078431373\\
1.43398660254095	0.342156862745098\\
1.44373374361007	0.342156862745098\\
1.44373374361007	0.344117647058824\\
1.45894546407078	0.344117647058824\\
1.45894546407078	0.347058823529412\\
1.46785567666992	0.347058823529412\\
1.46785567666992	0.349019607843137\\
1.46839791507339	0.349019607843137\\
1.46839791507339	0.350980392156863\\
1.48312562388303	0.350980392156863\\
1.48312562388303	0.351960784313726\\
1.49360174135328	0.351960784313726\\
1.49360174135328	0.354901960784314\\
1.49999734387161	0.354901960784314\\
1.49999734387161	0.355882352941176\\
1.50580579997675	0.355882352941176\\
1.50580579997675	0.359803921568627\\
1.51999436393977	0.359803921568627\\
1.51999436393977	0.36078431372549\\
1.5218915137925	0.36078431372549\\
1.5218915137925	0.362745098039216\\
1.53180264602082	0.362745098039216\\
1.53180264602082	0.366666666666667\\
1.53676056760063	0.366666666666667\\
1.53676056760063	0.368627450980392\\
1.54397112171334	0.368627450980392\\
1.54397112171334	0.369607843137255\\
1.54472247699765	0.369607843137255\\
1.54472247699765	0.37156862745098\\
1.57779147438504	0.37156862745098\\
1.57779147438504	0.372549019607843\\
1.58806849738224	0.372549019607843\\
1.58806849738224	0.376470588235294\\
1.58969211522975	0.376470588235294\\
1.58969211522975	0.37843137254902\\
1.59759078694723	0.37843137254902\\
1.59759078694723	0.379411764705882\\
1.60429529725167	0.379411764705882\\
1.60429529725167	0.380392156862745\\
1.60807926791648	0.380392156862745\\
1.60807926791648	0.382352941176471\\
1.60836319052535	0.382352941176471\\
1.60836319052535	0.384313725490196\\
1.60969048547523	0.384313725490196\\
1.60969048547523	0.385294117647059\\
1.6133904446417	0.385294117647059\\
1.6133904446417	0.387254901960784\\
1.63101050619365	0.387254901960784\\
1.63101050619365	0.38921568627451\\
1.64184359876181	0.38921568627451\\
1.64184359876181	0.391176470588235\\
1.65743875501286	0.391176470588235\\
1.65743875501286	0.393137254901961\\
1.66119490573497	0.393137254901961\\
1.66119490573497	0.394117647058824\\
1.67071339001899	0.394117647058824\\
1.67071339001899	0.395098039215686\\
1.68643054938079	0.395098039215686\\
1.68643054938079	0.400980392156863\\
1.68748130296248	0.400980392156863\\
1.68748130296248	0.402941176470588\\
1.69831967615944	0.402941176470588\\
1.69831967615944	0.403921568627451\\
1.698590805559	0.403921568627451\\
1.698590805559	0.405882352941176\\
1.70182160317334	0.405882352941176\\
1.70182160317334	0.406862745098039\\
1.70790165781064	0.406862745098039\\
1.70790165781064	0.408823529411765\\
1.72070552174036	0.408823529411765\\
1.72070552174036	0.41078431372549\\
1.74534486148076	0.41078431372549\\
1.74534486148076	0.411764705882353\\
1.74940969407444	0.411764705882353\\
1.74940969407444	0.412745098039216\\
1.75914265778137	0.412745098039216\\
1.75914265778137	0.418627450980392\\
1.77392044118451	0.418627450980392\\
1.77392044118451	0.420588235294118\\
1.80520120166052	0.420588235294118\\
1.80520120166052	0.42156862745098\\
1.84900148226867	0.42156862745098\\
1.84900148226867	0.422549019607843\\
1.86230888234774	0.422549019607843\\
1.86230888234774	0.423529411764706\\
1.87695511368987	0.423529411764706\\
1.87695511368987	0.424509803921569\\
1.88158950036064	0.424509803921569\\
1.88158950036064	0.42843137254902\\
1.88159896809451	0.42843137254902\\
1.88159896809451	0.429411764705882\\
1.88224243308917	0.429411764705882\\
1.88224243308917	0.430392156862745\\
1.90756318283351	0.430392156862745\\
1.90756318283351	0.431372549019608\\
1.91223885002158	0.431372549019608\\
1.91223885002158	0.432352941176471\\
1.92254889836119	0.432352941176471\\
1.92254889836119	0.436274509803922\\
1.92386424225485	0.436274509803922\\
1.92386424225485	0.438235294117647\\
1.97827243159539	0.438235294117647\\
1.97827243159539	0.43921568627451\\
1.98642938270301	0.43921568627451\\
1.98642938270301	0.441176470588235\\
1.99157311253136	0.441176470588235\\
1.99157311253136	0.442156862745098\\
2.02456873431543	0.442156862745098\\
2.02456873431543	0.446078431372549\\
2.02749256935698	0.446078431372549\\
2.02749256935698	0.448039215686275\\
2.02903453160362	0.448039215686275\\
2.02903453160362	0.453921568627451\\
2.0371203743593	0.453921568627451\\
2.0371203743593	0.454901960784314\\
2.07164311539267	0.454901960784314\\
2.07164311539267	0.455882352941176\\
2.07503591308357	0.455882352941176\\
2.07503591308357	0.456862745098039\\
2.07711745142395	0.456862745098039\\
2.07711745142395	0.46078431372549\\
2.08888619962991	0.46078431372549\\
2.08888619962991	0.464705882352941\\
2.10224999497345	0.464705882352941\\
2.10224999497345	0.465686274509804\\
2.11478207997379	0.465686274509804\\
2.11478207997379	0.466666666666667\\
2.13500853570864	0.466666666666667\\
2.13500853570864	0.470588235294118\\
2.1369911510896	0.470588235294118\\
2.1369911510896	0.474509803921569\\
2.14880963764095	0.474509803921569\\
2.14880963764095	0.475490196078431\\
2.15044177422748	0.475490196078431\\
2.15044177422748	0.476470588235294\\
2.15794253338081	0.476470588235294\\
2.15794253338081	0.480392156862745\\
2.17450859092234	0.480392156862745\\
2.17450859092234	0.482352941176471\\
2.19248371969423	0.482352941176471\\
2.19248371969423	0.486274509803922\\
2.2000863228882	0.486274509803922\\
2.2000863228882	0.48921568627451\\
2.20413881142912	0.48921568627451\\
2.20413881142912	0.493137254901961\\
2.21130727666394	0.493137254901961\\
2.21130727666394	0.494117647058824\\
2.22127569540112	0.494117647058824\\
2.22127569540112	0.495098039215686\\
2.23413548427168	0.495098039215686\\
2.23413548427168	0.496078431372549\\
2.24774462045191	0.496078431372549\\
2.24774462045191	0.497058823529412\\
2.26944220637347	0.497058823529412\\
2.26944220637347	0.499019607843137\\
2.27773104399038	0.499019607843137\\
2.27773104399038	0.5\\
2.29783924730849	0.5\\
2.29783924730849	0.501960784313725\\
2.30282722246528	0.501960784313725\\
2.30282722246528	0.502941176470588\\
2.30896405147951	0.502941176470588\\
2.30896405147951	0.504901960784314\\
2.32411835321064	0.504901960784314\\
2.32411835321064	0.506862745098039\\
2.34697744168409	0.506862745098039\\
2.34697744168409	0.508823529411765\\
2.3518002326573	0.508823529411765\\
2.3518002326573	0.509803921568627\\
2.38102322698711	0.509803921568627\\
2.38102322698711	0.511764705882353\\
2.38206249660519	0.511764705882353\\
2.38206249660519	0.513725490196078\\
2.38266209935946	0.513725490196078\\
2.38266209935946	0.515686274509804\\
2.41164596230463	0.515686274509804\\
2.41164596230463	0.519607843137255\\
2.45998890159476	0.519607843137255\\
2.45998890159476	0.522549019607843\\
2.46961472543085	0.522549019607843\\
2.46961472543085	0.526470588235294\\
2.50018800639467	0.526470588235294\\
2.50018800639467	0.52843137254902\\
2.50262941724827	0.52843137254902\\
2.50262941724827	0.532352941176471\\
2.50898612662256	0.532352941176471\\
2.50898612662256	0.536274509803922\\
2.51351411571456	0.536274509803922\\
2.51351411571456	0.538235294117647\\
2.51557007953716	0.538235294117647\\
2.51557007953716	0.542156862745098\\
2.53731156781672	0.542156862745098\\
2.53731156781672	0.543137254901961\\
2.54826117329832	0.543137254901961\\
2.54826117329832	0.544117647058823\\
2.56008995632998	0.544117647058823\\
2.56008995632998	0.549019607843137\\
2.56460353643098	0.549019607843137\\
2.56460353643098	0.552941176470588\\
2.56871203635325	0.552941176470588\\
2.56871203635325	0.553921568627451\\
2.5841046315943	0.553921568627451\\
2.5841046315943	0.559803921568627\\
2.63089637473498	0.559803921568627\\
2.63089637473498	0.563725490196078\\
2.6367682441433	0.563725490196078\\
2.6367682441433	0.564705882352941\\
2.63957529391941	0.564705882352941\\
2.63957529391941	0.566666666666667\\
2.68694617608806	0.566666666666667\\
2.68694617608806	0.570588235294118\\
2.6893805303911	0.570588235294118\\
2.6893805303911	0.57156862745098\\
2.71398433305481	0.57156862745098\\
2.71398433305481	0.575490196078431\\
2.7183951225544	0.575490196078431\\
2.7183951225544	0.576470588235294\\
2.72259279185808	0.576470588235294\\
2.72259279185808	0.57843137254902\\
2.72708606220727	0.57843137254902\\
2.72708606220727	0.582352941176471\\
2.73186517705726	0.582352941176471\\
2.73186517705726	0.583333333333333\\
2.74607304962975	0.583333333333333\\
2.74607304962975	0.585294117647059\\
2.74929471801263	0.585294117647059\\
2.74929471801263	0.58921568627451\\
2.76947456971838	0.58921568627451\\
2.76947456971838	0.593137254901961\\
2.78269379264959	0.593137254901961\\
2.78269379264959	0.594117647058824\\
2.80830044078025	0.594117647058824\\
2.80830044078025	0.595098039215686\\
2.81674042757681	0.595098039215686\\
2.81674042757681	0.596078431372549\\
2.82246675043241	0.596078431372549\\
2.82246675043241	0.597058823529412\\
2.83228707361851	0.597058823529412\\
2.83228707361851	0.602941176470588\\
2.8351312629661	0.602941176470588\\
2.8351312629661	0.603921568627451\\
2.85609890218326	0.603921568627451\\
2.85609890218326	0.604901960784314\\
2.89090954450118	0.604901960784314\\
2.89090954450118	0.605882352941176\\
2.89978997367719	0.605882352941176\\
2.89978997367719	0.607843137254902\\
2.95457664802956	0.607843137254902\\
2.95457664802956	0.61078431372549\\
2.97778398438707	0.61078431372549\\
2.97778398438707	0.614705882352941\\
2.99802745163012	0.614705882352941\\
2.99802745163012	0.615686274509804\\
3.00366834967805	0.615686274509804\\
3.00366834967805	0.616666666666667\\
3.02484194000455	0.616666666666667\\
3.02484194000455	0.617647058823529\\
3.04157866668589	0.617647058823529\\
3.04157866668589	0.619607843137255\\
3.04559427207441	0.619607843137255\\
3.04559427207441	0.62156862745098\\
3.04656415858075	0.62156862745098\\
3.04656415858075	0.623529411764706\\
3.04710514777737	0.623529411764706\\
3.04710514777737	0.627450980392157\\
3.07324248289686	0.627450980392157\\
3.07324248289686	0.62843137254902\\
3.0974096981409	0.62843137254902\\
3.0974096981409	0.632352941176471\\
3.11987373594836	0.632352941176471\\
3.11987373594836	0.634313725490196\\
3.12989346285715	0.634313725490196\\
3.12989346285715	0.635294117647059\\
3.13857249114467	0.635294117647059\\
3.13857249114467	0.636274509803922\\
3.14438230260033	0.636274509803922\\
3.14438230260033	0.637254901960784\\
3.161276117864	0.637254901960784\\
3.161276117864	0.643137254901961\\
3.16629602633116	0.643137254901961\\
3.16629602633116	0.645098039215686\\
3.22841208045723	0.645098039215686\\
3.22841208045723	0.646078431372549\\
3.22889067525602	0.646078431372549\\
3.22889067525602	0.648039215686275\\
3.23359755062133	0.648039215686275\\
3.23359755062133	0.649019607843137\\
3.2370507988187	0.649019607843137\\
3.2370507988187	0.650980392156863\\
3.27663985955646	0.650980392156863\\
3.27663985955646	0.651960784313726\\
3.27920642847037	0.651960784313726\\
3.27920642847037	0.655882352941176\\
3.32817999510361	0.655882352941176\\
3.32817999510361	0.656862745098039\\
3.33290616069605	0.656862745098039\\
3.33290616069605	0.66078431372549\\
3.33356091721961	0.66078431372549\\
3.33356091721961	0.666666666666667\\
3.33832447775428	0.666666666666667\\
3.33832447775428	0.667647058823529\\
3.35064839869204	0.667647058823529\\
3.35064839869204	0.668627450980392\\
3.37488519291269	0.668627450980392\\
3.37488519291269	0.672549019607843\\
3.44873390482358	0.672549019607843\\
3.44873390482358	0.676470588235294\\
3.46986782511009	0.676470588235294\\
3.46986782511009	0.67843137254902\\
3.47977068943993	0.67843137254902\\
3.47977068943993	0.679411764705882\\
3.48803085409222	0.679411764705882\\
3.48803085409222	0.680392156862745\\
3.49114700016406	0.680392156862745\\
3.49114700016406	0.681372549019608\\
3.50276513410335	0.681372549019608\\
3.50276513410335	0.685294117647059\\
3.51301423516685	0.685294117647059\\
3.51301423516685	0.687254901960784\\
3.54836415194782	0.687254901960784\\
3.54836415194782	0.691176470588235\\
3.55386047580634	0.691176470588235\\
3.55386047580634	0.692156862745098\\
3.5762020378719	0.692156862745098\\
3.5762020378719	0.694117647058824\\
3.57879993593393	0.694117647058824\\
3.57879993593393	0.698039215686274\\
3.57931005265461	0.698039215686274\\
3.57931005265461	0.701960784313725\\
3.58479911997554	0.701960784313725\\
3.58479911997554	0.703921568627451\\
3.61557202911403	0.703921568627451\\
3.61557202911403	0.705882352941177\\
3.62263772896464	0.705882352941177\\
3.62263772896464	0.707843137254902\\
3.65409197482385	0.707843137254902\\
3.65409197482385	0.709803921568627\\
3.65487135627492	0.709803921568627\\
3.65487135627492	0.71078431372549\\
3.66326575878843	0.71078431372549\\
3.66326575878843	0.712745098039216\\
3.75875284573629	0.712745098039216\\
3.75875284573629	0.714705882352941\\
3.76845762447754	0.714705882352941\\
3.76845762447754	0.715686274509804\\
3.79100792363123	0.715686274509804\\
3.79100792363123	0.716666666666667\\
3.7914744323054	0.716666666666667\\
3.7914744323054	0.718627450980392\\
3.80343948855605	0.718627450980392\\
3.80343948855605	0.720588235294118\\
3.85432997110964	0.720588235294118\\
3.85432997110964	0.722549019607843\\
3.86005458886829	0.722549019607843\\
3.86005458886829	0.723529411764706\\
3.87919922776244	0.723529411764706\\
3.87919922776244	0.725490196078431\\
3.92669656435222	0.725490196078431\\
3.92669656435222	0.726470588235294\\
3.98003341106863	0.726470588235294\\
3.98003341106863	0.72843137254902\\
3.98324404430242	0.72843137254902\\
3.98324404430242	0.730392156862745\\
3.9931309315578	0.730392156862745\\
3.9931309315578	0.731372549019608\\
4.00753028898394	0.731372549019608\\
4.00753028898394	0.734313725490196\\
4.02198855221214	0.734313725490196\\
4.02198855221214	0.736274509803922\\
4.0579818778483	0.736274509803922\\
4.0579818778483	0.737254901960784\\
4.06542750466372	0.737254901960784\\
4.06542750466372	0.738235294117647\\
4.07317538676271	0.738235294117647\\
4.07317538676271	0.740196078431373\\
4.08091391869183	0.740196078431373\\
4.08091391869183	0.741176470588235\\
4.08242011318411	0.741176470588235\\
4.08242011318411	0.745098039215686\\
4.09780144037577	0.745098039215686\\
4.09780144037577	0.747058823529412\\
4.1094255685927	0.747058823529412\\
4.1094255685927	0.748039215686275\\
4.11490947033438	0.748039215686275\\
4.11490947033438	0.749019607843137\\
4.12128392605956	0.749019607843137\\
4.12128392605956	0.750980392156863\\
4.1368093619502	0.750980392156863\\
4.1368093619502	0.751960784313725\\
4.14848026431889	0.751960784313725\\
4.14848026431889	0.752941176470588\\
4.16222383352352	0.752941176470588\\
4.16222383352352	0.753921568627451\\
4.19878995899258	0.753921568627451\\
4.19878995899258	0.754901960784314\\
4.20060963357068	0.754901960784314\\
4.20060963357068	0.756862745098039\\
4.2054401280681	0.756862745098039\\
4.2054401280681	0.757843137254902\\
4.22674059848888	0.757843137254902\\
4.22674059848888	0.758823529411765\\
4.23302161633917	0.758823529411765\\
4.23302161633917	0.76078431372549\\
4.29928829741096	0.76078431372549\\
4.29928829741096	0.761764705882353\\
4.29977204000823	0.761764705882353\\
4.29977204000823	0.763725490196078\\
4.33055220336567	0.763725490196078\\
4.33055220336567	0.764705882352941\\
4.35995603343484	0.764705882352941\\
4.35995603343484	0.766666666666667\\
4.36783119570389	0.766666666666667\\
4.36783119570389	0.770588235294118\\
4.37981232832772	0.770588235294118\\
4.37981232832772	0.772549019607843\\
4.3845298083913	0.772549019607843\\
4.3845298083913	0.776470588235294\\
4.39306385588756	0.776470588235294\\
4.39306385588756	0.77843137254902\\
4.40892352840862	0.77843137254902\\
4.40892352840862	0.779411764705882\\
4.4383926671271	0.779411764705882\\
4.4383926671271	0.780392156862745\\
4.4420324718321	0.780392156862745\\
4.4420324718321	0.782352941176471\\
4.46314155689979	0.782352941176471\\
4.46314155689979	0.784313725490196\\
4.50490197576572	0.784313725490196\\
4.50490197576572	0.787254901960784\\
4.54937688500699	0.787254901960784\\
4.54937688500699	0.791176470588235\\
4.56354979286948	0.791176470588235\\
4.56354979286948	0.792156862745098\\
4.64805631449485	0.792156862745098\\
4.64805631449485	0.793137254901961\\
4.65431639798994	0.793137254901961\\
4.65431639798994	0.797058823529412\\
4.65658787507348	0.797058823529412\\
4.65658787507348	0.798039215686275\\
4.67250556519722	0.798039215686275\\
4.67250556519722	0.8\\
4.69018057220688	0.8\\
4.69018057220688	0.800980392156863\\
4.71816823324633	0.800980392156863\\
4.71816823324633	0.802941176470588\\
4.72985958431614	0.802941176470588\\
4.72985958431614	0.806862745098039\\
4.75537807624524	0.806862745098039\\
4.75537807624524	0.807843137254902\\
4.84127500174036	0.807843137254902\\
4.84127500174036	0.808823529411765\\
4.85986532447029	0.808823529411765\\
4.85986532447029	0.81078431372549\\
4.86572581525122	0.81078431372549\\
4.86572581525122	0.811764705882353\\
4.86745037052227	0.811764705882353\\
4.86745037052227	0.815686274509804\\
4.87148621213424	0.815686274509804\\
4.87148621213424	0.817647058823529\\
4.88354696200823	0.817647058823529\\
4.88354696200823	0.819607843137255\\
4.93173966464641	0.819607843137255\\
4.93173966464641	0.820588235294118\\
4.96456810052534	0.820588235294118\\
4.96456810052534	0.824509803921569\\
4.99725280025675	0.824509803921569\\
4.99725280025675	0.825490196078431\\
5.00306466207425	0.825490196078431\\
5.00306466207425	0.829411764705882\\
5.00371128752472	0.829411764705882\\
5.00371128752472	0.831372549019608\\
5.00457387753385	0.831372549019608\\
5.00457387753385	0.833333333333333\\
5.0140901828381	0.833333333333333\\
5.0140901828381	0.835294117647059\\
5.01498695219375	0.835294117647059\\
5.01498695219375	0.836274509803922\\
5.01596001542038	0.836274509803922\\
5.01596001542038	0.837254901960784\\
5.01670584793902	0.837254901960784\\
5.01670584793902	0.83921568627451\\
5.03885519010243	0.83921568627451\\
5.03885519010243	0.843137254901961\\
5.08146086469922	0.843137254901961\\
5.08146086469922	0.845098039215686\\
5.09818930461955	0.845098039215686\\
5.09818930461955	0.846078431372549\\
5.1017016959202	0.846078431372549\\
5.1017016959202	0.847058823529412\\
5.11110461489573	0.847058823529412\\
5.11110461489573	0.849019607843137\\
5.11119801282998	0.849019607843137\\
5.11119801282998	0.850980392156863\\
5.15118749326412	0.850980392156863\\
5.15118749326412	0.851960784313725\\
5.16121925663829	0.851960784313725\\
5.16121925663829	0.853921568627451\\
5.31156558772841	0.853921568627451\\
5.31156558772841	0.857843137254902\\
5.33225758165333	0.857843137254902\\
5.33225758165333	0.858823529411765\\
5.35855109084197	0.858823529411765\\
5.35855109084197	0.862745098039216\\
5.37658059707169	0.862745098039216\\
5.37658059707169	0.863725490196078\\
5.40440770704504	0.863725490196078\\
5.40440770704504	0.868627450980392\\
5.41439822653013	0.868627450980392\\
5.41439822653013	0.872549019607843\\
5.43843285092228	0.872549019607843\\
5.43843285092228	0.873529411764706\\
5.44570389729812	0.873529411764706\\
5.44570389729812	0.875490196078431\\
5.45022238344644	0.875490196078431\\
5.45022238344644	0.879411764705882\\
5.49932794808273	0.879411764705882\\
5.49932794808273	0.883333333333333\\
5.51177051609127	0.883333333333333\\
5.51177051609127	0.885294117647059\\
5.53548812754082	0.885294117647059\\
5.53548812754082	0.88921568627451\\
5.53863975444802	0.88921568627451\\
5.53863975444802	0.891176470588235\\
5.55149441758685	0.891176470588235\\
5.55149441758685	0.893137254901961\\
5.75076945710935	0.893137254901961\\
5.75076945710935	0.894117647058824\\
5.7691610052919	0.894117647058824\\
5.7691610052919	0.895098039215686\\
5.86155611494701	0.895098039215686\\
5.86155611494701	0.897058823529412\\
5.8671276878654	0.897058823529412\\
5.8671276878654	0.900980392156863\\
5.91805692010227	0.900980392156863\\
5.91805692010227	0.901960784313726\\
6.05593817214622	0.901960784313726\\
6.05593817214622	0.902941176470588\\
6.3200360979588	0.902941176470588\\
6.3200360979588	0.904901960784314\\
6.4215501206289	0.904901960784314\\
6.4215501206289	0.905882352941176\\
6.46083412680222	0.905882352941176\\
6.46083412680222	0.909803921568627\\
6.50736252196988	0.909803921568627\\
6.50736252196988	0.911764705882353\\
6.50892960008836	0.911764705882353\\
6.50892960008836	0.912745098039216\\
6.52959793340817	0.912745098039216\\
6.52959793340817	0.913725490196078\\
6.61618584428098	0.913725490196078\\
6.61618584428098	0.914705882352941\\
6.64948923555736	0.914705882352941\\
6.64948923555736	0.918627450980392\\
6.66380076955145	0.918627450980392\\
6.66380076955145	0.922549019607843\\
6.97268870131846	0.922549019607843\\
6.97268870131846	0.926470588235294\\
6.99383486232791	0.926470588235294\\
6.99383486232791	0.92843137254902\\
7.00037483086863	0.92843137254902\\
7.00037483086863	0.930392156862745\\
7.00074568418055	0.930392156862745\\
7.00074568418055	0.934313725490196\\
7.01095194472169	0.934313725490196\\
7.01095194472169	0.935294117647059\\
7.02692543491816	0.935294117647059\\
7.02692543491816	0.936274509803922\\
7.04405346760512	0.936274509803922\\
7.04405346760512	0.93921568627451\\
7.14617971308871	0.93921568627451\\
7.14617971308871	0.940196078431373\\
7.18362410512662	0.940196078431373\\
7.18362410512662	0.941176470588235\\
7.26124701919496	0.941176470588235\\
7.26124701919496	0.942156862745098\\
7.5507460443538	0.942156862745098\\
7.5507460443538	0.944117647058824\\
7.84208898229736	0.944117647058824\\
7.84208898229736	0.948039215686274\\
7.84377877825075	0.948039215686274\\
7.84377877825075	0.95\\
8.04470775286595	0.95\\
8.04470775286595	0.953921568627451\\
8.2957890389548	0.953921568627451\\
8.2957890389548	0.954901960784314\\
8.41110362772623	0.954901960784314\\
8.41110362772623	0.956862745098039\\
8.50813495814551	0.956862745098039\\
8.50813495814551	0.957843137254902\\
8.79762671977201	0.957843137254902\\
8.79762671977201	0.96078431372549\\
8.98434094190962	0.96078431372549\\
8.98434094190962	0.962745098039216\\
9.27309469952235	0.962745098039216\\
9.27309469952235	0.963725490196078\\
9.32807229050945	0.963725490196078\\
9.32807229050945	0.967647058823529\\
9.36349069065564	0.967647058823529\\
9.36349069065564	0.968627450980392\\
9.49604905087847	0.968627450980392\\
9.49604905087847	0.969607843137255\\
9.50102246949938	0.969607843137255\\
9.50102246949938	0.97156862745098\\
9.56103246704347	0.97156862745098\\
9.56103246704347	0.972549019607843\\
9.78786913665061	0.972549019607843\\
9.78786913665061	0.973529411764706\\
10.1550513801185	0.973529411764706\\
10.1550513801185	0.977450980392157\\
11.3360264119713	0.977450980392157\\
11.3360264119713	0.981372549019608\\
11.5128857119199	0.981372549019608\\
11.5128857119199	0.985294117647059\\
11.6882662963405	0.985294117647059\\
11.6882662963405	0.986274509803922\\
11.6937328306208	0.986274509803922\\
11.6937328306208	0.987254901960784\\
11.9143143850738	0.987254901960784\\
11.9143143850738	0.988235294117647\\
16.900983740263	0.988235294117647\\
16.900983740263	0.993137254901961\\
20.1142385149914	0.993137254901961\\
20.1142385149914	0.994117647058824\\
26.3612518552922	0.994117647058824\\
26.3612518552922	0.998039215686275\\
27.4352501732528	0.998039215686275\\
27.4352501732528	1\\
inf	1\\
};
\addplot [color=mycolor4, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0090734621946834	0\\
0.0090734621946834	0.00392156862745098\\
0.0141321454898148	0.00392156862745098\\
0.0141321454898148	0.00588235294117647\\
0.0174345205038058	0.00588235294117647\\
0.0174345205038058	0.00882352941176471\\
0.0254770252278097	0.00882352941176471\\
0.0254770252278097	0.00980392156862745\\
0.0314865045056613	0.00980392156862745\\
0.0314865045056613	0.0127450980392157\\
0.082596601069304	0.0127450980392157\\
0.082596601069304	0.0137254901960784\\
0.0866553632471132	0.0137254901960784\\
0.0866553632471132	0.0147058823529412\\
0.0875301369520601	0.0147058823529412\\
0.0875301369520601	0.0156862745098039\\
0.0953015211687876	0.0156862745098039\\
0.0953015211687876	0.0166666666666667\\
0.0961477725794076	0.0166666666666667\\
0.0961477725794076	0.0186274509803922\\
0.100251092910595	0.0186274509803922\\
0.100251092910595	0.0235294117647059\\
0.114821693349214	0.0235294117647059\\
0.114821693349214	0.0245098039215686\\
0.120151146777504	0.0245098039215686\\
0.120151146777504	0.0284313725490196\\
0.13586038281997	0.0284313725490196\\
0.13586038281997	0.0313725490196078\\
0.138810844554555	0.0313725490196078\\
0.138810844554555	0.0323529411764706\\
0.142853957947437	0.0323529411764706\\
0.142853957947437	0.0362745098039216\\
0.150098261823667	0.0362745098039216\\
0.150098261823667	0.0382352941176471\\
0.153226244175146	0.0382352941176471\\
0.153226244175146	0.0392156862745098\\
0.162300051024796	0.0392156862745098\\
0.162300051024796	0.0401960784313726\\
0.162509239157244	0.0401960784313726\\
0.162509239157244	0.0411764705882353\\
0.186209863705506	0.0411764705882353\\
0.186209863705506	0.042156862745098\\
0.203486179535828	0.042156862745098\\
0.203486179535828	0.0431372549019608\\
0.209966842811452	0.0431372549019608\\
0.209966842811452	0.0470588235294118\\
0.214521185537864	0.0470588235294118\\
0.214521185537864	0.0480392156862745\\
0.21838079810686	0.0480392156862745\\
0.21838079810686	0.05\\
0.225035936495054	0.05\\
0.225035936495054	0.053921568627451\\
0.229137651479259	0.053921568627451\\
0.229137651479259	0.0549019607843137\\
0.23473045708133	0.0549019607843137\\
0.23473045708133	0.057843137254902\\
0.250163228562985	0.057843137254902\\
0.250163228562985	0.0617647058823529\\
0.251126134281801	0.0617647058823529\\
0.251126134281801	0.0627450980392157\\
0.254263315330751	0.0627450980392157\\
0.254263315330751	0.0637254901960784\\
0.255529233212467	0.0637254901960784\\
0.255529233212467	0.0647058823529412\\
0.277842069549436	0.0647058823529412\\
0.277842069549436	0.0656862745098039\\
0.280130597474346	0.0656862745098039\\
0.280130597474346	0.0676470588235294\\
0.288123760758046	0.0676470588235294\\
0.288123760758046	0.0705882352941176\\
0.288400236233067	0.0705882352941176\\
0.288400236233067	0.0715686274509804\\
0.303630628445752	0.0715686274509804\\
0.303630628445752	0.0754901960784314\\
0.315020584762944	0.0754901960784314\\
0.315020584762944	0.0764705882352941\\
0.329642856237266	0.0764705882352941\\
0.329642856237266	0.0774509803921569\\
0.333318665737294	0.0774509803921569\\
0.333318665737294	0.0794117647058823\\
0.340318598053478	0.0794117647058823\\
0.340318598053478	0.0803921568627451\\
0.340332718766857	0.0803921568627451\\
0.340332718766857	0.0813725490196078\\
0.341993963177547	0.0813725490196078\\
0.341993963177547	0.0823529411764706\\
0.342105378555266	0.0823529411764706\\
0.342105378555266	0.0833333333333333\\
0.345406051298699	0.0833333333333333\\
0.345406051298699	0.0862745098039216\\
0.347387100436702	0.0862745098039216\\
0.347387100436702	0.0872549019607843\\
0.356251145085783	0.0872549019607843\\
0.356251145085783	0.0882352941176471\\
0.365567084696824	0.0882352941176471\\
0.365567084696824	0.0892156862745098\\
0.385696143084867	0.0892156862745098\\
0.385696143084867	0.0901960784313725\\
0.39599216082171	0.0901960784313725\\
0.39599216082171	0.092156862745098\\
0.40448935863617	0.092156862745098\\
0.40448935863617	0.0941176470588235\\
0.412816506541802	0.0941176470588235\\
0.412816506541802	0.0950980392156863\\
0.426337172886422	0.0950980392156863\\
0.426337172886422	0.0970588235294118\\
0.428214712139535	0.0970588235294118\\
0.428214712139535	0.0990196078431373\\
0.429744812122496	0.0990196078431373\\
0.429744812122496	0.1\\
0.434738468411012	0.1\\
0.434738468411012	0.105882352941176\\
0.44368063569889	0.105882352941176\\
0.44368063569889	0.106862745098039\\
0.445121653030399	0.106862745098039\\
0.445121653030399	0.108823529411765\\
0.447085350751283	0.108823529411765\\
0.447085350751283	0.109803921568627\\
0.460223025644194	0.109803921568627\\
0.460223025644194	0.11078431372549\\
0.469682888109333	0.11078431372549\\
0.469682888109333	0.112745098039216\\
0.50390393830774	0.112745098039216\\
0.50390393830774	0.114705882352941\\
0.504387992496749	0.114705882352941\\
0.504387992496749	0.116666666666667\\
0.508280639184148	0.116666666666667\\
0.508280639184148	0.119607843137255\\
0.512894860560079	0.119607843137255\\
0.512894860560079	0.120588235294118\\
0.519509939594444	0.120588235294118\\
0.519509939594444	0.123529411764706\\
0.525487165104622	0.123529411764706\\
0.525487165104622	0.126470588235294\\
0.525774086251577	0.126470588235294\\
0.525774086251577	0.12843137254902\\
0.526928603425675	0.12843137254902\\
0.526928603425675	0.129411764705882\\
0.527170306188238	0.129411764705882\\
0.527170306188238	0.130392156862745\\
0.529719288118157	0.130392156862745\\
0.529719288118157	0.134313725490196\\
0.550126410647458	0.134313725490196\\
0.550126410647458	0.138235294117647\\
0.55679834653836	0.138235294117647\\
0.55679834653836	0.13921568627451\\
0.566454620184925	0.13921568627451\\
0.566454620184925	0.143137254901961\\
0.574071276491136	0.143137254901961\\
0.574071276491136	0.145098039215686\\
0.576955600417073	0.145098039215686\\
0.576955600417073	0.146078431372549\\
0.586842600105215	0.146078431372549\\
0.586842600105215	0.15\\
0.588986861934656	0.15\\
0.588986861934656	0.150980392156863\\
0.594041610116922	0.150980392156863\\
0.594041610116922	0.151960784313725\\
0.606618514054971	0.151960784313725\\
0.606618514054971	0.152941176470588\\
0.613751221830613	0.152941176470588\\
0.613751221830613	0.155882352941176\\
0.625281641884135	0.155882352941176\\
0.625281641884135	0.157843137254902\\
0.634086935897976	0.157843137254902\\
0.634086935897976	0.158823529411765\\
0.639534153176212	0.158823529411765\\
0.639534153176212	0.159803921568627\\
0.643673669775074	0.159803921568627\\
0.643673669775074	0.16078431372549\\
0.64544553543725	0.16078431372549\\
0.64544553543725	0.161764705882353\\
0.647456974180858	0.161764705882353\\
0.647456974180858	0.165686274509804\\
0.667470096608582	0.165686274509804\\
0.667470096608582	0.169607843137255\\
0.670525670526924	0.169607843137255\\
0.670525670526924	0.170588235294118\\
0.685201571878867	0.170588235294118\\
0.685201571878867	0.172549019607843\\
0.687876702584206	0.172549019607843\\
0.687876702584206	0.173529411764706\\
0.689340717087071	0.173529411764706\\
0.689340717087071	0.174509803921569\\
0.692694789264989	0.174509803921569\\
0.692694789264989	0.176470588235294\\
0.694006831356917	0.176470588235294\\
0.694006831356917	0.180392156862745\\
0.699259717375123	0.180392156862745\\
0.699259717375123	0.181372549019608\\
0.720020865093862	0.181372549019608\\
0.720020865093862	0.183333333333333\\
0.721356206706547	0.183333333333333\\
0.721356206706547	0.184313725490196\\
0.722569794664459	0.184313725490196\\
0.722569794664459	0.188235294117647\\
0.736438464674857	0.188235294117647\\
0.736438464674857	0.191176470588235\\
0.741039043062728	0.191176470588235\\
0.741039043062728	0.193137254901961\\
0.763797170453089	0.193137254901961\\
0.763797170453089	0.197058823529412\\
0.764825737978305	0.197058823529412\\
0.764825737978305	0.198039215686275\\
0.769447491585561	0.198039215686275\\
0.769447491585561	0.199019607843137\\
0.774555505444621	0.199019607843137\\
0.774555505444621	0.201960784313725\\
0.775157019054247	0.201960784313725\\
0.775157019054247	0.204901960784314\\
0.776665302109033	0.204901960784314\\
0.776665302109033	0.205882352941176\\
0.777594371865384	0.205882352941176\\
0.777594371865384	0.206862745098039\\
0.787884667725612	0.206862745098039\\
0.787884667725612	0.207843137254902\\
0.791664642404841	0.207843137254902\\
0.791664642404841	0.21078431372549\\
0.794692820198113	0.21078431372549\\
0.794692820198113	0.214705882352941\\
0.798335622043326	0.214705882352941\\
0.798335622043326	0.216666666666667\\
0.802373589540534	0.216666666666667\\
0.802373589540534	0.218627450980392\\
0.806280696420212	0.218627450980392\\
0.806280696420212	0.219607843137255\\
0.816144949172953	0.219607843137255\\
0.816144949172953	0.223529411764706\\
0.818289003423282	0.223529411764706\\
0.818289003423282	0.224509803921569\\
0.818383128286791	0.224509803921569\\
0.818383128286791	0.225490196078431\\
0.821677808897928	0.225490196078431\\
0.821677808897928	0.22843137254902\\
0.825937064369668	0.22843137254902\\
0.825937064369668	0.230392156862745\\
0.84263706519162	0.230392156862745\\
0.84263706519162	0.233333333333333\\
0.852406335065299	0.233333333333333\\
0.852406335065299	0.235294117647059\\
0.855498991550946	0.235294117647059\\
0.855498991550946	0.236274509803922\\
0.859756160861164	0.236274509803922\\
0.859756160861164	0.237254901960784\\
0.861542726146032	0.237254901960784\\
0.861542726146032	0.23921568627451\\
0.868889795772421	0.23921568627451\\
0.868889795772421	0.240196078431373\\
0.872440376244687	0.240196078431373\\
0.872440376244687	0.243137254901961\\
0.876328245639134	0.243137254901961\\
0.876328245639134	0.244117647058824\\
0.882130540283653	0.244117647058824\\
0.882130540283653	0.245098039215686\\
0.890504108782957	0.245098039215686\\
0.890504108782957	0.246078431372549\\
0.890633166183747	0.246078431372549\\
0.890633166183747	0.249019607843137\\
0.892915087449648	0.249019607843137\\
0.892915087449648	0.25\\
0.893655513207939	0.25\\
0.893655513207939	0.250980392156863\\
0.906535802505524	0.250980392156863\\
0.906535802505524	0.253921568627451\\
0.911385478993409	0.253921568627451\\
0.911385478993409	0.255882352941176\\
0.913204800374449	0.255882352941176\\
0.913204800374449	0.257843137254902\\
0.91936526907182	0.257843137254902\\
0.91936526907182	0.258823529411765\\
0.949296500834019	0.258823529411765\\
0.949296500834019	0.259803921568627\\
0.957366655375694	0.259803921568627\\
0.957366655375694	0.264705882352941\\
0.968678544049561	0.264705882352941\\
0.968678544049561	0.266666666666667\\
0.977193560742942	0.266666666666667\\
0.977193560742942	0.267647058823529\\
0.97877799727872	0.267647058823529\\
0.97877799727872	0.269607843137255\\
1.00782260864979	0.269607843137255\\
1.00782260864979	0.27156862745098\\
1.0250180208777	0.27156862745098\\
1.0250180208777	0.272549019607843\\
1.02793741524741	0.272549019607843\\
1.02793741524741	0.273529411764706\\
1.03856020743129	0.273529411764706\\
1.03856020743129	0.275490196078431\\
1.0714336768775	0.275490196078431\\
1.0714336768775	0.276470588235294\\
1.09955393979132	0.276470588235294\\
1.09955393979132	0.280392156862745\\
1.10231630278563	0.280392156862745\\
1.10231630278563	0.281372549019608\\
1.10632271804701	0.281372549019608\\
1.10632271804701	0.286274509803922\\
1.10665611780154	0.286274509803922\\
1.10665611780154	0.288235294117647\\
1.14194830714495	0.288235294117647\\
1.14194830714495	0.28921568627451\\
1.16103229037248	0.28921568627451\\
1.16103229037248	0.292156862745098\\
1.16401960715436	0.292156862745098\\
1.16401960715436	0.293137254901961\\
1.16732178233947	0.293137254901961\\
1.16732178233947	0.297058823529412\\
1.16873730976141	0.297058823529412\\
1.16873730976141	0.3\\
1.17552642419766	0.3\\
1.17552642419766	0.300980392156863\\
1.18174174313997	0.300980392156863\\
1.18174174313997	0.301960784313725\\
1.18735742711417	0.301960784313725\\
1.18735742711417	0.302941176470588\\
1.18794045469157	0.302941176470588\\
1.18794045469157	0.306862745098039\\
1.19413000546145	0.306862745098039\\
1.19413000546145	0.308823529411765\\
1.19956345786417	0.308823529411765\\
1.19956345786417	0.309803921568627\\
1.20276458675702	0.309803921568627\\
1.20276458675702	0.31078431372549\\
1.2028678897262	0.31078431372549\\
1.2028678897262	0.311764705882353\\
1.20812879870959	0.311764705882353\\
1.20812879870959	0.315686274509804\\
1.21814800353355	0.315686274509804\\
1.21814800353355	0.316666666666667\\
1.21910178560896	0.316666666666667\\
1.21910178560896	0.317647058823529\\
1.22271959355476	0.317647058823529\\
1.22271959355476	0.318627450980392\\
1.22281986264593	0.318627450980392\\
1.22281986264593	0.319607843137255\\
1.23175834758088	0.319607843137255\\
1.23175834758088	0.320588235294118\\
1.23806007918304	0.320588235294118\\
1.23806007918304	0.324509803921569\\
1.26810657570523	0.324509803921569\\
1.26810657570523	0.32843137254902\\
1.27035564977188	0.32843137254902\\
1.27035564977188	0.333333333333333\\
1.27190797552945	0.333333333333333\\
1.27190797552945	0.336274509803922\\
1.28250365417156	0.336274509803922\\
1.28250365417156	0.340196078431373\\
1.3050045187249	0.340196078431373\\
1.3050045187249	0.343137254901961\\
1.3098202652879	0.343137254901961\\
1.3098202652879	0.344117647058824\\
1.31585026281853	0.344117647058824\\
1.31585026281853	0.346078431372549\\
1.31812384037607	0.346078431372549\\
1.31812384037607	0.348039215686274\\
1.31828178232532	0.348039215686274\\
1.31828178232532	0.349019607843137\\
1.32292413531555	0.349019607843137\\
1.32292413531555	0.350980392156863\\
1.32448199455483	0.350980392156863\\
1.32448199455483	0.351960784313726\\
1.34773127589449	0.351960784313726\\
1.34773127589449	0.352941176470588\\
1.35347142655731	0.352941176470588\\
1.35347142655731	0.353921568627451\\
1.3556515380108	0.353921568627451\\
1.3556515380108	0.354901960784314\\
1.37599763862301	0.354901960784314\\
1.37599763862301	0.355882352941176\\
1.37969578903174	0.355882352941176\\
1.37969578903174	0.356862745098039\\
1.39577689513806	0.356862745098039\\
1.39577689513806	0.357843137254902\\
1.41220076769902	0.357843137254902\\
1.41220076769902	0.359803921568627\\
1.4173097123639	0.359803921568627\\
1.4173097123639	0.36078431372549\\
1.42161954049725	0.36078431372549\\
1.42161954049725	0.361764705882353\\
1.42541072862572	0.361764705882353\\
1.42541072862572	0.362745098039216\\
1.43398660254095	0.362745098039216\\
1.43398660254095	0.364705882352941\\
1.44373374361007	0.364705882352941\\
1.44373374361007	0.366666666666667\\
1.46785567666992	0.366666666666667\\
1.46785567666992	0.368627450980392\\
1.46839791507339	0.368627450980392\\
1.46839791507339	0.369607843137255\\
1.48312562388303	0.369607843137255\\
1.48312562388303	0.370588235294118\\
1.49360174135328	0.370588235294118\\
1.49360174135328	0.373529411764706\\
1.49997624445236	0.373529411764706\\
1.49997624445236	0.37843137254902\\
1.49999734387161	0.37843137254902\\
1.49999734387161	0.379411764705882\\
1.5048516403073	0.379411764705882\\
1.5048516403073	0.382352941176471\\
1.50580579997675	0.382352941176471\\
1.50580579997675	0.384313725490196\\
1.51999436393977	0.384313725490196\\
1.51999436393977	0.385294117647059\\
1.5218915137925	0.385294117647059\\
1.5218915137925	0.386274509803922\\
1.52551071301095	0.386274509803922\\
1.52551071301095	0.387254901960784\\
1.53180264602082	0.387254901960784\\
1.53180264602082	0.391176470588235\\
1.54397112171334	0.391176470588235\\
1.54397112171334	0.392156862745098\\
1.54472247699765	0.392156862745098\\
1.54472247699765	0.393137254901961\\
1.56584138233562	0.393137254901961\\
1.56584138233562	0.394117647058824\\
1.58189977216135	0.394117647058824\\
1.58189977216135	0.395098039215686\\
1.58806849738224	0.395098039215686\\
1.58806849738224	0.397058823529412\\
1.58969211522975	0.397058823529412\\
1.58969211522975	0.399019607843137\\
1.59759078694723	0.399019607843137\\
1.59759078694723	0.4\\
1.60429529725167	0.4\\
1.60429529725167	0.400980392156863\\
1.60641548411216	0.400980392156863\\
1.60641548411216	0.401960784313726\\
1.60807926791648	0.401960784313726\\
1.60807926791648	0.403921568627451\\
1.60836319052535	0.403921568627451\\
1.60836319052535	0.404901960784314\\
1.6133904446417	0.404901960784314\\
1.6133904446417	0.406862745098039\\
1.61441321332296	0.406862745098039\\
1.61441321332296	0.409803921568627\\
1.63101050619365	0.409803921568627\\
1.63101050619365	0.411764705882353\\
1.64184359876181	0.411764705882353\\
1.64184359876181	0.412745098039216\\
1.64374574406176	0.412745098039216\\
1.64374574406176	0.413725490196078\\
1.65743875501286	0.413725490196078\\
1.65743875501286	0.415686274509804\\
1.66119490573497	0.415686274509804\\
1.66119490573497	0.416666666666667\\
1.67071339001899	0.416666666666667\\
1.67071339001899	0.417647058823529\\
1.68393631133386	0.417647058823529\\
1.68393631133386	0.418627450980392\\
1.68643054938079	0.418627450980392\\
1.68643054938079	0.419607843137255\\
1.68748130296248	0.419607843137255\\
1.68748130296248	0.42156862745098\\
1.698590805559	0.42156862745098\\
1.698590805559	0.422549019607843\\
1.70182160317334	0.422549019607843\\
1.70182160317334	0.423529411764706\\
1.70790165781064	0.423529411764706\\
1.70790165781064	0.424509803921569\\
1.72070552174036	0.424509803921569\\
1.72070552174036	0.426470588235294\\
1.72453446560448	0.426470588235294\\
1.72453446560448	0.427450980392157\\
1.74074860652263	0.427450980392157\\
1.74074860652263	0.429411764705882\\
1.74534486148076	0.429411764705882\\
1.74534486148076	0.430392156862745\\
1.75914265778137	0.430392156862745\\
1.75914265778137	0.436274509803922\\
1.77392044118451	0.436274509803922\\
1.77392044118451	0.438235294117647\\
1.82357328355893	0.438235294117647\\
1.82357328355893	0.443137254901961\\
1.86093188700961	0.443137254901961\\
1.86093188700961	0.444117647058824\\
1.87695511368987	0.444117647058824\\
1.87695511368987	0.445098039215686\\
1.88158950036064	0.445098039215686\\
1.88158950036064	0.449019607843137\\
1.88159896809451	0.449019607843137\\
1.88159896809451	0.45\\
1.88224243308917	0.45\\
1.88224243308917	0.450980392156863\\
1.88826326923932	0.450980392156863\\
1.88826326923932	0.451960784313725\\
1.90756318283351	0.451960784313725\\
1.90756318283351	0.452941176470588\\
1.92254889836119	0.452941176470588\\
1.92254889836119	0.456862745098039\\
1.92386424225485	0.456862745098039\\
1.92386424225485	0.458823529411765\\
1.95069802278552	0.458823529411765\\
1.95069802278552	0.459803921568627\\
1.97839938976543	0.459803921568627\\
1.97839938976543	0.46078431372549\\
1.98642938270301	0.46078431372549\\
1.98642938270301	0.462745098039216\\
1.9894042100032	0.462745098039216\\
1.9894042100032	0.463725490196078\\
1.99157311253136	0.463725490196078\\
1.99157311253136	0.464705882352941\\
1.99173612886807	0.464705882352941\\
1.99173612886807	0.467647058823529\\
2.02749256935698	0.467647058823529\\
2.02749256935698	0.469607843137255\\
2.02903453160362	0.469607843137255\\
2.02903453160362	0.475490196078431\\
2.03406172564358	0.475490196078431\\
2.03406172564358	0.47843137254902\\
2.06774816125513	0.47843137254902\\
2.06774816125513	0.479411764705882\\
2.07603171520912	0.479411764705882\\
2.07603171520912	0.482352941176471\\
2.07711745142395	0.482352941176471\\
2.07711745142395	0.484313725490196\\
2.08429896883282	0.484313725490196\\
2.08429896883282	0.487254901960784\\
2.09382899383929	0.487254901960784\\
2.09382899383929	0.488235294117647\\
2.09621655920815	0.488235294117647\\
2.09621655920815	0.48921568627451\\
2.10224999497345	0.48921568627451\\
2.10224999497345	0.490196078431373\\
2.12212474566377	0.490196078431373\\
2.12212474566377	0.491176470588235\\
2.1369911510896	0.491176470588235\\
2.1369911510896	0.495098039215686\\
2.13850084213569	0.495098039215686\\
2.13850084213569	0.496078431372549\\
2.14197876220119	0.496078431372549\\
2.14197876220119	0.497058823529412\\
2.14880963764095	0.497058823529412\\
2.14880963764095	0.498039215686275\\
2.15044177422748	0.498039215686275\\
2.15044177422748	0.499019607843137\\
2.15794253338081	0.499019607843137\\
2.15794253338081	0.501960784313725\\
2.17450859092234	0.501960784313725\\
2.17450859092234	0.503921568627451\\
2.18180027644744	0.503921568627451\\
2.18180027644744	0.504901960784314\\
2.19248371969423	0.504901960784314\\
2.19248371969423	0.508823529411765\\
2.19897508088897	0.508823529411765\\
2.19897508088897	0.509803921568627\\
2.2000863228882	0.509803921568627\\
2.2000863228882	0.512745098039216\\
2.20413881142912	0.512745098039216\\
2.20413881142912	0.516666666666667\\
2.21522636872978	0.516666666666667\\
2.21522636872978	0.517647058823529\\
2.22127569540112	0.517647058823529\\
2.22127569540112	0.518627450980392\\
2.2278783775392	0.518627450980392\\
2.2278783775392	0.519607843137255\\
2.23413548427168	0.519607843137255\\
2.23413548427168	0.520588235294118\\
2.24075924298827	0.520588235294118\\
2.24075924298827	0.52156862745098\\
2.24774462045191	0.52156862745098\\
2.24774462045191	0.522549019607843\\
2.25918374097054	0.522549019607843\\
2.25918374097054	0.523529411764706\\
2.25943996468314	0.523529411764706\\
2.25943996468314	0.524509803921569\\
2.26070519032706	0.524509803921569\\
2.26070519032706	0.525490196078431\\
2.26944220637347	0.525490196078431\\
2.26944220637347	0.527450980392157\\
2.27773104399038	0.527450980392157\\
2.27773104399038	0.52843137254902\\
2.28755974761962	0.52843137254902\\
2.28755974761962	0.529411764705882\\
2.29783924730849	0.529411764705882\\
2.29783924730849	0.531372549019608\\
2.30737802962764	0.531372549019608\\
2.30737802962764	0.532352941176471\\
2.30896405147951	0.532352941176471\\
2.30896405147951	0.533333333333333\\
2.32411835321064	0.533333333333333\\
2.32411835321064	0.535294117647059\\
2.32556536904705	0.535294117647059\\
2.32556536904705	0.536274509803922\\
2.33154540463885	0.536274509803922\\
2.33154540463885	0.537254901960784\\
2.34697744168409	0.537254901960784\\
2.34697744168409	0.538235294117647\\
2.35071360358267	0.538235294117647\\
2.35071360358267	0.53921568627451\\
2.3518002326573	0.53921568627451\\
2.3518002326573	0.540196078431373\\
2.38102322698711	0.540196078431373\\
2.38102322698711	0.542156862745098\\
2.38206249660519	0.542156862745098\\
2.38206249660519	0.543137254901961\\
2.38266209935946	0.543137254901961\\
2.38266209935946	0.545098039215686\\
2.39880678801336	0.545098039215686\\
2.39880678801336	0.546078431372549\\
2.41164596230463	0.546078431372549\\
2.41164596230463	0.547058823529412\\
2.42885442715329	0.547058823529412\\
2.42885442715329	0.548039215686275\\
2.44692105686647	0.548039215686275\\
2.44692105686647	0.549019607843137\\
2.45998890159476	0.549019607843137\\
2.45998890159476	0.551960784313726\\
2.46961472543085	0.551960784313726\\
2.46961472543085	0.554901960784314\\
2.49472025148828	0.554901960784314\\
2.49472025148828	0.555882352941176\\
2.50018800639467	0.555882352941176\\
2.50018800639467	0.557843137254902\\
2.50262941724827	0.557843137254902\\
2.50262941724827	0.561764705882353\\
2.50898612662256	0.561764705882353\\
2.50898612662256	0.565686274509804\\
2.51351411571456	0.565686274509804\\
2.51351411571456	0.567647058823529\\
2.51557007953716	0.567647058823529\\
2.51557007953716	0.57156862745098\\
2.53731156781672	0.57156862745098\\
2.53731156781672	0.572549019607843\\
2.54826117329832	0.572549019607843\\
2.54826117329832	0.573529411764706\\
2.54878556050113	0.573529411764706\\
2.54878556050113	0.574509803921569\\
2.5537139771955	0.574509803921569\\
2.5537139771955	0.575490196078431\\
2.56313920245088	0.575490196078431\\
2.56313920245088	0.576470588235294\\
2.56460353643098	0.576470588235294\\
2.56460353643098	0.580392156862745\\
2.56871203635325	0.580392156862745\\
2.56871203635325	0.581372549019608\\
2.57267461575202	0.581372549019608\\
2.57267461575202	0.582352941176471\\
2.59453919098089	0.582352941176471\\
2.59453919098089	0.583333333333333\\
2.63089637473498	0.583333333333333\\
2.63089637473498	0.585294117647059\\
2.6367682441433	0.585294117647059\\
2.6367682441433	0.586274509803922\\
2.63957529391941	0.586274509803922\\
2.63957529391941	0.588235294117647\\
2.64539005739695	0.588235294117647\\
2.64539005739695	0.58921568627451\\
2.68608321087096	0.58921568627451\\
2.68608321087096	0.592156862745098\\
2.68694617608806	0.592156862745098\\
2.68694617608806	0.596078431372549\\
2.69935882717975	0.596078431372549\\
2.69935882717975	0.597058823529412\\
2.71398433305481	0.597058823529412\\
2.71398433305481	0.600980392156863\\
2.7183951225544	0.600980392156863\\
2.7183951225544	0.601960784313725\\
2.72259279185808	0.601960784313725\\
2.72259279185808	0.602941176470588\\
2.72708606220727	0.602941176470588\\
2.72708606220727	0.606862745098039\\
2.73186517705726	0.606862745098039\\
2.73186517705726	0.607843137254902\\
2.74607304962975	0.607843137254902\\
2.74607304962975	0.609803921568628\\
2.74929471801263	0.609803921568628\\
2.74929471801263	0.612745098039216\\
2.78269379264959	0.612745098039216\\
2.78269379264959	0.613725490196078\\
2.80830044078025	0.613725490196078\\
2.80830044078025	0.614705882352941\\
2.81674042757681	0.614705882352941\\
2.81674042757681	0.615686274509804\\
2.82246675043241	0.615686274509804\\
2.82246675043241	0.616666666666667\\
2.83228707361851	0.616666666666667\\
2.83228707361851	0.622549019607843\\
2.8351312629661	0.622549019607843\\
2.8351312629661	0.623529411764706\\
2.85609890218326	0.623529411764706\\
2.85609890218326	0.624509803921569\\
2.89090954450118	0.624509803921569\\
2.89090954450118	0.625490196078431\\
2.89978997367719	0.625490196078431\\
2.89978997367719	0.627450980392157\\
2.90578016220848	0.627450980392157\\
2.90578016220848	0.629411764705882\\
2.9240131448499	0.629411764705882\\
2.9240131448499	0.631372549019608\\
2.95457664802956	0.631372549019608\\
2.95457664802956	0.634313725490196\\
2.97778398438707	0.634313725490196\\
2.97778398438707	0.638235294117647\\
3.00366834967805	0.638235294117647\\
3.00366834967805	0.63921568627451\\
3.01062474176216	0.63921568627451\\
3.01062474176216	0.640196078431372\\
3.04559427207441	0.640196078431372\\
3.04559427207441	0.642156862745098\\
3.04656415858075	0.642156862745098\\
3.04656415858075	0.644117647058824\\
3.04710514777737	0.644117647058824\\
3.04710514777737	0.648039215686275\\
3.08261854074754	0.648039215686275\\
3.08261854074754	0.649019607843137\\
3.0974096981409	0.649019607843137\\
3.0974096981409	0.651960784313726\\
3.13857249114467	0.651960784313726\\
3.13857249114467	0.652941176470588\\
3.14438230260033	0.652941176470588\\
3.14438230260033	0.653921568627451\\
3.161276117864	0.653921568627451\\
3.161276117864	0.659803921568627\\
3.16629602633116	0.659803921568627\\
3.16629602633116	0.661764705882353\\
3.22807765050308	0.661764705882353\\
3.22807765050308	0.665686274509804\\
3.22841208045723	0.665686274509804\\
3.22841208045723	0.666666666666667\\
3.23359755062133	0.666666666666667\\
3.23359755062133	0.667647058823529\\
3.2370507988187	0.667647058823529\\
3.2370507988187	0.669607843137255\\
3.27663985955646	0.669607843137255\\
3.27663985955646	0.670588235294118\\
3.27920642847037	0.670588235294118\\
3.27920642847037	0.674509803921569\\
3.32817999510361	0.674509803921569\\
3.32817999510361	0.675490196078431\\
3.33290616069605	0.675490196078431\\
3.33290616069605	0.679411764705882\\
3.33832447775428	0.679411764705882\\
3.33832447775428	0.680392156862745\\
3.3480107777388	0.680392156862745\\
3.3480107777388	0.681372549019608\\
3.34882667206104	0.681372549019608\\
3.34882667206104	0.682352941176471\\
3.37233698650501	0.682352941176471\\
3.37233698650501	0.683333333333333\\
3.37488519291269	0.683333333333333\\
3.37488519291269	0.686274509803922\\
3.3911896978732	0.686274509803922\\
3.3911896978732	0.687254901960784\\
3.44873390482358	0.687254901960784\\
3.44873390482358	0.691176470588235\\
3.46986782511009	0.691176470588235\\
3.46986782511009	0.693137254901961\\
3.47977068943993	0.693137254901961\\
3.47977068943993	0.694117647058824\\
3.48803085409222	0.694117647058824\\
3.48803085409222	0.695098039215686\\
3.50276513410335	0.695098039215686\\
3.50276513410335	0.699019607843137\\
3.50790761517959	0.699019607843137\\
3.50790761517959	0.7\\
3.51301423516685	0.7\\
3.51301423516685	0.701960784313725\\
3.51894665524974	0.701960784313725\\
3.51894665524974	0.706862745098039\\
3.52038626961811	0.706862745098039\\
3.52038626961811	0.707843137254902\\
3.54153300682233	0.707843137254902\\
3.54153300682233	0.709803921568627\\
3.55386047580634	0.709803921568627\\
3.55386047580634	0.71078431372549\\
3.5762020378719	0.71078431372549\\
3.5762020378719	0.712745098039216\\
3.57879993593393	0.712745098039216\\
3.57879993593393	0.716666666666667\\
3.57931005265461	0.716666666666667\\
3.57931005265461	0.719607843137255\\
3.58479911997554	0.719607843137255\\
3.58479911997554	0.72156862745098\\
3.61557202911403	0.72156862745098\\
3.61557202911403	0.722549019607843\\
3.64367418388221	0.722549019607843\\
3.64367418388221	0.723529411764706\\
3.64567164626842	0.723529411764706\\
3.64567164626842	0.724509803921569\\
3.66326575878843	0.724509803921569\\
3.66326575878843	0.726470588235294\\
3.69174301312001	0.726470588235294\\
3.69174301312001	0.727450980392157\\
3.76845762447754	0.727450980392157\\
3.76845762447754	0.72843137254902\\
3.77825648860629	0.72843137254902\\
3.77825648860629	0.730392156862745\\
3.78943962456086	0.730392156862745\\
3.78943962456086	0.731372549019608\\
3.79100792363123	0.731372549019608\\
3.79100792363123	0.732352941176471\\
3.80343948855605	0.732352941176471\\
3.80343948855605	0.734313725490196\\
3.84403132688215	0.734313725490196\\
3.84403132688215	0.737254901960784\\
3.85432997110964	0.737254901960784\\
3.85432997110964	0.73921568627451\\
3.86005458886829	0.73921568627451\\
3.86005458886829	0.740196078431373\\
3.87919922776244	0.740196078431373\\
3.87919922776244	0.742156862745098\\
3.92669656435222	0.742156862745098\\
3.92669656435222	0.743137254901961\\
3.95021647907164	0.743137254901961\\
3.95021647907164	0.744117647058824\\
3.96173701676175	0.744117647058824\\
3.96173701676175	0.745098039215686\\
3.98003341106863	0.745098039215686\\
3.98003341106863	0.747058823529412\\
3.98324404430242	0.747058823529412\\
3.98324404430242	0.749019607843137\\
4.07317538676271	0.749019607843137\\
4.07317538676271	0.750980392156863\\
4.08242011318411	0.750980392156863\\
4.08242011318411	0.754901960784314\\
4.09780144037577	0.754901960784314\\
4.09780144037577	0.756862745098039\\
4.1004777436524	0.756862745098039\\
4.1004777436524	0.757843137254902\\
4.11490947033438	0.757843137254902\\
4.11490947033438	0.758823529411765\\
4.1368093619502	0.758823529411765\\
4.1368093619502	0.759803921568627\\
4.14848026431889	0.759803921568627\\
4.14848026431889	0.76078431372549\\
4.16222383352352	0.76078431372549\\
4.16222383352352	0.761764705882353\\
4.19878995899258	0.761764705882353\\
4.19878995899258	0.762745098039216\\
4.22674059848888	0.762745098039216\\
4.22674059848888	0.763725490196078\\
4.23057795024348	0.763725490196078\\
4.23057795024348	0.767647058823529\\
4.24599760706944	0.767647058823529\\
4.24599760706944	0.768627450980392\\
4.26166697764258	0.768627450980392\\
4.26166697764258	0.77156862745098\\
4.29152846057232	0.77156862745098\\
4.29152846057232	0.772549019607843\\
4.29928829741096	0.772549019607843\\
4.29928829741096	0.773529411764706\\
4.30069752872939	0.773529411764706\\
4.30069752872939	0.775490196078431\\
4.30960582667961	0.775490196078431\\
4.30960582667961	0.776470588235294\\
4.31296586426092	0.776470588235294\\
4.31296586426092	0.77843137254902\\
4.33055220336567	0.77843137254902\\
4.33055220336567	0.779411764705882\\
4.35995603343484	0.779411764705882\\
4.35995603343484	0.781372549019608\\
4.36783119570389	0.781372549019608\\
4.36783119570389	0.785294117647059\\
4.3845298083913	0.785294117647059\\
4.3845298083913	0.786274509803922\\
4.39306385588756	0.786274509803922\\
4.39306385588756	0.788235294117647\\
4.43506184735602	0.788235294117647\\
4.43506184735602	0.78921568627451\\
4.4420324718321	0.78921568627451\\
4.4420324718321	0.791176470588235\\
4.46314155689979	0.791176470588235\\
4.46314155689979	0.793137254901961\\
4.46502053842153	0.793137254901961\\
4.46502053842153	0.794117647058823\\
4.50490197576572	0.794117647058823\\
4.50490197576572	0.797058823529412\\
4.54937688500699	0.797058823529412\\
4.54937688500699	0.800980392156863\\
4.56354979286948	0.800980392156863\\
4.56354979286948	0.801960784313726\\
4.5981808255322	0.801960784313726\\
4.5981808255322	0.802941176470588\\
4.59875519020132	0.802941176470588\\
4.59875519020132	0.803921568627451\\
4.64805631449485	0.803921568627451\\
4.64805631449485	0.804901960784314\\
4.65431639798994	0.804901960784314\\
4.65431639798994	0.806862745098039\\
4.65658787507348	0.806862745098039\\
4.65658787507348	0.807843137254902\\
4.69018057220688	0.807843137254902\\
4.69018057220688	0.808823529411765\\
4.70308764244048	0.808823529411765\\
4.70308764244048	0.809803921568627\\
4.72985958431614	0.809803921568627\\
4.72985958431614	0.812745098039216\\
4.84127500174036	0.812745098039216\\
4.84127500174036	0.813725490196078\\
4.85986532447029	0.813725490196078\\
4.85986532447029	0.815686274509804\\
4.86745037052227	0.815686274509804\\
4.86745037052227	0.819607843137255\\
4.87148621213424	0.819607843137255\\
4.87148621213424	0.82156862745098\\
4.88354696200823	0.82156862745098\\
4.88354696200823	0.823529411764706\\
4.91124977305807	0.823529411764706\\
4.91124977305807	0.824509803921569\\
4.91195291826155	0.824509803921569\\
4.91195291826155	0.827450980392157\\
4.93173966464641	0.827450980392157\\
4.93173966464641	0.82843137254902\\
4.96129641016893	0.82843137254902\\
4.96129641016893	0.832352941176471\\
4.96456810052534	0.832352941176471\\
4.96456810052534	0.836274509803922\\
4.98197451614375	0.836274509803922\\
4.98197451614375	0.837254901960784\\
4.99725280025675	0.837254901960784\\
4.99725280025675	0.838235294117647\\
4.99897849495015	0.838235294117647\\
4.99897849495015	0.841176470588235\\
5.00306466207425	0.841176470588235\\
5.00306466207425	0.844117647058824\\
5.00371128752472	0.844117647058824\\
5.00371128752472	0.846078431372549\\
5.00457387753385	0.846078431372549\\
5.00457387753385	0.848039215686274\\
5.0140901828381	0.848039215686274\\
5.0140901828381	0.85\\
5.01498695219375	0.85\\
5.01498695219375	0.850980392156863\\
5.01596001542038	0.850980392156863\\
5.01596001542038	0.851960784313725\\
5.02230053583833	0.851960784313725\\
5.02230053583833	0.852941176470588\\
5.03885519010243	0.852941176470588\\
5.03885519010243	0.855882352941176\\
5.05883425410052	0.855882352941176\\
5.05883425410052	0.856862745098039\\
5.07129741221037	0.856862745098039\\
5.07129741221037	0.857843137254902\\
5.08146086469922	0.857843137254902\\
5.08146086469922	0.859803921568628\\
5.08491821214732	0.859803921568628\\
5.08491821214732	0.86078431372549\\
5.09818930461955	0.86078431372549\\
5.09818930461955	0.861764705882353\\
5.11110461489573	0.861764705882353\\
5.11110461489573	0.863725490196078\\
5.15118749326412	0.863725490196078\\
5.15118749326412	0.864705882352941\\
5.16121925663829	0.864705882352941\\
5.16121925663829	0.866666666666667\\
5.20270923442351	0.866666666666667\\
5.20270923442351	0.867647058823529\\
5.27726827278497	0.867647058823529\\
5.27726827278497	0.868627450980392\\
5.31156558772841	0.868627450980392\\
5.31156558772841	0.869607843137255\\
5.33225758165333	0.869607843137255\\
5.33225758165333	0.870588235294118\\
5.35855109084197	0.870588235294118\\
5.35855109084197	0.874509803921569\\
5.40440770704504	0.874509803921569\\
5.40440770704504	0.87843137254902\\
5.40565175069669	0.87843137254902\\
5.40565175069669	0.879411764705882\\
5.41439822653013	0.879411764705882\\
5.41439822653013	0.883333333333333\\
5.43843285092228	0.883333333333333\\
5.43843285092228	0.884313725490196\\
5.44570389729812	0.884313725490196\\
5.44570389729812	0.886274509803922\\
5.45022238344644	0.886274509803922\\
5.45022238344644	0.890196078431372\\
5.45743178928889	0.890196078431372\\
5.45743178928889	0.891176470588235\\
5.51540657753109	0.891176470588235\\
5.51540657753109	0.892156862745098\\
5.51631146405999	0.892156862745098\\
5.51631146405999	0.893137254901961\\
5.53548812754082	0.893137254901961\\
5.53548812754082	0.897058823529412\\
5.53863975444802	0.897058823529412\\
5.53863975444802	0.898039215686275\\
5.57521289720769	0.898039215686275\\
5.57521289720769	0.9\\
5.75076945710935	0.9\\
5.75076945710935	0.900980392156863\\
5.7691610052919	0.900980392156863\\
5.7691610052919	0.901960784313726\\
5.86155611494701	0.901960784313726\\
5.86155611494701	0.903921568627451\\
5.8671276878654	0.903921568627451\\
5.8671276878654	0.907843137254902\\
5.91805692010227	0.907843137254902\\
5.91805692010227	0.908823529411765\\
5.99511266802835	0.908823529411765\\
5.99511266802835	0.909803921568627\\
6.047285654125	0.909803921568627\\
6.047285654125	0.912745098039216\\
6.05593817214622	0.912745098039216\\
6.05593817214622	0.913725490196078\\
6.30540503898419	0.913725490196078\\
6.30540503898419	0.914705882352941\\
6.36830090654405	0.914705882352941\\
6.36830090654405	0.915686274509804\\
6.38885843767187	0.915686274509804\\
6.38885843767187	0.916666666666667\\
6.38935569811694	0.916666666666667\\
6.38935569811694	0.917647058823529\\
6.4215501206289	0.917647058823529\\
6.4215501206289	0.918627450980392\\
6.46083412680222	0.918627450980392\\
6.46083412680222	0.920588235294118\\
6.50736252196988	0.920588235294118\\
6.50736252196988	0.922549019607843\\
6.50892960008836	0.922549019607843\\
6.50892960008836	0.923529411764706\\
6.52959793340817	0.923529411764706\\
6.52959793340817	0.924509803921569\\
6.64948923555736	0.924509803921569\\
6.64948923555736	0.925490196078431\\
6.66380076955145	0.925490196078431\\
6.66380076955145	0.929411764705882\\
6.69155322129602	0.929411764705882\\
6.69155322129602	0.930392156862745\\
6.8055625150958	0.930392156862745\\
6.8055625150958	0.931372549019608\\
6.81566637526361	0.931372549019608\\
6.81566637526361	0.932352941176471\\
6.87580709487339	0.932352941176471\\
6.87580709487339	0.935294117647059\\
6.94499898412011	0.935294117647059\\
6.94499898412011	0.936274509803922\\
6.96550133896743	0.936274509803922\\
6.96550133896743	0.940196078431373\\
6.97268870131846	0.940196078431373\\
6.97268870131846	0.944117647058824\\
6.99383486232791	0.944117647058824\\
6.99383486232791	0.946078431372549\\
7.01665036001021	0.946078431372549\\
7.01665036001021	0.947058823529412\\
7.02692543491816	0.947058823529412\\
7.02692543491816	0.948039215686274\\
7.14617971308871	0.948039215686274\\
7.14617971308871	0.949019607843137\\
7.18362410512662	0.949019607843137\\
7.18362410512662	0.95\\
7.22251645650177	0.95\\
7.22251645650177	0.950980392156863\\
7.26124701919496	0.950980392156863\\
7.26124701919496	0.951960784313725\\
7.45197108247151	0.951960784313725\\
7.45197108247151	0.952941176470588\\
7.84208898229736	0.952941176470588\\
7.84208898229736	0.956862745098039\\
7.84377877825075	0.956862745098039\\
7.84377877825075	0.957843137254902\\
7.92050017931478	0.957843137254902\\
7.92050017931478	0.958823529411765\\
8.04470775286595	0.958823529411765\\
8.04470775286595	0.961764705882353\\
8.06844370676383	0.961764705882353\\
8.06844370676383	0.962745098039216\\
8.08071127405839	0.962745098039216\\
8.08071127405839	0.964705882352941\\
8.2957890389548	0.964705882352941\\
8.2957890389548	0.965686274509804\\
8.36095371665852	0.965686274509804\\
8.36095371665852	0.966666666666667\\
8.41110362772623	0.966666666666667\\
8.41110362772623	0.967647058823529\\
8.50368679658012	0.967647058823529\\
8.50368679658012	0.968627450980392\\
8.79762671977201	0.968627450980392\\
8.79762671977201	0.97156862745098\\
8.98434094190962	0.97156862745098\\
8.98434094190962	0.973529411764706\\
9.06319383649254	0.973529411764706\\
9.06319383649254	0.974509803921569\\
9.36349069065564	0.974509803921569\\
9.36349069065564	0.975490196078431\\
9.49604905087847	0.975490196078431\\
9.49604905087847	0.976470588235294\\
9.54856923088875	0.976470588235294\\
9.54856923088875	0.97843137254902\\
9.78786913665061	0.97843137254902\\
9.78786913665061	0.979411764705882\\
9.94026576676756	0.979411764705882\\
9.94026576676756	0.980392156862745\\
10.1550513801185	0.980392156862745\\
10.1550513801185	0.984313725490196\\
10.1745654232221	0.984313725490196\\
10.1745654232221	0.985294117647059\\
10.1985012024518	0.985294117647059\\
10.1985012024518	0.986274509803922\\
11.3360264119713	0.986274509803922\\
11.3360264119713	0.987254901960784\\
11.5128857119199	0.987254901960784\\
11.5128857119199	0.988235294117647\\
11.6882662963405	0.988235294117647\\
11.6882662963405	0.98921568627451\\
11.9143143850738	0.98921568627451\\
11.9143143850738	0.990196078431373\\
12.0270597330471	0.990196078431373\\
12.0270597330471	0.991176470588235\\
12.0588904562404	0.991176470588235\\
12.0588904562404	0.992156862745098\\
12.2957347391049	0.992156862745098\\
12.2957347391049	0.993137254901961\\
13.6090166850188	0.993137254901961\\
13.6090166850188	0.997058823529412\\
16.900983740263	0.997058823529412\\
16.900983740263	1\\
inf	1\\
};
\addplot [color=mycolor5, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0141321454898148	0\\
0.0141321454898148	0.00196078431372549\\
0.0254770252278097	0.00196078431372549\\
0.0254770252278097	0.00294117647058824\\
0.0268276606730718	0.00294117647058824\\
0.0268276606730718	0.00784313725490196\\
0.0337186479130169	0.00784313725490196\\
0.0337186479130169	0.00980392156862745\\
0.0389211817767576	0.00980392156862745\\
0.0389211817767576	0.0127450980392157\\
0.0418550314701196	0.0127450980392157\\
0.0418550314701196	0.0137254901960784\\
0.0589210926070315	0.0137254901960784\\
0.0589210926070315	0.0147058823529412\\
0.0812336489375432	0.0147058823529412\\
0.0812336489375432	0.0156862745098039\\
0.0866553632471132	0.0156862745098039\\
0.0866553632471132	0.0166666666666667\\
0.0867786096694148	0.0166666666666667\\
0.0867786096694148	0.0176470588235294\\
0.100251092910595	0.0176470588235294\\
0.100251092910595	0.0225490196078431\\
0.103238194037768	0.0225490196078431\\
0.103238194037768	0.0245098039215686\\
0.107588427783371	0.0245098039215686\\
0.107588427783371	0.0264705882352941\\
0.11731212846809	0.0264705882352941\\
0.11731212846809	0.0274509803921569\\
0.120151146777504	0.0274509803921569\\
0.120151146777504	0.0313725490196078\\
0.127869798137411	0.0313725490196078\\
0.127869798137411	0.0323529411764706\\
0.131315085826276	0.0323529411764706\\
0.131315085826276	0.0333333333333333\\
0.156670518709753	0.0333333333333333\\
0.156670518709753	0.0352941176470588\\
0.162190992437944	0.0352941176470588\\
0.162190992437944	0.0362745098039216\\
0.162509239157244	0.0362745098039216\\
0.162509239157244	0.0372549019607843\\
0.16312992074988	0.0372549019607843\\
0.16312992074988	0.0382352941176471\\
0.169510007099818	0.0382352941176471\\
0.169510007099818	0.0392156862745098\\
0.17096022287335	0.0392156862745098\\
0.17096022287335	0.0411764705882353\\
0.181011842006339	0.0411764705882353\\
0.181011842006339	0.0431372549019608\\
0.208082927274731	0.0431372549019608\\
0.208082927274731	0.046078431372549\\
0.209966842811452	0.046078431372549\\
0.209966842811452	0.0490196078431373\\
0.214521185537864	0.0490196078431373\\
0.214521185537864	0.05\\
0.229137651479259	0.05\\
0.229137651479259	0.0509803921568627\\
0.251126134281801	0.0509803921568627\\
0.251126134281801	0.0519607843137255\\
0.252788824872856	0.0519607843137255\\
0.252788824872856	0.0529411764705882\\
0.255529233212467	0.0529411764705882\\
0.255529233212467	0.053921568627451\\
0.26415472280519	0.053921568627451\\
0.26415472280519	0.0549019607843137\\
0.266729559391799	0.0549019607843137\\
0.266729559391799	0.0568627450980392\\
0.288400236233067	0.0568627450980392\\
0.288400236233067	0.057843137254902\\
0.30856492951475	0.057843137254902\\
0.30856492951475	0.0598039215686275\\
0.320046807291998	0.0598039215686275\\
0.320046807291998	0.0617647058823529\\
0.320679222709325	0.0617647058823529\\
0.320679222709325	0.0647058823529412\\
0.325024063170271	0.0647058823529412\\
0.325024063170271	0.0656862745098039\\
0.329642856237266	0.0656862745098039\\
0.329642856237266	0.0666666666666667\\
0.340318598053478	0.0666666666666667\\
0.340318598053478	0.0676470588235294\\
0.342105378555266	0.0676470588235294\\
0.342105378555266	0.0686274509803922\\
0.347387100436702	0.0686274509803922\\
0.347387100436702	0.0696078431372549\\
0.350677098538587	0.0696078431372549\\
0.350677098538587	0.0715686274509804\\
0.370806695290075	0.0715686274509804\\
0.370806695290075	0.0735294117647059\\
0.374314943139063	0.0735294117647059\\
0.374314943139063	0.0754901960784314\\
0.375691557896224	0.0754901960784314\\
0.375691557896224	0.0784313725490196\\
0.376326427402421	0.0784313725490196\\
0.376326427402421	0.0794117647058823\\
0.379341223163443	0.0794117647058823\\
0.379341223163443	0.0813725490196078\\
0.379774491154824	0.0813725490196078\\
0.379774491154824	0.0823529411764706\\
0.384953864881601	0.0823529411764706\\
0.384953864881601	0.0852941176470588\\
0.385696143084867	0.0852941176470588\\
0.385696143084867	0.0862745098039216\\
0.389136312354842	0.0862745098039216\\
0.389136312354842	0.0872549019607843\\
0.391589965965569	0.0872549019607843\\
0.391589965965569	0.0911764705882353\\
0.393336578699831	0.0911764705882353\\
0.393336578699831	0.0970588235294118\\
0.40448935863617	0.0970588235294118\\
0.40448935863617	0.0990196078431373\\
0.405622506638927	0.0990196078431373\\
0.405622506638927	0.1\\
0.410188894451206	0.1\\
0.410188894451206	0.101960784313725\\
0.412816506541802	0.101960784313725\\
0.412816506541802	0.102941176470588\\
0.426337172886422	0.102941176470588\\
0.426337172886422	0.104901960784314\\
0.427367005481952	0.104901960784314\\
0.427367005481952	0.105882352941176\\
0.428214712139535	0.105882352941176\\
0.428214712139535	0.107843137254902\\
0.434738468411012	0.107843137254902\\
0.434738468411012	0.11078431372549\\
0.441809649645583	0.11078431372549\\
0.441809649645583	0.115686274509804\\
0.445121653030399	0.115686274509804\\
0.445121653030399	0.117647058823529\\
0.471797836469206	0.117647058823529\\
0.471797836469206	0.118627450980392\\
0.475463653995267	0.118627450980392\\
0.475463653995267	0.119607843137255\\
0.476370158643995	0.119607843137255\\
0.476370158643995	0.12156862745098\\
0.476599866057762	0.12156862745098\\
0.476599866057762	0.122549019607843\\
0.485268195459432	0.122549019607843\\
0.485268195459432	0.124509803921569\\
0.486893281465187	0.124509803921569\\
0.486893281465187	0.125490196078431\\
0.489016990314672	0.125490196078431\\
0.489016990314672	0.127450980392157\\
0.493012265933412	0.127450980392157\\
0.493012265933412	0.12843137254902\\
0.500801500221902	0.12843137254902\\
0.500801500221902	0.129411764705882\\
0.503242335374258	0.129411764705882\\
0.503242335374258	0.131372549019608\\
0.50390393830774	0.131372549019608\\
0.50390393830774	0.133333333333333\\
0.508280639184148	0.133333333333333\\
0.508280639184148	0.134313725490196\\
0.50962611681516	0.134313725490196\\
0.50962611681516	0.135294117647059\\
0.510087968440635	0.135294117647059\\
0.510087968440635	0.136274509803922\\
0.531310719549842	0.136274509803922\\
0.531310719549842	0.138235294117647\\
0.532624707047726	0.138235294117647\\
0.532624707047726	0.13921568627451\\
0.546461654673804	0.13921568627451\\
0.546461654673804	0.140196078431373\\
0.549562439644195	0.140196078431373\\
0.549562439644195	0.141176470588235\\
0.552503247724185	0.141176470588235\\
0.552503247724185	0.142156862745098\\
0.563963209777818	0.142156862745098\\
0.563963209777818	0.143137254901961\\
0.568269738442015	0.143137254901961\\
0.568269738442015	0.144117647058824\\
0.571356540007156	0.144117647058824\\
0.571356540007156	0.146078431372549\\
0.574071276491136	0.146078431372549\\
0.574071276491136	0.148039215686275\\
0.588986861934656	0.148039215686275\\
0.588986861934656	0.149019607843137\\
0.59153661550741	0.149019607843137\\
0.59153661550741	0.15\\
0.594476471591159	0.15\\
0.594476471591159	0.151960784313725\\
0.61389447090094	0.151960784313725\\
0.61389447090094	0.152941176470588\\
0.625281641884135	0.152941176470588\\
0.625281641884135	0.154901960784314\\
0.639534153176212	0.154901960784314\\
0.639534153176212	0.155882352941176\\
0.643673669775074	0.155882352941176\\
0.643673669775074	0.156862745098039\\
0.647456974180858	0.156862745098039\\
0.647456974180858	0.16078431372549\\
0.647733214590288	0.16078431372549\\
0.647733214590288	0.161764705882353\\
0.652344139223015	0.161764705882353\\
0.652344139223015	0.162745098039216\\
0.655741330194314	0.162745098039216\\
0.655741330194314	0.163725490196078\\
0.660010420974592	0.163725490196078\\
0.660010420974592	0.164705882352941\\
0.661607118437325	0.164705882352941\\
0.661607118437325	0.165686274509804\\
0.666489303383401	0.165686274509804\\
0.666489303383401	0.17156862745098\\
0.667256055174821	0.17156862745098\\
0.667256055174821	0.172549019607843\\
0.667470096608582	0.172549019607843\\
0.667470096608582	0.176470588235294\\
0.669594062164915	0.176470588235294\\
0.669594062164915	0.177450980392157\\
0.679277258353308	0.177450980392157\\
0.679277258353308	0.17843137254902\\
0.679948735679156	0.17843137254902\\
0.679948735679156	0.179411764705882\\
0.684310664728909	0.179411764705882\\
0.684310664728909	0.183333333333333\\
0.687876702584206	0.183333333333333\\
0.687876702584206	0.184313725490196\\
0.694764649485177	0.184313725490196\\
0.694764649485177	0.186274509803922\\
0.699819243906364	0.186274509803922\\
0.699819243906364	0.18921568627451\\
0.701057406035004	0.18921568627451\\
0.701057406035004	0.190196078431373\\
0.704099260426889	0.190196078431373\\
0.704099260426889	0.191176470588235\\
0.707582675517585	0.191176470588235\\
0.707582675517585	0.193137254901961\\
0.711019854558239	0.193137254901961\\
0.711019854558239	0.197058823529412\\
0.715255384820892	0.197058823529412\\
0.715255384820892	0.199019607843137\\
0.718151059465339	0.199019607843137\\
0.718151059465339	0.2\\
0.720130727059243	0.2\\
0.720130727059243	0.200980392156863\\
0.749331865158797	0.200980392156863\\
0.749331865158797	0.203921568627451\\
0.750594670988503	0.203921568627451\\
0.750594670988503	0.204901960784314\\
0.764825737978305	0.204901960784314\\
0.764825737978305	0.205882352941176\\
0.769447491585561	0.205882352941176\\
0.769447491585561	0.206862745098039\\
0.774768380437992	0.206862745098039\\
0.774768380437992	0.207843137254902\\
0.776665302109033	0.207843137254902\\
0.776665302109033	0.208823529411765\\
0.777594371865384	0.208823529411765\\
0.777594371865384	0.209803921568627\\
0.785455137293651	0.209803921568627\\
0.785455137293651	0.21078431372549\\
0.78919720692908	0.21078431372549\\
0.78919720692908	0.212745098039216\\
0.798335622043326	0.212745098039216\\
0.798335622043326	0.213725490196078\\
0.803562644576014	0.213725490196078\\
0.803562644576014	0.216666666666667\\
0.806280696420212	0.216666666666667\\
0.806280696420212	0.217647058823529\\
0.811260857418298	0.217647058823529\\
0.811260857418298	0.220588235294118\\
0.816144949172953	0.220588235294118\\
0.816144949172953	0.224509803921569\\
0.821677808897928	0.224509803921569\\
0.821677808897928	0.225490196078431\\
0.823237282949601	0.225490196078431\\
0.823237282949601	0.227450980392157\\
0.824917577159432	0.227450980392157\\
0.824917577159432	0.231372549019608\\
0.825937064369668	0.231372549019608\\
0.825937064369668	0.233333333333333\\
0.83539988375647	0.233333333333333\\
0.83539988375647	0.235294117647059\\
0.844162236459385	0.235294117647059\\
0.844162236459385	0.236274509803922\\
0.84724627225466	0.236274509803922\\
0.84724627225466	0.237254901960784\\
0.852406335065299	0.237254901960784\\
0.852406335065299	0.23921568627451\\
0.855474439151831	0.23921568627451\\
0.855474439151831	0.240196078431373\\
0.85594964425019	0.240196078431373\\
0.85594964425019	0.242156862745098\\
0.859756160861164	0.242156862745098\\
0.859756160861164	0.243137254901961\\
0.872440376244687	0.243137254901961\\
0.872440376244687	0.244117647058824\\
0.889797158901875	0.244117647058824\\
0.889797158901875	0.245098039215686\\
0.892915087449648	0.245098039215686\\
0.892915087449648	0.246078431372549\\
0.897814780288777	0.246078431372549\\
0.897814780288777	0.248039215686275\\
0.902954548462843	0.248039215686275\\
0.902954548462843	0.249019607843137\\
0.911385478993409	0.249019607843137\\
0.911385478993409	0.250980392156863\\
0.91936526907182	0.250980392156863\\
0.91936526907182	0.251960784313725\\
0.921885618720903	0.251960784313725\\
0.921885618720903	0.252941176470588\\
0.926553723115546	0.252941176470588\\
0.926553723115546	0.254901960784314\\
0.949296500834019	0.254901960784314\\
0.949296500834019	0.255882352941176\\
0.957366655375694	0.255882352941176\\
0.957366655375694	0.26078431372549\\
0.965332909694983	0.26078431372549\\
0.965332909694983	0.261764705882353\\
0.975198954078871	0.261764705882353\\
0.975198954078871	0.262745098039216\\
0.97649942940316	0.262745098039216\\
0.97649942940316	0.264705882352941\\
0.978033755231453	0.264705882352941\\
0.978033755231453	0.265686274509804\\
0.978354960891867	0.265686274509804\\
0.978354960891867	0.268627450980392\\
1.00310771743889	0.268627450980392\\
1.00310771743889	0.269607843137255\\
1.02122845517554	0.269607843137255\\
1.02122845517554	0.27156862745098\\
1.0250180208777	0.27156862745098\\
1.0250180208777	0.272549019607843\\
1.02793741524741	0.272549019607843\\
1.02793741524741	0.273529411764706\\
1.02909784260257	0.273529411764706\\
1.02909784260257	0.275490196078431\\
1.03096593231731	0.275490196078431\\
1.03096593231731	0.276470588235294\\
1.03925972452792	0.276470588235294\\
1.03925972452792	0.277450980392157\\
1.03927434747705	0.277450980392157\\
1.03927434747705	0.279411764705882\\
1.0484488924691	0.279411764705882\\
1.0484488924691	0.280392156862745\\
1.04972578685037	0.280392156862745\\
1.04972578685037	0.282352941176471\\
1.061958973347	0.282352941176471\\
1.061958973347	0.284313725490196\\
1.0714336768775	0.284313725490196\\
1.0714336768775	0.285294117647059\\
1.1017564949538	0.285294117647059\\
1.1017564949538	0.287254901960784\\
1.10231630278563	0.287254901960784\\
1.10231630278563	0.288235294117647\\
1.10632271804701	0.288235294117647\\
1.10632271804701	0.291176470588235\\
1.10665611780154	0.291176470588235\\
1.10665611780154	0.293137254901961\\
1.12844021486568	0.293137254901961\\
1.12844021486568	0.295098039215686\\
1.15254332015642	0.295098039215686\\
1.15254332015642	0.296078431372549\\
1.16732178233947	0.296078431372549\\
1.16732178233947	0.299019607843137\\
1.17136458251553	0.299019607843137\\
1.17136458251553	0.3\\
1.17552642419766	0.3\\
1.17552642419766	0.300980392156863\\
1.18174174313997	0.300980392156863\\
1.18174174313997	0.301960784313725\\
1.18794045469157	0.301960784313725\\
1.18794045469157	0.303921568627451\\
1.18886608707505	0.303921568627451\\
1.18886608707505	0.304901960784314\\
1.19371516965255	0.304901960784314\\
1.19371516965255	0.306862745098039\\
1.2028678897262	0.306862745098039\\
1.2028678897262	0.307843137254902\\
1.20812879870959	0.307843137254902\\
1.20812879870959	0.31078431372549\\
1.21081397095587	0.31078431372549\\
1.21081397095587	0.311764705882353\\
1.21150198409122	0.311764705882353\\
1.21150198409122	0.313725490196078\\
1.21910178560896	0.313725490196078\\
1.21910178560896	0.314705882352941\\
1.22147952415335	0.314705882352941\\
1.22147952415335	0.316666666666667\\
1.23806007918304	0.316666666666667\\
1.23806007918304	0.318627450980392\\
1.27035564977188	0.318627450980392\\
1.27035564977188	0.323529411764706\\
1.27660888154532	0.323529411764706\\
1.27660888154532	0.324509803921569\\
1.27971917531267	0.324509803921569\\
1.27971917531267	0.325490196078431\\
1.28250365417156	0.325490196078431\\
1.28250365417156	0.329411764705882\\
1.28653383815935	0.329411764705882\\
1.28653383815935	0.330392156862745\\
1.29171141305655	0.330392156862745\\
1.29171141305655	0.331372549019608\\
1.3050045187249	0.331372549019608\\
1.3050045187249	0.334313725490196\\
1.31776714357069	0.334313725490196\\
1.31776714357069	0.335294117647059\\
1.31848157218861	0.335294117647059\\
1.31848157218861	0.336274509803922\\
1.32358836121137	0.336274509803922\\
1.32358836121137	0.337254901960784\\
1.34615913894792	0.337254901960784\\
1.34615913894792	0.33921568627451\\
1.34773127589449	0.33921568627451\\
1.34773127589449	0.340196078431373\\
1.35070982681694	0.340196078431373\\
1.35070982681694	0.342156862745098\\
1.37969578903174	0.342156862745098\\
1.37969578903174	0.343137254901961\\
1.39472347833353	0.343137254901961\\
1.39472347833353	0.345098039215686\\
1.39763966086019	0.345098039215686\\
1.39763966086019	0.347058823529412\\
1.39845640830663	0.347058823529412\\
1.39845640830663	0.348039215686274\\
1.40024232255909	0.348039215686274\\
1.40024232255909	0.35\\
1.40691196682188	0.35\\
1.40691196682188	0.350980392156863\\
1.41220076769902	0.350980392156863\\
1.41220076769902	0.351960784313726\\
1.42161954049725	0.351960784313726\\
1.42161954049725	0.352941176470588\\
1.43068302353204	0.352941176470588\\
1.43068302353204	0.353921568627451\\
1.44373374361007	0.353921568627451\\
1.44373374361007	0.355882352941176\\
1.45941929949617	0.355882352941176\\
1.45941929949617	0.356862745098039\\
1.46816981088169	0.356862745098039\\
1.46816981088169	0.357843137254902\\
1.46839791507339	0.357843137254902\\
1.46839791507339	0.358823529411765\\
1.47971508024861	0.358823529411765\\
1.47971508024861	0.359803921568627\\
1.49997624445236	0.359803921568627\\
1.49997624445236	0.364705882352941\\
1.5014550355171	0.364705882352941\\
1.5014550355171	0.367647058823529\\
1.5100341562896	0.367647058823529\\
1.5100341562896	0.369607843137255\\
1.5111181775254	0.369607843137255\\
1.5111181775254	0.370588235294118\\
1.51113226431536	0.370588235294118\\
1.51113226431536	0.37156862745098\\
1.51416852708911	0.37156862745098\\
1.51416852708911	0.372549019607843\\
1.53180264602082	0.372549019607843\\
1.53180264602082	0.376470588235294\\
1.53994523027708	0.376470588235294\\
1.53994523027708	0.377450980392157\\
1.5574626916195	0.377450980392157\\
1.5574626916195	0.379411764705882\\
1.56277591354111	0.379411764705882\\
1.56277591354111	0.381372549019608\\
1.56284787829977	0.381372549019608\\
1.56284787829977	0.382352941176471\\
1.56584138233562	0.382352941176471\\
1.56584138233562	0.383333333333333\\
1.58389733203974	0.383333333333333\\
1.58389733203974	0.384313725490196\\
1.58823416018293	0.384313725490196\\
1.58823416018293	0.385294117647059\\
1.58969211522975	0.385294117647059\\
1.58969211522975	0.387254901960784\\
1.59759078694723	0.387254901960784\\
1.59759078694723	0.388235294117647\\
1.61441321332296	0.388235294117647\\
1.61441321332296	0.391176470588235\\
1.61529493287041	0.391176470588235\\
1.61529493287041	0.392156862745098\\
1.62961536754885	0.392156862745098\\
1.62961536754885	0.393137254901961\\
1.63181644487476	0.393137254901961\\
1.63181644487476	0.394117647058824\\
1.64982466544227	0.394117647058824\\
1.64982466544227	0.395098039215686\\
1.65078471344834	0.395098039215686\\
1.65078471344834	0.396078431372549\\
1.65284292280457	0.396078431372549\\
1.65284292280457	0.398039215686274\\
1.65779257112671	0.398039215686274\\
1.65779257112671	0.4\\
1.66068866096042	0.4\\
1.66068866096042	0.400980392156863\\
1.66119490573497	0.400980392156863\\
1.66119490573497	0.401960784313726\\
1.66280365904822	0.401960784313726\\
1.66280365904822	0.402941176470588\\
1.67071339001899	0.402941176470588\\
1.67071339001899	0.403921568627451\\
1.68748130296248	0.403921568627451\\
1.68748130296248	0.405882352941176\\
1.71652385417291	0.405882352941176\\
1.71652385417291	0.406862745098039\\
1.7168313374217	0.406862745098039\\
1.7168313374217	0.408823529411765\\
1.72070552174036	0.408823529411765\\
1.72070552174036	0.41078431372549\\
1.72453446560448	0.41078431372549\\
1.72453446560448	0.411764705882353\\
1.74534486148076	0.411764705882353\\
1.74534486148076	0.412745098039216\\
1.74660249200367	0.412745098039216\\
1.74660249200367	0.414705882352941\\
1.75462474182308	0.414705882352941\\
1.75462474182308	0.415686274509804\\
1.75573838916677	0.415686274509804\\
1.75573838916677	0.416666666666667\\
1.75914265778137	0.416666666666667\\
1.75914265778137	0.422549019607843\\
1.76487282494764	0.422549019607843\\
1.76487282494764	0.423529411764706\\
1.77734114105493	0.423529411764706\\
1.77734114105493	0.429411764705882\\
1.79799263687946	0.429411764705882\\
1.79799263687946	0.430392156862745\\
1.80785113836081	0.430392156862745\\
1.80785113836081	0.431372549019608\\
1.82357328355893	0.431372549019608\\
1.82357328355893	0.436274509803922\\
1.83069336609515	0.436274509803922\\
1.83069336609515	0.438235294117647\\
1.83962593484098	0.438235294117647\\
1.83962593484098	0.43921568627451\\
1.84065075428533	0.43921568627451\\
1.84065075428533	0.441176470588235\\
1.84241212737298	0.441176470588235\\
1.84241212737298	0.442156862745098\\
1.87965967090048	0.442156862745098\\
1.87965967090048	0.443137254901961\\
1.8851889754288	0.443137254901961\\
1.8851889754288	0.445098039215686\\
1.88588040349691	0.445098039215686\\
1.88588040349691	0.446078431372549\\
1.88871450451078	0.446078431372549\\
1.88871450451078	0.448039215686275\\
1.91453668590236	0.448039215686275\\
1.91453668590236	0.449019607843137\\
1.92254889836119	0.449019607843137\\
1.92254889836119	0.450980392156863\\
1.94133541657964	0.450980392156863\\
1.94133541657964	0.452941176470588\\
1.94521937180394	0.452941176470588\\
1.94521937180394	0.453921568627451\\
1.95396253549555	0.453921568627451\\
1.95396253549555	0.454901960784314\\
1.95575507590499	0.454901960784314\\
1.95575507590499	0.455882352941176\\
1.95697908553297	0.455882352941176\\
1.95697908553297	0.46078431372549\\
1.95884776071204	0.46078431372549\\
1.95884776071204	0.462745098039216\\
1.98431925502373	0.462745098039216\\
1.98431925502373	0.463725490196078\\
1.98642938270301	0.463725490196078\\
1.98642938270301	0.465686274509804\\
1.99157311253136	0.465686274509804\\
1.99157311253136	0.466666666666667\\
1.99173612886807	0.466666666666667\\
1.99173612886807	0.469607843137255\\
2.00717806464768	0.469607843137255\\
2.00717806464768	0.470588235294118\\
2.02903453160362	0.470588235294118\\
2.02903453160362	0.476470588235294\\
2.03406172564358	0.476470588235294\\
2.03406172564358	0.479411764705882\\
2.03406631116632	0.479411764705882\\
2.03406631116632	0.481372549019608\\
2.03598221074097	0.481372549019608\\
2.03598221074097	0.482352941176471\\
2.04585954121685	0.482352941176471\\
2.04585954121685	0.484313725490196\\
2.0502106282644	0.484313725490196\\
2.0502106282644	0.485294117647059\\
2.05507959480003	0.485294117647059\\
2.05507959480003	0.486274509803922\\
2.06774816125513	0.486274509803922\\
2.06774816125513	0.487254901960784\\
2.07603171520912	0.487254901960784\\
2.07603171520912	0.488235294117647\\
2.08429896883282	0.488235294117647\\
2.08429896883282	0.491176470588235\\
2.09693689353191	0.491176470588235\\
2.09693689353191	0.492156862745098\\
2.10224999497345	0.492156862745098\\
2.10224999497345	0.493137254901961\\
2.11109142591947	0.493137254901961\\
2.11109142591947	0.495098039215686\\
2.12437803293884	0.495098039215686\\
2.12437803293884	0.496078431372549\\
2.1369911510896	0.496078431372549\\
2.1369911510896	0.5\\
2.13850084213569	0.5\\
2.13850084213569	0.500980392156863\\
2.14422812476915	0.500980392156863\\
2.14422812476915	0.501960784313725\\
2.15044177422748	0.501960784313725\\
2.15044177422748	0.502941176470588\\
2.15794253338081	0.502941176470588\\
2.15794253338081	0.503921568627451\\
2.17450859092234	0.503921568627451\\
2.17450859092234	0.505882352941176\\
2.17780852951343	0.505882352941176\\
2.17780852951343	0.506862745098039\\
2.1826331557702	0.506862745098039\\
2.1826331557702	0.507843137254902\\
2.18586051459837	0.507843137254902\\
2.18586051459837	0.508823529411765\\
2.18989373669801	0.508823529411765\\
2.18989373669801	0.509803921568627\\
2.19248371969423	0.509803921568627\\
2.19248371969423	0.513725490196078\\
2.19897508088897	0.513725490196078\\
2.19897508088897	0.514705882352941\\
2.2000863228882	0.514705882352941\\
2.2000863228882	0.517647058823529\\
2.20413881142912	0.517647058823529\\
2.20413881142912	0.52156862745098\\
2.20726701613793	0.52156862745098\\
2.20726701613793	0.523529411764706\\
2.21457471378848	0.523529411764706\\
2.21457471378848	0.52843137254902\\
2.24148730218888	0.52843137254902\\
2.24148730218888	0.529411764705882\\
2.24774462045191	0.529411764705882\\
2.24774462045191	0.530392156862745\\
2.25139213887738	0.530392156862745\\
2.25139213887738	0.532352941176471\\
2.25217657768594	0.532352941176471\\
2.25217657768594	0.534313725490196\\
2.26378068041158	0.534313725490196\\
2.26378068041158	0.535294117647059\\
2.26944220637347	0.535294117647059\\
2.26944220637347	0.537254901960784\\
2.27773104399038	0.537254901960784\\
2.27773104399038	0.538235294117647\\
2.28547656633436	0.538235294117647\\
2.28547656633436	0.53921568627451\\
2.30737802962764	0.53921568627451\\
2.30737802962764	0.540196078431373\\
2.31855005270038	0.540196078431373\\
2.31855005270038	0.541176470588235\\
2.32056502090632	0.541176470588235\\
2.32056502090632	0.542156862745098\\
2.3212086055927	0.542156862745098\\
2.3212086055927	0.543137254901961\\
2.32438701146806	0.543137254901961\\
2.32438701146806	0.546078431372549\\
2.32556536904705	0.546078431372549\\
2.32556536904705	0.547058823529412\\
2.33154540463885	0.547058823529412\\
2.33154540463885	0.548039215686275\\
2.34267069095808	0.548039215686275\\
2.34267069095808	0.55\\
2.34307814527906	0.55\\
2.34307814527906	0.550980392156863\\
2.34569770906217	0.550980392156863\\
2.34569770906217	0.551960784313726\\
2.39462648737588	0.551960784313726\\
2.39462648737588	0.553921568627451\\
2.39681041483915	0.553921568627451\\
2.39681041483915	0.557843137254902\\
2.39698638889873	0.557843137254902\\
2.39698638889873	0.558823529411765\\
2.39880678801336	0.558823529411765\\
2.39880678801336	0.559803921568627\\
2.41164596230463	0.559803921568627\\
2.41164596230463	0.56078431372549\\
2.41515392027316	0.56078431372549\\
2.41515392027316	0.561764705882353\\
2.41703325823606	0.561764705882353\\
2.41703325823606	0.563725490196078\\
2.42735239143639	0.563725490196078\\
2.42735239143639	0.565686274509804\\
2.44575471927428	0.565686274509804\\
2.44575471927428	0.566666666666667\\
2.44692105686647	0.566666666666667\\
2.44692105686647	0.567647058823529\\
2.44768154072589	0.567647058823529\\
2.44768154072589	0.568627450980392\\
2.45093105145001	0.568627450980392\\
2.45093105145001	0.570588235294118\\
2.45658299989573	0.570588235294118\\
2.45658299989573	0.572549019607843\\
2.46961472543085	0.572549019607843\\
2.46961472543085	0.574509803921569\\
2.47093848797779	0.574509803921569\\
2.47093848797779	0.575490196078431\\
2.47588204670034	0.575490196078431\\
2.47588204670034	0.576470588235294\\
2.49733953509944	0.576470588235294\\
2.49733953509944	0.577450980392157\\
2.50898612662256	0.577450980392157\\
2.50898612662256	0.581372549019608\\
2.5459497722307	0.581372549019608\\
2.5459497722307	0.582352941176471\\
2.5537139771955	0.582352941176471\\
2.5537139771955	0.583333333333333\\
2.56460353643098	0.583333333333333\\
2.56460353643098	0.587254901960784\\
2.56804686885122	0.587254901960784\\
2.56804686885122	0.588235294117647\\
2.59792227767696	0.588235294117647\\
2.59792227767696	0.592156862745098\\
2.60887456473	0.592156862745098\\
2.60887456473	0.593137254901961\\
2.60986521164608	0.593137254901961\\
2.60986521164608	0.594117647058824\\
2.61529686705759	0.594117647058824\\
2.61529686705759	0.596078431372549\\
2.63957529391941	0.596078431372549\\
2.63957529391941	0.598039215686274\\
2.65569613326663	0.598039215686274\\
2.65569613326663	0.6\\
2.65804491101385	0.6\\
2.65804491101385	0.600980392156863\\
2.68694617608806	0.600980392156863\\
2.68694617608806	0.604901960784314\\
2.69935882717975	0.604901960784314\\
2.69935882717975	0.605882352941176\\
2.71398433305481	0.605882352941176\\
2.71398433305481	0.609803921568628\\
2.72708606220727	0.609803921568628\\
2.72708606220727	0.611764705882353\\
2.73789789742306	0.611764705882353\\
2.73789789742306	0.612745098039216\\
2.74929471801263	0.612745098039216\\
2.74929471801263	0.615686274509804\\
2.7779269170386	0.615686274509804\\
2.7779269170386	0.616666666666667\\
2.78269379264959	0.616666666666667\\
2.78269379264959	0.617647058823529\\
2.78601403755828	0.617647058823529\\
2.78601403755828	0.618627450980392\\
2.79726292597504	0.618627450980392\\
2.79726292597504	0.619607843137255\\
2.80830044078025	0.619607843137255\\
2.80830044078025	0.620588235294118\\
2.81127303473637	0.620588235294118\\
2.81127303473637	0.622549019607843\\
2.81873720431369	0.622549019607843\\
2.81873720431369	0.624509803921569\\
2.82796730960064	0.624509803921569\\
2.82796730960064	0.625490196078431\\
2.83228707361851	0.625490196078431\\
2.83228707361851	0.631372549019608\\
2.84522347368119	0.631372549019608\\
2.84522347368119	0.632352941176471\\
2.85609890218326	0.632352941176471\\
2.85609890218326	0.633333333333333\\
2.86187223059271	0.633333333333333\\
2.86187223059271	0.634313725490196\\
2.89369840732201	0.634313725490196\\
2.89369840732201	0.636274509803922\\
2.90578016220848	0.636274509803922\\
2.90578016220848	0.638235294117647\\
2.91716123181653	0.638235294117647\\
2.91716123181653	0.63921568627451\\
2.9240131448499	0.63921568627451\\
2.9240131448499	0.641176470588235\\
2.92810387106181	0.641176470588235\\
2.92810387106181	0.642156862745098\\
2.95457664802956	0.642156862745098\\
2.95457664802956	0.645098039215686\\
2.97229409632525	0.645098039215686\\
2.97229409632525	0.646078431372549\\
2.97479637088	0.646078431372549\\
2.97479637088	0.647058823529412\\
2.97778398438707	0.647058823529412\\
2.97778398438707	0.650980392156863\\
3.00366834967805	0.650980392156863\\
3.00366834967805	0.651960784313726\\
3.01062474176216	0.651960784313726\\
3.01062474176216	0.652941176470588\\
3.0243505242841	0.652941176470588\\
3.0243505242841	0.654901960784314\\
3.04710514777737	0.654901960784314\\
3.04710514777737	0.657843137254902\\
3.04806770415489	0.657843137254902\\
3.04806770415489	0.66078431372549\\
3.08261854074754	0.66078431372549\\
3.08261854074754	0.661764705882353\\
3.09487079750832	0.661764705882353\\
3.09487079750832	0.662745098039216\\
3.0974096981409	0.662745098039216\\
3.0974096981409	0.663725490196078\\
3.11103400726958	0.663725490196078\\
3.11103400726958	0.664705882352941\\
3.11426302610564	0.664705882352941\\
3.11426302610564	0.666666666666667\\
3.1194281724179	0.666666666666667\\
3.1194281724179	0.668627450980392\\
3.13857249114467	0.668627450980392\\
3.13857249114467	0.669607843137255\\
3.15458212658877	0.669607843137255\\
3.15458212658877	0.67156862745098\\
3.18300892513167	0.67156862745098\\
3.18300892513167	0.672549019607843\\
3.20712683955968	0.672549019607843\\
3.20712683955968	0.673529411764706\\
3.21276001905029	0.673529411764706\\
3.21276001905029	0.674509803921569\\
3.22807765050308	0.674509803921569\\
3.22807765050308	0.675490196078431\\
3.2370507988187	0.675490196078431\\
3.2370507988187	0.677450980392157\\
3.32817999510361	0.677450980392157\\
3.32817999510361	0.67843137254902\\
3.33290616069605	0.67843137254902\\
3.33290616069605	0.680392156862745\\
3.33322679098639	0.680392156862745\\
3.33322679098639	0.681372549019608\\
3.33832447775428	0.681372549019608\\
3.33832447775428	0.682352941176471\\
3.35457577921805	0.682352941176471\\
3.35457577921805	0.683333333333333\\
3.36404573032897	0.683333333333333\\
3.36404573032897	0.686274509803922\\
3.36473977458816	0.686274509803922\\
3.36473977458816	0.688235294117647\\
3.38030051726937	0.688235294117647\\
3.38030051726937	0.68921568627451\\
3.3911896978732	0.68921568627451\\
3.3911896978732	0.690196078431373\\
3.39269812091161	0.690196078431373\\
3.39269812091161	0.692156862745098\\
3.39939975317364	0.692156862745098\\
3.39939975317364	0.693137254901961\\
3.43978942206941	0.693137254901961\\
3.43978942206941	0.694117647058824\\
3.45125787269226	0.694117647058824\\
3.45125787269226	0.695098039215686\\
3.47977068943993	0.695098039215686\\
3.47977068943993	0.696078431372549\\
3.50276513410335	0.696078431372549\\
3.50276513410335	0.7\\
3.51560701855081	0.7\\
3.51560701855081	0.700980392156863\\
3.52038626961811	0.700980392156863\\
3.52038626961811	0.701960784313725\\
3.53841118415214	0.701960784313725\\
3.53841118415214	0.703921568627451\\
3.54153300682233	0.703921568627451\\
3.54153300682233	0.704901960784314\\
3.54160630391649	0.704901960784314\\
3.54160630391649	0.705882352941177\\
3.5762020378719	0.705882352941177\\
3.5762020378719	0.707843137254902\\
3.57879993593393	0.707843137254902\\
3.57879993593393	0.711764705882353\\
3.58345664886773	0.711764705882353\\
3.58345664886773	0.712745098039216\\
3.64367418388221	0.712745098039216\\
3.64367418388221	0.713725490196078\\
3.64567164626842	0.713725490196078\\
3.64567164626842	0.714705882352941\\
3.64928879707405	0.714705882352941\\
3.64928879707405	0.716666666666667\\
3.65051679821143	0.716666666666667\\
3.65051679821143	0.718627450980392\\
3.65293019532767	0.718627450980392\\
3.65293019532767	0.719607843137255\\
3.68836293349448	0.719607843137255\\
3.68836293349448	0.720588235294118\\
3.69157762390545	0.720588235294118\\
3.69157762390545	0.722549019607843\\
3.69793503627306	0.722549019607843\\
3.69793503627306	0.723529411764706\\
3.72227786430379	0.723529411764706\\
3.72227786430379	0.725490196078431\\
3.72302526676501	0.725490196078431\\
3.72302526676501	0.727450980392157\\
3.74402178781005	0.727450980392157\\
3.74402178781005	0.72843137254902\\
3.76845762447754	0.72843137254902\\
3.76845762447754	0.729411764705882\\
3.78123944224176	0.729411764705882\\
3.78123944224176	0.730392156862745\\
3.80343948855605	0.730392156862745\\
3.80343948855605	0.732352941176471\\
3.8055565641219	0.732352941176471\\
3.8055565641219	0.733333333333333\\
3.81865159392346	0.733333333333333\\
3.81865159392346	0.734313725490196\\
3.82817389531105	0.734313725490196\\
3.82817389531105	0.737254901960784\\
3.84180967751791	0.737254901960784\\
3.84180967751791	0.738235294117647\\
3.84403132688215	0.738235294117647\\
3.84403132688215	0.73921568627451\\
3.87878487589692	0.73921568627451\\
3.87878487589692	0.741176470588235\\
3.87919922776244	0.741176470588235\\
3.87919922776244	0.743137254901961\\
3.91475170761929	0.743137254901961\\
3.91475170761929	0.744117647058824\\
3.93710362802001	0.744117647058824\\
3.93710362802001	0.745098039215686\\
3.95021647907164	0.745098039215686\\
3.95021647907164	0.746078431372549\\
3.98003341106863	0.746078431372549\\
3.98003341106863	0.748039215686275\\
4.04127328308143	0.748039215686275\\
4.04127328308143	0.749019607843137\\
4.07317538676271	0.749019607843137\\
4.07317538676271	0.750980392156863\\
4.08242011318411	0.750980392156863\\
4.08242011318411	0.754901960784314\\
4.09780144037577	0.754901960784314\\
4.09780144037577	0.756862745098039\\
4.1004777436524	0.756862745098039\\
4.1004777436524	0.757843137254902\\
4.12171541492549	0.757843137254902\\
4.12171541492549	0.758823529411765\\
4.12451080069706	0.758823529411765\\
4.12451080069706	0.759803921568627\\
4.13330657106101	0.759803921568627\\
4.13330657106101	0.76078431372549\\
4.15880226367356	0.76078431372549\\
4.15880226367356	0.762745098039216\\
4.17443352543835	0.762745098039216\\
4.17443352543835	0.764705882352941\\
4.21499859835686	0.764705882352941\\
4.21499859835686	0.766666666666667\\
4.21767700866077	0.766666666666667\\
4.21767700866077	0.767647058823529\\
4.22886084655174	0.767647058823529\\
4.22886084655174	0.769607843137255\\
4.24876433372945	0.769607843137255\\
4.24876433372945	0.77156862745098\\
4.26166697764258	0.77156862745098\\
4.26166697764258	0.774509803921569\\
4.27050018082348	0.774509803921569\\
4.27050018082348	0.776470588235294\\
4.30036659463246	0.776470588235294\\
4.30036659463246	0.780392156862745\\
4.30883335942356	0.780392156862745\\
4.30883335942356	0.781372549019608\\
4.30960582667961	0.781372549019608\\
4.30960582667961	0.782352941176471\\
4.35995603343484	0.782352941176471\\
4.35995603343484	0.784313725490196\\
4.36783119570389	0.784313725490196\\
4.36783119570389	0.788235294117647\\
4.40010707835769	0.788235294117647\\
4.40010707835769	0.78921568627451\\
4.42590042552924	0.78921568627451\\
4.42590042552924	0.791176470588235\\
4.44789608087692	0.791176470588235\\
4.44789608087692	0.792156862745098\\
4.49966224763894	0.792156862745098\\
4.49966224763894	0.795098039215686\\
4.52597929674896	0.795098039215686\\
4.52597929674896	0.796078431372549\\
4.54937688500699	0.796078431372549\\
4.54937688500699	0.8\\
4.56753041830714	0.8\\
4.56753041830714	0.800980392156863\\
4.5937052484092	0.800980392156863\\
4.5937052484092	0.801960784313726\\
4.5981808255322	0.801960784313726\\
4.5981808255322	0.802941176470588\\
4.59875519020132	0.802941176470588\\
4.59875519020132	0.803921568627451\\
4.61239283699824	0.803921568627451\\
4.61239283699824	0.805882352941176\\
4.62017367046867	0.805882352941176\\
4.62017367046867	0.809803921568627\\
4.6416517236314	0.809803921568627\\
4.6416517236314	0.811764705882353\\
4.67053916752616	0.811764705882353\\
4.67053916752616	0.812745098039216\\
4.68962995282799	0.812745098039216\\
4.68962995282799	0.814705882352941\\
4.70308764244048	0.814705882352941\\
4.70308764244048	0.815686274509804\\
4.71377174235701	0.815686274509804\\
4.71377174235701	0.817647058823529\\
4.72985958431614	0.817647058823529\\
4.72985958431614	0.818627450980392\\
4.77133776307816	0.818627450980392\\
4.77133776307816	0.820588235294118\\
4.78487075708925	0.820588235294118\\
4.78487075708925	0.82156862745098\\
4.78808718089776	0.82156862745098\\
4.78808718089776	0.825490196078431\\
4.82457458803948	0.825490196078431\\
4.82457458803948	0.826470588235294\\
4.83827715137198	0.826470588235294\\
4.83827715137198	0.827450980392157\\
4.86160089804271	0.827450980392157\\
4.86160089804271	0.829411764705882\\
4.86520069155655	0.829411764705882\\
4.86520069155655	0.830392156862745\\
4.86745037052227	0.830392156862745\\
4.86745037052227	0.834313725490196\\
4.91195291826155	0.834313725490196\\
4.91195291826155	0.837254901960784\\
4.92536972826677	0.837254901960784\\
4.92536972826677	0.838235294117647\\
4.96252494693139	0.838235294117647\\
4.96252494693139	0.840196078431373\\
5.01106343621824	0.840196078431373\\
5.01106343621824	0.842156862745098\\
5.0140901828381	0.842156862745098\\
5.0140901828381	0.844117647058824\\
5.01498695219375	0.844117647058824\\
5.01498695219375	0.845098039215686\\
5.01555363470312	0.845098039215686\\
5.01555363470312	0.846078431372549\\
5.02230053583833	0.846078431372549\\
5.02230053583833	0.847058823529412\\
5.04423622154456	0.847058823529412\\
5.04423622154456	0.848039215686274\\
5.07129741221037	0.848039215686274\\
5.07129741221037	0.849019607843137\\
5.08146086469922	0.849019607843137\\
5.08146086469922	0.850980392156863\\
5.08491821214732	0.850980392156863\\
5.08491821214732	0.851960784313725\\
5.08804197866204	0.851960784313725\\
5.08804197866204	0.852941176470588\\
5.10702182970594	0.852941176470588\\
5.10702182970594	0.853921568627451\\
5.10715675531674	0.853921568627451\\
5.10715675531674	0.854901960784314\\
5.10952402744835	0.854901960784314\\
5.10952402744835	0.855882352941176\\
5.11586030796875	0.855882352941176\\
5.11586030796875	0.858823529411765\\
5.12748729261306	0.858823529411765\\
5.12748729261306	0.859803921568628\\
5.15118749326412	0.859803921568628\\
5.15118749326412	0.86078431372549\\
5.16121925663829	0.86078431372549\\
5.16121925663829	0.862745098039216\\
5.16423547103727	0.862745098039216\\
5.16423547103727	0.865686274509804\\
5.20270923442351	0.865686274509804\\
5.20270923442351	0.866666666666667\\
5.23546785349643	0.866666666666667\\
5.23546785349643	0.867647058823529\\
5.25411981278652	0.867647058823529\\
5.25411981278652	0.869607843137255\\
5.27877346763326	0.869607843137255\\
5.27877346763326	0.87156862745098\\
5.30279251863348	0.87156862745098\\
5.30279251863348	0.873529411764706\\
5.31036517484632	0.873529411764706\\
5.31036517484632	0.874509803921569\\
5.31156558772841	0.874509803921569\\
5.31156558772841	0.875490196078431\\
5.35508283893703	0.875490196078431\\
5.35508283893703	0.876470588235294\\
5.35727588931078	0.876470588235294\\
5.35727588931078	0.87843137254902\\
5.38205564240788	0.87843137254902\\
5.38205564240788	0.879411764705882\\
5.3905929834271	0.879411764705882\\
5.3905929834271	0.880392156862745\\
5.40353881100193	0.880392156862745\\
5.40353881100193	0.881372549019608\\
5.41439822653013	0.881372549019608\\
5.41439822653013	0.885294117647059\\
5.43040753886346	0.885294117647059\\
5.43040753886346	0.886274509803922\\
5.43843285092228	0.886274509803922\\
5.43843285092228	0.887254901960784\\
5.44485672513439	0.887254901960784\\
5.44485672513439	0.888235294117647\\
5.44570389729812	0.888235294117647\\
5.44570389729812	0.890196078431372\\
5.45022238344644	0.890196078431372\\
5.45022238344644	0.892156862745098\\
5.51540657753109	0.892156862745098\\
5.51540657753109	0.893137254901961\\
5.51631146405999	0.893137254901961\\
5.51631146405999	0.894117647058824\\
5.53548812754082	0.894117647058824\\
5.53548812754082	0.897058823529412\\
5.53863975444802	0.897058823529412\\
5.53863975444802	0.898039215686275\\
5.58609507971231	0.898039215686275\\
5.58609507971231	0.9\\
5.58713996584183	0.9\\
5.58713996584183	0.900980392156863\\
5.60040544300423	0.900980392156863\\
5.60040544300423	0.901960784313726\\
5.61530355851905	0.901960784313726\\
5.61530355851905	0.902941176470588\\
5.74640803197663	0.902941176470588\\
5.74640803197663	0.903921568627451\\
5.75076945710935	0.903921568627451\\
5.75076945710935	0.904901960784314\\
5.76891218498963	0.904901960784314\\
5.76891218498963	0.905882352941176\\
5.7691610052919	0.905882352941176\\
5.7691610052919	0.906862745098039\\
5.77543404369623	0.906862745098039\\
5.77543404369623	0.908823529411765\\
5.77682760470166	0.908823529411765\\
5.77682760470166	0.909803921568627\\
5.77919514943386	0.909803921568627\\
5.77919514943386	0.91078431372549\\
5.8725301232362	0.91078431372549\\
5.8725301232362	0.912745098039216\\
5.89691589190824	0.912745098039216\\
5.89691589190824	0.914705882352941\\
5.91805692010227	0.914705882352941\\
5.91805692010227	0.915686274509804\\
5.922289909374	0.915686274509804\\
5.922289909374	0.916666666666667\\
5.98070971370889	0.916666666666667\\
5.98070971370889	0.917647058823529\\
5.99511266802835	0.917647058823529\\
5.99511266802835	0.918627450980392\\
6.10794508875809	0.918627450980392\\
6.10794508875809	0.919607843137255\\
6.12356438868946	0.919607843137255\\
6.12356438868946	0.920588235294118\\
6.16205624079169	0.920588235294118\\
6.16205624079169	0.92156862745098\\
6.18219813006519	0.92156862745098\\
6.18219813006519	0.922549019607843\\
6.2362805507887	0.922549019607843\\
6.2362805507887	0.923529411764706\\
6.38935569811694	0.923529411764706\\
6.38935569811694	0.924509803921569\\
6.40713598276601	0.924509803921569\\
6.40713598276601	0.926470588235294\\
6.43263697399913	0.926470588235294\\
6.43263697399913	0.92843137254902\\
6.46083412680222	0.92843137254902\\
6.46083412680222	0.929411764705882\\
6.50892960008836	0.929411764705882\\
6.50892960008836	0.930392156862745\\
6.51195170889538	0.930392156862745\\
6.51195170889538	0.932352941176471\\
6.58229179668061	0.932352941176471\\
6.58229179668061	0.933333333333333\\
6.69000176014886	0.933333333333333\\
6.69000176014886	0.935294117647059\\
6.8055625150958	0.935294117647059\\
6.8055625150958	0.936274509803922\\
6.81566637526361	0.936274509803922\\
6.81566637526361	0.937254901960784\\
6.86423804391428	0.937254901960784\\
6.86423804391428	0.938235294117647\\
6.87580709487339	0.938235294117647\\
6.87580709487339	0.941176470588235\\
6.89205436741329	0.941176470588235\\
6.89205436741329	0.946078431372549\\
6.95514015890758	0.946078431372549\\
6.95514015890758	0.947058823529412\\
6.9645884244296	0.947058823529412\\
6.9645884244296	0.948039215686274\\
6.96584394576201	0.948039215686274\\
6.96584394576201	0.949019607843137\\
6.96968656134087	0.949019607843137\\
6.96968656134087	0.950980392156863\\
6.97268870131846	0.950980392156863\\
6.97268870131846	0.951960784313725\\
6.99383486232791	0.951960784313725\\
6.99383486232791	0.953921568627451\\
7.01665036001021	0.953921568627451\\
7.01665036001021	0.954901960784314\\
7.02692543491816	0.954901960784314\\
7.02692543491816	0.955882352941177\\
7.04190914303067	0.955882352941177\\
7.04190914303067	0.956862745098039\\
7.04893777007883	0.956862745098039\\
7.04893777007883	0.959803921568627\\
7.06448085411294	0.959803921568627\\
7.06448085411294	0.96078431372549\\
7.18116613998138	0.96078431372549\\
7.18116613998138	0.962745098039216\\
7.19387485622312	0.962745098039216\\
7.19387485622312	0.963725490196078\\
7.26124701919496	0.963725490196078\\
7.26124701919496	0.964705882352941\\
7.31984471072257	0.964705882352941\\
7.31984471072257	0.965686274509804\\
7.34929789131056	0.965686274509804\\
7.34929789131056	0.966666666666667\\
7.52237064687685	0.966666666666667\\
7.52237064687685	0.969607843137255\\
7.55840045002398	0.969607843137255\\
7.55840045002398	0.970588235294118\\
7.72311607552006	0.970588235294118\\
7.72311607552006	0.97156862745098\\
7.72665288463808	0.97156862745098\\
7.72665288463808	0.973529411764706\\
7.80410768399003	0.973529411764706\\
7.80410768399003	0.974509803921569\\
7.84208898229736	0.974509803921569\\
7.84208898229736	0.977450980392157\\
7.89024835485859	0.977450980392157\\
7.89024835485859	0.97843137254902\\
8.06192820850588	0.97843137254902\\
8.06192820850588	0.979411764705882\\
8.06844370676383	0.979411764705882\\
8.06844370676383	0.980392156862745\\
8.24354071792939	0.980392156862745\\
8.24354071792939	0.981372549019608\\
8.2957890389548	0.981372549019608\\
8.2957890389548	0.982352941176471\\
8.41110362772623	0.982352941176471\\
8.41110362772623	0.983333333333333\\
9.06319383649254	0.983333333333333\\
9.06319383649254	0.984313725490196\\
9.1181781739438	0.984313725490196\\
9.1181781739438	0.986274509803922\\
9.78786913665061	0.986274509803922\\
9.78786913665061	0.987254901960784\\
9.79725490635869	0.987254901960784\\
9.79725490635869	0.98921568627451\\
9.94026576676756	0.98921568627451\\
9.94026576676756	0.990196078431373\\
10.0847453360439	0.990196078431373\\
10.0847453360439	0.991176470588235\\
10.1550513801185	0.991176470588235\\
10.1550513801185	0.993137254901961\\
10.1719701039859	0.993137254901961\\
10.1719701039859	0.994117647058824\\
10.1985012024518	0.994117647058824\\
10.1985012024518	0.995098039215686\\
11.685993170653	0.995098039215686\\
11.685993170653	0.996078431372549\\
11.9143143850738	0.996078431372549\\
11.9143143850738	0.997058823529412\\
12.0270597330471	0.997058823529412\\
12.0270597330471	0.998039215686275\\
12.7888715351366	0.998039215686275\\
12.7888715351366	0.999019607843137\\
12.8103465369114	0.999019607843137\\
12.8103465369114	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/AIT__warperr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor5}{rgb}{0.90200,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xtick={  0,  25,  50,  75, 100},
xlabel={Warp Error [pixels]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
1.91871237999721	0\\
1.91871237999721	0.000980392156862745\\
2.59133748918478	0.000980392156862745\\
2.59133748918478	0.00196078431372549\\
3.59460560372042	0.00196078431372549\\
3.59460560372042	0.00294117647058824\\
3.80263007430077	0.00294117647058824\\
3.80263007430077	0.00392156862745098\\
3.8183214517016	0.00392156862745098\\
3.8183214517016	0.00490196078431373\\
3.88661873100224	0.00490196078431373\\
3.88661873100224	0.00686274509803922\\
4.09533003081934	0.00686274509803922\\
4.09533003081934	0.00784313725490196\\
4.27017269459968	0.00784313725490196\\
4.27017269459968	0.00882352941176471\\
4.3732594431675	0.00882352941176471\\
4.3732594431675	0.00980392156862745\\
5.28582337356115	0.00980392156862745\\
5.28582337356115	0.0107843137254902\\
5.80513245312004	0.0107843137254902\\
5.80513245312004	0.0117647058823529\\
5.83065574938065	0.0117647058823529\\
5.83065574938065	0.0127450980392157\\
6.11324991699011	0.0127450980392157\\
6.11324991699011	0.0137254901960784\\
6.20556570661902	0.0137254901960784\\
6.20556570661902	0.0147058823529412\\
6.361218297924	0.0147058823529412\\
6.361218297924	0.0156862745098039\\
6.41091622478811	0.0156862745098039\\
6.41091622478811	0.0166666666666667\\
6.64361635217388	0.0166666666666667\\
6.64361635217388	0.0176470588235294\\
6.70340749257621	0.0176470588235294\\
6.70340749257621	0.0186274509803922\\
6.72305662426997	0.0186274509803922\\
6.72305662426997	0.0196078431372549\\
6.74146090311164	0.0196078431372549\\
6.74146090311164	0.0225490196078431\\
6.96343613543802	0.0225490196078431\\
6.96343613543802	0.0235294117647059\\
7.4819702578834	0.0235294117647059\\
7.4819702578834	0.0245098039215686\\
8.05238570372561	0.0245098039215686\\
8.05238570372561	0.0254901960784314\\
8.55925469639773	0.0254901960784314\\
8.55925469639773	0.0264705882352941\\
8.88677049202243	0.0264705882352941\\
8.88677049202243	0.0284313725490196\\
8.94510237473397	0.0284313725490196\\
8.94510237473397	0.0294117647058824\\
8.98025490102772	0.0294117647058824\\
8.98025490102772	0.0303921568627451\\
9.3253795220288	0.0303921568627451\\
9.3253795220288	0.0313725490196078\\
10.2945602520265	0.0313725490196078\\
10.2945602520265	0.0323529411764706\\
10.5623872457941	0.0323529411764706\\
10.5623872457941	0.0333333333333333\\
10.6228104005125	0.0333333333333333\\
10.6228104005125	0.0343137254901961\\
11.0515663655166	0.0343137254901961\\
11.0515663655166	0.0352941176470588\\
11.4919342658561	0.0352941176470588\\
11.4919342658561	0.0362745098039216\\
12.2777826935244	0.0362745098039216\\
12.2777826935244	0.0372549019607843\\
12.6060728308051	0.0372549019607843\\
12.6060728308051	0.0382352941176471\\
13.3896123858284	0.0382352941176471\\
13.3896123858284	0.0392156862745098\\
13.8047563960168	0.0392156862745098\\
13.8047563960168	0.0401960784313726\\
13.924718155255	0.0401960784313726\\
13.924718155255	0.0411764705882353\\
14.4459568275011	0.0411764705882353\\
14.4459568275011	0.042156862745098\\
14.4813542864234	0.042156862745098\\
14.4813542864234	0.0431372549019608\\
14.9065474296004	0.0431372549019608\\
14.9065474296004	0.0441176470588235\\
14.9656495392966	0.0441176470588235\\
14.9656495392966	0.0450980392156863\\
14.9901733373616	0.0450980392156863\\
14.9901733373616	0.046078431372549\\
15.3510441369399	0.046078431372549\\
15.3510441369399	0.0470588235294118\\
16.0276868491029	0.0470588235294118\\
16.0276868491029	0.0490196078431373\\
16.1108106302151	0.0490196078431373\\
16.1108106302151	0.05\\
16.2171340690692	0.05\\
16.2171340690692	0.0509803921568627\\
16.2252988518139	0.0509803921568627\\
16.2252988518139	0.0519607843137255\\
16.3583330914568	0.0519607843137255\\
16.3583330914568	0.0529411764705882\\
16.6233889132894	0.0529411764705882\\
16.6233889132894	0.053921568627451\\
16.7424483859342	0.053921568627451\\
16.7424483859342	0.0549019607843137\\
16.7909301248718	0.0549019607843137\\
16.7909301248718	0.0558823529411765\\
16.94892375834	0.0558823529411765\\
16.94892375834	0.0568627450980392\\
17.1055020827715	0.0568627450980392\\
17.1055020827715	0.057843137254902\\
17.7809355230404	0.057843137254902\\
17.7809355230404	0.0588235294117647\\
18.2894844383932	0.0588235294117647\\
18.2894844383932	0.0598039215686275\\
18.305863806737	0.0598039215686275\\
18.305863806737	0.0607843137254902\\
18.3799026924334	0.0607843137254902\\
18.3799026924334	0.0617647058823529\\
18.5974440444473	0.0617647058823529\\
18.5974440444473	0.0627450980392157\\
18.7626060168993	0.0627450980392157\\
18.7626060168993	0.0637254901960784\\
18.786768240799	0.0637254901960784\\
18.786768240799	0.0647058823529412\\
18.8598967841492	0.0647058823529412\\
18.8598967841492	0.0656862745098039\\
19.3669032411392	0.0656862745098039\\
19.3669032411392	0.0666666666666667\\
19.4767275032573	0.0666666666666667\\
19.4767275032573	0.0686274509803922\\
19.7566313351998	0.0686274509803922\\
19.7566313351998	0.0705882352941176\\
19.9657333881809	0.0705882352941176\\
19.9657333881809	0.0725490196078431\\
20.0191599978469	0.0725490196078431\\
20.0191599978469	0.0735294117647059\\
20.1330517468682	0.0735294117647059\\
20.1330517468682	0.0754901960784314\\
20.4290472316882	0.0754901960784314\\
20.4290472316882	0.0764705882352941\\
20.6522158008593	0.0764705882352941\\
20.6522158008593	0.0774509803921569\\
20.9242305541907	0.0774509803921569\\
20.9242305541907	0.0784313725490196\\
21.6415741591814	0.0784313725490196\\
21.6415741591814	0.0794117647058823\\
22.6393558159155	0.0794117647058823\\
22.6393558159155	0.0803921568627451\\
23.0718190530028	0.0803921568627451\\
23.0718190530028	0.0813725490196078\\
23.0998725437533	0.0813725490196078\\
23.0998725437533	0.0823529411764706\\
23.139192319342	0.0823529411764706\\
23.139192319342	0.0833333333333333\\
23.6671191510459	0.0833333333333333\\
23.6671191510459	0.0843137254901961\\
24.111538868986	0.0843137254901961\\
24.111538868986	0.0862745098039216\\
24.9322827719171	0.0862745098039216\\
24.9322827719171	0.0872549019607843\\
25.1508257129195	0.0872549019607843\\
25.1508257129195	0.0882352941176471\\
25.2586800405656	0.0882352941176471\\
25.2586800405656	0.0892156862745098\\
25.3772568389931	0.0892156862745098\\
25.3772568389931	0.0901960784313725\\
25.5619514388026	0.0901960784313725\\
25.5619514388026	0.0911764705882353\\
26.0709479643638	0.0911764705882353\\
26.0709479643638	0.092156862745098\\
26.2231546360548	0.092156862745098\\
26.2231546360548	0.0931372549019608\\
26.3662173683409	0.0931372549019608\\
26.3662173683409	0.0941176470588235\\
27.1099002471836	0.0941176470588235\\
27.1099002471836	0.0950980392156863\\
27.6303900571762	0.0950980392156863\\
27.6303900571762	0.096078431372549\\
27.8401802953976	0.096078431372549\\
27.8401802953976	0.0970588235294118\\
28.0627687389299	0.0970588235294118\\
28.0627687389299	0.0990196078431373\\
28.1454605907227	0.0990196078431373\\
28.1454605907227	0.1\\
28.6069250375232	0.1\\
28.6069250375232	0.100980392156863\\
29.2734698262499	0.100980392156863\\
29.2734698262499	0.101960784313725\\
29.3974951294102	0.101960784313725\\
29.3974951294102	0.102941176470588\\
29.4818416227582	0.102941176470588\\
29.4818416227582	0.103921568627451\\
30.5086130305727	0.103921568627451\\
30.5086130305727	0.104901960784314\\
30.9095534228813	0.104901960784314\\
30.9095534228813	0.105882352941176\\
31.1271665433839	0.105882352941176\\
31.1271665433839	0.106862745098039\\
31.3815710753984	0.106862745098039\\
31.3815710753984	0.107843137254902\\
31.8997105766733	0.107843137254902\\
31.8997105766733	0.108823529411765\\
31.9757308852514	0.108823529411765\\
31.9757308852514	0.109803921568627\\
32.1833097598927	0.109803921568627\\
32.1833097598927	0.11078431372549\\
32.8310064660208	0.11078431372549\\
32.8310064660208	0.111764705882353\\
33.4504100621595	0.111764705882353\\
33.4504100621595	0.112745098039216\\
33.8178086949408	0.112745098039216\\
33.8178086949408	0.113725490196078\\
34.6594470372863	0.113725490196078\\
34.6594470372863	0.114705882352941\\
34.910143933859	0.114705882352941\\
34.910143933859	0.115686274509804\\
35.5828451744239	0.115686274509804\\
35.5828451744239	0.116666666666667\\
35.6885951780988	0.116666666666667\\
35.6885951780988	0.117647058823529\\
35.7401084447249	0.117647058823529\\
35.7401084447249	0.118627450980392\\
35.972814950044	0.118627450980392\\
35.972814950044	0.119607843137255\\
36.4747953939746	0.119607843137255\\
36.4747953939746	0.122549019607843\\
37.1408760895398	0.122549019607843\\
37.1408760895398	0.123529411764706\\
37.1586149910847	0.123529411764706\\
37.1586149910847	0.124509803921569\\
37.2337427095422	0.124509803921569\\
37.2337427095422	0.125490196078431\\
37.666788044932	0.125490196078431\\
37.666788044932	0.126470588235294\\
38.2974210107549	0.126470588235294\\
38.2974210107549	0.127450980392157\\
38.6780141769385	0.127450980392157\\
38.6780141769385	0.12843137254902\\
39.6656198705307	0.12843137254902\\
39.6656198705307	0.130392156862745\\
39.9439319504952	0.130392156862745\\
39.9439319504952	0.132352941176471\\
40.3159058275352	0.132352941176471\\
40.3159058275352	0.133333333333333\\
40.532395184332	0.133333333333333\\
40.532395184332	0.134313725490196\\
41.2244297052623	0.134313725490196\\
41.2244297052623	0.135294117647059\\
41.7856456364787	0.135294117647059\\
41.7856456364787	0.136274509803922\\
41.8931944052973	0.136274509803922\\
41.8931944052973	0.137254901960784\\
41.995276238509	0.137254901960784\\
41.995276238509	0.138235294117647\\
42.584016414235	0.138235294117647\\
42.584016414235	0.13921568627451\\
43.1437239976732	0.13921568627451\\
43.1437239976732	0.140196078431373\\
44.7400034167614	0.140196078431373\\
44.7400034167614	0.141176470588235\\
44.9649403766836	0.141176470588235\\
44.9649403766836	0.142156862745098\\
45.153745124879	0.142156862745098\\
45.153745124879	0.143137254901961\\
45.2861499599659	0.143137254901961\\
45.2861499599659	0.146078431372549\\
45.8343868275458	0.146078431372549\\
45.8343868275458	0.147058823529412\\
45.9665616519683	0.147058823529412\\
45.9665616519683	0.149019607843137\\
45.9893165947177	0.149019607843137\\
45.9893165947177	0.15\\
46.0559545242447	0.15\\
46.0559545242447	0.150980392156863\\
46.0961149536222	0.150980392156863\\
46.0961149536222	0.151960784313725\\
46.2316315184502	0.151960784313725\\
46.2316315184502	0.152941176470588\\
46.3952220590559	0.152941176470588\\
46.3952220590559	0.154901960784314\\
46.6333622013822	0.154901960784314\\
46.6333622013822	0.155882352941176\\
46.6880020148745	0.155882352941176\\
46.6880020148745	0.156862745098039\\
46.7111973983801	0.156862745098039\\
46.7111973983801	0.159803921568627\\
46.7261588785556	0.159803921568627\\
46.7261588785556	0.16078431372549\\
46.7643740494543	0.16078431372549\\
46.7643740494543	0.161764705882353\\
47.1509015646417	0.161764705882353\\
47.1509015646417	0.162745098039216\\
47.5529348632352	0.162745098039216\\
47.5529348632352	0.163725490196078\\
47.6138662687396	0.163725490196078\\
47.6138662687396	0.164705882352941\\
47.8547368895982	0.164705882352941\\
47.8547368895982	0.165686274509804\\
48.3006163053104	0.165686274509804\\
48.3006163053104	0.166666666666667\\
48.323942975021	0.166666666666667\\
48.323942975021	0.167647058823529\\
49.3369744382844	0.167647058823529\\
49.3369744382844	0.168627450980392\\
49.4700119355491	0.168627450980392\\
49.4700119355491	0.169607843137255\\
49.5740557369865	0.169607843137255\\
49.5740557369865	0.170588235294118\\
49.7325200900744	0.170588235294118\\
49.7325200900744	0.172549019607843\\
50.0653078889743	0.172549019607843\\
50.0653078889743	0.173529411764706\\
52.2672055431375	0.173529411764706\\
52.2672055431375	0.174509803921569\\
53.0352243813485	0.174509803921569\\
53.0352243813485	0.175490196078431\\
53.483679598023	0.175490196078431\\
53.483679598023	0.176470588235294\\
53.6690945990701	0.176470588235294\\
53.6690945990701	0.177450980392157\\
53.9105934277241	0.177450980392157\\
53.9105934277241	0.17843137254902\\
53.9386063524711	0.17843137254902\\
53.9386063524711	0.179411764705882\\
54.2871150012419	0.179411764705882\\
54.2871150012419	0.180392156862745\\
54.409531029487	0.180392156862745\\
54.409531029487	0.181372549019608\\
54.5929343903679	0.181372549019608\\
54.5929343903679	0.182352941176471\\
55.3216476609838	0.182352941176471\\
55.3216476609838	0.183333333333333\\
55.4032347103348	0.183333333333333\\
55.4032347103348	0.184313725490196\\
55.4359031043577	0.184313725490196\\
55.4359031043577	0.185294117647059\\
56.1230481374441	0.185294117647059\\
56.1230481374441	0.186274509803922\\
56.3443500664846	0.186274509803922\\
56.3443500664846	0.187254901960784\\
57.1019520752833	0.187254901960784\\
57.1019520752833	0.188235294117647\\
57.2904383840891	0.188235294117647\\
57.2904383840891	0.18921568627451\\
57.3636179027095	0.18921568627451\\
57.3636179027095	0.190196078431373\\
58.7162882312065	0.190196078431373\\
58.7162882312065	0.191176470588235\\
58.9736985113639	0.191176470588235\\
58.9736985113639	0.192156862745098\\
60.0866158322038	0.192156862745098\\
60.0866158322038	0.193137254901961\\
60.6182920100803	0.193137254901961\\
60.6182920100803	0.195098039215686\\
61.1645809216949	0.195098039215686\\
61.1645809216949	0.198039215686275\\
61.7368693214158	0.198039215686275\\
61.7368693214158	0.2\\
61.8607253948723	0.2\\
61.8607253948723	0.200980392156863\\
62.742925429431	0.200980392156863\\
62.742925429431	0.201960784313725\\
62.7862837481086	0.201960784313725\\
62.7862837481086	0.202941176470588\\
63.0177615853839	0.202941176470588\\
63.0177615853839	0.203921568627451\\
63.72004231286	0.203921568627451\\
63.72004231286	0.204901960784314\\
63.9953152445079	0.204901960784314\\
63.9953152445079	0.205882352941176\\
64.5343117361523	0.205882352941176\\
64.5343117361523	0.206862745098039\\
64.5437546365954	0.206862745098039\\
64.5437546365954	0.207843137254902\\
64.5510899485133	0.207843137254902\\
64.5510899485133	0.208823529411765\\
64.7607612257071	0.208823529411765\\
64.7607612257071	0.209803921568627\\
64.8078355807214	0.209803921568627\\
64.8078355807214	0.21078431372549\\
65.19120466	0.21078431372549\\
65.19120466	0.211764705882353\\
65.232853898717	0.211764705882353\\
65.232853898717	0.212745098039216\\
65.429443935037	0.212745098039216\\
65.429443935037	0.213725490196078\\
65.4496538144766	0.213725490196078\\
65.4496538144766	0.214705882352941\\
65.7339193137761	0.214705882352941\\
65.7339193137761	0.215686274509804\\
65.7466416860392	0.215686274509804\\
65.7466416860392	0.216666666666667\\
66.0636340684426	0.216666666666667\\
66.0636340684426	0.217647058823529\\
66.1546403531721	0.217647058823529\\
66.1546403531721	0.218627450980392\\
66.5312597454857	0.218627450980392\\
66.5312597454857	0.219607843137255\\
66.6439540810167	0.219607843137255\\
66.6439540810167	0.220588235294118\\
66.6969322531025	0.220588235294118\\
66.6969322531025	0.22156862745098\\
66.8963695998858	0.22156862745098\\
66.8963695998858	0.222549019607843\\
67.783485531375	0.222549019607843\\
67.783485531375	0.225490196078431\\
68.0092353543276	0.225490196078431\\
68.0092353543276	0.227450980392157\\
69.1423620023002	0.227450980392157\\
69.1423620023002	0.22843137254902\\
69.2542275720566	0.22843137254902\\
69.2542275720566	0.229411764705882\\
70.0841384005023	0.229411764705882\\
70.0841384005023	0.230392156862745\\
70.9816760453822	0.230392156862745\\
70.9816760453822	0.231372549019608\\
72.3091051708283	0.231372549019608\\
72.3091051708283	0.232352941176471\\
72.3355046835906	0.232352941176471\\
72.3355046835906	0.233333333333333\\
73.267457722171	0.233333333333333\\
73.267457722171	0.234313725490196\\
73.8683733921563	0.234313725490196\\
73.8683733921563	0.235294117647059\\
74.0334818883823	0.235294117647059\\
74.0334818883823	0.236274509803922\\
74.0925871745311	0.236274509803922\\
74.0925871745311	0.237254901960784\\
74.4699213319614	0.237254901960784\\
74.4699213319614	0.238235294117647\\
74.7344934114391	0.238235294117647\\
74.7344934114391	0.23921568627451\\
76.3428205783373	0.23921568627451\\
76.3428205783373	0.240196078431373\\
76.8506349244537	0.240196078431373\\
76.8506349244537	0.241176470588235\\
77.0997114165931	0.241176470588235\\
77.0997114165931	0.242156862745098\\
77.3378026702582	0.242156862745098\\
77.3378026702582	0.243137254901961\\
77.4975858160433	0.243137254901961\\
77.4975858160433	0.244117647058824\\
77.9953426138608	0.244117647058824\\
77.9953426138608	0.245098039215686\\
79.4899758873983	0.245098039215686\\
79.4899758873983	0.246078431372549\\
79.6143648780731	0.246078431372549\\
79.6143648780731	0.247058823529412\\
79.8914282015732	0.247058823529412\\
79.8914282015732	0.25\\
80.7251772092275	0.25\\
80.7251772092275	0.250980392156863\\
81.4466743153908	0.250980392156863\\
81.4466743153908	0.251960784313725\\
81.5111750597172	0.251960784313725\\
81.5111750597172	0.252941176470588\\
81.5179752465323	0.252941176470588\\
81.5179752465323	0.253921568627451\\
81.6334938426022	0.253921568627451\\
81.6334938426022	0.255882352941176\\
83.1181240560619	0.255882352941176\\
83.1181240560619	0.256862745098039\\
84.4186725882239	0.256862745098039\\
84.4186725882239	0.258823529411765\\
85.9952180410457	0.258823529411765\\
85.9952180410457	0.259803921568627\\
86.278460898904	0.259803921568627\\
86.278460898904	0.261764705882353\\
86.7657801645532	0.261764705882353\\
86.7657801645532	0.262745098039216\\
87.9340171499767	0.262745098039216\\
87.9340171499767	0.263725490196078\\
88.5228916492736	0.263725490196078\\
88.5228916492736	0.264705882352941\\
88.531657500222	0.264705882352941\\
88.531657500222	0.265686274509804\\
88.9391218642751	0.265686274509804\\
88.9391218642751	0.266666666666667\\
89.1305128426951	0.266666666666667\\
89.1305128426951	0.268627450980392\\
89.1510773263837	0.268627450980392\\
89.1510773263837	0.269607843137255\\
89.4419578734829	0.269607843137255\\
89.4419578734829	0.270588235294118\\
90.4662743119076	0.270588235294118\\
90.4662743119076	0.27156862745098\\
90.4752749438073	0.27156862745098\\
90.4752749438073	0.272549019607843\\
91.1859956740455	0.272549019607843\\
91.1859956740455	0.273529411764706\\
92.5460364484731	0.273529411764706\\
92.5460364484731	0.274509803921569\\
93.2396496591742	0.274509803921569\\
93.2396496591742	0.275490196078431\\
93.736475290674	0.275490196078431\\
93.736475290674	0.276470588235294\\
93.9223769430369	0.276470588235294\\
93.9223769430369	0.277450980392157\\
94.0821118300311	0.277450980392157\\
94.0821118300311	0.27843137254902\\
95.6046514768387	0.27843137254902\\
95.6046514768387	0.279411764705882\\
96.3902775952469	0.279411764705882\\
96.3902775952469	0.281372549019608\\
96.7701571154121	0.281372549019608\\
96.7701571154121	0.282352941176471\\
97.1315581979868	0.282352941176471\\
97.1315581979868	0.283333333333333\\
97.8336437968013	0.283333333333333\\
97.8336437968013	0.284313725490196\\
98.1997232798094	0.284313725490196\\
98.1997232798094	0.285294117647059\\
98.2428032269744	0.285294117647059\\
98.2428032269744	0.288235294117647\\
98.3665348122429	0.288235294117647\\
98.3665348122429	0.28921568627451\\
98.4819522243136	0.28921568627451\\
98.4819522243136	0.290196078431373\\
98.6971112561101	0.290196078431373\\
98.6971112561101	0.291176470588235\\
98.7298045567728	0.291176470588235\\
98.7298045567728	0.292156862745098\\
99.1637306155992	0.292156862745098\\
99.1637306155992	0.293137254901961\\
99.1733412420986	0.293137254901961\\
99.1733412420986	0.294117647058824\\
99.6299244891984	0.294117647058824\\
99.6299244891984	0.295098039215686\\
99.7595207524538	0.295098039215686\\
99.7595207524538	0.298039215686275\\
99.9281943344739	0.298039215686275\\
99.9281943344739	0.299019607843137\\
100.088660312376	0.299019607843137\\
100.088660312376	0.301960784313725\\
100.530012022486	0.301960784313725\\
100.530012022486	0.302941176470588\\
101.025044094064	0.302941176470588\\
101.025044094064	0.303921568627451\\
101.2801384038	0.303921568627451\\
101.2801384038	0.304901960784314\\
102.316379229196	0.304901960784314\\
102.316379229196	0.305882352941176\\
103.215808104746	0.305882352941176\\
103.215808104746	0.306862745098039\\
103.23681154384	0.306862745098039\\
103.23681154384	0.307843137254902\\
104.006622062142	0.307843137254902\\
104.006622062142	0.31078431372549\\
104.413483522113	0.31078431372549\\
104.413483522113	0.311764705882353\\
104.475498974674	0.311764705882353\\
104.475498974674	0.312745098039216\\
104.942015646512	0.312745098039216\\
104.942015646512	0.314705882352941\\
106.02064279293	0.314705882352941\\
106.02064279293	0.315686274509804\\
106.225368625838	0.315686274509804\\
106.225368625838	0.317647058823529\\
106.335116940517	0.317647058823529\\
106.335116940517	0.318627450980392\\
106.602325833773	0.318627450980392\\
106.602325833773	0.319607843137255\\
107.061601919119	0.319607843137255\\
107.061601919119	0.320588235294118\\
107.677429539291	0.320588235294118\\
107.677429539291	0.32156862745098\\
109.89329105951	0.32156862745098\\
109.89329105951	0.322549019607843\\
110.732238001686	0.322549019607843\\
110.732238001686	0.323529411764706\\
110.907754095256	0.323529411764706\\
110.907754095256	0.324509803921569\\
111.058627730607	0.324509803921569\\
111.058627730607	0.325490196078431\\
111.250629610629	0.325490196078431\\
111.250629610629	0.326470588235294\\
111.684024479612	0.326470588235294\\
111.684024479612	0.327450980392157\\
111.684401277582	0.327450980392157\\
111.684401277582	0.330392156862745\\
111.850739810909	0.330392156862745\\
111.850739810909	0.331372549019608\\
112.201354983207	0.331372549019608\\
112.201354983207	0.332352941176471\\
114.050254922128	0.332352941176471\\
114.050254922128	0.333333333333333\\
114.365962689546	0.333333333333333\\
114.365962689546	0.334313725490196\\
115.408743244113	0.334313725490196\\
115.408743244113	0.336274509803922\\
115.500242284254	0.336274509803922\\
115.500242284254	0.337254901960784\\
116.345161716678	0.337254901960784\\
116.345161716678	0.338235294117647\\
116.953007195013	0.338235294117647\\
116.953007195013	0.33921568627451\\
117.9097996945	0.33921568627451\\
117.9097996945	0.340196078431373\\
118.537077779629	0.340196078431373\\
118.537077779629	0.341176470588235\\
118.716690081026	0.341176470588235\\
118.716690081026	0.342156862745098\\
118.959090113703	0.342156862745098\\
118.959090113703	0.343137254901961\\
119.218393152245	0.343137254901961\\
119.218393152245	0.344117647058824\\
119.361964954701	0.344117647058824\\
119.361964954701	0.346078431372549\\
120.740392796943	0.346078431372549\\
120.740392796943	0.349019607843137\\
121.207873089828	0.349019607843137\\
121.207873089828	0.35\\
121.718746690012	0.35\\
121.718746690012	0.350980392156863\\
121.970192268225	0.350980392156863\\
121.970192268225	0.351960784313726\\
122.223476097394	0.351960784313726\\
122.223476097394	0.352941176470588\\
122.611151686012	0.352941176470588\\
122.611151686012	0.353921568627451\\
122.623754779185	0.353921568627451\\
122.623754779185	0.354901960784314\\
122.74278203349	0.354901960784314\\
122.74278203349	0.355882352941176\\
124.309935069679	0.355882352941176\\
124.309935069679	0.356862745098039\\
124.48115416918	0.356862745098039\\
124.48115416918	0.357843137254902\\
124.737563926347	0.357843137254902\\
124.737563926347	0.358823529411765\\
125.629921329093	0.358823529411765\\
125.629921329093	0.359803921568627\\
125.987123090061	0.359803921568627\\
125.987123090061	0.36078431372549\\
126.124027803669	0.36078431372549\\
126.124027803669	0.361764705882353\\
127.396810446531	0.361764705882353\\
127.396810446531	0.363725490196078\\
127.61870119748	0.363725490196078\\
127.61870119748	0.364705882352941\\
127.650859151302	0.364705882352941\\
127.650859151302	0.365686274509804\\
127.927566095132	0.365686274509804\\
127.927566095132	0.366666666666667\\
128.105875682693	0.366666666666667\\
128.105875682693	0.367647058823529\\
128.20936888716	0.367647058823529\\
128.20936888716	0.369607843137255\\
128.889177552476	0.369607843137255\\
128.889177552476	0.370588235294118\\
129.046823056962	0.370588235294118\\
129.046823056962	0.37156862745098\\
130.654830241697	0.37156862745098\\
130.654830241697	0.372549019607843\\
131.339513339077	0.372549019607843\\
131.339513339077	0.373529411764706\\
132.259370138861	0.373529411764706\\
132.259370138861	0.376470588235294\\
132.455035017059	0.376470588235294\\
132.455035017059	0.377450980392157\\
132.685391943458	0.377450980392157\\
132.685391943458	0.37843137254902\\
133.204702468623	0.37843137254902\\
133.204702468623	0.379411764705882\\
133.71861333288	0.379411764705882\\
133.71861333288	0.380392156862745\\
134.247592774319	0.380392156862745\\
134.247592774319	0.381372549019608\\
134.670952921341	0.381372549019608\\
134.670952921341	0.382352941176471\\
136.340852612899	0.382352941176471\\
136.340852612899	0.383333333333333\\
136.37902403981	0.383333333333333\\
136.37902403981	0.385294117647059\\
137.031999500517	0.385294117647059\\
137.031999500517	0.386274509803922\\
137.545631598583	0.386274509803922\\
137.545631598583	0.387254901960784\\
137.691815202511	0.387254901960784\\
137.691815202511	0.38921568627451\\
138.692373122876	0.38921568627451\\
138.692373122876	0.391176470588235\\
139.461050562164	0.391176470588235\\
139.461050562164	0.392156862745098\\
139.506594399544	0.392156862745098\\
139.506594399544	0.393137254901961\\
139.609910917891	0.393137254901961\\
139.609910917891	0.395098039215686\\
139.787206563427	0.395098039215686\\
139.787206563427	0.396078431372549\\
139.903919350009	0.396078431372549\\
139.903919350009	0.399019607843137\\
140.142550055593	0.399019607843137\\
140.142550055593	0.4\\
140.651064811813	0.4\\
140.651064811813	0.400980392156863\\
140.760451731054	0.400980392156863\\
140.760451731054	0.401960784313726\\
141.301385873814	0.401960784313726\\
141.301385873814	0.402941176470588\\
141.6095961355	0.402941176470588\\
141.6095961355	0.404901960784314\\
142.148629394882	0.404901960784314\\
142.148629394882	0.405882352941176\\
142.393026340869	0.405882352941176\\
142.393026340869	0.406862745098039\\
142.778859265752	0.406862745098039\\
142.778859265752	0.407843137254902\\
143.382441748014	0.407843137254902\\
143.382441748014	0.408823529411765\\
143.456128914771	0.408823529411765\\
143.456128914771	0.409803921568627\\
144.208699776751	0.409803921568627\\
144.208699776751	0.41078431372549\\
144.248471390638	0.41078431372549\\
144.248471390638	0.411764705882353\\
144.282834796139	0.411764705882353\\
144.282834796139	0.412745098039216\\
144.641870547101	0.412745098039216\\
144.641870547101	0.413725490196078\\
144.736622462364	0.413725490196078\\
144.736622462364	0.414705882352941\\
144.755125836597	0.414705882352941\\
144.755125836597	0.415686274509804\\
144.799045556606	0.415686274509804\\
144.799045556606	0.416666666666667\\
145.989974557266	0.416666666666667\\
145.989974557266	0.417647058823529\\
146.587939238658	0.417647058823529\\
146.587939238658	0.418627450980392\\
146.868561421164	0.418627450980392\\
146.868561421164	0.419607843137255\\
147.826924443305	0.419607843137255\\
147.826924443305	0.420588235294118\\
147.947266791116	0.420588235294118\\
147.947266791116	0.42156862745098\\
148.649477963809	0.42156862745098\\
148.649477963809	0.422549019607843\\
149.699851915867	0.422549019607843\\
149.699851915867	0.423529411764706\\
150.148627706351	0.423529411764706\\
150.148627706351	0.424509803921569\\
150.162465047259	0.424509803921569\\
150.162465047259	0.425490196078431\\
150.848872563486	0.425490196078431\\
150.848872563486	0.426470588235294\\
151.829786160173	0.426470588235294\\
151.829786160173	0.427450980392157\\
151.888760373193	0.427450980392157\\
151.888760373193	0.42843137254902\\
152.366452425621	0.42843137254902\\
152.366452425621	0.429411764705882\\
153.047412162409	0.429411764705882\\
153.047412162409	0.430392156862745\\
153.171486587334	0.430392156862745\\
153.171486587334	0.431372549019608\\
153.361427172222	0.431372549019608\\
153.361427172222	0.432352941176471\\
153.642504057529	0.432352941176471\\
153.642504057529	0.433333333333333\\
154.390169330964	0.433333333333333\\
154.390169330964	0.434313725490196\\
154.446398053657	0.434313725490196\\
154.446398053657	0.435294117647059\\
154.631292222906	0.435294117647059\\
154.631292222906	0.436274509803922\\
155.054599376923	0.436274509803922\\
155.054599376923	0.437254901960784\\
158.532024699468	0.437254901960784\\
158.532024699468	0.43921568627451\\
158.963602378722	0.43921568627451\\
158.963602378722	0.440196078431373\\
160.031295710257	0.440196078431373\\
160.031295710257	0.441176470588235\\
160.114160956749	0.441176470588235\\
160.114160956749	0.443137254901961\\
160.417545681912	0.443137254901961\\
160.417545681912	0.444117647058824\\
160.835720853529	0.444117647058824\\
160.835720853529	0.445098039215686\\
161.126112971359	0.445098039215686\\
161.126112971359	0.447058823529412\\
161.485198426557	0.447058823529412\\
161.485198426557	0.448039215686275\\
162.214382514194	0.448039215686275\\
162.214382514194	0.45\\
162.953195517903	0.45\\
162.953195517903	0.450980392156863\\
163.17366806247	0.450980392156863\\
163.17366806247	0.451960784313725\\
163.355811562544	0.451960784313725\\
163.355811562544	0.452941176470588\\
164.722089483307	0.452941176470588\\
164.722089483307	0.453921568627451\\
165.744776293284	0.453921568627451\\
165.744776293284	0.454901960784314\\
166.790639427898	0.454901960784314\\
166.790639427898	0.455882352941176\\
167.567710591727	0.455882352941176\\
167.567710591727	0.457843137254902\\
167.811545566994	0.457843137254902\\
167.811545566994	0.459803921568627\\
168.568078957099	0.459803921568627\\
168.568078957099	0.462745098039216\\
168.812722931214	0.462745098039216\\
168.812722931214	0.463725490196078\\
169.490491925805	0.463725490196078\\
169.490491925805	0.464705882352941\\
169.49199302862	0.464705882352941\\
169.49199302862	0.465686274509804\\
169.57573876605	0.465686274509804\\
169.57573876605	0.466666666666667\\
169.677059856458	0.466666666666667\\
169.677059856458	0.468627450980392\\
169.731093385098	0.468627450980392\\
169.731093385098	0.469607843137255\\
169.959482187044	0.469607843137255\\
169.959482187044	0.470588235294118\\
170.188687625528	0.470588235294118\\
170.188687625528	0.47156862745098\\
172.835766640276	0.47156862745098\\
172.835766640276	0.474509803921569\\
172.902739090111	0.474509803921569\\
172.902739090111	0.475490196078431\\
173.065870032391	0.475490196078431\\
173.065870032391	0.47843137254902\\
174.500208025068	0.47843137254902\\
174.500208025068	0.479411764705882\\
175.3706490351	0.479411764705882\\
175.3706490351	0.480392156862745\\
175.402851618248	0.480392156862745\\
175.402851618248	0.481372549019608\\
176.620914113324	0.481372549019608\\
176.620914113324	0.482352941176471\\
176.943107766981	0.482352941176471\\
176.943107766981	0.483333333333333\\
177.118415928925	0.483333333333333\\
177.118415928925	0.484313725490196\\
179.432809142177	0.484313725490196\\
179.432809142177	0.485294117647059\\
179.882669554801	0.485294117647059\\
179.882669554801	0.486274509803922\\
179.966622401417	0.486274509803922\\
179.966622401417	0.487254901960784\\
180.394251630301	0.487254901960784\\
180.394251630301	0.488235294117647\\
181.283565480497	0.488235294117647\\
181.283565480497	0.48921568627451\\
181.48429609722	0.48921568627451\\
181.48429609722	0.490196078431373\\
182.210716340431	0.490196078431373\\
182.210716340431	0.491176470588235\\
182.926646010009	0.491176470588235\\
182.926646010009	0.493137254901961\\
183.156277453268	0.493137254901961\\
183.156277453268	0.494117647058824\\
183.492839344255	0.494117647058824\\
183.492839344255	0.496078431372549\\
183.923574953408	0.496078431372549\\
183.923574953408	0.497058823529412\\
184.736585822329	0.497058823529412\\
184.736585822329	0.498039215686275\\
185.17723066352	0.498039215686275\\
185.17723066352	0.499019607843137\\
186.507906533557	0.499019607843137\\
186.507906533557	0.500980392156863\\
186.960394023257	0.500980392156863\\
186.960394023257	0.501960784313725\\
188.11523940853	0.501960784313725\\
188.11523940853	0.502941176470588\\
188.982912569274	0.502941176470588\\
188.982912569274	0.503921568627451\\
189.681926702703	0.503921568627451\\
189.681926702703	0.504901960784314\\
191.330710272239	0.504901960784314\\
191.330710272239	0.505882352941176\\
191.660930806236	0.505882352941176\\
191.660930806236	0.507843137254902\\
191.667205867421	0.507843137254902\\
191.667205867421	0.508823529411765\\
191.889612743077	0.508823529411765\\
191.889612743077	0.509803921568627\\
191.970220449924	0.509803921568627\\
191.970220449924	0.51078431372549\\
192.704537787381	0.51078431372549\\
192.704537787381	0.511764705882353\\
192.930767166699	0.511764705882353\\
192.930767166699	0.512745098039216\\
193.162230788596	0.512745098039216\\
193.162230788596	0.515686274509804\\
193.665495503726	0.515686274509804\\
193.665495503726	0.516666666666667\\
194.210518416637	0.516666666666667\\
194.210518416637	0.517647058823529\\
194.236306927276	0.517647058823529\\
194.236306927276	0.519607843137255\\
196.105483779989	0.519607843137255\\
196.105483779989	0.52156862745098\\
196.223055698732	0.52156862745098\\
196.223055698732	0.522549019607843\\
196.245080208356	0.522549019607843\\
196.245080208356	0.524509803921569\\
196.434692373282	0.524509803921569\\
196.434692373282	0.525490196078431\\
196.835068377182	0.525490196078431\\
196.835068377182	0.526470588235294\\
196.916009497512	0.526470588235294\\
196.916009497512	0.527450980392157\\
197.766529934981	0.527450980392157\\
197.766529934981	0.52843137254902\\
197.86945402402	0.52843137254902\\
197.86945402402	0.531372549019608\\
197.999596950352	0.531372549019608\\
197.999596950352	0.532352941176471\\
198.194628732834	0.532352941176471\\
198.194628732834	0.533333333333333\\
198.541599736578	0.533333333333333\\
198.541599736578	0.534313725490196\\
198.911718927016	0.534313725490196\\
198.911718927016	0.535294117647059\\
199.221052082713	0.535294117647059\\
199.221052082713	0.536274509803922\\
199.885433015992	0.536274509803922\\
199.885433015992	0.537254901960784\\
199.966227101766	0.537254901960784\\
199.966227101766	0.538235294117647\\
201.33036804478	0.538235294117647\\
201.33036804478	0.541176470588235\\
201.776850506728	0.541176470588235\\
201.776850506728	0.543137254901961\\
201.816431307581	0.543137254901961\\
201.816431307581	0.544117647058823\\
201.882334104945	0.544117647058823\\
201.882334104945	0.545098039215686\\
202.181585983421	0.545098039215686\\
202.181585983421	0.546078431372549\\
202.230545974292	0.546078431372549\\
202.230545974292	0.547058823529412\\
203.570493130593	0.547058823529412\\
203.570493130593	0.548039215686275\\
204.20062613848	0.548039215686275\\
204.20062613848	0.549019607843137\\
204.680174931444	0.549019607843137\\
204.680174931444	0.55\\
204.722938454599	0.55\\
204.722938454599	0.550980392156863\\
205.210810032841	0.550980392156863\\
205.210810032841	0.551960784313726\\
205.741365978039	0.551960784313726\\
205.741365978039	0.553921568627451\\
205.953953073483	0.553921568627451\\
205.953953073483	0.554901960784314\\
206.006758253376	0.554901960784314\\
206.006758253376	0.556862745098039\\
207.17894347574	0.556862745098039\\
207.17894347574	0.557843137254902\\
210.497961269946	0.557843137254902\\
210.497961269946	0.558823529411765\\
211.634736256923	0.558823529411765\\
211.634736256923	0.559803921568627\\
212.64625549601	0.559803921568627\\
212.64625549601	0.56078431372549\\
213.885844091728	0.56078431372549\\
213.885844091728	0.561764705882353\\
214.396172880243	0.561764705882353\\
214.396172880243	0.562745098039216\\
215.498114258774	0.562745098039216\\
215.498114258774	0.563725490196078\\
216.604489086563	0.563725490196078\\
216.604489086563	0.564705882352941\\
220.806794119823	0.564705882352941\\
220.806794119823	0.566666666666667\\
221.254459893666	0.566666666666667\\
221.254459893666	0.567647058823529\\
223.008497173011	0.567647058823529\\
223.008497173011	0.569607843137255\\
223.995928086505	0.569607843137255\\
223.995928086505	0.570588235294118\\
224.362649881778	0.570588235294118\\
224.362649881778	0.57156862745098\\
225.551004506631	0.57156862745098\\
225.551004506631	0.574509803921569\\
225.863848373596	0.574509803921569\\
225.863848373596	0.575490196078431\\
226.668749927936	0.575490196078431\\
226.668749927936	0.576470588235294\\
227.118665162302	0.576470588235294\\
227.118665162302	0.577450980392157\\
227.814773534552	0.577450980392157\\
227.814773534552	0.57843137254902\\
228.647455347573	0.57843137254902\\
228.647455347573	0.579411764705882\\
229.618085212033	0.579411764705882\\
229.618085212033	0.580392156862745\\
230.139336137906	0.580392156862745\\
230.139336137906	0.581372549019608\\
230.582561159806	0.581372549019608\\
230.582561159806	0.582352941176471\\
231.52024330067	0.582352941176471\\
231.52024330067	0.583333333333333\\
231.919272576149	0.583333333333333\\
231.919272576149	0.587254901960784\\
231.962120717887	0.587254901960784\\
231.962120717887	0.588235294117647\\
233.551050605211	0.588235294117647\\
233.551050605211	0.58921568627451\\
235.51200603409	0.58921568627451\\
235.51200603409	0.590196078431373\\
235.824869379637	0.590196078431373\\
235.824869379637	0.591176470588235\\
236.18368127751	0.591176470588235\\
236.18368127751	0.592156862745098\\
236.58295070444	0.592156862745098\\
236.58295070444	0.593137254901961\\
237.215197470027	0.593137254901961\\
237.215197470027	0.594117647058824\\
237.230366921109	0.594117647058824\\
237.230366921109	0.595098039215686\\
237.531851188737	0.595098039215686\\
237.531851188737	0.597058823529412\\
237.573362303733	0.597058823529412\\
237.573362303733	0.598039215686274\\
241.389231360916	0.598039215686274\\
241.389231360916	0.599019607843137\\
241.473964892068	0.599019607843137\\
241.473964892068	0.6\\
242.706559492665	0.6\\
242.706559492665	0.600980392156863\\
244.600360107131	0.600980392156863\\
244.600360107131	0.602941176470588\\
244.893217458064	0.602941176470588\\
244.893217458064	0.604901960784314\\
244.929023506403	0.604901960784314\\
244.929023506403	0.605882352941176\\
246.68218662986	0.605882352941176\\
246.68218662986	0.606862745098039\\
246.961187658288	0.606862745098039\\
246.961187658288	0.607843137254902\\
247.075003495528	0.607843137254902\\
247.075003495528	0.608823529411765\\
248.008835126429	0.608823529411765\\
248.008835126429	0.609803921568628\\
248.197231702835	0.609803921568628\\
248.197231702835	0.61078431372549\\
250.591580846435	0.61078431372549\\
250.591580846435	0.611764705882353\\
252.831366323303	0.611764705882353\\
252.831366323303	0.612745098039216\\
252.84419697497	0.612745098039216\\
252.84419697497	0.613725490196078\\
253.88823403371	0.613725490196078\\
253.88823403371	0.614705882352941\\
254.000973092628	0.614705882352941\\
254.000973092628	0.615686274509804\\
255.819189018901	0.615686274509804\\
255.819189018901	0.616666666666667\\
255.880157282564	0.616666666666667\\
255.880157282564	0.617647058823529\\
256.28911402874	0.617647058823529\\
256.28911402874	0.618627450980392\\
257.328306969329	0.618627450980392\\
257.328306969329	0.619607843137255\\
257.46806982963	0.619607843137255\\
257.46806982963	0.620588235294118\\
259.641452299489	0.620588235294118\\
259.641452299489	0.62156862745098\\
260.177760544476	0.62156862745098\\
260.177760544476	0.622549019607843\\
260.327689478252	0.622549019607843\\
260.327689478252	0.623529411764706\\
260.557782907727	0.623529411764706\\
260.557782907727	0.624509803921569\\
260.992178818866	0.624509803921569\\
260.992178818866	0.625490196078431\\
261.113917297802	0.625490196078431\\
261.113917297802	0.626470588235294\\
261.413672737125	0.626470588235294\\
261.413672737125	0.62843137254902\\
261.579880385288	0.62843137254902\\
261.579880385288	0.629411764705882\\
261.64818959403	0.629411764705882\\
261.64818959403	0.630392156862745\\
261.893920390847	0.630392156862745\\
261.893920390847	0.631372549019608\\
262.612417143749	0.631372549019608\\
262.612417143749	0.632352941176471\\
262.935931772214	0.632352941176471\\
262.935931772214	0.633333333333333\\
263.447023626005	0.633333333333333\\
263.447023626005	0.634313725490196\\
263.673163449491	0.634313725490196\\
263.673163449491	0.635294117647059\\
264.150069451882	0.635294117647059\\
264.150069451882	0.637254901960784\\
264.635652088729	0.637254901960784\\
264.635652088729	0.638235294117647\\
265.473860243154	0.638235294117647\\
265.473860243154	0.63921568627451\\
265.750271525937	0.63921568627451\\
265.750271525937	0.640196078431372\\
265.781821903183	0.640196078431372\\
265.781821903183	0.642156862745098\\
267.114006867509	0.642156862745098\\
267.114006867509	0.643137254901961\\
267.842395985218	0.643137254901961\\
267.842395985218	0.644117647058824\\
268.550230153906	0.644117647058824\\
268.550230153906	0.647058823529412\\
270.932155779465	0.647058823529412\\
270.932155779465	0.648039215686275\\
272.327073439518	0.648039215686275\\
272.327073439518	0.649019607843137\\
273.220090401183	0.649019607843137\\
273.220090401183	0.65\\
274.266425732338	0.65\\
274.266425732338	0.650980392156863\\
275.213312497938	0.650980392156863\\
275.213312497938	0.651960784313726\\
275.52244261056	0.651960784313726\\
275.52244261056	0.653921568627451\\
276.546765713442	0.653921568627451\\
276.546765713442	0.655882352941176\\
276.81684447573	0.655882352941176\\
276.81684447573	0.656862745098039\\
278.540607464389	0.656862745098039\\
278.540607464389	0.657843137254902\\
278.781379754934	0.657843137254902\\
278.781379754934	0.658823529411765\\
279.990811286365	0.658823529411765\\
279.990811286365	0.659803921568627\\
280.087413541302	0.659803921568627\\
280.087413541302	0.66078431372549\\
280.563270855782	0.66078431372549\\
280.563270855782	0.661764705882353\\
282.539406080441	0.661764705882353\\
282.539406080441	0.662745098039216\\
283.561864821034	0.662745098039216\\
283.561864821034	0.663725490196078\\
283.846942724734	0.663725490196078\\
283.846942724734	0.665686274509804\\
286.429810848674	0.665686274509804\\
286.429810848674	0.666666666666667\\
286.500168987491	0.666666666666667\\
286.500168987491	0.667647058823529\\
288.054041239705	0.667647058823529\\
288.054041239705	0.668627450980392\\
289.886201478222	0.668627450980392\\
289.886201478222	0.669607843137255\\
289.890022933541	0.669607843137255\\
289.890022933541	0.67156862745098\\
289.975165260482	0.67156862745098\\
289.975165260482	0.673529411764706\\
290.995051488147	0.673529411764706\\
290.995051488147	0.674509803921569\\
291.079528554083	0.674509803921569\\
291.079528554083	0.676470588235294\\
295.436381594845	0.676470588235294\\
295.436381594845	0.67843137254902\\
296.281670903514	0.67843137254902\\
296.281670903514	0.679411764705882\\
296.639990616905	0.679411764705882\\
296.639990616905	0.680392156862745\\
296.805782650159	0.680392156862745\\
296.805782650159	0.681372549019608\\
298.195952494337	0.681372549019608\\
298.195952494337	0.682352941176471\\
299.188345257876	0.682352941176471\\
299.188345257876	0.683333333333333\\
299.214159624964	0.683333333333333\\
299.214159624964	0.684313725490196\\
299.256816031091	0.684313725490196\\
299.256816031091	0.685294117647059\\
299.530268105701	0.685294117647059\\
299.530268105701	0.686274509803922\\
300.015552382246	0.686274509803922\\
300.015552382246	0.687254901960784\\
301.769137027435	0.687254901960784\\
301.769137027435	0.688235294117647\\
303.344898448247	0.688235294117647\\
303.344898448247	0.68921568627451\\
304.659368016022	0.68921568627451\\
304.659368016022	0.690196078431373\\
304.969989863059	0.690196078431373\\
304.969989863059	0.691176470588235\\
305.434675496235	0.691176470588235\\
305.434675496235	0.692156862745098\\
305.94973334804	0.692156862745098\\
305.94973334804	0.693137254901961\\
306.459479260504	0.693137254901961\\
306.459479260504	0.694117647058824\\
306.73001162625	0.694117647058824\\
306.73001162625	0.696078431372549\\
306.749691077268	0.696078431372549\\
306.749691077268	0.697058823529412\\
307.393094758281	0.697058823529412\\
307.393094758281	0.699019607843137\\
308.396258675262	0.699019607843137\\
308.396258675262	0.7\\
309.516739314262	0.7\\
309.516739314262	0.700980392156863\\
309.995336992199	0.700980392156863\\
309.995336992199	0.701960784313725\\
310.531584020517	0.701960784313725\\
310.531584020517	0.702941176470588\\
311.156474849864	0.702941176470588\\
311.156474849864	0.703921568627451\\
311.41693910162	0.703921568627451\\
311.41693910162	0.705882352941177\\
311.936171041872	0.705882352941177\\
311.936171041872	0.706862745098039\\
313.868021006987	0.706862745098039\\
313.868021006987	0.708823529411765\\
313.931780196888	0.708823529411765\\
313.931780196888	0.709803921568627\\
316.338582008229	0.709803921568627\\
316.338582008229	0.71078431372549\\
316.681825823406	0.71078431372549\\
316.681825823406	0.711764705882353\\
317.793572575621	0.711764705882353\\
317.793572575621	0.712745098039216\\
318.46151687402	0.712745098039216\\
318.46151687402	0.714705882352941\\
321.099006164297	0.714705882352941\\
321.099006164297	0.715686274509804\\
321.829941335964	0.715686274509804\\
321.829941335964	0.716666666666667\\
322.918871346921	0.716666666666667\\
322.918871346921	0.717647058823529\\
325.328594475394	0.717647058823529\\
325.328594475394	0.718627450980392\\
326.724510210448	0.718627450980392\\
326.724510210448	0.719607843137255\\
327.7200697652	0.719607843137255\\
327.7200697652	0.720588235294118\\
329.942478736372	0.720588235294118\\
329.942478736372	0.72156862745098\\
331.457873403888	0.72156862745098\\
331.457873403888	0.722549019607843\\
332.43579956532	0.722549019607843\\
332.43579956532	0.723529411764706\\
332.784591217456	0.723529411764706\\
332.784591217456	0.724509803921569\\
334.609397078839	0.724509803921569\\
334.609397078839	0.725490196078431\\
335.958905037466	0.725490196078431\\
335.958905037466	0.726470588235294\\
336.728168841713	0.726470588235294\\
336.728168841713	0.729411764705882\\
337.75517704251	0.729411764705882\\
337.75517704251	0.730392156862745\\
339.882475842746	0.730392156862745\\
339.882475842746	0.731372549019608\\
340.599472924756	0.731372549019608\\
340.599472924756	0.732352941176471\\
341.957328737458	0.732352941176471\\
341.957328737458	0.734313725490196\\
344.733658663901	0.734313725490196\\
344.733658663901	0.735294117647059\\
345.41674875566	0.735294117647059\\
345.41674875566	0.736274509803922\\
346.4158956301	0.736274509803922\\
346.4158956301	0.737254901960784\\
347.603294786539	0.737254901960784\\
347.603294786539	0.738235294117647\\
349.601703632591	0.738235294117647\\
349.601703632591	0.73921568627451\\
350.701161209086	0.73921568627451\\
350.701161209086	0.740196078431373\\
352.694994911376	0.740196078431373\\
352.694994911376	0.741176470588235\\
353.382948457301	0.741176470588235\\
353.382948457301	0.742156862745098\\
354.816406026259	0.742156862745098\\
354.816406026259	0.743137254901961\\
355.997399888653	0.743137254901961\\
355.997399888653	0.745098039215686\\
357.763097450046	0.745098039215686\\
357.763097450046	0.746078431372549\\
362.711032328155	0.746078431372549\\
362.711032328155	0.747058823529412\\
362.837455889954	0.747058823529412\\
362.837455889954	0.748039215686275\\
363.090502630476	0.748039215686275\\
363.090502630476	0.749019607843137\\
363.224451781217	0.749019607843137\\
363.224451781217	0.75\\
364.755468428759	0.75\\
364.755468428759	0.750980392156863\\
364.766755189523	0.750980392156863\\
364.766755189523	0.751960784313725\\
365.079864315879	0.751960784313725\\
365.079864315879	0.752941176470588\\
365.369406911269	0.752941176470588\\
365.369406911269	0.753921568627451\\
366.286308162706	0.753921568627451\\
366.286308162706	0.754901960784314\\
366.651284359495	0.754901960784314\\
366.651284359495	0.755882352941176\\
366.699731321662	0.755882352941176\\
366.699731321662	0.756862745098039\\
368.44256848624	0.756862745098039\\
368.44256848624	0.757843137254902\\
368.678116080862	0.757843137254902\\
368.678116080862	0.758823529411765\\
369.818336584321	0.758823529411765\\
369.818336584321	0.759803921568627\\
371.066254457881	0.759803921568627\\
371.066254457881	0.76078431372549\\
371.619215851511	0.76078431372549\\
371.619215851511	0.761764705882353\\
371.911600439176	0.761764705882353\\
371.911600439176	0.762745098039216\\
372.837636375021	0.762745098039216\\
372.837636375021	0.764705882352941\\
373.475148905392	0.764705882352941\\
373.475148905392	0.765686274509804\\
375.171601951491	0.765686274509804\\
375.171601951491	0.766666666666667\\
375.188609733874	0.766666666666667\\
375.188609733874	0.767647058823529\\
375.584261884972	0.767647058823529\\
375.584261884972	0.768627450980392\\
376.433957426649	0.768627450980392\\
376.433957426649	0.769607843137255\\
377.00312609219	0.769607843137255\\
377.00312609219	0.770588235294118\\
377.314004248592	0.770588235294118\\
377.314004248592	0.77156862745098\\
377.866448815426	0.77156862745098\\
377.866448815426	0.772549019607843\\
378.451267458982	0.772549019607843\\
378.451267458982	0.773529411764706\\
380.671506770313	0.773529411764706\\
380.671506770313	0.775490196078431\\
381.320725101554	0.775490196078431\\
381.320725101554	0.776470588235294\\
381.72065527325	0.776470588235294\\
381.72065527325	0.777450980392157\\
383.284086222967	0.777450980392157\\
383.284086222967	0.77843137254902\\
384.68539854964	0.77843137254902\\
384.68539854964	0.780392156862745\\
386.024049352234	0.780392156862745\\
386.024049352234	0.782352941176471\\
387.681420894653	0.782352941176471\\
387.681420894653	0.783333333333333\\
389.221869216818	0.783333333333333\\
389.221869216818	0.784313725490196\\
390.888115475722	0.784313725490196\\
390.888115475722	0.785294117647059\\
391.852094887721	0.785294117647059\\
391.852094887721	0.786274509803922\\
392.552557350021	0.786274509803922\\
392.552557350021	0.787254901960784\\
392.647515623506	0.787254901960784\\
392.647515623506	0.788235294117647\\
392.885637405758	0.788235294117647\\
392.885637405758	0.78921568627451\\
396.069116094563	0.78921568627451\\
396.069116094563	0.790196078431373\\
396.152838812509	0.790196078431373\\
396.152838812509	0.791176470588235\\
398.669447433196	0.791176470588235\\
398.669447433196	0.792156862745098\\
399.408825322529	0.792156862745098\\
399.408825322529	0.793137254901961\\
399.535691946097	0.793137254901961\\
399.535691946097	0.794117647058823\\
402.083781824986	0.794117647058823\\
402.083781824986	0.795098039215686\\
402.085298185842	0.795098039215686\\
402.085298185842	0.796078431372549\\
403.649132528058	0.796078431372549\\
403.649132528058	0.797058823529412\\
404.305926683731	0.797058823529412\\
404.305926683731	0.798039215686275\\
406.195956564004	0.798039215686275\\
406.195956564004	0.799019607843137\\
407.604180005151	0.799019607843137\\
407.604180005151	0.8\\
407.781277337848	0.8\\
407.781277337848	0.800980392156863\\
409.189000921137	0.800980392156863\\
409.189000921137	0.801960784313726\\
411.10778245294	0.801960784313726\\
411.10778245294	0.802941176470588\\
412.444453711164	0.802941176470588\\
412.444453711164	0.803921568627451\\
420.545996855436	0.803921568627451\\
420.545996855436	0.804901960784314\\
420.869154892436	0.804901960784314\\
420.869154892436	0.805882352941176\\
421.63969680651	0.805882352941176\\
421.63969680651	0.807843137254902\\
424.579641320276	0.807843137254902\\
424.579641320276	0.808823529411765\\
428.969608291355	0.808823529411765\\
428.969608291355	0.809803921568627\\
436.545553151951	0.809803921568627\\
436.545553151951	0.81078431372549\\
436.727562773185	0.81078431372549\\
436.727562773185	0.812745098039216\\
442.353658919626	0.812745098039216\\
442.353658919626	0.814705882352941\\
444.035339333876	0.814705882352941\\
444.035339333876	0.816666666666667\\
444.807282246511	0.816666666666667\\
444.807282246511	0.817647058823529\\
445.499815816017	0.817647058823529\\
445.499815816017	0.818627450980392\\
446.234524764161	0.818627450980392\\
446.234524764161	0.819607843137255\\
448.093957576893	0.819607843137255\\
448.093957576893	0.820588235294118\\
448.766303666094	0.820588235294118\\
448.766303666094	0.82156862745098\\
449.921225633633	0.82156862745098\\
449.921225633633	0.822549019607843\\
450.766019237641	0.822549019607843\\
450.766019237641	0.823529411764706\\
452.951450423744	0.823529411764706\\
452.951450423744	0.824509803921569\\
453.467435910997	0.824509803921569\\
453.467435910997	0.825490196078431\\
453.696073331481	0.825490196078431\\
453.696073331481	0.826470588235294\\
455.827986610918	0.826470588235294\\
455.827986610918	0.827450980392157\\
456.28809248267	0.827450980392157\\
456.28809248267	0.82843137254902\\
456.817222507389	0.82843137254902\\
456.817222507389	0.829411764705882\\
458.664485548946	0.829411764705882\\
458.664485548946	0.830392156862745\\
460.882156242804	0.830392156862745\\
460.882156242804	0.831372549019608\\
464.23271569765	0.831372549019608\\
464.23271569765	0.832352941176471\\
465.411514181171	0.832352941176471\\
465.411514181171	0.833333333333333\\
466.025756233578	0.833333333333333\\
466.025756233578	0.834313725490196\\
468.851493090948	0.834313725490196\\
468.851493090948	0.836274509803922\\
469.963067318663	0.836274509803922\\
469.963067318663	0.837254901960784\\
470.879459341027	0.837254901960784\\
470.879459341027	0.838235294117647\\
470.971824435692	0.838235294117647\\
470.971824435692	0.83921568627451\\
479.468193318721	0.83921568627451\\
479.468193318721	0.840196078431373\\
480.248630699807	0.840196078431373\\
480.248630699807	0.841176470588235\\
480.418794408568	0.841176470588235\\
480.418794408568	0.842156862745098\\
482.435653389332	0.842156862745098\\
482.435653389332	0.843137254901961\\
482.736885681992	0.843137254901961\\
482.736885681992	0.844117647058824\\
483.645822799711	0.844117647058824\\
483.645822799711	0.845098039215686\\
483.649162344763	0.845098039215686\\
483.649162344763	0.846078431372549\\
483.89903244665	0.846078431372549\\
483.89903244665	0.847058823529412\\
483.995471998595	0.847058823529412\\
483.995471998595	0.848039215686274\\
484.571962298567	0.848039215686274\\
484.571962298567	0.849019607843137\\
484.85252764988	0.849019607843137\\
484.85252764988	0.85\\
488.558877553448	0.85\\
488.558877553448	0.850980392156863\\
493.826916130852	0.850980392156863\\
493.826916130852	0.851960784313725\\
494.08071822092	0.851960784313725\\
494.08071822092	0.852941176470588\\
495.446233768387	0.852941176470588\\
495.446233768387	0.853921568627451\\
497.841160294762	0.853921568627451\\
497.841160294762	0.854901960784314\\
499.986277220824	0.854901960784314\\
499.986277220824	0.855882352941176\\
500.229921869364	0.855882352941176\\
500.229921869364	0.856862745098039\\
501.078529728386	0.856862745098039\\
501.078529728386	0.857843137254902\\
501.205055456208	0.857843137254902\\
501.205055456208	0.858823529411765\\
502.009875006436	0.858823529411765\\
502.009875006436	0.859803921568628\\
502.721825908169	0.859803921568628\\
502.721825908169	0.86078431372549\\
510.471558192085	0.86078431372549\\
510.471558192085	0.861764705882353\\
515.886970763296	0.861764705882353\\
515.886970763296	0.862745098039216\\
518.18308153473	0.862745098039216\\
518.18308153473	0.863725490196078\\
518.869091120808	0.863725490196078\\
518.869091120808	0.864705882352941\\
518.947131641296	0.864705882352941\\
518.947131641296	0.866666666666667\\
522.393140067668	0.866666666666667\\
522.393140067668	0.867647058823529\\
528.683459708553	0.867647058823529\\
528.683459708553	0.869607843137255\\
529.256066171505	0.869607843137255\\
529.256066171505	0.870588235294118\\
529.708222279251	0.870588235294118\\
529.708222279251	0.873529411764706\\
529.878990310687	0.873529411764706\\
529.878990310687	0.874509803921569\\
530.683799500614	0.874509803921569\\
530.683799500614	0.876470588235294\\
534.831826492766	0.876470588235294\\
534.831826492766	0.877450980392157\\
535.502902451153	0.877450980392157\\
535.502902451153	0.87843137254902\\
537.292264070017	0.87843137254902\\
537.292264070017	0.879411764705882\\
538.281841763979	0.879411764705882\\
538.281841763979	0.880392156862745\\
540.731129835939	0.880392156862745\\
540.731129835939	0.881372549019608\\
546.716121779875	0.881372549019608\\
546.716121779875	0.882352941176471\\
548.830006239473	0.882352941176471\\
548.830006239473	0.883333333333333\\
549.301251163977	0.883333333333333\\
549.301251163977	0.884313725490196\\
549.401520988602	0.884313725490196\\
549.401520988602	0.885294117647059\\
551.239945823694	0.885294117647059\\
551.239945823694	0.886274509803922\\
555.132190419477	0.886274509803922\\
555.132190419477	0.887254901960784\\
556.989750093701	0.887254901960784\\
556.989750093701	0.888235294117647\\
558.268105332791	0.888235294117647\\
558.268105332791	0.88921568627451\\
558.833167959564	0.88921568627451\\
558.833167959564	0.890196078431372\\
567.150447431158	0.890196078431372\\
567.150447431158	0.891176470588235\\
568.072893306085	0.891176470588235\\
568.072893306085	0.892156862745098\\
568.174308890861	0.892156862745098\\
568.174308890861	0.893137254901961\\
572.065717306544	0.893137254901961\\
572.065717306544	0.894117647058824\\
572.753986479622	0.894117647058824\\
572.753986479622	0.895098039215686\\
573.269059519774	0.895098039215686\\
573.269059519774	0.896078431372549\\
575.527889146504	0.896078431372549\\
575.527889146504	0.897058823529412\\
579.712095499591	0.897058823529412\\
579.712095499591	0.898039215686275\\
583.329413346635	0.898039215686275\\
583.329413346635	0.899019607843137\\
586.441878352438	0.899019607843137\\
586.441878352438	0.9\\
587.210605889536	0.9\\
587.210605889536	0.900980392156863\\
591.407073196705	0.900980392156863\\
591.407073196705	0.901960784313726\\
594.180740457087	0.901960784313726\\
594.180740457087	0.902941176470588\\
598.26166083519	0.902941176470588\\
598.26166083519	0.903921568627451\\
598.986743847179	0.903921568627451\\
598.986743847179	0.904901960784314\\
601.776027391528	0.904901960784314\\
601.776027391528	0.906862745098039\\
603.864999988323	0.906862745098039\\
603.864999988323	0.907843137254902\\
615.404955686262	0.907843137254902\\
615.404955686262	0.908823529411765\\
622.10634365915	0.908823529411765\\
622.10634365915	0.909803921568627\\
622.699329490185	0.909803921568627\\
622.699329490185	0.91078431372549\\
622.928604432323	0.91078431372549\\
622.928604432323	0.911764705882353\\
625.115174167536	0.911764705882353\\
625.115174167536	0.912745098039216\\
627.468811891074	0.912745098039216\\
627.468811891074	0.913725490196078\\
628.143871352741	0.913725490196078\\
628.143871352741	0.915686274509804\\
629.752585707853	0.915686274509804\\
629.752585707853	0.916666666666667\\
636.668672888874	0.916666666666667\\
636.668672888874	0.917647058823529\\
637.139677790964	0.917647058823529\\
637.139677790964	0.918627450980392\\
637.671630594137	0.918627450980392\\
637.671630594137	0.919607843137255\\
638.334543230009	0.919607843137255\\
638.334543230009	0.920588235294118\\
639.446802732292	0.920588235294118\\
639.446802732292	0.92156862745098\\
640.725386587891	0.92156862745098\\
640.725386587891	0.922549019607843\\
645.206219578909	0.922549019607843\\
645.206219578909	0.923529411764706\\
647.29610093723	0.923529411764706\\
647.29610093723	0.924509803921569\\
648.080485171845	0.924509803921569\\
648.080485171845	0.925490196078431\\
649.700474319621	0.925490196078431\\
649.700474319621	0.927450980392157\\
652.731489999459	0.927450980392157\\
652.731489999459	0.92843137254902\\
655.037593944985	0.92843137254902\\
655.037593944985	0.929411764705882\\
655.084709763131	0.929411764705882\\
655.084709763131	0.930392156862745\\
655.300202551911	0.930392156862745\\
655.300202551911	0.931372549019608\\
658.242705742335	0.931372549019608\\
658.242705742335	0.932352941176471\\
658.53648928252	0.932352941176471\\
658.53648928252	0.933333333333333\\
661.974397426918	0.933333333333333\\
661.974397426918	0.934313725490196\\
664.605632309195	0.934313725490196\\
664.605632309195	0.935294117647059\\
674.866112714964	0.935294117647059\\
674.866112714964	0.937254901960784\\
675.323554698815	0.937254901960784\\
675.323554698815	0.93921568627451\\
677.577545057144	0.93921568627451\\
677.577545057144	0.940196078431373\\
680.551508519939	0.940196078431373\\
680.551508519939	0.941176470588235\\
688.652252369779	0.941176470588235\\
688.652252369779	0.942156862745098\\
692.732155374023	0.942156862745098\\
692.732155374023	0.943137254901961\\
699.572992422086	0.943137254901961\\
699.572992422086	0.944117647058824\\
700.320962263929	0.944117647058824\\
700.320962263929	0.945098039215686\\
703.875301330995	0.945098039215686\\
703.875301330995	0.946078431372549\\
708.311341348268	0.946078431372549\\
708.311341348268	0.947058823529412\\
709.230566053545	0.947058823529412\\
709.230566053545	0.948039215686274\\
709.724359602575	0.948039215686274\\
709.724359602575	0.949019607843137\\
711.135360433273	0.949019607843137\\
711.135360433273	0.95\\
717.158440553776	0.95\\
717.158440553776	0.950980392156863\\
750.124272410181	0.950980392156863\\
750.124272410181	0.951960784313725\\
750.525257403631	0.951960784313725\\
750.525257403631	0.952941176470588\\
752.325492106128	0.952941176470588\\
752.325492106128	0.953921568627451\\
761.175353395911	0.953921568627451\\
761.175353395911	0.954901960784314\\
765.661550774893	0.954901960784314\\
765.661550774893	0.955882352941177\\
781.001017884795	0.955882352941177\\
781.001017884795	0.956862745098039\\
792.605054108014	0.956862745098039\\
792.605054108014	0.958823529411765\\
796.318294251777	0.958823529411765\\
796.318294251777	0.959803921568627\\
796.47738072092	0.959803921568627\\
796.47738072092	0.96078431372549\\
800.307946575074	0.96078431372549\\
800.307946575074	0.961764705882353\\
808.558504835592	0.961764705882353\\
808.558504835592	0.962745098039216\\
824.457092756544	0.962745098039216\\
824.457092756544	0.963725490196078\\
832.524982509428	0.963725490196078\\
832.524982509428	0.964705882352941\\
840.95654958407	0.964705882352941\\
840.95654958407	0.965686274509804\\
844.501745138182	0.965686274509804\\
844.501745138182	0.966666666666667\\
870.182081884742	0.966666666666667\\
870.182081884742	0.967647058823529\\
875.207723807879	0.967647058823529\\
875.207723807879	0.968627450980392\\
901.471101436556	0.968627450980392\\
901.471101436556	0.969607843137255\\
915.462389445731	0.969607843137255\\
915.462389445731	0.970588235294118\\
920.041258469413	0.970588235294118\\
920.041258469413	0.97156862745098\\
928.078465392184	0.97156862745098\\
928.078465392184	0.972549019607843\\
936.2878707503	0.972549019607843\\
936.2878707503	0.973529411764706\\
936.298118631571	0.973529411764706\\
936.298118631571	0.975490196078431\\
964.508088206074	0.975490196078431\\
964.508088206074	0.976470588235294\\
966.653832939358	0.976470588235294\\
966.653832939358	0.977450980392157\\
992.498570657795	0.977450980392157\\
992.498570657795	0.97843137254902\\
1157.11240930106	0.97843137254902\\
1157.11240930106	0.979411764705882\\
1198.73579733482	0.979411764705882\\
1198.73579733482	0.980392156862745\\
1224.38593365867	0.980392156862745\\
1224.38593365867	0.981372549019608\\
1259.70759976966	0.981372549019608\\
1259.70759976966	0.982352941176471\\
1307.95689486761	0.982352941176471\\
1307.95689486761	0.983333333333333\\
1379.99156771832	0.983333333333333\\
1379.99156771832	0.984313725490196\\
1453.79776796975	0.984313725490196\\
1453.79776796975	0.985294117647059\\
1503.11901693315	0.985294117647059\\
1503.11901693315	0.986274509803922\\
1570.29331171542	0.986274509803922\\
1570.29331171542	0.987254901960784\\
1583.68522916835	0.987254901960784\\
1583.68522916835	0.988235294117647\\
1628.38671107618	0.988235294117647\\
1628.38671107618	0.98921568627451\\
1718.88873722481	0.98921568627451\\
1718.88873722481	0.990196078431373\\
1769.44041938981	0.990196078431373\\
1769.44041938981	0.991176470588235\\
1895.36244244446	0.991176470588235\\
1895.36244244446	0.992156862745098\\
2066.158692796	0.992156862745098\\
2066.158692796	0.993137254901961\\
2362.0771367079	0.993137254901961\\
2362.0771367079	0.994117647058824\\
2650.18202665838	0.994117647058824\\
2650.18202665838	0.995098039215686\\
2861.91016610872	0.995098039215686\\
2861.91016610872	0.996078431372549\\
3088.00282294647	0.996078431372549\\
3088.00282294647	0.997058823529412\\
3737.4115020477	0.997058823529412\\
3737.4115020477	0.998039215686275\\
4214.98374430515	0.998039215686275\\
4214.98374430515	0.999019607843137\\
4294.35192627028	0.999019607843137\\
4294.35192627028	1\\
inf	1\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.983845783854973	0\\
0.983845783854973	0.00196078431372549\\
1.03613168333473	0.00196078431372549\\
1.03613168333473	0.00392156862745098\\
1.15719791507928	0.00392156862745098\\
1.15719791507928	0.00588235294117647\\
1.16033932386654	0.00588235294117647\\
1.16033932386654	0.00784313725490196\\
1.29583006880242	0.00784313725490196\\
1.29583006880242	0.00980392156862745\\
1.37893383466534	0.00980392156862745\\
1.37893383466534	0.0107843137254902\\
1.46042140377702	0.0107843137254902\\
1.46042140377702	0.0117647058823529\\
1.4892260925857	0.0117647058823529\\
1.4892260925857	0.0127450980392157\\
1.5784998668929	0.0127450980392157\\
1.5784998668929	0.0137254901960784\\
1.64369487398502	0.0137254901960784\\
1.64369487398502	0.0176470588235294\\
1.65465737714539	0.0176470588235294\\
1.65465737714539	0.0196078431372549\\
1.65952970836323	0.0196078431372549\\
1.65952970836323	0.0205882352941176\\
1.71717479709695	0.0205882352941176\\
1.71717479709695	0.0215686274509804\\
1.86979441020794	0.0215686274509804\\
1.86979441020794	0.0245098039215686\\
2.0475601990067	0.0245098039215686\\
2.0475601990067	0.0254901960784314\\
2.08177090475374	0.0254901960784314\\
2.08177090475374	0.0274509803921569\\
2.09028668598955	0.0274509803921569\\
2.09028668598955	0.0294117647058824\\
2.19579170586142	0.0294117647058824\\
2.19579170586142	0.0333333333333333\\
2.21059146133033	0.0333333333333333\\
2.21059146133033	0.0362745098039216\\
2.26298490195683	0.0362745098039216\\
2.26298490195683	0.0382352941176471\\
2.28494629336536	0.0382352941176471\\
2.28494629336536	0.0401960784313726\\
2.33390549770923	0.0401960784313726\\
2.33390549770923	0.0441176470588235\\
2.43657998259468	0.0441176470588235\\
2.43657998259468	0.046078431372549\\
2.45976949186799	0.046078431372549\\
2.45976949186799	0.0470588235294118\\
2.47985362806658	0.0470588235294118\\
2.47985362806658	0.0490196078431373\\
2.5106403350921	0.0490196078431373\\
2.5106403350921	0.0509803921568627\\
2.60239499030478	0.0509803921568627\\
2.60239499030478	0.0529411764705882\\
2.68274675675514	0.0529411764705882\\
2.68274675675514	0.053921568627451\\
2.72388084124559	0.053921568627451\\
2.72388084124559	0.0558823529411765\\
2.83999297888307	0.0558823529411765\\
2.83999297888307	0.0568627450980392\\
2.84023981352959	0.0568627450980392\\
2.84023981352959	0.0588235294117647\\
2.87712054481525	0.0588235294117647\\
2.87712054481525	0.0627450980392157\\
2.88185558480754	0.0627450980392157\\
2.88185558480754	0.0647058823529412\\
2.93961014700419	0.0647058823529412\\
2.93961014700419	0.0686274509803922\\
2.97160680133452	0.0686274509803922\\
2.97160680133452	0.0735294117647059\\
3.14965983222787	0.0735294117647059\\
3.14965983222787	0.0745098039215686\\
3.2627478980701	0.0745098039215686\\
3.2627478980701	0.0754901960784314\\
3.28025266513961	0.0754901960784314\\
3.28025266513961	0.0764705882352941\\
3.32521250535413	0.0764705882352941\\
3.32521250535413	0.0784313725490196\\
3.36955085889987	0.0784313725490196\\
3.36955085889987	0.0823529411764706\\
3.4088418427793	0.0823529411764706\\
3.4088418427793	0.0843137254901961\\
3.44458174301713	0.0843137254901961\\
3.44458174301713	0.0882352941176471\\
3.49529056052744	0.0882352941176471\\
3.49529056052744	0.0901960784313725\\
3.54270844246961	0.0901960784313725\\
3.54270844246961	0.0911764705882353\\
3.66313104485515	0.0911764705882353\\
3.66313104485515	0.092156862745098\\
3.66642524249895	0.092156862745098\\
3.66642524249895	0.096078431372549\\
3.70977294449443	0.096078431372549\\
3.70977294449443	0.1\\
3.71847270508475	0.1\\
3.71847270508475	0.100980392156863\\
3.85703459599953	0.100980392156863\\
3.85703459599953	0.103921568627451\\
3.89203267462457	0.103921568627451\\
3.89203267462457	0.105882352941176\\
3.90615944451367	0.105882352941176\\
3.90615944451367	0.107843137254902\\
4.12031865597595	0.107843137254902\\
4.12031865597595	0.111764705882353\\
4.23249104334681	0.111764705882353\\
4.23249104334681	0.113725490196078\\
4.30865478676679	0.113725490196078\\
4.30865478676679	0.114705882352941\\
4.33463255625726	0.114705882352941\\
4.33463255625726	0.115686274509804\\
4.39389220749748	0.115686274509804\\
4.39389220749748	0.117647058823529\\
4.48619908204381	0.117647058823529\\
4.48619908204381	0.118627450980392\\
4.60721200387039	0.118627450980392\\
4.60721200387039	0.120588235294118\\
4.60791519314572	0.120588235294118\\
4.60791519314572	0.122549019607843\\
4.61437643320662	0.122549019607843\\
4.61437643320662	0.123529411764706\\
4.66824474001513	0.123529411764706\\
4.66824474001513	0.124509803921569\\
4.68030818125687	0.124509803921569\\
4.68030818125687	0.126470588235294\\
4.81776635138106	0.126470588235294\\
4.81776635138106	0.127450980392157\\
4.85930843335522	0.127450980392157\\
4.85930843335522	0.129411764705882\\
4.91254162327326	0.129411764705882\\
4.91254162327326	0.130392156862745\\
4.96189547835245	0.130392156862745\\
4.96189547835245	0.133333333333333\\
5.0515013287269	0.133333333333333\\
5.0515013287269	0.134313725490196\\
5.12183754423711	0.134313725490196\\
5.12183754423711	0.135294117647059\\
5.4082565753371	0.135294117647059\\
5.4082565753371	0.136274509803922\\
5.41724867028585	0.136274509803922\\
5.41724867028585	0.140196078431373\\
5.43118954433602	0.140196078431373\\
5.43118954433602	0.141176470588235\\
5.4530186818513	0.141176470588235\\
5.4530186818513	0.142156862745098\\
5.60663859863585	0.142156862745098\\
5.60663859863585	0.144117647058824\\
5.63406409058574	0.144117647058824\\
5.63406409058574	0.148039215686275\\
5.65572703808025	0.148039215686275\\
5.65572703808025	0.15\\
5.71283275657251	0.15\\
5.71283275657251	0.155882352941176\\
5.72309293371515	0.155882352941176\\
5.72309293371515	0.157843137254902\\
5.76799075871916	0.157843137254902\\
5.76799075871916	0.158823529411765\\
5.88960571673516	0.158823529411765\\
5.88960571673516	0.16078431372549\\
5.95571522370451	0.16078431372549\\
5.95571522370451	0.164705882352941\\
5.98253794223595	0.164705882352941\\
5.98253794223595	0.167647058823529\\
6.01465531985613	0.167647058823529\\
6.01465531985613	0.168627450980392\\
6.0938367132699	0.168627450980392\\
6.0938367132699	0.169607843137255\\
6.14007711682751	0.169607843137255\\
6.14007711682751	0.170588235294118\\
6.24694224233743	0.170588235294118\\
6.24694224233743	0.17156862745098\\
6.42104542722918	0.17156862745098\\
6.42104542722918	0.176470588235294\\
6.47041573058309	0.176470588235294\\
6.47041573058309	0.179411764705882\\
6.51163220823593	0.179411764705882\\
6.51163220823593	0.180392156862745\\
6.52097378461023	0.180392156862745\\
6.52097378461023	0.183333333333333\\
6.54412281673779	0.183333333333333\\
6.54412281673779	0.187254901960784\\
6.57573626594393	0.187254901960784\\
6.57573626594393	0.18921568627451\\
6.74655664409215	0.18921568627451\\
6.74655664409215	0.193137254901961\\
6.75023070645311	0.193137254901961\\
6.75023070645311	0.194117647058824\\
6.77607426108584	0.194117647058824\\
6.77607426108584	0.195098039215686\\
6.78679312714049	0.195098039215686\\
6.78679312714049	0.196078431372549\\
6.80386368878501	0.196078431372549\\
6.80386368878501	0.198039215686275\\
6.82889343471857	0.198039215686275\\
6.82889343471857	0.202941176470588\\
6.90080395722312	0.202941176470588\\
6.90080395722312	0.203921568627451\\
6.94655133889444	0.203921568627451\\
6.94655133889444	0.206862745098039\\
6.99198231514043	0.206862745098039\\
6.99198231514043	0.207843137254902\\
7.0386385422407	0.207843137254902\\
7.0386385422407	0.211764705882353\\
7.04818219387957	0.211764705882353\\
7.04818219387957	0.215686274509804\\
7.15827031256558	0.215686274509804\\
7.15827031256558	0.217647058823529\\
7.21232735998284	0.217647058823529\\
7.21232735998284	0.219607843137255\\
7.2331836411048	0.219607843137255\\
7.2331836411048	0.223529411764706\\
7.27778234963811	0.223529411764706\\
7.27778234963811	0.224509803921569\\
7.31403293320176	0.224509803921569\\
7.31403293320176	0.225490196078431\\
7.34597918145762	0.225490196078431\\
7.34597918145762	0.226470588235294\\
7.39715777909212	0.226470588235294\\
7.39715777909212	0.230392156862745\\
7.40672864547521	0.230392156862745\\
7.40672864547521	0.232352941176471\\
7.47312280742006	0.232352941176471\\
7.47312280742006	0.233333333333333\\
7.66006668001423	0.233333333333333\\
7.66006668001423	0.237254901960784\\
7.67493277089181	0.237254901960784\\
7.67493277089181	0.23921568627451\\
7.80746455299977	0.23921568627451\\
7.80746455299977	0.241176470588235\\
7.98058050333139	0.241176470588235\\
7.98058050333139	0.244117647058824\\
8.00679208798718	0.244117647058824\\
8.00679208798718	0.246078431372549\\
8.01230423689014	0.246078431372549\\
8.01230423689014	0.249019607843137\\
8.01867528066913	0.249019607843137\\
8.01867528066913	0.25\\
8.02128422160791	0.25\\
8.02128422160791	0.253921568627451\\
8.11494368936096	0.253921568627451\\
8.11494368936096	0.254901960784314\\
8.12179025646424	0.254901960784314\\
8.12179025646424	0.255882352941176\\
8.14569396550124	0.255882352941176\\
8.14569396550124	0.257843137254902\\
8.1785450418419	0.257843137254902\\
8.1785450418419	0.258823529411765\\
8.18972420998826	0.258823529411765\\
8.18972420998826	0.264705882352941\\
8.27475546147599	0.264705882352941\\
8.27475546147599	0.266666666666667\\
8.3811571370368	0.266666666666667\\
8.3811571370368	0.268627450980392\\
8.39184657807451	0.268627450980392\\
8.39184657807451	0.269607843137255\\
8.4053877881833	0.269607843137255\\
8.4053877881833	0.272549019607843\\
8.4114688056582	0.272549019607843\\
8.4114688056582	0.274509803921569\\
8.42746128246654	0.274509803921569\\
8.42746128246654	0.276470588235294\\
8.54762593060225	0.276470588235294\\
8.54762593060225	0.277450980392157\\
8.56727517933217	0.277450980392157\\
8.56727517933217	0.279411764705882\\
8.57079858142543	0.279411764705882\\
8.57079858142543	0.282352941176471\\
8.59590294093078	0.282352941176471\\
8.59590294093078	0.284313725490196\\
8.61877315120496	0.284313725490196\\
8.61877315120496	0.285294117647059\\
8.62620158301407	0.285294117647059\\
8.62620158301407	0.286274509803922\\
8.64058186943681	0.286274509803922\\
8.64058186943681	0.288235294117647\\
8.71953234548752	0.288235294117647\\
8.71953234548752	0.290196078431373\\
8.75006970399718	0.290196078431373\\
8.75006970399718	0.291176470588235\\
8.75756258699884	0.291176470588235\\
8.75756258699884	0.292156862745098\\
8.77673146674657	0.292156862745098\\
8.77673146674657	0.298039215686275\\
8.84712111043176	0.298039215686275\\
8.84712111043176	0.3\\
8.88693446211646	0.3\\
8.88693446211646	0.300980392156863\\
8.91620651514676	0.300980392156863\\
8.91620651514676	0.301960784313725\\
9.0111155502181	0.301960784313725\\
9.0111155502181	0.302941176470588\\
9.07434977988223	0.302941176470588\\
9.07434977988223	0.306862745098039\\
9.08886864173785	0.306862745098039\\
9.08886864173785	0.307843137254902\\
9.13311277618131	0.307843137254902\\
9.13311277618131	0.308823529411765\\
9.13401576997419	0.308823529411765\\
9.13401576997419	0.309803921568627\\
9.13976359540237	0.309803921568627\\
9.13976359540237	0.31078431372549\\
9.20834954515834	0.31078431372549\\
9.20834954515834	0.312745098039216\\
9.22293484229043	0.312745098039216\\
9.22293484229043	0.316666666666667\\
9.24878031511715	0.316666666666667\\
9.24878031511715	0.317647058823529\\
9.30599467035874	0.317647058823529\\
9.30599467035874	0.318627450980392\\
9.43152268832748	0.318627450980392\\
9.43152268832748	0.319607843137255\\
9.43361205985387	0.319607843137255\\
9.43361205985387	0.320588235294118\\
9.49363154888957	0.320588235294118\\
9.49363154888957	0.32156862745098\\
9.5020155456068	0.32156862745098\\
9.5020155456068	0.323529411764706\\
9.51381275311849	0.323529411764706\\
9.51381275311849	0.325490196078431\\
9.54835118693877	0.325490196078431\\
9.54835118693877	0.326470588235294\\
9.62901983747648	0.326470588235294\\
9.62901983747648	0.327450980392157\\
9.64980538793592	0.327450980392157\\
9.64980538793592	0.32843137254902\\
9.65831489421103	0.32843137254902\\
9.65831489421103	0.330392156862745\\
9.66225681492118	0.330392156862745\\
9.66225681492118	0.333333333333333\\
9.67470904597896	0.333333333333333\\
9.67470904597896	0.335294117647059\\
9.69092993386732	0.335294117647059\\
9.69092993386732	0.338235294117647\\
9.69276370120356	0.338235294117647\\
9.69276370120356	0.343137254901961\\
9.75765947228337	0.343137254901961\\
9.75765947228337	0.345098039215686\\
9.77662378886777	0.345098039215686\\
9.77662378886777	0.349019607843137\\
9.79987541038795	0.349019607843137\\
9.79987541038795	0.35\\
9.88819419954148	0.35\\
9.88819419954148	0.351960784313726\\
9.97310919474974	0.351960784313726\\
9.97310919474974	0.352941176470588\\
9.9811728629518	0.352941176470588\\
9.9811728629518	0.354901960784314\\
10.0317370259431	0.354901960784314\\
10.0317370259431	0.356862745098039\\
10.1076350329461	0.356862745098039\\
10.1076350329461	0.36078431372549\\
10.1547300719645	0.36078431372549\\
10.1547300719645	0.366666666666667\\
10.2142356774099	0.366666666666667\\
10.2142356774099	0.367647058823529\\
10.3066461799498	0.367647058823529\\
10.3066461799498	0.370588235294118\\
10.4226052830248	0.370588235294118\\
10.4226052830248	0.373529411764706\\
10.5939639588759	0.373529411764706\\
10.5939639588759	0.375490196078431\\
10.66692176613	0.375490196078431\\
10.66692176613	0.376470588235294\\
10.7589412591482	0.376470588235294\\
10.7589412591482	0.37843137254902\\
10.8670424979569	0.37843137254902\\
10.8670424979569	0.379411764705882\\
10.8831330981824	0.379411764705882\\
10.8831330981824	0.380392156862745\\
11.0389692925506	0.380392156862745\\
11.0389692925506	0.381372549019608\\
11.0550986478654	0.381372549019608\\
11.0550986478654	0.387254901960784\\
11.1303057510758	0.387254901960784\\
11.1303057510758	0.38921568627451\\
11.1854987822693	0.38921568627451\\
11.1854987822693	0.393137254901961\\
11.2037469238568	0.393137254901961\\
11.2037469238568	0.394117647058824\\
11.2403176996883	0.394117647058824\\
11.2403176996883	0.395098039215686\\
11.2898310591515	0.395098039215686\\
11.2898310591515	0.400980392156863\\
11.4418697830052	0.400980392156863\\
11.4418697830052	0.402941176470588\\
11.4691688515173	0.402941176470588\\
11.4691688515173	0.406862745098039\\
11.506438783937	0.406862745098039\\
11.506438783937	0.409803921568627\\
11.517230327373	0.409803921568627\\
11.517230327373	0.41078431372549\\
11.550393709958	0.41078431372549\\
11.550393709958	0.414705882352941\\
11.6719408542414	0.414705882352941\\
11.6719408542414	0.415686274509804\\
11.8026627785081	0.415686274509804\\
11.8026627785081	0.417647058823529\\
11.8117227329995	0.417647058823529\\
11.8117227329995	0.419607843137255\\
11.8738863920042	0.419607843137255\\
11.8738863920042	0.420588235294118\\
11.9005191724866	0.420588235294118\\
11.9005191724866	0.422549019607843\\
11.9351079632579	0.422549019607843\\
11.9351079632579	0.423529411764706\\
12.0322186667488	0.423529411764706\\
12.0322186667488	0.424509803921569\\
12.0488894259786	0.424509803921569\\
12.0488894259786	0.425490196078431\\
12.097070650621	0.425490196078431\\
12.097070650621	0.427450980392157\\
12.192867872876	0.427450980392157\\
12.192867872876	0.429411764705882\\
12.4140209042336	0.429411764705882\\
12.4140209042336	0.433333333333333\\
12.4201200578829	0.433333333333333\\
12.4201200578829	0.437254901960784\\
12.5429330788883	0.437254901960784\\
12.5429330788883	0.438235294117647\\
12.5787808374432	0.438235294117647\\
12.5787808374432	0.440196078431373\\
12.6174524342582	0.440196078431373\\
12.6174524342582	0.441176470588235\\
12.7863834679701	0.441176470588235\\
12.7863834679701	0.442156862745098\\
12.8076653990346	0.442156862745098\\
12.8076653990346	0.443137254901961\\
12.8107406618326	0.443137254901961\\
12.8107406618326	0.444117647058824\\
12.8236997966285	0.444117647058824\\
12.8236997966285	0.445098039215686\\
12.8641184657585	0.445098039215686\\
12.8641184657585	0.446078431372549\\
12.8727441281732	0.446078431372549\\
12.8727441281732	0.447058823529412\\
13.0020734812809	0.447058823529412\\
13.0020734812809	0.448039215686275\\
13.013533349903	0.448039215686275\\
13.013533349903	0.449019607843137\\
13.0320740168541	0.449019607843137\\
13.0320740168541	0.451960784313725\\
13.0569009481321	0.451960784313725\\
13.0569009481321	0.452941176470588\\
13.1669094397104	0.452941176470588\\
13.1669094397104	0.456862745098039\\
13.2270020215398	0.456862745098039\\
13.2270020215398	0.457843137254902\\
13.2717954426797	0.457843137254902\\
13.2717954426797	0.461764705882353\\
13.3543033971049	0.461764705882353\\
13.3543033971049	0.462745098039216\\
13.3767200553943	0.462745098039216\\
13.3767200553943	0.463725490196078\\
13.3985398034775	0.463725490196078\\
13.3985398034775	0.465686274509804\\
13.4730453364486	0.465686274509804\\
13.4730453364486	0.466666666666667\\
13.4831061206294	0.466666666666667\\
13.4831061206294	0.470588235294118\\
13.5164565802173	0.470588235294118\\
13.5164565802173	0.473529411764706\\
13.5302501000191	0.473529411764706\\
13.5302501000191	0.475490196078431\\
13.5879758240723	0.475490196078431\\
13.5879758240723	0.477450980392157\\
13.5929862371573	0.477450980392157\\
13.5929862371573	0.47843137254902\\
13.6070947406007	0.47843137254902\\
13.6070947406007	0.482352941176471\\
13.7143389652972	0.482352941176471\\
13.7143389652972	0.486274509803922\\
13.7227700586976	0.486274509803922\\
13.7227700586976	0.487254901960784\\
13.7500424797263	0.487254901960784\\
13.7500424797263	0.488235294117647\\
13.7570979966571	0.488235294117647\\
13.7570979966571	0.48921568627451\\
13.7928269154137	0.48921568627451\\
13.7928269154137	0.491176470588235\\
13.9153167268929	0.491176470588235\\
13.9153167268929	0.493137254901961\\
13.9275204299957	0.493137254901961\\
13.9275204299957	0.495098039215686\\
13.9525816911933	0.495098039215686\\
13.9525816911933	0.499019607843137\\
13.9827764160398	0.499019607843137\\
13.9827764160398	0.5\\
14.056881635399	0.5\\
14.056881635399	0.501960784313725\\
14.1526218066045	0.501960784313725\\
14.1526218066045	0.505882352941176\\
14.1970285275434	0.505882352941176\\
14.1970285275434	0.506862745098039\\
14.256938982544	0.506862745098039\\
14.256938982544	0.508823529411765\\
14.30398567007	0.508823529411765\\
14.30398567007	0.512745098039216\\
14.4833408958853	0.512745098039216\\
14.4833408958853	0.514705882352941\\
14.508109154319	0.514705882352941\\
14.508109154319	0.518627450980392\\
14.590663213137	0.518627450980392\\
14.590663213137	0.523529411764706\\
14.6287634291797	0.523529411764706\\
14.6287634291797	0.525490196078431\\
14.6696360295716	0.525490196078431\\
14.6696360295716	0.529411764705882\\
14.6755925165692	0.529411764705882\\
14.6755925165692	0.531372549019608\\
14.6838324751043	0.531372549019608\\
14.6838324751043	0.533333333333333\\
14.7074123297144	0.533333333333333\\
14.7074123297144	0.534313725490196\\
14.7085073355612	0.534313725490196\\
14.7085073355612	0.535294117647059\\
14.7367827721593	0.535294117647059\\
14.7367827721593	0.537254901960784\\
14.7575489548463	0.537254901960784\\
14.7575489548463	0.53921568627451\\
14.8053179235561	0.53921568627451\\
14.8053179235561	0.540196078431373\\
14.8332267308588	0.540196078431373\\
14.8332267308588	0.544117647058823\\
14.8780792539056	0.544117647058823\\
14.8780792539056	0.548039215686275\\
14.8859301500947	0.548039215686275\\
14.8859301500947	0.551960784313726\\
14.961498386735	0.551960784313726\\
14.961498386735	0.553921568627451\\
15.0735810449476	0.553921568627451\\
15.0735810449476	0.554901960784314\\
15.1022023136832	0.554901960784314\\
15.1022023136832	0.556862745098039\\
15.1924985114211	0.556862745098039\\
15.1924985114211	0.558823529411765\\
15.2367305755147	0.558823529411765\\
15.2367305755147	0.56078431372549\\
15.4334654564346	0.56078431372549\\
15.4334654564346	0.561764705882353\\
15.4474046441527	0.561764705882353\\
15.4474046441527	0.563725490196078\\
15.4499806231066	0.563725490196078\\
15.4499806231066	0.565686274509804\\
15.4938452502782	0.565686274509804\\
15.4938452502782	0.566666666666667\\
15.5210018300366	0.566666666666667\\
15.5210018300366	0.567647058823529\\
15.6084674464041	0.567647058823529\\
15.6084674464041	0.568627450980392\\
15.7447102821201	0.568627450980392\\
15.7447102821201	0.569607843137255\\
15.7695700472438	0.569607843137255\\
15.7695700472438	0.570588235294118\\
15.8990182315283	0.570588235294118\\
15.8990182315283	0.57156862745098\\
16.0201357642209	0.57156862745098\\
16.0201357642209	0.572549019607843\\
16.0240648822152	0.572549019607843\\
16.0240648822152	0.574509803921569\\
16.0557733020982	0.574509803921569\\
16.0557733020982	0.57843137254902\\
16.095771603151	0.57843137254902\\
16.095771603151	0.579411764705882\\
16.1703964983789	0.579411764705882\\
16.1703964983789	0.580392156862745\\
16.1860833854032	0.580392156862745\\
16.1860833854032	0.582352941176471\\
16.2185435470753	0.582352941176471\\
16.2185435470753	0.584313725490196\\
16.2421924629382	0.584313725490196\\
16.2421924629382	0.585294117647059\\
16.3610224327273	0.585294117647059\\
16.3610224327273	0.586274509803922\\
16.4059561862728	0.586274509803922\\
16.4059561862728	0.587254901960784\\
16.4116428214676	0.587254901960784\\
16.4116428214676	0.58921568627451\\
16.4150522819026	0.58921568627451\\
16.4150522819026	0.590196078431373\\
16.6146933949728	0.590196078431373\\
16.6146933949728	0.591176470588235\\
16.6484281038091	0.591176470588235\\
16.6484281038091	0.593137254901961\\
16.7355233711767	0.593137254901961\\
16.7355233711767	0.597058823529412\\
16.917347276865	0.597058823529412\\
16.917347276865	0.598039215686274\\
16.9386630918718	0.598039215686274\\
16.9386630918718	0.599019607843137\\
17.1846710889705	0.599019607843137\\
17.1846710889705	0.6\\
17.2308206732095	0.6\\
17.2308206732095	0.603921568627451\\
17.308173662808	0.603921568627451\\
17.308173662808	0.605882352941176\\
17.317292306298	0.605882352941176\\
17.317292306298	0.606862745098039\\
17.3775825272517	0.606862745098039\\
17.3775825272517	0.608823529411765\\
17.5543216491258	0.608823529411765\\
17.5543216491258	0.609803921568628\\
17.5904755599885	0.609803921568628\\
17.5904755599885	0.61078431372549\\
17.619338479477	0.61078431372549\\
17.619338479477	0.611764705882353\\
17.7012909985229	0.611764705882353\\
17.7012909985229	0.615686274509804\\
17.7104902985323	0.615686274509804\\
17.7104902985323	0.619607843137255\\
17.7713877850669	0.619607843137255\\
17.7713877850669	0.62156862745098\\
17.85051373037	0.62156862745098\\
17.85051373037	0.623529411764706\\
17.9163748752461	0.623529411764706\\
17.9163748752461	0.624509803921569\\
17.9654452353108	0.624509803921569\\
17.9654452353108	0.625490196078431\\
17.9857028030064	0.625490196078431\\
17.9857028030064	0.626470588235294\\
18.0573835950791	0.626470588235294\\
18.0573835950791	0.629411764705882\\
18.1323931250046	0.629411764705882\\
18.1323931250046	0.631372549019608\\
18.2210454291138	0.631372549019608\\
18.2210454291138	0.632352941176471\\
18.3088252619983	0.632352941176471\\
18.3088252619983	0.634313725490196\\
18.3093127164576	0.634313725490196\\
18.3093127164576	0.635294117647059\\
18.3826892746961	0.635294117647059\\
18.3826892746961	0.636274509803922\\
18.3860700974602	0.636274509803922\\
18.3860700974602	0.63921568627451\\
18.4860077130258	0.63921568627451\\
18.4860077130258	0.640196078431372\\
18.4886232961853	0.640196078431372\\
18.4886232961853	0.645098039215686\\
18.5502900049177	0.645098039215686\\
18.5502900049177	0.646078431372549\\
18.5698706316231	0.646078431372549\\
18.5698706316231	0.648039215686275\\
18.7282085313807	0.648039215686275\\
18.7282085313807	0.649019607843137\\
18.9545270557476	0.649019607843137\\
18.9545270557476	0.654901960784314\\
18.9685242579493	0.654901960784314\\
18.9685242579493	0.656862745098039\\
19.0702438555057	0.656862745098039\\
19.0702438555057	0.657843137254902\\
19.0743139710203	0.657843137254902\\
19.0743139710203	0.658823529411765\\
19.1594537771722	0.658823529411765\\
19.1594537771722	0.662745098039216\\
19.1771901898047	0.662745098039216\\
19.1771901898047	0.666666666666667\\
19.2233049633914	0.666666666666667\\
19.2233049633914	0.667647058823529\\
19.2386353449086	0.667647058823529\\
19.2386353449086	0.668627450980392\\
19.4536727543158	0.668627450980392\\
19.4536727543158	0.670588235294118\\
19.5375807276412	0.670588235294118\\
19.5375807276412	0.674509803921569\\
19.5579243714163	0.674509803921569\\
19.5579243714163	0.675490196078431\\
19.7078632580804	0.675490196078431\\
19.7078632580804	0.679411764705882\\
19.7354027960458	0.679411764705882\\
19.7354027960458	0.680392156862745\\
20.1268729946134	0.680392156862745\\
20.1268729946134	0.682352941176471\\
20.2053555992246	0.682352941176471\\
20.2053555992246	0.684313725490196\\
20.6652085673433	0.684313725490196\\
20.6652085673433	0.685294117647059\\
20.6831195380254	0.685294117647059\\
20.6831195380254	0.68921568627451\\
20.9489816022997	0.68921568627451\\
20.9489816022997	0.693137254901961\\
21.0748768465265	0.693137254901961\\
21.0748768465265	0.694117647058824\\
21.1733757593916	0.694117647058824\\
21.1733757593916	0.696078431372549\\
21.2513405627324	0.696078431372549\\
21.2513405627324	0.698039215686274\\
21.3546230786351	0.698039215686274\\
21.3546230786351	0.7\\
21.3817942672662	0.7\\
21.3817942672662	0.701960784313725\\
21.4059393085955	0.701960784313725\\
21.4059393085955	0.702941176470588\\
21.4227595417636	0.702941176470588\\
21.4227595417636	0.703921568627451\\
21.4730264270354	0.703921568627451\\
21.4730264270354	0.705882352941177\\
21.4763759395265	0.705882352941177\\
21.4763759395265	0.706862745098039\\
21.5573449577571	0.706862745098039\\
21.5573449577571	0.708823529411765\\
21.7139587531373	0.708823529411765\\
21.7139587531373	0.709803921568627\\
21.725893956382	0.709803921568627\\
21.725893956382	0.71078431372549\\
21.789107401839	0.71078431372549\\
21.789107401839	0.714705882352941\\
21.9589918976138	0.714705882352941\\
21.9589918976138	0.715686274509804\\
22.0457134018081	0.715686274509804\\
22.0457134018081	0.716666666666667\\
22.0784324925772	0.716666666666667\\
22.0784324925772	0.718627450980392\\
22.2197072135313	0.718627450980392\\
22.2197072135313	0.720588235294118\\
22.2772413129511	0.720588235294118\\
22.2772413129511	0.72156862745098\\
22.3042568528496	0.72156862745098\\
22.3042568528496	0.723529411764706\\
22.6371115129954	0.723529411764706\\
22.6371115129954	0.724509803921569\\
22.6571738456384	0.724509803921569\\
22.6571738456384	0.726470588235294\\
22.7115348540919	0.726470588235294\\
22.7115348540919	0.72843137254902\\
22.7567882202973	0.72843137254902\\
22.7567882202973	0.729411764705882\\
22.8287318417981	0.729411764705882\\
22.8287318417981	0.731372549019608\\
22.882328787663	0.731372549019608\\
22.882328787663	0.735294117647059\\
22.948057848179	0.735294117647059\\
22.948057848179	0.740196078431373\\
22.9910820159496	0.740196078431373\\
22.9910820159496	0.742156862745098\\
23.2421252893026	0.742156862745098\\
23.2421252893026	0.746078431372549\\
23.2446139161793	0.746078431372549\\
23.2446139161793	0.748039215686275\\
23.2995968987243	0.748039215686275\\
23.2995968987243	0.75\\
23.3931493119868	0.75\\
23.3931493119868	0.750980392156863\\
23.5603292018456	0.750980392156863\\
23.5603292018456	0.754901960784314\\
23.6491416975947	0.754901960784314\\
23.6491416975947	0.755882352941176\\
23.7214744302361	0.755882352941176\\
23.7214744302361	0.759803921568627\\
23.8101577947613	0.759803921568627\\
23.8101577947613	0.76078431372549\\
23.819856742092	0.76078431372549\\
23.819856742092	0.761764705882353\\
24.779059450952	0.761764705882353\\
24.779059450952	0.763725490196078\\
24.8107567275925	0.763725490196078\\
24.8107567275925	0.764705882352941\\
24.8960124690459	0.764705882352941\\
24.8960124690459	0.766666666666667\\
24.9340674876573	0.766666666666667\\
24.9340674876573	0.767647058823529\\
24.9903239020474	0.767647058823529\\
24.9903239020474	0.768627450980392\\
25.0710208152951	0.768627450980392\\
25.0710208152951	0.772549019607843\\
25.1177426161876	0.772549019607843\\
25.1177426161876	0.773529411764706\\
25.1455601028246	0.773529411764706\\
25.1455601028246	0.776470588235294\\
25.1765472239219	0.776470588235294\\
25.1765472239219	0.782352941176471\\
25.4225982540538	0.782352941176471\\
25.4225982540538	0.783333333333333\\
25.4285375861296	0.783333333333333\\
25.4285375861296	0.785294117647059\\
25.8964823342414	0.785294117647059\\
25.8964823342414	0.788235294117647\\
25.9766440732439	0.788235294117647\\
25.9766440732439	0.790196078431373\\
26.0619788584197	0.790196078431373\\
26.0619788584197	0.791176470588235\\
26.0664201546316	0.791176470588235\\
26.0664201546316	0.795098039215686\\
26.8192941129527	0.795098039215686\\
26.8192941129527	0.798039215686275\\
26.8980514999088	0.798039215686275\\
26.8980514999088	0.801960784313726\\
27.2286429271274	0.801960784313726\\
27.2286429271274	0.802941176470588\\
27.2582458307888	0.802941176470588\\
27.2582458307888	0.804901960784314\\
27.4968484750408	0.804901960784314\\
27.4968484750408	0.805882352941176\\
27.510884016661	0.805882352941176\\
27.510884016661	0.809803921568627\\
27.5197088024387	0.809803921568627\\
27.5197088024387	0.81078431372549\\
27.7306957480939	0.81078431372549\\
27.7306957480939	0.812745098039216\\
27.7530971866398	0.812745098039216\\
27.7530971866398	0.814705882352941\\
27.7885323154769	0.814705882352941\\
27.7885323154769	0.815686274509804\\
27.8827340976476	0.815686274509804\\
27.8827340976476	0.816666666666667\\
28.0989220190238	0.816666666666667\\
28.0989220190238	0.820588235294118\\
28.2793810846806	0.820588235294118\\
28.2793810846806	0.82156862745098\\
28.3271617836804	0.82156862745098\\
28.3271617836804	0.822549019607843\\
28.4092833209932	0.822549019607843\\
28.4092833209932	0.823529411764706\\
28.4792572142482	0.823529411764706\\
28.4792572142482	0.824509803921569\\
28.9299085575807	0.824509803921569\\
28.9299085575807	0.82843137254902\\
29.0210372444901	0.82843137254902\\
29.0210372444901	0.829411764705882\\
29.1683624528255	0.829411764705882\\
29.1683624528255	0.830392156862745\\
29.3128929500537	0.830392156862745\\
29.3128929500537	0.832352941176471\\
29.3181473191463	0.832352941176471\\
29.3181473191463	0.834313725490196\\
29.4290522965462	0.834313725490196\\
29.4290522965462	0.835294117647059\\
29.4701234176542	0.835294117647059\\
29.4701234176542	0.83921568627451\\
29.5099055564783	0.83921568627451\\
29.5099055564783	0.841176470588235\\
29.5669938551644	0.841176470588235\\
29.5669938551644	0.842156862745098\\
29.5804683189948	0.842156862745098\\
29.5804683189948	0.843137254901961\\
29.6586466779475	0.843137254901961\\
29.6586466779475	0.847058823529412\\
29.8178784247542	0.847058823529412\\
29.8178784247542	0.848039215686274\\
30.6199893301963	0.848039215686274\\
30.6199893301963	0.850980392156863\\
30.6817419954527	0.850980392156863\\
30.6817419954527	0.854901960784314\\
30.9986220377702	0.854901960784314\\
30.9986220377702	0.856862745098039\\
31.043023400578	0.856862745098039\\
31.043023400578	0.858823529411765\\
31.1285640990575	0.858823529411765\\
31.1285640990575	0.859803921568628\\
31.1781833077538	0.859803921568628\\
31.1781833077538	0.86078431372549\\
31.2486621406971	0.86078431372549\\
31.2486621406971	0.861764705882353\\
31.312767975975	0.861764705882353\\
31.312767975975	0.863725490196078\\
31.5045029457052	0.863725490196078\\
31.5045029457052	0.865686274509804\\
31.8529477810181	0.865686274509804\\
31.8529477810181	0.866666666666667\\
31.9784468615664	0.866666666666667\\
31.9784468615664	0.867647058823529\\
31.9880865858437	0.867647058823529\\
31.9880865858437	0.869607843137255\\
32.4361084161504	0.869607843137255\\
32.4361084161504	0.87156862745098\\
32.5081457340176	0.87156862745098\\
32.5081457340176	0.873529411764706\\
33.1793375351337	0.873529411764706\\
33.1793375351337	0.875490196078431\\
33.3648245677986	0.875490196078431\\
33.3648245677986	0.879411764705882\\
33.6419557383416	0.879411764705882\\
33.6419557383416	0.881372549019608\\
34.1951087288942	0.881372549019608\\
34.1951087288942	0.882352941176471\\
34.3522172714243	0.882352941176471\\
34.3522172714243	0.887254901960784\\
34.3954420311725	0.887254901960784\\
34.3954420311725	0.88921568627451\\
34.5035387411956	0.88921568627451\\
34.5035387411956	0.894117647058824\\
34.898477523811	0.894117647058824\\
34.898477523811	0.896078431372549\\
35.1208098447973	0.896078431372549\\
35.1208098447973	0.898039215686275\\
35.3826532980674	0.898039215686275\\
35.3826532980674	0.899019607843137\\
35.6649722016233	0.899019607843137\\
35.6649722016233	0.900980392156863\\
35.8045538703427	0.900980392156863\\
35.8045538703427	0.902941176470588\\
35.85090741028	0.902941176470588\\
35.85090741028	0.906862745098039\\
36.2283803918343	0.906862745098039\\
36.2283803918343	0.907843137254902\\
36.8778541278206	0.907843137254902\\
36.8778541278206	0.908823529411765\\
36.9818449547222	0.908823529411765\\
36.9818449547222	0.91078431372549\\
37.1019057541444	0.91078431372549\\
37.1019057541444	0.911764705882353\\
37.1037273919737	0.911764705882353\\
37.1037273919737	0.913725490196078\\
38.4709648237088	0.913725490196078\\
38.4709648237088	0.918627450980392\\
39.2077945731443	0.918627450980392\\
39.2077945731443	0.920588235294118\\
40.2801712878425	0.920588235294118\\
40.2801712878425	0.922549019607843\\
40.3111048621396	0.922549019607843\\
40.3111048621396	0.924509803921569\\
40.8423947454316	0.924509803921569\\
40.8423947454316	0.926470588235294\\
41.0748121865197	0.926470588235294\\
41.0748121865197	0.930392156862745\\
41.6465821094625	0.930392156862745\\
41.6465821094625	0.931372549019608\\
41.9433666036884	0.931372549019608\\
41.9433666036884	0.932352941176471\\
42.1827833533861	0.932352941176471\\
42.1827833533861	0.936274509803922\\
42.3953748360675	0.936274509803922\\
42.3953748360675	0.937254901960784\\
42.6811661811621	0.937254901960784\\
42.6811661811621	0.942156862745098\\
43.0158454504803	0.942156862745098\\
43.0158454504803	0.943137254901961\\
44.8454846558715	0.943137254901961\\
44.8454846558715	0.944117647058824\\
45.3809808684106	0.944117647058824\\
45.3809808684106	0.945098039215686\\
46.9947206209815	0.945098039215686\\
46.9947206209815	0.946078431372549\\
48.2697997283001	0.946078431372549\\
48.2697997283001	0.947058823529412\\
48.6882837124936	0.947058823529412\\
48.6882837124936	0.949019607843137\\
49.3678385038977	0.949019607843137\\
49.3678385038977	0.95\\
50.5183931049049	0.95\\
50.5183931049049	0.950980392156863\\
52.742982347788	0.950980392156863\\
52.742982347788	0.952941176470588\\
55.7472125472979	0.952941176470588\\
55.7472125472979	0.953921568627451\\
61.4329776559591	0.953921568627451\\
61.4329776559591	0.954901960784314\\
61.4780432610901	0.954901960784314\\
61.4780432610901	0.955882352941177\\
62.2669498196216	0.955882352941177\\
62.2669498196216	0.957843137254902\\
63.059491887411	0.957843137254902\\
63.059491887411	0.958823529411765\\
64.8823468389412	0.958823529411765\\
64.8823468389412	0.959803921568627\\
69.037201504101	0.959803921568627\\
69.037201504101	0.962745098039216\\
71.5609833173709	0.962745098039216\\
71.5609833173709	0.963725490196078\\
77.3974325352168	0.963725490196078\\
77.3974325352168	0.965686274509804\\
82.3070413713092	0.965686274509804\\
82.3070413713092	0.966666666666667\\
91.7755132194351	0.966666666666667\\
91.7755132194351	0.968627450980392\\
115.717189025028	0.968627450980392\\
115.717189025028	0.970588235294118\\
142.814596585079	0.970588235294118\\
142.814596585079	0.972549019607843\\
214.615718934561	0.972549019607843\\
214.615718934561	0.974509803921569\\
318.293663261485	0.974509803921569\\
318.293663261485	0.976470588235294\\
330.466599638866	0.976470588235294\\
330.466599638866	0.980392156862745\\
331.752012305076	0.980392156862745\\
331.752012305076	0.981372549019608\\
368.973247768853	0.981372549019608\\
368.973247768853	0.982352941176471\\
395.800628572223	0.982352941176471\\
395.800628572223	0.984313725490196\\
395.994117409911	0.984313725490196\\
395.994117409911	0.988235294117647\\
398.072949680214	0.988235294117647\\
398.072949680214	0.990196078431373\\
398.081295702579	0.990196078431373\\
398.081295702579	0.991176470588235\\
398.588916926148	0.991176470588235\\
398.588916926148	0.992156862745098\\
408.604222025379	0.992156862745098\\
408.604222025379	0.993137254901961\\
528.669647501084	0.993137254901961\\
528.669647501084	0.994117647058824\\
691.370193447408	0.994117647058824\\
691.370193447408	0.995098039215686\\
849.400394686772	0.995098039215686\\
849.400394686772	0.998039215686275\\
882.580545859851	0.998039215686275\\
882.580545859851	0.999019607843137\\
909.656701874028	0.999019607843137\\
909.656701874028	1\\
inf	1\\
};
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0448652917159298	0\\
0.0448652917159298	0.00494559841740851\\
0.37891928618793	0.00494559841740851\\
0.37891928618793	0.00593471810089021\\
0.493410573327126	0.00593471810089021\\
0.493410573327126	0.00791295746785361\\
1.24017765792003	0.00791295746785361\\
1.24017765792003	0.00890207715133531\\
1.29046308454396	0.00890207715133531\\
1.29046308454396	0.00989119683481701\\
1.33541058929345	0.00989119683481701\\
1.33541058929345	0.0108803165182987\\
1.6332898352105	0.0108803165182987\\
1.6332898352105	0.0118694362017804\\
1.69066059568959	0.0118694362017804\\
1.69066059568959	0.0128585558852621\\
1.825643870276	0.0128585558852621\\
1.825643870276	0.0138476755687438\\
1.8453827078005	0.0138476755687438\\
1.8453827078005	0.0187932739861523\\
1.87429305099364	0.0187932739861523\\
1.87429305099364	0.019782393669634\\
1.88087470402115	0.019782393669634\\
1.88087470402115	0.0207715133531157\\
1.98618766244636	0.0207715133531157\\
1.98618766244636	0.0217606330365974\\
2.30187308673195	0.0217606330365974\\
2.30187308673195	0.029673590504451\\
2.32686654532338	0.029673590504451\\
2.32686654532338	0.0306627101879327\\
2.32943944197448	0.0306627101879327\\
2.32943944197448	0.0346191889218595\\
2.34554149111388	0.0346191889218595\\
2.34554149111388	0.0356083086053412\\
2.39747720913977	0.0356083086053412\\
2.39747720913977	0.0365974282888229\\
2.68469415070383	0.0365974282888229\\
2.68469415070383	0.0385756676557863\\
2.68806808146293	0.0385756676557863\\
2.68806808146293	0.0415430267062315\\
2.7911522359853	0.0415430267062315\\
2.7911522359853	0.0425321463897132\\
2.79971938808846	0.0425321463897132\\
2.79971938808846	0.0435212660731949\\
2.80249727802067	0.0435212660731949\\
2.80249727802067	0.0445103857566766\\
2.95148541189246	0.0445103857566766\\
2.95148541189246	0.0454995054401583\\
3.03470563300878	0.0454995054401583\\
3.03470563300878	0.0504451038575668\\
3.12675458822271	0.0504451038575668\\
3.12675458822271	0.0514342235410485\\
3.14453491980688	0.0514342235410485\\
3.14453491980688	0.0534124629080119\\
3.1827695390596	0.0534124629080119\\
3.1827695390596	0.0553907022749753\\
3.1994848099513	0.0553907022749753\\
3.1994848099513	0.056379821958457\\
3.20764372672589	0.056379821958457\\
3.20764372672589	0.0623145400593472\\
3.22609145894975	0.0623145400593472\\
3.22609145894975	0.0633036597428289\\
3.32216998958247	0.0633036597428289\\
3.32216998958247	0.0642927794263106\\
3.33403434805263	0.0642927794263106\\
3.33403434805263	0.0672601384767557\\
3.37847678165096	0.0672601384767557\\
3.37847678165096	0.0682492581602374\\
3.47216245164625	0.0682492581602374\\
3.47216245164625	0.0692383778437191\\
3.58307572221013	0.0692383778437191\\
3.58307572221013	0.0702274975272008\\
3.58354321571474	0.0702274975272008\\
3.58354321571474	0.0712166172106825\\
3.63256373673299	0.0712166172106825\\
3.63256373673299	0.0722057368941642\\
3.67006638339848	0.0722057368941642\\
3.67006638339848	0.0731948565776459\\
3.68877018325094	0.0731948565776459\\
3.68877018325094	0.0751730959446093\\
3.91935288319521	0.0751730959446093\\
3.91935288319521	0.0801186943620178\\
3.96841029836701	0.0801186943620178\\
3.96841029836701	0.0811078140454995\\
4.10510327769746	0.0811078140454995\\
4.10510327769746	0.0820969337289812\\
4.23242424990679	0.0820969337289812\\
4.23242424990679	0.0830860534124629\\
4.25396055930491	0.0830860534124629\\
4.25396055930491	0.0840751730959446\\
4.26335191311397	0.0840751730959446\\
4.26335191311397	0.0900098911968348\\
4.46267590824367	0.0900098911968348\\
4.46267590824367	0.0909990108803165\\
4.67030286668253	0.0909990108803165\\
4.67030286668253	0.095944609297725\\
4.67627524793072	0.095944609297725\\
4.67627524793072	0.0969337289812067\\
4.70559275786969	0.0969337289812067\\
4.70559275786969	0.0979228486646884\\
4.8597289753348	0.0979228486646884\\
4.8597289753348	0.0999010880316518\\
4.90091619407633	0.0999010880316518\\
4.90091619407633	0.100890207715134\\
4.96149155485387	0.100890207715134\\
4.96149155485387	0.105835806132542\\
4.9901025075854	0.105835806132542\\
4.9901025075854	0.111770524233432\\
5.1426602251711	0.111770524233432\\
5.1426602251711	0.114737883283877\\
5.18352885125402	0.114737883283877\\
5.18352885125402	0.115727002967359\\
5.45526535417154	0.115727002967359\\
5.45526535417154	0.117705242334322\\
5.49546852037229	0.117705242334322\\
5.49546852037229	0.118694362017804\\
5.60555921120674	0.118694362017804\\
5.60555921120674	0.119683481701286\\
5.64014413558734	0.119683481701286\\
5.64014413558734	0.124629080118694\\
5.73606212142882	0.124629080118694\\
5.73606212142882	0.125618199802176\\
5.75038520159998	0.125618199802176\\
5.75038520159998	0.126607319485658\\
5.90928796648453	0.126607319485658\\
5.90928796648453	0.129574678536103\\
5.95197092509339	0.129574678536103\\
5.95197092509339	0.130563798219585\\
5.96377020440109	0.130563798219585\\
5.96377020440109	0.136498516320475\\
6.0593256483779	0.136498516320475\\
6.0593256483779	0.137487636003956\\
6.08899553886354	0.137487636003956\\
6.08899553886354	0.142433234421365\\
6.11843739404815	0.142433234421365\\
6.11843739404815	0.144411473788328\\
6.25970766129654	0.144411473788328\\
6.25970766129654	0.147378832838773\\
6.36702161585567	0.147378832838773\\
6.36702161585567	0.150346191889219\\
6.39201922565681	0.150346191889219\\
6.39201922565681	0.1513353115727\\
6.51235008601496	0.1513353115727\\
6.51235008601496	0.152324431256182\\
6.57000663847663	0.152324431256182\\
6.57000663847663	0.154302670623145\\
6.64560591199079	0.154302670623145\\
6.64560591199079	0.155291790306627\\
6.65805631011926	0.155291790306627\\
6.65805631011926	0.156280909990109\\
6.67138678114964	0.156280909990109\\
6.67138678114964	0.162215628090999\\
6.73040726151959	0.162215628090999\\
6.73040726151959	0.163204747774481\\
6.76444012334286	0.163204747774481\\
6.76444012334286	0.168150346191889\\
6.79574719137752	0.168150346191889\\
6.79574719137752	0.169139465875371\\
6.82979531567518	0.169139465875371\\
6.82979531567518	0.170128585558853\\
6.87961396202768	0.170128585558853\\
6.87961396202768	0.171117705242334\\
6.88317158215754	0.171117705242334\\
6.88317158215754	0.172106824925816\\
6.89089979695376	0.172106824925816\\
6.89089979695376	0.177052423343225\\
6.9045793583831	0.177052423343225\\
6.9045793583831	0.178041543026706\\
6.92614370116357	0.178041543026706\\
6.92614370116357	0.179030662710188\\
7.1441094786372	0.179030662710188\\
7.1441094786372	0.18001978239367\\
7.21223752988847	0.18001978239367\\
7.21223752988847	0.181008902077151\\
7.21301023933314	0.181008902077151\\
7.21301023933314	0.181998021760633\\
7.22779069633028	0.181998021760633\\
7.22779069633028	0.182987141444115\\
7.33586569958934	0.182987141444115\\
7.33586569958934	0.186943620178042\\
7.42868666466346	0.186943620178042\\
7.42868666466346	0.19188921859545\\
7.54183661074457	0.19188921859545\\
7.54183661074457	0.192878338278932\\
7.58942261356932	0.192878338278932\\
7.58942261356932	0.193867457962413\\
7.6055154701184	0.193867457962413\\
7.6055154701184	0.194856577645895\\
7.75228949672667	0.194856577645895\\
7.75228949672667	0.199802176063304\\
7.80393147384641	0.199802176063304\\
7.80393147384641	0.200791295746785\\
7.82201272916136	0.200791295746785\\
7.82201272916136	0.201780415430267\\
7.84250544148878	0.201780415430267\\
7.84250544148878	0.204747774480712\\
7.95445467034047	0.204747774480712\\
7.95445467034047	0.205736894164194\\
8.02643162325619	0.205736894164194\\
8.02643162325619	0.206726013847676\\
8.0480609954816	0.206726013847676\\
8.0480609954816	0.207715133531157\\
8.07011694741003	0.207715133531157\\
8.07011694741003	0.208704253214639\\
8.07608288468293	0.208704253214639\\
8.07608288468293	0.209693372898121\\
8.08149805729951	0.209693372898121\\
8.08149805729951	0.211671612265084\\
8.08809182653485	0.211671612265084\\
8.08809182653485	0.214638971315529\\
8.10918026403313	0.214638971315529\\
8.10918026403313	0.215628090999011\\
8.20618382104508	0.215628090999011\\
8.20618382104508	0.216617210682493\\
8.20865219391888	0.216617210682493\\
8.20865219391888	0.217606330365974\\
8.25161341230176	0.217606330365974\\
8.25161341230176	0.218595450049456\\
8.28830466520669	0.218595450049456\\
8.28830466520669	0.219584569732938\\
8.34107846459307	0.219584569732938\\
8.34107846459307	0.220573689416419\\
8.37049355584791	0.220573689416419\\
8.37049355584791	0.221562809099901\\
8.40913898457582	0.221562809099901\\
8.40913898457582	0.222551928783383\\
8.4218562050969	0.222551928783383\\
8.4218562050969	0.223541048466864\\
8.49107480782724	0.223541048466864\\
8.49107480782724	0.224530168150346\\
8.49965223677663	0.224530168150346\\
8.49965223677663	0.225519287833828\\
8.50457115368454	0.225519287833828\\
8.50457115368454	0.22650840751731\\
8.50469049571994	0.22650840751731\\
8.50469049571994	0.227497527200791\\
8.55230241372999	0.227497527200791\\
8.55230241372999	0.233432245301681\\
8.56977423605693	0.233432245301681\\
8.56977423605693	0.23837784371909\\
8.73990102374623	0.23837784371909\\
8.73990102374623	0.240356083086053\\
8.74133163226612	0.240356083086053\\
8.74133163226612	0.245301681503462\\
8.78657578885415	0.245301681503462\\
8.78657578885415	0.246290801186944\\
8.86303828983611	0.246290801186944\\
8.86303828983611	0.247279920870425\\
8.90655069250328	0.247279920870425\\
8.90655069250328	0.248269040553907\\
8.97245678845215	0.248269040553907\\
8.97245678845215	0.249258160237389\\
9.03112358413968	0.249258160237389\\
9.03112358413968	0.25024727992087\\
9.10501472017092	0.25024727992087\\
9.10501472017092	0.251236399604352\\
9.17731587224551	0.251236399604352\\
9.17731587224551	0.253214638971316\\
9.24754340038713	0.253214638971316\\
9.24754340038713	0.254203758654797\\
9.29650117319421	0.254203758654797\\
9.29650117319421	0.257171117705242\\
9.40275261021915	0.257171117705242\\
9.40275261021915	0.258160237388724\\
9.42028636237656	0.258160237388724\\
9.42028636237656	0.260138476755687\\
9.43014908370734	0.260138476755687\\
9.43014908370734	0.261127596439169\\
9.55899188595582	0.261127596439169\\
9.55899188595582	0.263105835806133\\
9.69144862701068	0.263105835806133\\
9.69144862701068	0.264094955489614\\
9.77207203831816	0.264094955489614\\
9.77207203831816	0.265084075173096\\
9.77600327179654	0.265084075173096\\
9.77600327179654	0.266073194856578\\
9.90952678765914	0.266073194856578\\
9.90952678765914	0.272007912957468\\
9.94684324634266	0.272007912957468\\
9.94684324634266	0.27299703264095\\
10.0254789192885	0.27299703264095\\
10.0254789192885	0.273986152324431\\
10.0321506016056	0.273986152324431\\
10.0321506016056	0.275964391691395\\
10.0330398519156	0.275964391691395\\
10.0330398519156	0.280909990108803\\
10.0572821351031	0.280909990108803\\
10.0572821351031	0.281899109792285\\
10.1342669846414	0.281899109792285\\
10.1342669846414	0.286844708209693\\
10.2030515453781	0.286844708209693\\
10.2030515453781	0.287833827893175\\
10.2541427387216	0.287833827893175\\
10.2541427387216	0.288822947576657\\
10.2700262366356	0.288822947576657\\
10.2700262366356	0.29080118694362\\
10.3091822050404	0.29080118694362\\
10.3091822050404	0.291790306627102\\
10.3727087139373	0.291790306627102\\
10.3727087139373	0.292779426310584\\
10.6457987163292	0.292779426310584\\
10.6457987163292	0.293768545994065\\
10.6820347416907	0.293768545994065\\
10.6820347416907	0.298714144411474\\
10.7053718571407	0.298714144411474\\
10.7053718571407	0.303659742828882\\
10.8296739724516	0.303659742828882\\
10.8296739724516	0.304648862512364\\
10.87531805795	0.304648862512364\\
10.87531805795	0.305637982195846\\
10.931113259289	0.305637982195846\\
10.931113259289	0.309594460929772\\
11.0162454129061	0.309594460929772\\
11.0162454129061	0.310583580613254\\
11.03328396167	0.310583580613254\\
11.03328396167	0.311572700296736\\
11.0692751572552	0.311572700296736\\
11.0692751572552	0.312561819980218\\
11.0721743122393	0.312561819980218\\
11.0721743122393	0.315529179030663\\
11.2050062309839	0.315529179030663\\
11.2050062309839	0.320474777448071\\
11.3414518135096	0.320474777448071\\
11.3414518135096	0.321463897131553\\
11.3612369912145	0.321463897131553\\
11.3612369912145	0.324431256181998\\
11.4598193955907	0.324431256181998\\
11.4598193955907	0.326409495548961\\
11.6134888291647	0.326409495548961\\
11.6134888291647	0.327398615232443\\
11.6672492290687	0.327398615232443\\
11.6672492290687	0.328387734915925\\
11.7407064562373	0.328387734915925\\
11.7407064562373	0.334322453016815\\
11.8978654064173	0.334322453016815\\
11.8978654064173	0.335311572700297\\
11.9684866898005	0.335311572700297\\
11.9684866898005	0.341246290801187\\
12.02667329028	0.341246290801187\\
12.02667329028	0.342235410484669\\
12.0642093218163	0.342235410484669\\
12.0642093218163	0.347181008902077\\
12.1189875527411	0.347181008902077\\
12.1189875527411	0.348170128585559\\
12.129543628959	0.348170128585559\\
12.129543628959	0.349159248269041\\
12.1320204091569	0.349159248269041\\
12.1320204091569	0.350148367952522\\
12.1588652024087	0.350148367952522\\
12.1588652024087	0.351137487636004\\
12.1823700627361	0.351137487636004\\
12.1823700627361	0.356083086053412\\
12.338936573035	0.356083086053412\\
12.338936573035	0.359050445103858\\
12.3821214726973	0.359050445103858\\
12.3821214726973	0.360039564787339\\
12.4445768626194	0.360039564787339\\
12.4445768626194	0.364985163204748\\
12.5648437594235	0.364985163204748\\
12.5648437594235	0.365974282888229\\
12.6091976618741	0.365974282888229\\
12.6091976618741	0.366963402571711\\
12.625778024086	0.366963402571711\\
12.625778024086	0.367952522255193\\
12.6732825667226	0.367952522255193\\
12.6732825667226	0.372898120672601\\
12.6985132107933	0.372898120672601\\
12.6985132107933	0.373887240356083\\
12.726862325183	0.373887240356083\\
12.726862325183	0.374876360039565\\
12.739508500077	0.374876360039565\\
12.739508500077	0.375865479723047\\
12.7404315713905	0.375865479723047\\
12.7404315713905	0.376854599406528\\
12.7554323573285	0.376854599406528\\
12.7554323573285	0.37784371909001\\
12.7799329033675	0.37784371909001\\
12.7799329033675	0.378832838773492\\
12.8003667221604	0.378832838773492\\
12.8003667221604	0.381800197823937\\
12.8265942726986	0.381800197823937\\
12.8265942726986	0.382789317507418\\
12.9326026860268	0.382789317507418\\
12.9326026860268	0.3837784371909\\
12.977850771695	0.3837784371909\\
12.977850771695	0.384767556874382\\
13.0113744253168	0.384767556874382\\
13.0113744253168	0.386745796241345\\
13.0334980847618	0.386745796241345\\
13.0334980847618	0.387734915924827\\
13.115200170849	0.387734915924827\\
13.115200170849	0.388724035608309\\
13.1386835966764	0.388724035608309\\
13.1386835966764	0.38971315529179\\
13.1821893249414	0.38971315529179\\
13.1821893249414	0.390702274975272\\
13.1841598051158	0.390702274975272\\
13.1841598051158	0.391691394658754\\
13.2199689015828	0.391691394658754\\
13.2199689015828	0.392680514342235\\
13.2776184449919	0.392680514342235\\
13.2776184449919	0.393669634025717\\
13.2876562240721	0.393669634025717\\
13.2876562240721	0.395647873392681\\
13.346950093178	0.395647873392681\\
13.346950093178	0.396636993076162\\
13.3677904181249	0.396636993076162\\
13.3677904181249	0.397626112759644\\
13.4683156553441	0.397626112759644\\
13.4683156553441	0.403560830860534\\
13.4856755268649	0.403560830860534\\
13.4856755268649	0.408506429277943\\
13.5469356491053	0.408506429277943\\
13.5469356491053	0.409495548961424\\
13.5548007933519	0.409495548961424\\
13.5548007933519	0.411473788328388\\
13.6453217688466	0.411473788328388\\
13.6453217688466	0.413452027695351\\
13.6788755132622	0.413452027695351\\
13.6788755132622	0.414441147378833\\
13.7533155944465	0.414441147378833\\
13.7533155944465	0.415430267062315\\
13.7795142111731	0.415430267062315\\
13.7795142111731	0.416419386745796\\
13.825223392647	0.416419386745796\\
13.825223392647	0.417408506429278\\
13.9018558881291	0.417408506429278\\
13.9018558881291	0.41839762611276\\
13.9256350475623	0.41839762611276\\
13.9256350475623	0.423343224530168\\
14.0035306625824	0.423343224530168\\
14.0035306625824	0.428288822947577\\
14.1072877903334	0.428288822947577\\
14.1072877903334	0.429277942631058\\
14.146790142241	0.429277942631058\\
14.146790142241	0.432245301681503\\
14.149874557318	0.432245301681503\\
14.149874557318	0.433234421364985\\
14.2477222439035	0.433234421364985\\
14.2477222439035	0.43620178041543\\
14.2506478733374	0.43620178041543\\
14.2506478733374	0.437190900098912\\
14.2832615473825	0.437190900098912\\
14.2832615473825	0.439169139465875\\
14.3487118039848	0.439169139465875\\
14.3487118039848	0.440158259149357\\
14.4864343059828	0.440158259149357\\
14.4864343059828	0.441147378832839\\
14.6403524980001	0.441147378832839\\
14.6403524980001	0.446092977250247\\
14.6475549407722	0.446092977250247\\
14.6475549407722	0.447082096933729\\
14.6991168889962	0.447082096933729\\
14.6991168889962	0.448071216617211\\
14.7038210519792	0.448071216617211\\
14.7038210519792	0.449060336300692\\
14.7222473186842	0.449060336300692\\
14.7222473186842	0.450049455984174\\
14.7364506306048	0.450049455984174\\
14.7364506306048	0.451038575667656\\
14.7659495795419	0.451038575667656\\
14.7659495795419	0.455984174085064\\
14.7675252467263	0.455984174085064\\
14.7675252467263	0.456973293768546\\
14.7784882355827	0.456973293768546\\
14.7784882355827	0.457962413452028\\
14.7871633136342	0.457962413452028\\
14.7871633136342	0.458951533135509\\
14.8287776804335	0.458951533135509\\
14.8287776804335	0.459940652818991\\
14.854895044812	0.459940652818991\\
14.854895044812	0.465875370919881\\
14.8995105644071	0.465875370919881\\
14.8995105644071	0.466864490603363\\
14.9242021826791	0.466864490603363\\
14.9242021826791	0.467853610286845\\
14.9383306272379	0.467853610286845\\
14.9383306272379	0.472799208704253\\
15.0531276914218	0.472799208704253\\
15.0531276914218	0.474777448071217\\
15.1327954544672	0.474777448071217\\
15.1327954544672	0.475766567754698\\
15.1408192896822	0.475766567754698\\
15.1408192896822	0.47675568743818\\
15.1820886197028	0.47675568743818\\
15.1820886197028	0.477744807121662\\
15.2048853727593	0.477744807121662\\
15.2048853727593	0.479723046488625\\
15.3046436757904	0.479723046488625\\
15.3046436757904	0.480712166172107\\
15.4157709894368	0.480712166172107\\
15.4157709894368	0.481701285855589\\
15.4557467326384	0.481701285855589\\
15.4557467326384	0.48269040553907\\
15.4680054841623	0.48269040553907\\
15.4680054841623	0.483679525222552\\
15.5172999824837	0.483679525222552\\
15.5172999824837	0.491592482690406\\
15.6563285634048	0.491592482690406\\
15.6563285634048	0.492581602373887\\
15.6894419542989	0.492581602373887\\
15.6894419542989	0.493570722057369\\
15.697681119928	0.493570722057369\\
15.697681119928	0.494559841740851\\
15.7672188370056	0.494559841740851\\
15.7672188370056	0.495548961424332\\
15.8154072036183	0.495548961424332\\
15.8154072036183	0.496538081107814\\
15.8415278828525	0.496538081107814\\
15.8415278828525	0.497527200791296\\
15.8606711534237	0.497527200791296\\
15.8606711534237	0.502472799208704\\
15.9303795972741	0.502472799208704\\
15.9303795972741	0.503461918892186\\
16.0204604317797	0.503461918892186\\
16.0204604317797	0.504451038575668\\
16.1209177344314	0.504451038575668\\
16.1209177344314	0.507418397626113\\
16.1328035143633	0.507418397626113\\
16.1328035143633	0.508407517309594\\
16.2376158011712	0.508407517309594\\
16.2376158011712	0.509396636993076\\
16.7292453965851	0.509396636993076\\
16.7292453965851	0.510385756676558\\
16.8818830038455	0.510385756676558\\
16.8818830038455	0.51137487636004\\
16.9669749542142	0.51137487636004\\
16.9669749542142	0.512363996043521\\
16.9773737039327	0.512363996043521\\
16.9773737039327	0.518298714144411\\
16.9900245330794	0.518298714144411\\
16.9900245330794	0.519287833827893\\
17.1007895316218	0.519287833827893\\
17.1007895316218	0.520276953511375\\
17.1062829189206	0.520276953511375\\
17.1062829189206	0.521266073194857\\
17.135432202138	0.521266073194857\\
17.135432202138	0.522255192878338\\
17.3389039968025	0.522255192878338\\
17.3389039968025	0.52324431256182\\
17.3724279334166	0.52324431256182\\
17.3724279334166	0.527200791295747\\
17.4162567375817	0.527200791295747\\
17.4162567375817	0.532146389713155\\
17.4860109627685	0.532146389713155\\
17.4860109627685	0.5351137487636\\
17.5083695943331	0.5351137487636\\
17.5083695943331	0.540059347181009\\
17.5267402515253	0.540059347181009\\
17.5267402515253	0.541048466864491\\
17.617003854976	0.541048466864491\\
17.617003854976	0.542037586547972\\
17.6438803609057	0.542037586547972\\
17.6438803609057	0.543026706231454\\
17.7529290161988	0.543026706231454\\
17.7529290161988	0.544015825914936\\
17.7766472286178	0.544015825914936\\
17.7766472286178	0.545004945598417\\
17.9099538489898	0.545004945598417\\
17.9099538489898	0.545994065281899\\
18.0862161377158	0.545994065281899\\
18.0862161377158	0.547972304648862\\
18.1706927546314	0.547972304648862\\
18.1706927546314	0.548961424332344\\
18.1962024447658	0.548961424332344\\
18.1962024447658	0.549950544015826\\
18.2179314204195	0.549950544015826\\
18.2179314204195	0.550939663699308\\
18.3339197870088	0.550939663699308\\
18.3339197870088	0.551928783382789\\
18.3792922378629	0.551928783382789\\
18.3792922378629	0.552917903066271\\
18.4629502876792	0.552917903066271\\
18.4629502876792	0.553907022749753\\
18.7805316401803	0.553907022749753\\
18.7805316401803	0.554896142433234\\
18.9262805059762	0.554896142433234\\
18.9262805059762	0.555885262116716\\
19.0087807054349	0.555885262116716\\
19.0087807054349	0.560830860534125\\
19.2007960633052	0.560830860534125\\
19.2007960633052	0.565776458951533\\
19.3485512025337	0.565776458951533\\
19.3485512025337	0.566765578635015\\
19.348709763482	0.566765578635015\\
19.348709763482	0.571711177052423\\
19.4488147907803	0.571711177052423\\
19.4488147907803	0.573689416419387\\
19.5304111918892	0.573689416419387\\
19.5304111918892	0.574678536102868\\
19.5584495023277	0.574678536102868\\
19.5584495023277	0.57566765578635\\
19.7699306635918	0.57566765578635\\
19.7699306635918	0.576656775469832\\
19.9137089283614	0.576656775469832\\
19.9137089283614	0.582591493570722\\
20.0214921675199	0.582591493570722\\
20.0214921675199	0.583580613254204\\
20.0955720954522	0.583580613254204\\
20.0955720954522	0.584569732937685\\
20.1453327642595	0.584569732937685\\
20.1453327642595	0.585558852621167\\
20.3820700189048	0.585558852621167\\
20.3820700189048	0.590504451038576\\
20.445760168679	0.590504451038576\\
20.445760168679	0.595450049455984\\
20.6998684964493	0.595450049455984\\
20.6998684964493	0.596439169139466\\
20.7404218134498	0.596439169139466\\
20.7404218134498	0.597428288822948\\
20.8373632243195	0.597428288822948\\
20.8373632243195	0.598417408506429\\
20.925443427475	0.598417408506429\\
20.925443427475	0.599406528189911\\
20.9748886903063	0.599406528189911\\
20.9748886903063	0.600395647873393\\
21.0439173905634	0.600395647873393\\
21.0439173905634	0.601384767556874\\
21.1229072356797	0.601384767556874\\
21.1229072356797	0.602373887240356\\
21.2504086082516	0.602373887240356\\
21.2504086082516	0.607319485657765\\
21.3119834182098	0.607319485657765\\
21.3119834182098	0.612265084075173\\
21.3298508477723	0.612265084075173\\
21.3298508477723	0.614243323442137\\
21.3756485059852	0.614243323442137\\
21.3756485059852	0.615232443125618\\
21.4758176935048	0.615232443125618\\
21.4758176935048	0.6162215628091\\
21.6303653143943	0.6162215628091\\
21.6303653143943	0.617210682492582\\
21.7649635901235	0.617210682492582\\
21.7649635901235	0.618199802176063\\
21.8718778201683	0.618199802176063\\
21.8718778201683	0.619188921859545\\
21.9946581759901	0.619188921859545\\
21.9946581759901	0.624134520276953\\
22.1811298610895	0.624134520276953\\
22.1811298610895	0.629080118694362\\
22.3083423911939	0.629080118694362\\
22.3083423911939	0.631058358061325\\
22.3593768598245	0.631058358061325\\
22.3593768598245	0.636993076162216\\
22.50203511953	0.636993076162216\\
22.50203511953	0.638971315529179\\
22.5978057702195	0.638971315529179\\
22.5978057702195	0.639960435212661\\
22.5993946319876	0.639960435212661\\
22.5993946319876	0.640949554896142\\
22.6545196969299	0.640949554896142\\
22.6545196969299	0.641938674579624\\
22.7061674271914	0.641938674579624\\
22.7061674271914	0.642927794263106\\
22.7928897486834	0.642927794263106\\
22.7928897486834	0.643916913946588\\
23.0424260681572	0.643916913946588\\
23.0424260681572	0.644906033630069\\
23.3264218362854	0.644906033630069\\
23.3264218362854	0.649851632047478\\
23.4193454383255	0.649851632047478\\
23.4193454383255	0.651829871414441\\
23.4619244786739	0.651829871414441\\
23.4619244786739	0.652818991097923\\
23.5638685047589	0.652818991097923\\
23.5638685047589	0.653808110781405\\
23.7309612081992	0.653808110781405\\
23.7309612081992	0.654797230464886\\
23.747109158719	0.654797230464886\\
23.747109158719	0.655786350148368\\
23.9608943934637	0.655786350148368\\
23.9608943934637	0.65677546983185\\
24.0031769283927	0.65677546983185\\
24.0031769283927	0.657764589515331\\
24.0547190812549	0.657764589515331\\
24.0547190812549	0.659742828882295\\
24.2891959750321	0.659742828882295\\
24.2891959750321	0.660731948565776\\
24.3634369724245	0.660731948565776\\
24.3634369724245	0.66271018793274\\
24.4071629606901	0.66271018793274\\
24.4071629606901	0.663699307616222\\
24.463732091031	0.663699307616222\\
24.463732091031	0.666666666666667\\
24.468855399445	0.666666666666667\\
24.468855399445	0.667655786350148\\
24.6570425961262	0.667655786350148\\
24.6570425961262	0.66864490603363\\
24.8457922102137	0.66864490603363\\
24.8457922102137	0.669634025717112\\
25.0998091631817	0.669634025717112\\
25.0998091631817	0.670623145400593\\
25.1819045481708	0.670623145400593\\
25.1819045481708	0.671612265084075\\
25.3012494664466	0.671612265084075\\
25.3012494664466	0.672601384767557\\
25.4664526120185	0.672601384767557\\
25.4664526120185	0.677546983184965\\
25.5237801958842	0.677546983184965\\
25.5237801958842	0.679525222551929\\
25.6089557146471	0.679525222551929\\
25.6089557146471	0.681503461918892\\
25.6475932673968	0.681503461918892\\
25.6475932673968	0.682492581602374\\
25.8675313108078	0.682492581602374\\
25.8675313108078	0.683481701285856\\
25.9334562379335	0.683481701285856\\
25.9334562379335	0.684470820969337\\
26.047942191009	0.684470820969337\\
26.047942191009	0.685459940652819\\
26.0727113324785	0.685459940652819\\
26.0727113324785	0.686449060336301\\
26.2300866736133	0.686449060336301\\
26.2300866736133	0.688427299703264\\
26.2452135595242	0.688427299703264\\
26.2452135595242	0.689416419386746\\
26.3033843868449	0.689416419386746\\
26.3033843868449	0.690405539070228\\
26.6800309771475	0.690405539070228\\
26.6800309771475	0.696340257171118\\
27.0133816866378	0.696340257171118\\
27.0133816866378	0.697329376854599\\
27.1264678106785	0.697329376854599\\
27.1264678106785	0.698318496538081\\
27.5822435232023	0.698318496538081\\
27.5822435232023	0.70326409495549\\
27.6247344808578	0.70326409495549\\
27.6247344808578	0.704253214638971\\
27.6936553287067	0.704253214638971\\
27.6936553287067	0.705242334322453\\
27.8066646046343	0.705242334322453\\
27.8066646046343	0.708209693372898\\
28.0620117782364	0.708209693372898\\
28.0620117782364	0.70919881305638\\
28.2295157723393	0.70919881305638\\
28.2295157723393	0.710187932739861\\
28.7764984103404	0.710187932739861\\
28.7764984103404	0.712166172106825\\
28.8378749147769	0.712166172106825\\
28.8378749147769	0.713155291790307\\
28.9805377321273	0.713155291790307\\
28.9805377321273	0.714144411473788\\
28.9998914771263	0.714144411473788\\
28.9998914771263	0.71513353115727\\
29.4388816747673	0.71513353115727\\
29.4388816747673	0.716122650840752\\
29.9597558802843	0.716122650840752\\
29.9597558802843	0.717111770524233\\
30.0621739227991	0.717111770524233\\
30.0621739227991	0.722057368941642\\
30.7473564186752	0.722057368941642\\
30.7473564186752	0.723046488625124\\
30.8952066011145	0.723046488625124\\
30.8952066011145	0.724035608308605\\
31.0291600579929	0.724035608308605\\
31.0291600579929	0.72700296735905\\
31.2620816501406	0.72700296735905\\
31.2620816501406	0.727992087042532\\
31.5309481503604	0.727992087042532\\
31.5309481503604	0.728981206726014\\
32.6460467315713	0.728981206726014\\
32.6460467315713	0.729970326409496\\
32.7439160387806	0.729970326409496\\
32.7439160387806	0.730959446092977\\
33.302476616115	0.730959446092977\\
33.302476616115	0.731948565776459\\
34.1853507474581	0.731948565776459\\
34.1853507474581	0.736894164193867\\
34.3480322213178	0.736894164193867\\
34.3480322213178	0.741839762611276\\
35.0454196382237	0.741839762611276\\
35.0454196382237	0.743818001978239\\
35.099849024823	0.743818001978239\\
35.099849024823	0.744807121661721\\
35.1720035740604	0.744807121661721\\
35.1720035740604	0.745796241345203\\
35.5901230303198	0.745796241345203\\
35.5901230303198	0.746785361028684\\
35.6187371870547	0.746785361028684\\
35.6187371870547	0.747774480712166\\
36.0575529437865	0.747774480712166\\
36.0575529437865	0.752720079129575\\
36.2642143081412	0.752720079129575\\
36.2642143081412	0.753709198813056\\
37.0941591487533	0.753709198813056\\
37.0941591487533	0.754698318496538\\
37.3608343182221	0.754698318496538\\
37.3608343182221	0.75568743818002\\
37.4981958456784	0.75568743818002\\
37.4981958456784	0.756676557863502\\
37.5486150719264	0.756676557863502\\
37.5486150719264	0.758654797230465\\
37.8936256505999	0.758654797230465\\
37.8936256505999	0.759643916913947\\
38.0467680240155	0.759643916913947\\
38.0467680240155	0.760633036597428\\
38.2068813675523	0.760633036597428\\
38.2068813675523	0.76162215628091\\
38.3775340284544	0.76162215628091\\
38.3775340284544	0.763600395647873\\
38.7644828544284	0.763600395647873\\
38.7644828544284	0.766567754698319\\
38.8461891155034	0.766567754698319\\
38.8461891155034	0.7675568743818\\
38.9296203983466	0.7675568743818\\
38.9296203983466	0.772502472799209\\
38.9970977306751	0.772502472799209\\
38.9970977306751	0.77349159248269\\
39.2535942865584	0.77349159248269\\
39.2535942865584	0.776458951533135\\
39.7373011826087	0.776458951533135\\
39.7373011826087	0.777448071216617\\
39.7906633688942	0.777448071216617\\
39.7906633688942	0.782393669634026\\
40.1408834841216	0.782393669634026\\
40.1408834841216	0.783382789317507\\
40.7713950682962	0.783382789317507\\
40.7713950682962	0.784371909000989\\
40.9456099832687	0.784371909000989\\
40.9456099832687	0.790306627101879\\
41.2056308187078	0.790306627101879\\
41.2056308187078	0.791295746785361\\
41.2316669404367	0.791295746785361\\
41.2316669404367	0.792284866468843\\
41.2762776729609	0.792284866468843\\
41.2762776729609	0.793273986152324\\
42.3419234821071	0.793273986152324\\
42.3419234821071	0.794263105835806\\
42.3995484555609	0.794263105835806\\
42.3995484555609	0.795252225519288\\
43.4077509985397	0.795252225519288\\
43.4077509985397	0.79624134520277\\
43.711617067791	0.79624134520277\\
43.711617067791	0.797230464886251\\
44.2534378475809	0.797230464886251\\
44.2534378475809	0.799208704253215\\
44.5007107137405	0.799208704253215\\
44.5007107137405	0.800197823936696\\
44.9549407142572	0.800197823936696\\
44.9549407142572	0.801186943620178\\
45.1827824144326	0.801186943620178\\
45.1827824144326	0.806132542037587\\
45.5258340034031	0.806132542037587\\
45.5258340034031	0.807121661721068\\
45.5775697625962	0.807121661721068\\
45.5775697625962	0.80811078140455\\
45.956738262001	0.80811078140455\\
45.956738262001	0.809099901088032\\
45.9680390768572	0.809099901088032\\
45.9680390768572	0.810089020771513\\
46.1687805521559	0.810089020771513\\
46.1687805521559	0.812067260138477\\
47.5552882397311	0.812067260138477\\
47.5552882397311	0.817012858555885\\
47.626032909954	0.817012858555885\\
47.626032909954	0.818001978239367\\
49.7315902322847	0.818001978239367\\
49.7315902322847	0.818991097922849\\
49.8395502214238	0.818991097922849\\
49.8395502214238	0.81998021760633\\
50.0491595018028	0.81998021760633\\
50.0491595018028	0.820969337289812\\
50.5824183454949	0.820969337289812\\
50.5824183454949	0.821958456973294\\
51.0751753436215	0.821958456973294\\
51.0751753436215	0.822947576656775\\
51.1889254931013	0.822947576656775\\
51.1889254931013	0.823936696340257\\
51.746013685747	0.823936696340257\\
51.746013685747	0.824925816023739\\
51.7493679918263	0.824925816023739\\
51.7493679918263	0.825914935707221\\
52.0983945125225	0.825914935707221\\
52.0983945125225	0.826904055390702\\
52.1727691667517	0.826904055390702\\
52.1727691667517	0.829871414441147\\
52.7509145511162	0.829871414441147\\
52.7509145511162	0.830860534124629\\
53.022171565172	0.830860534124629\\
53.022171565172	0.831849653808111\\
53.0449904981199	0.831849653808111\\
53.0449904981199	0.833827893175074\\
54.1895956882728	0.833827893175074\\
54.1895956882728	0.834817012858556\\
54.3356733438261	0.834817012858556\\
54.3356733438261	0.835806132542038\\
54.3689800496861	0.835806132542038\\
54.3689800496861	0.836795252225519\\
54.4831330433619	0.836795252225519\\
54.4831330433619	0.837784371909001\\
54.7135562788915	0.837784371909001\\
54.7135562788915	0.838773491592483\\
56.0486750451946	0.838773491592483\\
56.0486750451946	0.839762611275964\\
56.052237468404	0.839762611275964\\
56.052237468404	0.840751730959446\\
56.2349732477768	0.840751730959446\\
56.2349732477768	0.841740850642928\\
56.3476747908517	0.841740850642928\\
56.3476747908517	0.846686449060336\\
57.1825285077156	0.846686449060336\\
57.1825285077156	0.847675568743818\\
57.6513848485703	0.847675568743818\\
57.6513848485703	0.8486646884273\\
59.0499919357536	0.8486646884273\\
59.0499919357536	0.849653808110781\\
61.1306250920933	0.849653808110781\\
61.1306250920933	0.850642927794263\\
61.3102560562803	0.850642927794263\\
61.3102560562803	0.851632047477745\\
61.7599940828972	0.851632047477745\\
61.7599940828972	0.856577645895153\\
62.3061579925285	0.856577645895153\\
62.3061579925285	0.857566765578635\\
62.3098096903569	0.857566765578635\\
62.3098096903569	0.863501483679525\\
62.4188849225147	0.863501483679525\\
62.4188849225147	0.864490603363007\\
63.6116257218726	0.864490603363007\\
63.6116257218726	0.865479723046489\\
64.473448867399	0.865479723046489\\
64.473448867399	0.86646884272997\\
65.0466371264396	0.86646884272997\\
65.0466371264396	0.869436201780415\\
65.2484039966046	0.869436201780415\\
65.2484039966046	0.870425321463897\\
65.3541388330943	0.870425321463897\\
65.3541388330943	0.871414441147379\\
65.667472292284	0.871414441147379\\
65.667472292284	0.872403560830861\\
66.9869412492282	0.872403560830861\\
66.9869412492282	0.874381800197824\\
67.6859468912556	0.874381800197824\\
67.6859468912556	0.875370919881306\\
68.1002687679773	0.875370919881306\\
68.1002687679773	0.880316518298714\\
70.1666545580964	0.880316518298714\\
70.1666545580964	0.881305637982196\\
70.8369123542168	0.881305637982196\\
70.8369123542168	0.886251236399604\\
71.4916448381509	0.886251236399604\\
71.4916448381509	0.887240356083086\\
71.6596018169342	0.887240356083086\\
71.6596018169342	0.888229475766568\\
72.5438918529505	0.888229475766568\\
72.5438918529505	0.889218595450049\\
74.6948140503265	0.889218595450049\\
74.6948140503265	0.89515331355094\\
74.9636837153594	0.89515331355094\\
74.9636837153594	0.896142433234421\\
77.6152737343421	0.896142433234421\\
77.6152737343421	0.897131552917903\\
79.7821806736412	0.897131552917903\\
79.7821806736412	0.898120672601385\\
79.8041556831801	0.898120672601385\\
79.8041556831801	0.899109792284866\\
80.2814186395756	0.899109792284866\\
80.2814186395756	0.900098911968348\\
81.5931992483405	0.900098911968348\\
81.5931992483405	0.90108803165183\\
81.8737755994752	0.90108803165183\\
81.8737755994752	0.903066271018793\\
82.08072657093	0.903066271018793\\
82.08072657093	0.904055390702275\\
82.8882232006957	0.904055390702275\\
82.8882232006957	0.905044510385757\\
84.9425416682381	0.905044510385757\\
84.9425416682381	0.906033630069238\\
85.3843810241377	0.906033630069238\\
85.3843810241377	0.90702274975272\\
87.444879730674	0.90702274975272\\
87.444879730674	0.908011869436202\\
88.0462676134672	0.908011869436202\\
88.0462676134672	0.909000989119684\\
94.2456504590589	0.909000989119684\\
94.2456504590589	0.909990108803165\\
95.2567288101151	0.909990108803165\\
95.2567288101151	0.910979228486647\\
95.3030761880912	0.910979228486647\\
95.3030761880912	0.911968348170129\\
96.0362905747696	0.911968348170129\\
96.0362905747696	0.91295746785361\\
97.5005652465863	0.91295746785361\\
97.5005652465863	0.913946587537092\\
98.0979572061768	0.913946587537092\\
98.0979572061768	0.914935707220574\\
98.4265899271682	0.914935707220574\\
98.4265899271682	0.915924826904055\\
100.908468638244	0.915924826904055\\
100.908468638244	0.916913946587537\\
103.418245926077	0.916913946587537\\
103.418245926077	0.917903066271019\\
103.689088315428	0.917903066271019\\
103.689088315428	0.918892185954501\\
105.306398255815	0.918892185954501\\
105.306398255815	0.919881305637982\\
105.443203523617	0.919881305637982\\
105.443203523617	0.920870425321464\\
105.62531692118	0.920870425321464\\
105.62531692118	0.921859545004946\\
106.690856293327	0.921859545004946\\
106.690856293327	0.922848664688427\\
109.751109275386	0.922848664688427\\
109.751109275386	0.923837784371909\\
109.939204649613	0.923837784371909\\
109.939204649613	0.924826904055391\\
111.73700985222	0.924826904055391\\
111.73700985222	0.925816023738872\\
114.408164193444	0.925816023738872\\
114.408164193444	0.926805143422354\\
118.015954974687	0.926805143422354\\
118.015954974687	0.927794263105836\\
126.938574521982	0.927794263105836\\
126.938574521982	0.928783382789317\\
135.867253060297	0.928783382789317\\
135.867253060297	0.930761622156281\\
140.026256085424	0.930761622156281\\
140.026256085424	0.931750741839763\\
151.030628184215	0.931750741839763\\
151.030628184215	0.936696340257171\\
153.064963102871	0.936696340257171\\
153.064963102871	0.937685459940653\\
154.34676187577	0.937685459940653\\
154.34676187577	0.942631058358061\\
162.510239714674	0.942631058358061\\
162.510239714674	0.943620178041543\\
168.395681009873	0.943620178041543\\
168.395681009873	0.944609297725025\\
168.565901734206	0.944609297725025\\
168.565901734206	0.945598417408506\\
177.406208978643	0.945598417408506\\
177.406208978643	0.946587537091988\\
180.008997232331	0.946587537091988\\
180.008997232331	0.94757665677547\\
182.853933605642	0.94757665677547\\
182.853933605642	0.948565776458952\\
185.299382316363	0.948565776458952\\
185.299382316363	0.952522255192878\\
189.473776378706	0.952522255192878\\
189.473776378706	0.957467853610287\\
191.609897769868	0.957467853610287\\
191.609897769868	0.958456973293769\\
195.961896042481	0.958456973293769\\
195.961896042481	0.95944609297725\\
196.817210441452	0.95944609297725\\
196.817210441452	0.960435212660732\\
197.93508221059	0.960435212660732\\
197.93508221059	0.961424332344214\\
199.534670792894	0.961424332344214\\
199.534670792894	0.962413452027695\\
201.350460173818	0.962413452027695\\
201.350460173818	0.963402571711177\\
204.111702036452	0.963402571711177\\
204.111702036452	0.964391691394659\\
205.84885548698	0.964391691394659\\
205.84885548698	0.969337289812067\\
212.876722580807	0.969337289812067\\
212.876722580807	0.970326409495549\\
214.770831496768	0.970326409495549\\
214.770831496768	0.971315529179031\\
219.840065755772	0.971315529179031\\
219.840065755772	0.972304648862512\\
231.282105032601	0.972304648862512\\
231.282105032601	0.973293768545994\\
235.829860277401	0.973293768545994\\
235.829860277401	0.974282888229476\\
250.505396921253	0.974282888229476\\
250.505396921253	0.975272007912957\\
253.013324559584	0.975272007912957\\
253.013324559584	0.976261127596439\\
277.437156678848	0.976261127596439\\
277.437156678848	0.981206726013848\\
300.390116907456	0.981206726013848\\
300.390116907456	0.982195845697329\\
307.262493267521	0.982195845697329\\
307.262493267521	0.983184965380811\\
313.959263825214	0.983184965380811\\
313.959263825214	0.984174085064293\\
314.253302324263	0.984174085064293\\
314.253302324263	0.985163204747775\\
340.325066455789	0.985163204747775\\
340.325066455789	0.986152324431256\\
356.146678383128	0.986152324431256\\
356.146678383128	0.987141444114738\\
365.964736083711	0.987141444114738\\
365.964736083711	0.98813056379822\\
369.655499385403	0.98813056379822\\
369.655499385403	0.989119683481701\\
379.174165397665	0.989119683481701\\
379.174165397665	0.995054401582592\\
398.81154539205	0.995054401582592\\
398.81154539205	0.996043521266073\\
517.631973426697	0.996043521266073\\
517.631973426697	0.997032640949555\\
531.80053245256	0.997032640949555\\
531.80053245256	0.998021760633037\\
622.286103282806	0.998021760633037\\
622.286103282806	0.999010880316518\\
743.614629565804	0.999010880316518\\
743.614629565804	1\\
inf	1\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.333562078174806	0\\
0.333562078174806	0.00098135426889107\\
0.341006626571163	0.00098135426889107\\
0.341006626571163	0.00588812561334642\\
0.553213684662175	0.00588812561334642\\
0.553213684662175	0.00686947988223749\\
0.901566347040707	0.00686947988223749\\
0.901566347040707	0.00785083415112856\\
1.06169867925074	0.00785083415112856\\
1.06169867925074	0.00883218842001963\\
1.43987382637186	0.00883218842001963\\
1.43987382637186	0.013738959764475\\
1.59562003045002	0.013738959764475\\
1.59562003045002	0.014720314033366\\
1.65145483288261	0.014720314033366\\
1.65145483288261	0.0196270853778214\\
1.67241136183898	0.0196270853778214\\
1.67241136183898	0.0206084396467125\\
1.7337308788527	0.0206084396467125\\
1.7337308788527	0.0255152109911678\\
1.78020339653595	0.0255152109911678\\
1.78020339653595	0.028459273797841\\
1.78857837574717	0.028459273797841\\
1.78857837574717	0.0333660451422964\\
1.83303113571896	0.0333660451422964\\
1.83303113571896	0.0343473994111874\\
1.85512208299869	0.0343473994111874\\
1.85512208299869	0.0353287536800785\\
1.86000764103573	0.0353287536800785\\
1.86000764103573	0.0363101079489696\\
1.88543915532923	0.0363101079489696\\
1.88543915532923	0.0372914622178607\\
1.95513427788071	0.0372914622178607\\
1.95513427788071	0.0382728164867517\\
1.96241141474958	0.0382728164867517\\
1.96241141474958	0.0392541707556428\\
2.00378513789101	0.0392541707556428\\
2.00378513789101	0.0402355250245339\\
2.0936614950863	0.0402355250245339\\
2.0936614950863	0.0412168792934249\\
2.17526788839932	0.0412168792934249\\
2.17526788839932	0.0431795878312071\\
2.45608922937444	0.0431795878312071\\
2.45608922937444	0.0441609421000981\\
2.55212521854372	0.0441609421000981\\
2.55212521854372	0.0451422963689892\\
2.58196499436332	0.0451422963689892\\
2.58196499436332	0.0461236506378803\\
2.59924209610261	0.0461236506378803\\
2.59924209610261	0.0471050049067713\\
2.60319708057437	0.0471050049067713\\
2.60319708057437	0.0480863591756624\\
2.64234758703781	0.0480863591756624\\
2.64234758703781	0.0490677134445535\\
2.65071661386055	0.0490677134445535\\
2.65071661386055	0.0500490677134446\\
2.69168188775083	0.0500490677134446\\
2.69168188775083	0.0510304219823356\\
2.69557691091262	0.0510304219823356\\
2.69557691091262	0.0549558390578999\\
2.7182571447912	0.0549558390578999\\
2.7182571447912	0.0578999018645731\\
2.7810440619559	0.0578999018645731\\
2.7810440619559	0.0588812561334642\\
2.87545426146407	0.0588812561334642\\
2.87545426146407	0.0598626104023552\\
2.95061327890258	0.0598626104023552\\
2.95061327890258	0.0618253189401374\\
2.98593384917478	0.0618253189401374\\
2.98593384917478	0.0628066732090285\\
2.98720774958236	0.0628066732090285\\
2.98720774958236	0.0637880274779195\\
3.11131482407361	0.0637880274779195\\
3.11131482407361	0.0647693817468106\\
3.12128198013522	0.0647693817468106\\
3.12128198013522	0.0667320902845927\\
3.13400423620709	0.0667320902845927\\
3.13400423620709	0.0677134445534838\\
3.14265605894507	0.0677134445534838\\
3.14265605894507	0.0686947988223749\\
3.18410377832871	0.0686947988223749\\
3.18410377832871	0.0736015701668302\\
3.18877574421	0.0736015701668302\\
3.18877574421	0.0785083415112856\\
3.34614006034666	0.0785083415112856\\
3.34614006034666	0.0794896957801766\\
3.35918463156947	0.0794896957801766\\
3.35918463156947	0.0804710500490677\\
3.36529519093758	0.0804710500490677\\
3.36529519093758	0.0814524043179588\\
3.48536798625575	0.0814524043179588\\
3.48536798625575	0.0824337585868499\\
3.53542622624648	0.0824337585868499\\
3.53542622624648	0.0834151128557409\\
3.55212695317101	0.0834151128557409\\
3.55212695317101	0.0863591756624141\\
3.55302714833027	0.0863591756624141\\
3.55302714833027	0.0893032384690873\\
3.57300328506579	0.0893032384690873\\
3.57300328506579	0.0902845927379784\\
3.61778005990828	0.0902845927379784\\
3.61778005990828	0.0912659470068695\\
3.62438455137321	0.0912659470068695\\
3.62438455137321	0.0922473012757605\\
3.62997558818272	0.0922473012757605\\
3.62997558818272	0.0932286555446516\\
3.72564383876579	0.0932286555446516\\
3.72564383876579	0.0942100098135427\\
3.87283164811675	0.0942100098135427\\
3.87283164811675	0.100098135426889\\
3.88981555219993	0.100098135426889\\
3.88981555219993	0.10107948969578\\
3.8974505351362	0.10107948969578\\
3.8974505351362	0.102060843964671\\
3.9819012721035	0.102060843964671\\
3.9819012721035	0.103042198233562\\
3.99286304639127	0.103042198233562\\
3.99286304639127	0.104023552502453\\
4.06503528993464	0.104023552502453\\
4.06503528993464	0.105004906771344\\
4.25022149049395	0.105004906771344\\
4.25022149049395	0.105986261040236\\
4.25482332519537	0.105986261040236\\
4.25482332519537	0.106967615309127\\
4.31067988393348	0.106967615309127\\
4.31067988393348	0.111874386653582\\
4.32920295229933	0.111874386653582\\
4.32920295229933	0.112855740922473\\
4.34859610390648	0.112855740922473\\
4.34859610390648	0.113837095191364\\
4.35532361598912	0.113837095191364\\
4.35532361598912	0.114818449460255\\
4.54286061743417	0.114818449460255\\
4.54286061743417	0.115799803729146\\
4.58632873858743	0.115799803729146\\
4.58632873858743	0.117762512266928\\
4.63643380932029	0.117762512266928\\
4.63643380932029	0.122669283611384\\
4.63846255467741	0.122669283611384\\
4.63846255467741	0.123650637880275\\
4.66125965326317	0.123650637880275\\
4.66125965326317	0.124631992149166\\
4.66213862689436	0.124631992149166\\
4.66213862689436	0.125613346418057\\
4.66866045176268	0.125613346418057\\
4.66866045176268	0.126594700686948\\
4.66910943499882	0.126594700686948\\
4.66910943499882	0.127576054955839\\
4.67040118519503	0.127576054955839\\
4.67040118519503	0.12855740922473\\
4.74069059897917	0.12855740922473\\
4.74069059897917	0.129538763493621\\
4.76273166117487	0.129538763493621\\
4.76273166117487	0.134445534838077\\
4.78522408193818	0.134445534838077\\
4.78522408193818	0.136408243375859\\
4.84982090627771	0.136408243375859\\
4.84982090627771	0.138370951913641\\
4.87205261651237	0.138370951913641\\
4.87205261651237	0.140333660451423\\
4.93634772111006	0.140333660451423\\
4.93634772111006	0.141315014720314\\
4.9602506203622	0.141315014720314\\
4.9602506203622	0.143277723258096\\
5.02435752029031	0.143277723258096\\
5.02435752029031	0.144259077526987\\
5.0491871591358	0.144259077526987\\
5.0491871591358	0.145240431795878\\
5.08020261810347	0.145240431795878\\
5.08020261810347	0.146221786064769\\
5.09117081246413	0.146221786064769\\
5.09117081246413	0.14720314033366\\
5.10953485724892	0.14720314033366\\
5.10953485724892	0.149165848871443\\
5.20273966941181	0.149165848871443\\
5.20273966941181	0.150147203140334\\
5.25000752804857	0.150147203140334\\
5.25000752804857	0.153091265947007\\
5.31686299804438	0.153091265947007\\
5.31686299804438	0.154072620215898\\
5.32822517277734	0.154072620215898\\
5.32822517277734	0.155053974484789\\
5.35630563483329	0.155053974484789\\
5.35630563483329	0.160942100098135\\
5.40729451561546	0.160942100098135\\
5.40729451561546	0.161923454367026\\
5.42850504036338	0.161923454367026\\
5.42850504036338	0.162904808635918\\
5.54903769405371	0.162904808635918\\
5.54903769405371	0.1648675171737\\
5.59719110807431	0.1648675171737\\
5.59719110807431	0.165848871442591\\
5.66754149407384	0.165848871442591\\
5.66754149407384	0.166830225711482\\
5.68160057884649	0.166830225711482\\
5.68160057884649	0.167811579980373\\
5.69495019823366	0.167811579980373\\
5.69495019823366	0.173699705593719\\
5.72922538442317	0.173699705593719\\
5.72922538442317	0.17468105986261\\
5.73453364467135	0.17468105986261\\
5.73453364467135	0.175662414131501\\
5.74239903317816	0.175662414131501\\
5.74239903317816	0.181550539744848\\
5.7457089913455	0.181550539744848\\
5.7457089913455	0.182531894013739\\
5.8949181553957	0.182531894013739\\
5.8949181553957	0.18351324828263\\
5.90832827880088	0.18351324828263\\
5.90832827880088	0.184494602551521\\
6.02344048095438	0.184494602551521\\
6.02344048095438	0.186457311089303\\
6.07032939919277	0.186457311089303\\
6.07032939919277	0.191364082433759\\
6.10974793313951	0.191364082433759\\
6.10974793313951	0.19234543670265\\
6.12305563473679	0.19234543670265\\
6.12305563473679	0.193326790971541\\
6.20012763005052	0.193326790971541\\
6.20012763005052	0.194308145240432\\
6.31330920514938	0.194308145240432\\
6.31330920514938	0.195289499509323\\
6.32675293400826	0.195289499509323\\
6.32675293400826	0.196270853778214\\
6.37108136042848	0.196270853778214\\
6.37108136042848	0.199214916584887\\
6.39485548058221	0.199214916584887\\
6.39485548058221	0.200196270853778\\
6.41233100200901	0.200196270853778\\
6.41233100200901	0.206084396467125\\
6.46153325932621	0.206084396467125\\
6.46153325932621	0.207065750736016\\
6.47050201951842	0.207065750736016\\
6.47050201951842	0.211972522080471\\
6.49109608630681	0.211972522080471\\
6.49109608630681	0.213935230618253\\
6.53519393040439	0.213935230618253\\
6.53519393040439	0.214916584887144\\
6.55168599662024	0.214916584887144\\
6.55168599662024	0.215897939156035\\
6.56870643391771	0.215897939156035\\
6.56870643391771	0.216879293424926\\
6.73544071077236	0.216879293424926\\
6.73544071077236	0.218842001962709\\
6.76432525761429	0.218842001962709\\
6.76432525761429	0.2198233562316\\
6.89240958816167	0.2198233562316\\
6.89240958816167	0.222767419038273\\
6.89622567610243	0.222767419038273\\
6.89622567610243	0.223748773307164\\
6.92923119680993	0.223748773307164\\
6.92923119680993	0.226692836113837\\
6.95219380846627	0.226692836113837\\
6.95219380846627	0.227674190382728\\
7.05878315890396	0.227674190382728\\
7.05878315890396	0.228655544651619\\
7.38812058511054	0.228655544651619\\
7.38812058511054	0.231599607458292\\
7.50942483267268	0.231599607458292\\
7.50942483267268	0.232580961727184\\
7.61779892063341	0.232580961727184\\
7.61779892063341	0.233562315996075\\
7.68814045813397	0.233562315996075\\
7.68814045813397	0.234543670264966\\
7.74646220209093	0.234543670264966\\
7.74646220209093	0.239450441609421\\
7.8540423747105	0.239450441609421\\
7.8540423747105	0.240431795878312\\
7.85949857896235	0.240431795878312\\
7.85949857896235	0.243375858684985\\
7.8692439198037	0.243375858684985\\
7.8692439198037	0.244357212953876\\
7.9171775993507	0.244357212953876\\
7.9171775993507	0.245338567222767\\
8.01789334398084	0.245338567222767\\
8.01789334398084	0.246319921491658\\
8.03096588293258	0.246319921491658\\
8.03096588293258	0.248282630029441\\
8.12043439734553	0.248282630029441\\
8.12043439734553	0.249263984298332\\
8.22121070387216	0.249263984298332\\
8.22121070387216	0.250245338567223\\
8.25386096412232	0.250245338567223\\
8.25386096412232	0.252208047105005\\
8.28174382036832	0.252208047105005\\
8.28174382036832	0.253189401373896\\
8.29587899021394	0.253189401373896\\
8.29587899021394	0.254170755642787\\
8.30452411593367	0.254170755642787\\
8.30452411593367	0.255152109911678\\
8.32631637584374	0.255152109911678\\
8.32631637584374	0.256133464180569\\
8.33063524640545	0.256133464180569\\
8.33063524640545	0.25711481844946\\
8.3339786986092	0.25711481844946\\
8.3339786986092	0.258096172718351\\
8.34041656573084	0.258096172718351\\
8.34041656573084	0.259077526987242\\
8.38259643402643	0.259077526987242\\
8.38259643402643	0.263984298331698\\
8.41915023590242	0.263984298331698\\
8.41915023590242	0.264965652600589\\
8.43418910920649	0.264965652600589\\
8.43418910920649	0.26594700686948\\
8.44468829316032	0.26594700686948\\
8.44468829316032	0.266928361138371\\
8.46198755356673	0.266928361138371\\
8.46198755356673	0.267909715407262\\
8.47998453929908	0.267909715407262\\
8.47998453929908	0.268891069676153\\
8.56476091950107	0.268891069676153\\
8.56476091950107	0.269872423945044\\
8.63662789546112	0.269872423945044\\
8.63662789546112	0.270853778213935\\
8.71159610032624	0.270853778213935\\
8.71159610032624	0.271835132482826\\
8.74521704289588	0.271835132482826\\
8.74521704289588	0.272816486751717\\
8.79414867088613	0.272816486751717\\
8.79414867088613	0.273797841020608\\
8.82829910985729	0.273797841020608\\
8.82829910985729	0.2747791952895\\
8.95970890846684	0.2747791952895\\
8.95970890846684	0.275760549558391\\
9.00988098902179	0.275760549558391\\
9.00988098902179	0.276741903827282\\
9.02943190891218	0.276741903827282\\
9.02943190891218	0.278704612365064\\
9.03521845492851	0.278704612365064\\
9.03521845492851	0.279685966633955\\
9.10283522513578	0.279685966633955\\
9.10283522513578	0.280667320902846\\
9.11894230632899	0.280667320902846\\
9.11894230632899	0.281648675171737\\
9.21186381748915	0.281648675171737\\
9.21186381748915	0.282630029440628\\
9.26047762976972	0.282630029440628\\
9.26047762976972	0.285574092247301\\
9.31522264204497	0.285574092247301\\
9.31522264204497	0.291462217860648\\
9.40796660426536	0.291462217860648\\
9.40796660426536	0.292443572129539\\
9.42095623253434	0.292443572129539\\
9.42095623253434	0.297350343473994\\
9.45655535313719	0.297350343473994\\
9.45655535313719	0.298331697742885\\
9.62926290426295	0.298331697742885\\
9.62926290426295	0.300294406280667\\
9.64443002418657	0.300294406280667\\
9.64443002418657	0.301275760549558\\
9.67067616796206	0.301275760549558\\
9.67067616796206	0.304219823356232\\
9.68557335643895	0.304219823356232\\
9.68557335643895	0.305201177625123\\
9.74972000774924	0.305201177625123\\
9.74972000774924	0.308145240431796\\
9.7884986271441	0.308145240431796\\
9.7884986271441	0.311089303238469\\
9.79714896500783	0.311089303238469\\
9.79714896500783	0.31207065750736\\
9.90100972773419	0.31207065750736\\
9.90100972773419	0.314033366045142\\
9.90806944263095	0.314033366045142\\
9.90806944263095	0.315014720314033\\
9.92443952024584	0.315014720314033\\
9.92443952024584	0.319921491658489\\
10.0206937517738	0.319921491658489\\
10.0206937517738	0.32090284592738\\
10.1209801202518	0.32090284592738\\
10.1209801202518	0.321884200196271\\
10.1510805620221	0.321884200196271\\
10.1510805620221	0.323846908734053\\
10.1734346596396	0.323846908734053\\
10.1734346596396	0.326790971540726\\
10.1826095673752	0.326790971540726\\
10.1826095673752	0.328753680078508\\
10.2675521071068	0.328753680078508\\
10.2675521071068	0.329735034347399\\
10.3019697029794	0.329735034347399\\
10.3019697029794	0.33071638861629\\
10.3160102436439	0.33071638861629\\
10.3160102436439	0.331697742885182\\
10.3610700162325	0.331697742885182\\
10.3610700162325	0.332679097154073\\
10.4035304736461	0.332679097154073\\
10.4035304736461	0.337585868498528\\
10.411850867522	0.337585868498528\\
10.411850867522	0.342492639842983\\
10.4433019163429	0.342492639842983\\
10.4433019163429	0.347399411187439\\
10.4478395087107	0.347399411187439\\
10.4478395087107	0.34838076545633\\
10.4745291853381	0.34838076545633\\
10.4745291853381	0.349362119725221\\
10.5018619459521	0.349362119725221\\
10.5018619459521	0.350343473994112\\
10.5399961816697	0.350343473994112\\
10.5399961816697	0.351324828263003\\
10.6026638736029	0.351324828263003\\
10.6026638736029	0.354268891069676\\
10.6522947028705	0.354268891069676\\
10.6522947028705	0.355250245338567\\
10.655983753077	0.355250245338567\\
10.655983753077	0.356231599607458\\
10.7284641992065	0.356231599607458\\
10.7284641992065	0.357212953876349\\
10.7496480632778	0.357212953876349\\
10.7496480632778	0.35819430814524\\
10.7991957941911	0.35819430814524\\
10.7991957941911	0.359175662414132\\
10.9378115486066	0.359175662414132\\
10.9378115486066	0.360157016683023\\
11.1423946099662	0.360157016683023\\
11.1423946099662	0.361138370951914\\
11.2175101802594	0.361138370951914\\
11.2175101802594	0.362119725220805\\
11.317843677427	0.362119725220805\\
11.317843677427	0.363101079489696\\
11.3476807212487	0.363101079489696\\
11.3476807212487	0.364082433758587\\
11.4133599437908	0.364082433758587\\
11.4133599437908	0.365063788027478\\
11.4379944538343	0.365063788027478\\
11.4379944538343	0.366045142296369\\
11.4473292925767	0.366045142296369\\
11.4473292925767	0.36702649656526\\
11.4531429003807	0.36702649656526\\
11.4531429003807	0.368007850834151\\
11.4808251856825	0.368007850834151\\
11.4808251856825	0.372914622178606\\
11.6136976715509	0.372914622178606\\
11.6136976715509	0.373895976447498\\
11.6532824598328	0.373895976447498\\
11.6532824598328	0.374877330716389\\
11.6941597339309	0.374877330716389\\
11.6941597339309	0.37585868498528\\
11.7874895548064	0.37585868498528\\
11.7874895548064	0.376840039254171\\
11.8423547192805	0.376840039254171\\
11.8423547192805	0.377821393523062\\
11.8437109319949	0.377821393523062\\
11.8437109319949	0.382728164867517\\
11.8836920768722	0.382728164867517\\
11.8836920768722	0.383709519136408\\
11.9016589195627	0.383709519136408\\
11.9016589195627	0.384690873405299\\
11.9874631116758	0.384690873405299\\
11.9874631116758	0.38567222767419\\
12.0052097641382	0.38567222767419\\
12.0052097641382	0.386653581943081\\
12.0602691327171	0.386653581943081\\
12.0602691327171	0.391560353287537\\
12.0728147819587	0.391560353287537\\
12.0728147819587	0.392541707556428\\
12.0914587295535	0.392541707556428\\
12.0914587295535	0.397448478900883\\
12.2570382917608	0.397448478900883\\
12.2570382917608	0.402355250245339\\
12.3071021146455	0.402355250245339\\
12.3071021146455	0.405299313052012\\
12.4355878848135	0.405299313052012\\
12.4355878848135	0.406280667320903\\
12.5019032198404	0.406280667320903\\
12.5019032198404	0.407262021589794\\
12.5070564682618	0.407262021589794\\
12.5070564682618	0.408243375858685\\
12.5131173112901	0.408243375858685\\
12.5131173112901	0.409224730127576\\
12.5297520928397	0.409224730127576\\
12.5297520928397	0.410206084396467\\
12.5704032867803	0.410206084396467\\
12.5704032867803	0.411187438665358\\
12.5981840716927	0.411187438665358\\
12.5981840716927	0.412168792934249\\
12.665274198605	0.412168792934249\\
12.665274198605	0.41315014720314\\
12.6766940708396	0.41315014720314\\
12.6766940708396	0.414131501472031\\
12.6817909624732	0.414131501472031\\
12.6817909624732	0.415112855740922\\
12.7747692348011	0.415112855740922\\
12.7747692348011	0.416094210009814\\
12.7916116623891	0.416094210009814\\
12.7916116623891	0.417075564278705\\
12.821241229044	0.417075564278705\\
12.821241229044	0.418056918547596\\
12.8628326674822	0.418056918547596\\
12.8628326674822	0.419038272816487\\
12.8706365977473	0.419038272816487\\
12.8706365977473	0.421000981354269\\
12.9610516031939	0.421000981354269\\
12.9610516031939	0.422963689892051\\
13.0177105676144	0.422963689892051\\
13.0177105676144	0.423945044160942\\
13.0379212191271	0.423945044160942\\
13.0379212191271	0.428851815505397\\
13.0590123674719	0.428851815505397\\
13.0590123674719	0.429833169774289\\
13.1278717219012	0.429833169774289\\
13.1278717219012	0.435721295387635\\
13.1340669233298	0.435721295387635\\
13.1340669233298	0.436702649656526\\
13.1458132436893	0.436702649656526\\
13.1458132436893	0.44062806673209\\
13.1851228822527	0.44062806673209\\
13.1851228822527	0.441609421000981\\
13.2406082349069	0.441609421000981\\
13.2406082349069	0.442590775269872\\
13.2612958359499	0.442590775269872\\
13.2612958359499	0.447497546614328\\
13.2832439479317	0.447497546614328\\
13.2832439479317	0.448478900883219\\
13.3267516145828	0.448478900883219\\
13.3267516145828	0.453385672227674\\
13.3417071578105	0.453385672227674\\
13.3417071578105	0.454367026496565\\
13.4240778251581	0.454367026496565\\
13.4240778251581	0.455348380765456\\
13.4405810426419	0.455348380765456\\
13.4405810426419	0.456329735034347\\
13.5668285104696	0.456329735034347\\
13.5668285104696	0.457311089303238\\
13.6369259140547	0.457311089303238\\
13.6369259140547	0.45829244357213\\
13.6732728109356	0.45829244357213\\
13.6732728109356	0.459273797841021\\
13.7129935237441	0.459273797841021\\
13.7129935237441	0.460255152109912\\
13.7827269838984	0.460255152109912\\
13.7827269838984	0.461236506378803\\
13.8056413637497	0.461236506378803\\
13.8056413637497	0.462217860647694\\
13.8578659627557	0.462217860647694\\
13.8578659627557	0.463199214916585\\
13.9660784000312	0.463199214916585\\
13.9660784000312	0.464180569185476\\
13.9955293243101	0.464180569185476\\
13.9955293243101	0.465161923454367\\
14.0071399697119	0.465161923454367\\
14.0071399697119	0.466143277723258\\
14.0202231943163	0.466143277723258\\
14.0202231943163	0.467124631992149\\
14.0219782211685	0.467124631992149\\
14.0219782211685	0.470068694798822\\
14.0344621326666	0.470068694798822\\
14.0344621326666	0.471050049067713\\
14.0456100593666	0.471050049067713\\
14.0456100593666	0.475956820412169\\
14.3125405957039	0.475956820412169\\
14.3125405957039	0.478900883218842\\
14.3218609739022	0.478900883218842\\
14.3218609739022	0.479882237487733\\
14.3409130859856	0.479882237487733\\
14.3409130859856	0.484789008832188\\
14.4108789852879	0.484789008832188\\
14.4108789852879	0.48577036310108\\
14.5356035238802	0.48577036310108\\
14.5356035238802	0.486751717369971\\
14.5975998709888	0.486751717369971\\
14.5975998709888	0.487733071638862\\
14.6713986605792	0.487733071638862\\
14.6713986605792	0.492639842983317\\
14.6904116675948	0.492639842983317\\
14.6904116675948	0.493621197252208\\
14.7624752965304	0.493621197252208\\
14.7624752965304	0.496565260058881\\
14.7795132442994	0.496565260058881\\
14.7795132442994	0.497546614327772\\
14.8612906284672	0.497546614327772\\
14.8612906284672	0.498527968596663\\
14.8742261999257	0.498527968596663\\
14.8742261999257	0.499509322865554\\
14.8955481528655	0.499509322865554\\
14.8955481528655	0.500490677134446\\
14.9134785546789	0.500490677134446\\
14.9134785546789	0.501472031403337\\
14.9442045527004	0.501472031403337\\
14.9442045527004	0.507360157016683\\
14.9447260218153	0.507360157016683\\
14.9447260218153	0.509322865554465\\
14.9463561270172	0.509322865554465\\
14.9463561270172	0.514229636898921\\
14.9652818884572	0.514229636898921\\
14.9652818884572	0.515210991167812\\
15.0296327432	0.515210991167812\\
15.0296327432	0.520117762512267\\
15.0412150209902	0.520117762512267\\
15.0412150209902	0.525024533856722\\
15.1831910817209	0.525024533856722\\
15.1831910817209	0.526005888125613\\
15.2540712060498	0.526005888125613\\
15.2540712060498	0.526987242394504\\
15.3424162240608	0.526987242394504\\
15.3424162240608	0.527968596663395\\
15.4176125191516	0.527968596663395\\
15.4176125191516	0.528949950932287\\
15.4667991659661	0.528949950932287\\
15.4667991659661	0.529931305201178\\
15.49763915402	0.529931305201178\\
15.49763915402	0.530912659470069\\
15.539394673568	0.530912659470069\\
15.539394673568	0.533856722276742\\
15.6441141393998	0.533856722276742\\
15.6441141393998	0.534838076545633\\
15.6457178987337	0.534838076545633\\
15.6457178987337	0.535819430814524\\
15.654063542803	0.535819430814524\\
15.654063542803	0.540726202158979\\
15.739596604427	0.540726202158979\\
15.739596604427	0.545632973503435\\
15.7756826427954	0.545632973503435\\
15.7756826427954	0.546614327772326\\
15.7836657937098	0.546614327772326\\
15.7836657937098	0.547595682041217\\
15.8455476836828	0.547595682041217\\
15.8455476836828	0.552502453385672\\
15.9315582314691	0.552502453385672\\
15.9315582314691	0.553483807654563\\
15.9829635536488	0.553483807654563\\
15.9829635536488	0.554465161923454\\
15.9899163207157	0.554465161923454\\
15.9899163207157	0.555446516192345\\
15.9965512328994	0.555446516192345\\
15.9965512328994	0.560353287536801\\
16.0266544030036	0.560353287536801\\
16.0266544030036	0.562315996074583\\
16.0647707251834	0.562315996074583\\
16.0647707251834	0.563297350343474\\
16.1249032800516	0.563297350343474\\
16.1249032800516	0.564278704612365\\
16.1652299795464	0.564278704612365\\
16.1652299795464	0.565260058881256\\
16.1994968968583	0.565260058881256\\
16.1994968968583	0.566241413150147\\
16.3936037463726	0.566241413150147\\
16.3936037463726	0.568204121687929\\
16.4194487566972	0.568204121687929\\
16.4194487566972	0.56918547595682\\
16.4557161138844	0.56918547595682\\
16.4557161138844	0.570166830225711\\
16.6244317747482	0.570166830225711\\
16.6244317747482	0.571148184494603\\
16.7483462161592	0.571148184494603\\
16.7483462161592	0.572129538763494\\
16.7841297437653	0.572129538763494\\
16.7841297437653	0.573110893032385\\
16.8157698399257	0.573110893032385\\
16.8157698399257	0.574092247301276\\
16.935801226201	0.574092247301276\\
16.935801226201	0.575073601570167\\
16.9975199994021	0.575073601570167\\
16.9975199994021	0.581943081452404\\
17.06673648485	0.581943081452404\\
17.06673648485	0.582924435721295\\
17.0801324514639	0.582924435721295\\
17.0801324514639	0.583905789990186\\
17.1264699892638	0.583905789990186\\
17.1264699892638	0.588812561334642\\
17.1629641854511	0.588812561334642\\
17.1629641854511	0.589793915603533\\
17.1973626289626	0.589793915603533\\
17.1973626289626	0.591756624141315\\
17.3260178627419	0.591756624141315\\
17.3260178627419	0.593719332679097\\
17.3460847032069	0.593719332679097\\
17.3460847032069	0.597644749754661\\
17.5363776038207	0.597644749754661\\
17.5363776038207	0.598626104023553\\
17.5684107477252	0.598626104023553\\
17.5684107477252	0.599607458292444\\
17.5794154683019	0.599607458292444\\
17.5794154683019	0.600588812561335\\
17.6165988161895	0.600588812561335\\
17.6165988161895	0.601570166830226\\
17.6270181743693	0.601570166830226\\
17.6270181743693	0.602551521099117\\
17.72456233339	0.602551521099117\\
17.72456233339	0.603532875368008\\
17.7985265462104	0.603532875368008\\
17.7985265462104	0.604514229636899\\
17.8280837269805	0.604514229636899\\
17.8280837269805	0.60549558390579\\
17.9410430972565	0.60549558390579\\
17.9410430972565	0.606476938174681\\
18.1904083304763	0.606476938174681\\
18.1904083304763	0.607458292443572\\
18.234534914798	0.607458292443572\\
18.234534914798	0.608439646712463\\
18.2976427390991	0.608439646712463\\
18.2976427390991	0.609421000981354\\
18.4358105643407	0.609421000981354\\
18.4358105643407	0.610402355250245\\
18.5833875298137	0.610402355250245\\
18.5833875298137	0.615309126594701\\
18.5895027923405	0.615309126594701\\
18.5895027923405	0.616290480863592\\
18.618439177117	0.616290480863592\\
18.618439177117	0.617271835132483\\
18.6483777909382	0.617271835132483\\
18.6483777909382	0.620215897939156\\
18.6819539273264	0.620215897939156\\
18.6819539273264	0.621197252208047\\
18.6833604326011	0.621197252208047\\
18.6833604326011	0.622178606476938\\
18.7451203874972	0.622178606476938\\
18.7451203874972	0.623159960745829\\
18.9436257066125	0.623159960745829\\
18.9436257066125	0.62414131501472\\
19.2333831628295	0.62414131501472\\
19.2333831628295	0.629048086359176\\
19.4736552222826	0.629048086359176\\
19.4736552222826	0.631992149165849\\
19.5277839026455	0.631992149165849\\
19.5277839026455	0.63297350343474\\
19.6480053478938	0.63297350343474\\
19.6480053478938	0.633954857703631\\
19.8367395783389	0.633954857703631\\
19.8367395783389	0.634936211972522\\
19.855627353502	0.634936211972522\\
19.855627353502	0.635917566241413\\
20.1206808844534	0.635917566241413\\
20.1206808844534	0.636898920510304\\
20.155105960297	0.636898920510304\\
20.155105960297	0.637880274779195\\
20.1680729039957	0.637880274779195\\
20.1680729039957	0.638861629048086\\
20.1823050980473	0.638861629048086\\
20.1823050980473	0.639842983316977\\
20.19000292386	0.639842983316977\\
20.19000292386	0.640824337585869\\
20.2034471292933	0.640824337585869\\
20.2034471292933	0.64180569185476\\
20.2264571746124	0.64180569185476\\
20.2264571746124	0.642787046123651\\
20.2716614857844	0.642787046123651\\
20.2716614857844	0.643768400392542\\
20.2924300747243	0.643768400392542\\
20.2924300747243	0.645731108930324\\
20.3488679449886	0.645731108930324\\
20.3488679449886	0.646712463199215\\
20.530800000196	0.646712463199215\\
20.530800000196	0.647693817468106\\
20.6004456691863	0.647693817468106\\
20.6004456691863	0.648675171736997\\
20.7332720053294	0.648675171736997\\
20.7332720053294	0.649656526005888\\
20.754863821685	0.649656526005888\\
20.754863821685	0.650637880274779\\
21.081515158741	0.650637880274779\\
21.081515158741	0.65161923454367\\
21.1340874559668	0.65161923454367\\
21.1340874559668	0.652600588812561\\
21.1445909067341	0.652600588812561\\
21.1445909067341	0.654563297350343\\
21.18071838994	0.654563297350343\\
21.18071838994	0.655544651619235\\
21.2447956450699	0.655544651619235\\
21.2447956450699	0.656526005888126\\
21.2557932218329	0.656526005888126\\
21.2557932218329	0.657507360157017\\
21.392403016147	0.657507360157017\\
21.392403016147	0.658488714425908\\
21.4519842655155	0.658488714425908\\
21.4519842655155	0.659470068694799\\
21.6484730025615	0.659470068694799\\
21.6484730025615	0.66045142296369\\
21.7044419382201	0.66045142296369\\
21.7044419382201	0.665358194308145\\
21.8356387406464	0.665358194308145\\
21.8356387406464	0.670264965652601\\
21.8851566132665	0.670264965652601\\
21.8851566132665	0.671246319921492\\
22.1253861322782	0.671246319921492\\
22.1253861322782	0.672227674190383\\
22.1717299764236	0.672227674190383\\
22.1717299764236	0.673209028459274\\
22.1856515833544	0.673209028459274\\
22.1856515833544	0.678115799803729\\
22.2950115709132	0.678115799803729\\
22.2950115709132	0.67909715407262\\
22.4685212554075	0.67909715407262\\
22.4685212554075	0.684003925417076\\
22.5570656058279	0.684003925417076\\
22.5570656058279	0.684985279685967\\
22.5583332890864	0.684985279685967\\
22.5583332890864	0.685966633954858\\
22.5779689519246	0.685966633954858\\
22.5779689519246	0.686947988223749\\
22.5812816107295	0.686947988223749\\
22.5812816107295	0.691854759568204\\
22.5975406104589	0.691854759568204\\
22.5975406104589	0.696761530912659\\
22.5984552545001	0.696761530912659\\
22.5984552545001	0.697742885181551\\
22.6556441066794	0.697742885181551\\
22.6556441066794	0.702649656526006\\
22.7197632914291	0.702649656526006\\
22.7197632914291	0.707556427870461\\
22.7203135970881	0.707556427870461\\
22.7203135970881	0.708537782139352\\
22.8400794215187	0.708537782139352\\
22.8400794215187	0.709519136408243\\
22.9012779678647	0.709519136408243\\
22.9012779678647	0.710500490677134\\
22.9190037524948	0.710500490677134\\
22.9190037524948	0.711481844946026\\
23.1891508217745	0.711481844946026\\
23.1891508217745	0.712463199214917\\
23.4191108594529	0.712463199214917\\
23.4191108594529	0.713444553483808\\
23.5348414662665	0.713444553483808\\
23.5348414662665	0.718351324828263\\
23.613322566615	0.718351324828263\\
23.613322566615	0.723258096172718\\
23.8195487059065	0.723258096172718\\
23.8195487059065	0.724239450441609\\
23.8269304760053	0.724239450441609\\
23.8269304760053	0.725220804710501\\
23.8596179693794	0.725220804710501\\
23.8596179693794	0.726202158979392\\
23.8671540331303	0.726202158979392\\
23.8671540331303	0.728164867517174\\
23.9496646599566	0.728164867517174\\
23.9496646599566	0.729146221786065\\
23.9577614723605	0.729146221786065\\
23.9577614723605	0.730127576054956\\
24.3094234482461	0.730127576054956\\
24.3094234482461	0.731108930323847\\
24.3816974512493	0.731108930323847\\
24.3816974512493	0.73405299313052\\
24.5558821770466	0.73405299313052\\
24.5558821770466	0.735034347399411\\
24.5918171096176	0.735034347399411\\
24.5918171096176	0.736015701668302\\
24.7322398297966	0.736015701668302\\
24.7322398297966	0.736997055937193\\
24.7655558019048	0.736997055937193\\
24.7655558019048	0.737978410206084\\
24.866174384762	0.737978410206084\\
24.866174384762	0.74288518155054\\
24.9275178113554	0.74288518155054\\
24.9275178113554	0.743866535819431\\
25.1270480170069	0.743866535819431\\
25.1270480170069	0.744847890088322\\
25.167836915796	0.744847890088322\\
25.167836915796	0.745829244357213\\
25.2153881749099	0.745829244357213\\
25.2153881749099	0.746810598626104\\
25.290965529154	0.746810598626104\\
25.290965529154	0.747791952894995\\
25.7400461862267	0.747791952894995\\
25.7400461862267	0.748773307163886\\
26.3733288349471	0.748773307163886\\
26.3733288349471	0.749754661432777\\
26.5118249819248	0.749754661432777\\
26.5118249819248	0.750736015701668\\
26.5907914167775	0.750736015701668\\
26.5907914167775	0.751717369970559\\
26.8183055560616	0.751717369970559\\
26.8183055560616	0.75269872423945\\
26.8411288211955	0.75269872423945\\
26.8411288211955	0.755642787046124\\
26.9178685244347	0.755642787046124\\
26.9178685244347	0.760549558390579\\
26.9848918218799	0.760549558390579\\
26.9848918218799	0.76153091265947\\
27.0005339533478	0.76153091265947\\
27.0005339533478	0.762512266928361\\
27.2810680873679	0.762512266928361\\
27.2810680873679	0.764474975466143\\
27.28510005075	0.764474975466143\\
27.28510005075	0.765456329735034\\
27.3644699604239	0.765456329735034\\
27.3644699604239	0.766437684003925\\
27.4371612030925	0.766437684003925\\
27.4371612030925	0.767419038272816\\
27.7071885394825	0.767419038272816\\
27.7071885394825	0.768400392541708\\
27.9074085678277	0.768400392541708\\
27.9074085678277	0.769381746810599\\
27.9789748094705	0.769381746810599\\
27.9789748094705	0.77036310107949\\
28.0842682166084	0.77036310107949\\
28.0842682166084	0.771344455348381\\
28.1736744782975	0.771344455348381\\
28.1736744782975	0.772325809617272\\
28.1993836802625	0.772325809617272\\
28.1993836802625	0.7801766437684\\
28.331523905551	0.7801766437684\\
28.331523905551	0.781157998037291\\
28.5779488080207	0.781157998037291\\
28.5779488080207	0.782139352306182\\
28.8964333842599	0.782139352306182\\
28.8964333842599	0.783120706575074\\
28.993981866183	0.783120706575074\\
28.993981866183	0.784102060843965\\
29.0533889201598	0.784102060843965\\
29.0533889201598	0.785083415112856\\
29.1159842036594	0.785083415112856\\
29.1159842036594	0.786064769381747\\
29.1219290282471	0.786064769381747\\
29.1219290282471	0.787046123650638\\
29.2255044635631	0.787046123650638\\
29.2255044635631	0.788027477919529\\
29.2735787894178	0.788027477919529\\
29.2735787894178	0.792934249263984\\
29.5848706277916	0.792934249263984\\
29.5848706277916	0.79784102060844\\
29.695494486901	0.79784102060844\\
29.695494486901	0.798822374877331\\
29.7341305286045	0.798822374877331\\
29.7341305286045	0.803729146221786\\
29.7450170487602	0.803729146221786\\
29.7450170487602	0.804710500490677\\
29.7602892038045	0.804710500490677\\
29.7602892038045	0.805691854759568\\
30.048162695601	0.805691854759568\\
30.048162695601	0.806673209028459\\
30.4740926308858	0.806673209028459\\
30.4740926308858	0.80765456329735\\
30.7871484636684	0.80765456329735\\
30.7871484636684	0.812561334641806\\
30.861536747662	0.812561334641806\\
30.861536747662	0.818449460255152\\
31.982487404308	0.818449460255152\\
31.982487404308	0.820412168792934\\
32.2051248316175	0.820412168792934\\
32.2051248316175	0.821393523061825\\
32.2265103434938	0.821393523061825\\
32.2265103434938	0.822374877330716\\
32.3446335635193	0.822374877330716\\
32.3446335635193	0.823356231599607\\
32.4071314272587	0.823356231599607\\
32.4071314272587	0.824337585868498\\
32.5418349053886	0.824337585868498\\
32.5418349053886	0.82531894013739\\
32.5721360096518	0.82531894013739\\
32.5721360096518	0.826300294406281\\
32.6901334939251	0.826300294406281\\
32.6901334939251	0.832188420019627\\
33.0354304633184	0.832188420019627\\
33.0354304633184	0.833169774288518\\
33.3701546077235	0.833169774288518\\
33.3701546077235	0.838076545632974\\
33.6003322178774	0.838076545632974\\
33.6003322178774	0.839057899901865\\
33.6278758339142	0.839057899901865\\
33.6278758339142	0.840039254170756\\
33.9638772967676	0.840039254170756\\
33.9638772967676	0.841020608439647\\
34.6841012415798	0.841020608439647\\
34.6841012415798	0.845927379784102\\
35.581921449862	0.845927379784102\\
35.581921449862	0.847890088321884\\
35.6205339341149	0.847890088321884\\
35.6205339341149	0.853778213935231\\
35.867566480255	0.853778213935231\\
35.867566480255	0.854759568204122\\
36.254207259116	0.854759568204122\\
36.254207259116	0.856722276741904\\
36.266297755994	0.856722276741904\\
36.266297755994	0.857703631010795\\
36.3174451950266	0.857703631010795\\
36.3174451950266	0.858684985279686\\
37.1024703488825	0.858684985279686\\
37.1024703488825	0.859666339548577\\
37.2648569831503	0.859666339548577\\
37.2648569831503	0.864573110893032\\
37.3496386057865	0.864573110893032\\
37.3496386057865	0.865554465161923\\
37.59654490035	0.865554465161923\\
37.59654490035	0.866535819430814\\
38.2955419620986	0.866535819430814\\
38.2955419620986	0.867517173699706\\
38.7126591526369	0.867517173699706\\
38.7126591526369	0.868498527968597\\
38.9280988896114	0.868498527968597\\
38.9280988896114	0.874386653581943\\
39.50922330705	0.874386653581943\\
39.50922330705	0.875368007850834\\
40.2928950636763	0.875368007850834\\
40.2928950636763	0.876349362119725\\
40.5061092698685	0.876349362119725\\
40.5061092698685	0.877330716388616\\
40.5856984621938	0.877330716388616\\
40.5856984621938	0.878312070657507\\
40.9959671139093	0.878312070657507\\
40.9959671139093	0.879293424926398\\
41.4255965071729	0.879293424926398\\
41.4255965071729	0.88027477919529\\
41.5051814061267	0.88027477919529\\
41.5051814061267	0.881256133464181\\
42.0414556594382	0.881256133464181\\
42.0414556594382	0.882237487733072\\
42.3299429609234	0.882237487733072\\
42.3299429609234	0.883218842001963\\
42.5179034113804	0.883218842001963\\
42.5179034113804	0.884200196270854\\
42.8591039099982	0.884200196270854\\
42.8591039099982	0.885181550539745\\
42.9882001495762	0.885181550539745\\
42.9882001495762	0.886162904808636\\
43.0620780125202	0.886162904808636\\
43.0620780125202	0.887144259077527\\
44.2224932790239	0.887144259077527\\
44.2224932790239	0.892051030421982\\
44.9060606123906	0.892051030421982\\
44.9060606123906	0.893032384690873\\
45.0273160985573	0.893032384690873\\
45.0273160985573	0.894013738959764\\
45.0985688784654	0.894013738959764\\
45.0985688784654	0.894995093228656\\
45.3638843691044	0.894995093228656\\
45.3638843691044	0.895976447497547\\
46.6224240353514	0.895976447497547\\
46.6224240353514	0.896957801766438\\
47.2477114648373	0.896957801766438\\
47.2477114648373	0.897939156035329\\
47.2588855654994	0.897939156035329\\
47.2588855654994	0.89892051030422\\
47.6100310592893	0.89892051030422\\
47.6100310592893	0.904808635917566\\
48.0506506750978	0.904808635917566\\
48.0506506750978	0.905789990186457\\
48.2055169168238	0.905789990186457\\
48.2055169168238	0.906771344455348\\
48.9762270520652	0.906771344455348\\
48.9762270520652	0.907752698724239\\
49.5751265480008	0.907752698724239\\
49.5751265480008	0.90873405299313\\
51.2129213642684	0.90873405299313\\
51.2129213642684	0.909715407262022\\
52.1070941653026	0.909715407262022\\
52.1070941653026	0.910696761530913\\
54.4900470081718	0.910696761530913\\
54.4900470081718	0.911678115799804\\
54.6626931109159	0.911678115799804\\
54.6626931109159	0.916584887144259\\
55.1708049038032	0.916584887144259\\
55.1708049038032	0.91756624141315\\
55.2631372124223	0.91756624141315\\
55.2631372124223	0.918547595682041\\
55.8249090325654	0.918547595682041\\
55.8249090325654	0.919528949950932\\
55.8838168193141	0.919528949950932\\
55.8838168193141	0.920510304219823\\
57.337291998004	0.920510304219823\\
57.337291998004	0.925417075564279\\
58.8251608385713	0.925417075564279\\
58.8251608385713	0.92639842983317\\
60.1648665254592	0.92639842983317\\
60.1648665254592	0.931305201177625\\
61.155710212259	0.931305201177625\\
61.155710212259	0.932286555446516\\
62.111077471727	0.932286555446516\\
62.111077471727	0.933267909715407\\
63.3207656757371	0.933267909715407\\
63.3207656757371	0.938174681059863\\
63.7270874343254	0.938174681059863\\
63.7270874343254	0.939156035328754\\
65.1094814221465	0.939156035328754\\
65.1094814221465	0.940137389597645\\
65.7588460942958	0.940137389597645\\
65.7588460942958	0.941118743866536\\
66.2372486001598	0.941118743866536\\
66.2372486001598	0.942100098135427\\
69.3029501002787	0.942100098135427\\
69.3029501002787	0.943081452404318\\
72.2199402203678	0.943081452404318\\
72.2199402203678	0.944062806673209\\
72.2425304542906	0.944062806673209\\
72.2425304542906	0.9450441609421\\
72.6997717126545	0.9450441609421\\
72.6997717126545	0.946025515210991\\
73.3631591073326	0.946025515210991\\
73.3631591073326	0.947006869479882\\
74.423208040951	0.947006869479882\\
74.423208040951	0.947988223748773\\
76.6863073985569	0.947988223748773\\
76.6863073985569	0.95387634936212\\
77.4037942604677	0.95387634936212\\
77.4037942604677	0.954857703631011\\
81.0021850365572	0.954857703631011\\
81.0021850365572	0.955839057899902\\
89.5373259690891	0.955839057899902\\
89.5373259690891	0.956820412168793\\
93.3713593849044	0.956820412168793\\
93.3713593849044	0.957801766437684\\
95.6584498872362	0.957801766437684\\
95.6584498872362	0.958783120706575\\
98.4974984028303	0.958783120706575\\
98.4974984028303	0.960745829244357\\
102.234765105346	0.960745829244357\\
102.234765105346	0.961727183513248\\
105.656032895479	0.961727183513248\\
105.656032895479	0.966633954857704\\
121.386016852601	0.966633954857704\\
121.386016852601	0.967615309126595\\
156.894567984944	0.967615309126595\\
156.894567984944	0.968596663395486\\
160.232073860425	0.968596663395486\\
160.232073860425	0.969578017664377\\
236.166504253973	0.969578017664377\\
236.166504253973	0.970559371933268\\
243.487892402431	0.970559371933268\\
243.487892402431	0.971540726202159\\
307.620322124112	0.971540726202159\\
307.620322124112	0.973503434739941\\
329.077009681999	0.973503434739941\\
329.077009681999	0.974484789008832\\
384.562305313286	0.974484789008832\\
384.562305313286	0.976447497546614\\
392.712437714749	0.976447497546614\\
392.712437714749	0.98135426889107\\
395.019694394646	0.98135426889107\\
395.019694394646	0.982335623159961\\
395.392524262791	0.982335623159961\\
395.392524262791	0.983316977428852\\
397.587844803016	0.983316977428852\\
397.587844803016	0.984298331697743\\
397.754826493095	0.984298331697743\\
397.754826493095	0.985279685966634\\
398.375640089428	0.985279685966634\\
398.375640089428	0.986261040235525\\
403.538062825624	0.986261040235525\\
403.538062825624	0.987242394504416\\
416.729855631991	0.987242394504416\\
416.729855631991	0.992149165848871\\
424.03577515211	0.992149165848871\\
424.03577515211	0.993130520117762\\
426.380342333238	0.993130520117762\\
426.380342333238	0.994111874386654\\
462.959736065422	0.994111874386654\\
462.959736065422	0.995093228655545\\
545.178697680547	0.995093228655545\\
545.178697680547	1\\
inf	1\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.541748920452624	0\\
0.541748920452624	0.000980392156862745\\
0.576320153584573	0.000980392156862745\\
0.576320153584573	0.00196078431372549\\
0.65099202318946	0.00196078431372549\\
0.65099202318946	0.00392156862745098\\
0.783215992269455	0.00392156862745098\\
0.783215992269455	0.00490196078431373\\
0.845530868680864	0.00490196078431373\\
0.845530868680864	0.00588235294117647\\
0.864747374405997	0.00588235294117647\\
0.864747374405997	0.00882352941176471\\
1.08544602408179	0.00882352941176471\\
1.08544602408179	0.00980392156862745\\
1.1072906641509	0.00980392156862745\\
1.1072906641509	0.0107843137254902\\
1.11738612834042	0.0107843137254902\\
1.11738612834042	0.0117647058823529\\
1.2390653425726	0.0117647058823529\\
1.2390653425726	0.0137254901960784\\
1.4055425036389	0.0137254901960784\\
1.4055425036389	0.0147058823529412\\
1.43516103451381	0.0147058823529412\\
1.43516103451381	0.0156862745098039\\
1.51691497089817	0.0156862745098039\\
1.51691497089817	0.0176470588235294\\
1.60609207653329	0.0176470588235294\\
1.60609207653329	0.0205882352941176\\
1.60689513400295	0.0205882352941176\\
1.60689513400295	0.0215686274509804\\
1.60997349075902	0.0215686274509804\\
1.60997349075902	0.0225490196078431\\
1.61942531093004	0.0225490196078431\\
1.61942531093004	0.0235294117647059\\
1.62295722883261	0.0235294117647059\\
1.62295722883261	0.0245098039215686\\
1.65442659845957	0.0245098039215686\\
1.65442659845957	0.0254901960784314\\
1.66147076521948	0.0254901960784314\\
1.66147076521948	0.0264705882352941\\
1.67724754554907	0.0264705882352941\\
1.67724754554907	0.0284313725490196\\
1.7218041497198	0.0284313725490196\\
1.7218041497198	0.0303921568627451\\
1.80520465350413	0.0303921568627451\\
1.80520465350413	0.0323529411764706\\
1.80701225448329	0.0323529411764706\\
1.80701225448329	0.0343137254901961\\
1.83064247407565	0.0343137254901961\\
1.83064247407565	0.0362745098039216\\
1.91844898337283	0.0362745098039216\\
1.91844898337283	0.0382352941176471\\
1.92002213638471	0.0382352941176471\\
1.92002213638471	0.0401960784313726\\
1.93076208556886	0.0401960784313726\\
1.93076208556886	0.0411764705882353\\
2.00746172334955	0.0411764705882353\\
2.00746172334955	0.042156862745098\\
2.06681515245188	0.042156862745098\\
2.06681515245188	0.0431372549019608\\
2.09535908620789	0.0431372549019608\\
2.09535908620789	0.0450980392156863\\
2.24594967244993	0.0450980392156863\\
2.24594967244993	0.0470588235294118\\
2.3018300639886	0.0470588235294118\\
2.3018300639886	0.0490196078431373\\
2.34506910707916	0.0490196078431373\\
2.34506910707916	0.0509803921568627\\
2.4422794544832	0.0509803921568627\\
2.4422794544832	0.0519607843137255\\
2.56350418096389	0.0519607843137255\\
2.56350418096389	0.0549019607843137\\
2.58631574215932	0.0549019607843137\\
2.58631574215932	0.0558823529411765\\
2.6198767031596	0.0558823529411765\\
2.6198767031596	0.0588235294117647\\
2.6642145667569	0.0588235294117647\\
2.6642145667569	0.0617647058823529\\
2.66972412690223	0.0617647058823529\\
2.66972412690223	0.0637254901960784\\
2.80444612624121	0.0637254901960784\\
2.80444612624121	0.0647058823529412\\
2.84904003896751	0.0647058823529412\\
2.84904003896751	0.0656862745098039\\
2.86858685773128	0.0656862745098039\\
2.86858685773128	0.0676470588235294\\
2.87758543918603	0.0676470588235294\\
2.87758543918603	0.0696078431372549\\
2.9531029658009	0.0696078431372549\\
2.9531029658009	0.0715686274509804\\
2.97092313022499	0.0715686274509804\\
2.97092313022499	0.0735294117647059\\
2.97140080675161	0.0735294117647059\\
2.97140080675161	0.0745098039215686\\
2.97367699399235	0.0745098039215686\\
2.97367699399235	0.0754901960784314\\
3.06171378865275	0.0754901960784314\\
3.06171378865275	0.0784313725490196\\
3.0817257020458	0.0784313725490196\\
3.0817257020458	0.0794117647058823\\
3.10456903655753	0.0794117647058823\\
3.10456903655753	0.0803921568627451\\
3.12962774142417	0.0803921568627451\\
3.12962774142417	0.0833333333333333\\
3.17004269098319	0.0833333333333333\\
3.17004269098319	0.0843137254901961\\
3.17228852002615	0.0843137254901961\\
3.17228852002615	0.0862745098039216\\
3.18057012822792	0.0862745098039216\\
3.18057012822792	0.0892156862745098\\
3.26772571295467	0.0892156862745098\\
3.26772571295467	0.0911764705882353\\
3.4136833237744	0.0911764705882353\\
3.4136833237744	0.0931372549019608\\
3.45628952834931	0.0931372549019608\\
3.45628952834931	0.0941176470588235\\
3.46985730692962	0.0941176470588235\\
3.46985730692962	0.0970588235294118\\
3.47733773192182	0.0970588235294118\\
3.47733773192182	0.0990196078431373\\
3.5844830338478	0.0990196078431373\\
3.5844830338478	0.1\\
3.61981017231164	0.1\\
3.61981017231164	0.100980392156863\\
3.632675240311	0.100980392156863\\
3.632675240311	0.102941176470588\\
3.67467313554374	0.102941176470588\\
3.67467313554374	0.108823529411765\\
3.6832742248703	0.108823529411765\\
3.6832742248703	0.11078431372549\\
3.70759197924537	0.11078431372549\\
3.70759197924537	0.111764705882353\\
3.71034999184526	0.111764705882353\\
3.71034999184526	0.112745098039216\\
3.78309395345385	0.112745098039216\\
3.78309395345385	0.114705882352941\\
3.83060812691309	0.114705882352941\\
3.83060812691309	0.115686274509804\\
3.86011536628649	0.115686274509804\\
3.86011536628649	0.117647058823529\\
3.87414658851589	0.117647058823529\\
3.87414658851589	0.118627450980392\\
3.93086101552744	0.118627450980392\\
3.93086101552744	0.119607843137255\\
4.14945546118768	0.119607843137255\\
4.14945546118768	0.120588235294118\\
4.15806860024612	0.120588235294118\\
4.15806860024612	0.12156862745098\\
4.21258869565126	0.12156862745098\\
4.21258869565126	0.122549019607843\\
4.21391454565982	0.122549019607843\\
4.21391454565982	0.123529411764706\\
4.29691944865227	0.123529411764706\\
4.29691944865227	0.124509803921569\\
4.29738711644863	0.124509803921569\\
4.29738711644863	0.126470588235294\\
4.37784101863962	0.126470588235294\\
4.37784101863962	0.127450980392157\\
4.39204422350955	0.127450980392157\\
4.39204422350955	0.129411764705882\\
4.39862506916969	0.129411764705882\\
4.39862506916969	0.130392156862745\\
4.44903382625385	0.130392156862745\\
4.44903382625385	0.132352941176471\\
4.45520777356901	0.132352941176471\\
4.45520777356901	0.133333333333333\\
4.5111619453217	0.133333333333333\\
4.5111619453217	0.134313725490196\\
4.53507120439934	0.134313725490196\\
4.53507120439934	0.136274509803922\\
4.56880613823141	0.136274509803922\\
4.56880613823141	0.137254901960784\\
4.64276846332081	0.137254901960784\\
4.64276846332081	0.138235294117647\\
4.66351960688188	0.138235294117647\\
4.66351960688188	0.13921568627451\\
4.69544610516469	0.13921568627451\\
4.69544610516469	0.140196078431373\\
4.69678241375789	0.140196078431373\\
4.69678241375789	0.141176470588235\\
4.70068372164586	0.141176470588235\\
4.70068372164586	0.142156862745098\\
4.72247038740343	0.142156862745098\\
4.72247038740343	0.144117647058824\\
4.7341347877776	0.144117647058824\\
4.7341347877776	0.146078431372549\\
4.73618512315745	0.146078431372549\\
4.73618512315745	0.148039215686275\\
4.83150022070432	0.148039215686275\\
4.83150022070432	0.149019607843137\\
4.8680858506268	0.149019607843137\\
4.8680858506268	0.150980392156863\\
4.89359947954646	0.150980392156863\\
4.89359947954646	0.152941176470588\\
4.89796991400967	0.152941176470588\\
4.89796991400967	0.153921568627451\\
4.97527068786366	0.153921568627451\\
4.97527068786366	0.154901960784314\\
5.18468323737682	0.154901960784314\\
5.18468323737682	0.157843137254902\\
5.34749940876325	0.157843137254902\\
5.34749940876325	0.158823529411765\\
5.47279912886442	0.158823529411765\\
5.47279912886442	0.159803921568627\\
5.58727193750928	0.159803921568627\\
5.58727193750928	0.16078431372549\\
5.62724956957418	0.16078431372549\\
5.62724956957418	0.161764705882353\\
5.67991227139164	0.161764705882353\\
5.67991227139164	0.162745098039216\\
5.69455087547459	0.162745098039216\\
5.69455087547459	0.163725490196078\\
5.74808178038276	0.163725490196078\\
5.74808178038276	0.164705882352941\\
5.75484092573814	0.164705882352941\\
5.75484092573814	0.165686274509804\\
5.86959358652711	0.165686274509804\\
5.86959358652711	0.166666666666667\\
5.90315684173776	0.166666666666667\\
5.90315684173776	0.167647058823529\\
5.92803540312932	0.167647058823529\\
5.92803540312932	0.169607843137255\\
5.94978200314258	0.169607843137255\\
5.94978200314258	0.170588235294118\\
5.9880870328834	0.170588235294118\\
5.9880870328834	0.172549019607843\\
6.00121440005607	0.172549019607843\\
6.00121440005607	0.177450980392157\\
6.11354640669782	0.177450980392157\\
6.11354640669782	0.17843137254902\\
6.13929040108194	0.17843137254902\\
6.13929040108194	0.179411764705882\\
6.20989440589515	0.179411764705882\\
6.20989440589515	0.183333333333333\\
6.33664934213078	0.183333333333333\\
6.33664934213078	0.184313725490196\\
6.39367348301615	0.184313725490196\\
6.39367348301615	0.185294117647059\\
6.44485956395836	0.185294117647059\\
6.44485956395836	0.187254901960784\\
6.45438008205468	0.187254901960784\\
6.45438008205468	0.188235294117647\\
6.46215868128344	0.188235294117647\\
6.46215868128344	0.191176470588235\\
6.51954116293278	0.191176470588235\\
6.51954116293278	0.193137254901961\\
6.54541814416105	0.193137254901961\\
6.54541814416105	0.195098039215686\\
6.63628977921903	0.195098039215686\\
6.63628977921903	0.197058823529412\\
6.7763616726521	0.197058823529412\\
6.7763616726521	0.199019607843137\\
6.80214464710615	0.199019607843137\\
6.80214464710615	0.2\\
6.81290436006444	0.2\\
6.81290436006444	0.201960784313725\\
6.81846734282308	0.201960784313725\\
6.81846734282308	0.203921568627451\\
6.84109906042643	0.203921568627451\\
6.84109906042643	0.205882352941176\\
6.85148475584331	0.205882352941176\\
6.85148475584331	0.207843137254902\\
6.90262833669893	0.207843137254902\\
6.90262833669893	0.208823529411765\\
6.92374501237515	0.208823529411765\\
6.92374501237515	0.21078431372549\\
6.94877804538962	0.21078431372549\\
6.94877804538962	0.211764705882353\\
6.99661123969827	0.211764705882353\\
6.99661123969827	0.213725490196078\\
7.03191330625794	0.213725490196078\\
7.03191330625794	0.214705882352941\\
7.04623854796721	0.214705882352941\\
7.04623854796721	0.215686274509804\\
7.10397191353932	0.215686274509804\\
7.10397191353932	0.216666666666667\\
7.10423359885277	0.216666666666667\\
7.10423359885277	0.217647058823529\\
7.16078381214045	0.217647058823529\\
7.16078381214045	0.218627450980392\\
7.23109480950089	0.218627450980392\\
7.23109480950089	0.220588235294118\\
7.23770244725116	0.220588235294118\\
7.23770244725116	0.222549019607843\\
7.25287393822162	0.222549019607843\\
7.25287393822162	0.225490196078431\\
7.27620887229231	0.225490196078431\\
7.27620887229231	0.226470588235294\\
7.31841863778016	0.226470588235294\\
7.31841863778016	0.229411764705882\\
7.32626478388289	0.229411764705882\\
7.32626478388289	0.231372549019608\\
7.34207470600006	0.231372549019608\\
7.34207470600006	0.233333333333333\\
7.35820306935755	0.233333333333333\\
7.35820306935755	0.234313725490196\\
7.37285983513686	0.234313725490196\\
7.37285983513686	0.235294117647059\\
7.41251863895051	0.235294117647059\\
7.41251863895051	0.236274509803922\\
7.4210845099435	0.236274509803922\\
7.4210845099435	0.237254901960784\\
7.44766887791514	0.237254901960784\\
7.44766887791514	0.23921568627451\\
7.46755981182159	0.23921568627451\\
7.46755981182159	0.240196078431373\\
7.49840155764331	0.240196078431373\\
7.49840155764331	0.243137254901961\\
7.54300819368634	0.243137254901961\\
7.54300819368634	0.244117647058824\\
7.61615166214346	0.244117647058824\\
7.61615166214346	0.246078431372549\\
7.65115232739391	0.246078431372549\\
7.65115232739391	0.247058823529412\\
7.75447446595656	0.247058823529412\\
7.75447446595656	0.248039215686275\\
7.76665753422701	0.248039215686275\\
7.76665753422701	0.249019607843137\\
7.7724968686474	0.249019607843137\\
7.7724968686474	0.25\\
7.79626857490726	0.25\\
7.79626857490726	0.254901960784314\\
7.80172636401447	0.254901960784314\\
7.80172636401447	0.257843137254902\\
7.8356943689651	0.257843137254902\\
7.8356943689651	0.258823529411765\\
7.84923605558675	0.258823529411765\\
7.84923605558675	0.261764705882353\\
7.93807504731572	0.261764705882353\\
7.93807504731572	0.266666666666667\\
7.97266389762906	0.266666666666667\\
7.97266389762906	0.267647058823529\\
7.99459336096267	0.267647058823529\\
7.99459336096267	0.268627450980392\\
8.02500269483122	0.268627450980392\\
8.02500269483122	0.273529411764706\\
8.06510412206167	0.273529411764706\\
8.06510412206167	0.274509803921569\\
8.08351443011487	0.274509803921569\\
8.08351443011487	0.275490196078431\\
8.10450204791783	0.275490196078431\\
8.10450204791783	0.276470588235294\\
8.10814142920383	0.276470588235294\\
8.10814142920383	0.282352941176471\\
8.11604124862999	0.282352941176471\\
8.11604124862999	0.284313725490196\\
8.15133305133887	0.284313725490196\\
8.15133305133887	0.286274509803922\\
8.21765737793024	0.286274509803922\\
8.21765737793024	0.287254901960784\\
8.22386187476054	0.287254901960784\\
8.22386187476054	0.288235294117647\\
8.24987906151475	0.288235294117647\\
8.24987906151475	0.28921568627451\\
8.2613172854501	0.28921568627451\\
8.2613172854501	0.291176470588235\\
8.32176574601265	0.291176470588235\\
8.32176574601265	0.292156862745098\\
8.33442973624562	0.292156862745098\\
8.33442973624562	0.294117647058824\\
8.34279464583332	0.294117647058824\\
8.34279464583332	0.297058823529412\\
8.38661217700431	0.297058823529412\\
8.38661217700431	0.299019607843137\\
8.39176686175171	0.299019607843137\\
8.39176686175171	0.300980392156863\\
8.39671222525006	0.300980392156863\\
8.39671222525006	0.301960784313725\\
8.46186464186477	0.301960784313725\\
8.46186464186477	0.302941176470588\\
8.50202833251702	0.302941176470588\\
8.50202833251702	0.303921568627451\\
8.52323974389025	0.303921568627451\\
8.52323974389025	0.304901960784314\\
8.53861100123101	0.304901960784314\\
8.53861100123101	0.305882352941176\\
8.55758838080442	0.305882352941176\\
8.55758838080442	0.306862745098039\\
8.58601327332474	0.306862745098039\\
8.58601327332474	0.307843137254902\\
8.62153598223191	0.307843137254902\\
8.62153598223191	0.308823529411765\\
8.65564349151346	0.308823529411765\\
8.65564349151346	0.31078431372549\\
8.68698461391343	0.31078431372549\\
8.68698461391343	0.311764705882353\\
8.75194626182109	0.311764705882353\\
8.75194626182109	0.313725490196078\\
8.77983568602911	0.313725490196078\\
8.77983568602911	0.315686274509804\\
8.82348501363279	0.315686274509804\\
8.82348501363279	0.316666666666667\\
8.84912782971588	0.316666666666667\\
8.84912782971588	0.317647058823529\\
8.85267769410309	0.317647058823529\\
8.85267769410309	0.319607843137255\\
8.85939241813175	0.319607843137255\\
8.85939241813175	0.320588235294118\\
8.87196628055023	0.320588235294118\\
8.87196628055023	0.32156862745098\\
8.90236462728592	0.32156862745098\\
8.90236462728592	0.322549019607843\\
8.91759144099041	0.322549019607843\\
8.91759144099041	0.323529411764706\\
8.94602431242744	0.323529411764706\\
8.94602431242744	0.324509803921569\\
8.95173907406494	0.324509803921569\\
8.95173907406494	0.326470588235294\\
8.98757403449851	0.326470588235294\\
8.98757403449851	0.32843137254902\\
9.02516787400043	0.32843137254902\\
9.02516787400043	0.329411764705882\\
9.07883030466917	0.329411764705882\\
9.07883030466917	0.332352941176471\\
9.11036030954853	0.332352941176471\\
9.11036030954853	0.338235294117647\\
9.1408834459288	0.338235294117647\\
9.1408834459288	0.340196078431373\\
9.15330624755471	0.340196078431373\\
9.15330624755471	0.341176470588235\\
9.1655003342222	0.341176470588235\\
9.1655003342222	0.342156862745098\\
9.24437409546072	0.342156862745098\\
9.24437409546072	0.343137254901961\\
9.27999238981265	0.343137254901961\\
9.27999238981265	0.345098039215686\\
9.30280182198373	0.345098039215686\\
9.30280182198373	0.346078431372549\\
9.30982184620412	0.346078431372549\\
9.30982184620412	0.348039215686274\\
9.46892033347252	0.348039215686274\\
9.46892033347252	0.353921568627451\\
9.70268858347388	0.353921568627451\\
9.70268858347388	0.355882352941176\\
9.72482153495822	0.355882352941176\\
9.72482153495822	0.356862745098039\\
9.72683895986335	0.356862745098039\\
9.72683895986335	0.357843137254902\\
9.75329279736507	0.357843137254902\\
9.75329279736507	0.358823529411765\\
9.77747129516728	0.358823529411765\\
9.77747129516728	0.36078431372549\\
9.80429034051751	0.36078431372549\\
9.80429034051751	0.361764705882353\\
9.83094648224897	0.361764705882353\\
9.83094648224897	0.362745098039216\\
9.89690025777354	0.362745098039216\\
9.89690025777354	0.363725490196078\\
9.93634857273502	0.363725490196078\\
9.93634857273502	0.366666666666667\\
9.97826752674522	0.366666666666667\\
9.97826752674522	0.367647058823529\\
10.0993481110261	0.367647058823529\\
10.0993481110261	0.368627450980392\\
10.1004225548596	0.368627450980392\\
10.1004225548596	0.370588235294118\\
10.1426090007864	0.370588235294118\\
10.1426090007864	0.372549019607843\\
10.1983445498482	0.372549019607843\\
10.1983445498482	0.373529411764706\\
10.265650912562	0.373529411764706\\
10.265650912562	0.375490196078431\\
10.269535788364	0.375490196078431\\
10.269535788364	0.376470588235294\\
10.3040551204737	0.376470588235294\\
10.3040551204737	0.377450980392157\\
10.3225020388385	0.377450980392157\\
10.3225020388385	0.37843137254902\\
10.3403892009222	0.37843137254902\\
10.3403892009222	0.379411764705882\\
10.346867595536	0.379411764705882\\
10.346867595536	0.381372549019608\\
10.4133800900198	0.381372549019608\\
10.4133800900198	0.383333333333333\\
10.4755347274144	0.383333333333333\\
10.4755347274144	0.385294117647059\\
10.5591862514094	0.385294117647059\\
10.5591862514094	0.387254901960784\\
10.5886973173011	0.387254901960784\\
10.5886973173011	0.388235294117647\\
10.7258383453505	0.388235294117647\\
10.7258383453505	0.390196078431373\\
10.7332640674596	0.390196078431373\\
10.7332640674596	0.391176470588235\\
10.7404186615587	0.391176470588235\\
10.7404186615587	0.393137254901961\\
10.800052776435	0.393137254901961\\
10.800052776435	0.394117647058824\\
10.9425669646003	0.394117647058824\\
10.9425669646003	0.396078431372549\\
10.9732772711611	0.396078431372549\\
10.9732772711611	0.398039215686274\\
10.9781020844378	0.398039215686274\\
10.9781020844378	0.4\\
11.032026656942	0.4\\
11.032026656942	0.400980392156863\\
11.0972345918678	0.400980392156863\\
11.0972345918678	0.401960784313726\\
11.1012684744485	0.401960784313726\\
11.1012684744485	0.403921568627451\\
11.1103872990859	0.403921568627451\\
11.1103872990859	0.404901960784314\\
11.1306797529091	0.404901960784314\\
11.1306797529091	0.406862745098039\\
11.1349438304808	0.406862745098039\\
11.1349438304808	0.407843137254902\\
11.1448837117816	0.407843137254902\\
11.1448837117816	0.409803921568627\\
11.2699465671616	0.409803921568627\\
11.2699465671616	0.411764705882353\\
11.2824597178628	0.411764705882353\\
11.2824597178628	0.412745098039216\\
11.2992101146047	0.412745098039216\\
11.2992101146047	0.413725490196078\\
11.3123205997605	0.413725490196078\\
11.3123205997605	0.415686274509804\\
11.3267231808514	0.415686274509804\\
11.3267231808514	0.417647058823529\\
11.332582127672	0.417647058823529\\
11.332582127672	0.419607843137255\\
11.3707841301718	0.419607843137255\\
11.3707841301718	0.42156862745098\\
11.4628304591361	0.42156862745098\\
11.4628304591361	0.422549019607843\\
11.5122676746286	0.422549019607843\\
11.5122676746286	0.423529411764706\\
11.5153591208395	0.423529411764706\\
11.5153591208395	0.424509803921569\\
11.5546147455212	0.424509803921569\\
11.5546147455212	0.425490196078431\\
11.5735640102265	0.425490196078431\\
11.5735640102265	0.426470588235294\\
11.6389679471931	0.426470588235294\\
11.6389679471931	0.427450980392157\\
11.6648652306551	0.427450980392157\\
11.6648652306551	0.42843137254902\\
11.7255257291275	0.42843137254902\\
11.7255257291275	0.429411764705882\\
11.7397380417221	0.429411764705882\\
11.7397380417221	0.430392156862745\\
11.7932461612592	0.430392156862745\\
11.7932461612592	0.431372549019608\\
11.8321764126773	0.431372549019608\\
11.8321764126773	0.433333333333333\\
11.8435174900037	0.433333333333333\\
11.8435174900037	0.437254901960784\\
12.1440147659486	0.437254901960784\\
12.1440147659486	0.43921568627451\\
12.1456019771335	0.43921568627451\\
12.1456019771335	0.440196078431373\\
12.1481844498863	0.440196078431373\\
12.1481844498863	0.441176470588235\\
12.2157515415513	0.441176470588235\\
12.2157515415513	0.442156862745098\\
12.2596416028734	0.442156862745098\\
12.2596416028734	0.444117647058824\\
12.273528591303	0.444117647058824\\
12.273528591303	0.445098039215686\\
12.3250009888042	0.445098039215686\\
12.3250009888042	0.446078431372549\\
12.4571167199342	0.446078431372549\\
12.4571167199342	0.448039215686275\\
12.4861540566687	0.448039215686275\\
12.4861540566687	0.45\\
12.5008382281024	0.45\\
12.5008382281024	0.451960784313725\\
12.5361741384281	0.451960784313725\\
12.5361741384281	0.453921568627451\\
12.6724419811542	0.453921568627451\\
12.6724419811542	0.455882352941176\\
12.7335973298662	0.455882352941176\\
12.7335973298662	0.456862745098039\\
12.7474995780822	0.456862745098039\\
12.7474995780822	0.458823529411765\\
12.8433456118417	0.458823529411765\\
12.8433456118417	0.459803921568627\\
12.8969031923674	0.459803921568627\\
12.8969031923674	0.461764705882353\\
12.9499227908594	0.461764705882353\\
12.9499227908594	0.463725490196078\\
12.9602488976515	0.463725490196078\\
12.9602488976515	0.464705882352941\\
13.0470989460164	0.464705882352941\\
13.0470989460164	0.465686274509804\\
13.063795482536	0.465686274509804\\
13.063795482536	0.466666666666667\\
13.0645712147983	0.466666666666667\\
13.0645712147983	0.472549019607843\\
13.0994982967522	0.472549019607843\\
13.0994982967522	0.473529411764706\\
13.2100269661584	0.473529411764706\\
13.2100269661584	0.474509803921569\\
13.3134772569458	0.474509803921569\\
13.3134772569458	0.475490196078431\\
13.365524068838	0.475490196078431\\
13.365524068838	0.476470588235294\\
13.4337102501518	0.476470588235294\\
13.4337102501518	0.47843137254902\\
13.5210387323184	0.47843137254902\\
13.5210387323184	0.479411764705882\\
13.5609296351716	0.479411764705882\\
13.5609296351716	0.481372549019608\\
13.5757337575134	0.481372549019608\\
13.5757337575134	0.482352941176471\\
13.5897155758089	0.482352941176471\\
13.5897155758089	0.483333333333333\\
13.7264523106321	0.483333333333333\\
13.7264523106321	0.485294117647059\\
13.7307536391871	0.485294117647059\\
13.7307536391871	0.487254901960784\\
13.7624642896869	0.487254901960784\\
13.7624642896869	0.48921568627451\\
13.7670878305075	0.48921568627451\\
13.7670878305075	0.490196078431373\\
13.7845508856739	0.490196078431373\\
13.7845508856739	0.492156862745098\\
13.7917699050703	0.492156862745098\\
13.7917699050703	0.493137254901961\\
13.8251461120355	0.493137254901961\\
13.8251461120355	0.495098039215686\\
13.8558038088045	0.495098039215686\\
13.8558038088045	0.496078431372549\\
13.8789557493539	0.496078431372549\\
13.8789557493539	0.497058823529412\\
14.0671000736294	0.497058823529412\\
14.0671000736294	0.499019607843137\\
14.119772804586	0.499019607843137\\
14.119772804586	0.500980392156863\\
14.1639146494558	0.500980392156863\\
14.1639146494558	0.501960784313725\\
14.1695696381455	0.501960784313725\\
14.1695696381455	0.502941176470588\\
14.2134771691257	0.502941176470588\\
14.2134771691257	0.503921568627451\\
14.3108670442127	0.503921568627451\\
14.3108670442127	0.505882352941176\\
14.3111005974541	0.505882352941176\\
14.3111005974541	0.507843137254902\\
14.4343610638445	0.507843137254902\\
14.4343610638445	0.509803921568627\\
14.4489322828264	0.509803921568627\\
14.4489322828264	0.51078431372549\\
14.4799456934083	0.51078431372549\\
14.4799456934083	0.511764705882353\\
14.5444748951683	0.511764705882353\\
14.5444748951683	0.513725490196078\\
14.557428002273	0.513725490196078\\
14.557428002273	0.515686274509804\\
14.5577404597574	0.515686274509804\\
14.5577404597574	0.518627450980392\\
14.5918080430412	0.518627450980392\\
14.5918080430412	0.519607843137255\\
14.6146551625215	0.519607843137255\\
14.6146551625215	0.52156862745098\\
14.6388736393456	0.52156862745098\\
14.6388736393456	0.523529411764706\\
14.7007303184678	0.523529411764706\\
14.7007303184678	0.524509803921569\\
14.7186944612638	0.524509803921569\\
14.7186944612638	0.526470588235294\\
14.7322954736937	0.526470588235294\\
14.7322954736937	0.52843137254902\\
14.7629501560893	0.52843137254902\\
14.7629501560893	0.529411764705882\\
14.7858210111519	0.529411764705882\\
14.7858210111519	0.530392156862745\\
14.8591854581792	0.530392156862745\\
14.8591854581792	0.532352941176471\\
14.9576979701861	0.532352941176471\\
14.9576979701861	0.533333333333333\\
14.9947882150715	0.533333333333333\\
14.9947882150715	0.534313725490196\\
15.0384276138355	0.534313725490196\\
15.0384276138355	0.535294117647059\\
15.0639985491396	0.535294117647059\\
15.0639985491396	0.536274509803922\\
15.1593584406743	0.536274509803922\\
15.1593584406743	0.538235294117647\\
15.2000331806962	0.538235294117647\\
15.2000331806962	0.540196078431373\\
15.2285056026976	0.540196078431373\\
15.2285056026976	0.541176470588235\\
15.2937869823678	0.541176470588235\\
15.2937869823678	0.543137254901961\\
15.3093372135319	0.543137254901961\\
15.3093372135319	0.545098039215686\\
15.3422408841504	0.545098039215686\\
15.3422408841504	0.547058823529412\\
15.3548431169626	0.547058823529412\\
15.3548431169626	0.549019607843137\\
15.366834740072	0.549019607843137\\
15.366834740072	0.550980392156863\\
15.3732390083876	0.550980392156863\\
15.3732390083876	0.551960784313726\\
15.3855846483041	0.551960784313726\\
15.3855846483041	0.553921568627451\\
15.4283835582907	0.553921568627451\\
15.4283835582907	0.555882352941176\\
15.4636438701747	0.555882352941176\\
15.4636438701747	0.556862745098039\\
15.4737643201927	0.556862745098039\\
15.4737643201927	0.557843137254902\\
15.4878298642518	0.557843137254902\\
15.4878298642518	0.559803921568627\\
15.5358795884714	0.559803921568627\\
15.5358795884714	0.56078431372549\\
15.5363253413696	0.56078431372549\\
15.5363253413696	0.562745098039216\\
15.548820450595	0.562745098039216\\
15.548820450595	0.564705882352941\\
15.5659100422068	0.564705882352941\\
15.5659100422068	0.566666666666667\\
15.5722149366714	0.566666666666667\\
15.5722149366714	0.567647058823529\\
15.5781868185966	0.567647058823529\\
15.5781868185966	0.569607843137255\\
15.6390915622576	0.569607843137255\\
15.6390915622576	0.57156862745098\\
15.6470738893715	0.57156862745098\\
15.6470738893715	0.573529411764706\\
15.6485369554684	0.573529411764706\\
15.6485369554684	0.574509803921569\\
15.6590318999103	0.574509803921569\\
15.6590318999103	0.575490196078431\\
15.6818762305592	0.575490196078431\\
15.6818762305592	0.576470588235294\\
15.7026923660018	0.576470588235294\\
15.7026923660018	0.579411764705882\\
15.7445691751147	0.579411764705882\\
15.7445691751147	0.580392156862745\\
15.8155298241203	0.580392156862745\\
15.8155298241203	0.581372549019608\\
15.8834878651222	0.581372549019608\\
15.8834878651222	0.582352941176471\\
15.8889694541569	0.582352941176471\\
15.8889694541569	0.584313725490196\\
15.9038778680984	0.584313725490196\\
15.9038778680984	0.585294117647059\\
15.9045992210512	0.585294117647059\\
15.9045992210512	0.587254901960784\\
15.9345127631237	0.587254901960784\\
15.9345127631237	0.588235294117647\\
15.9570032966622	0.588235294117647\\
15.9570032966622	0.590196078431373\\
15.9598836529689	0.590196078431373\\
15.9598836529689	0.591176470588235\\
15.9695627086217	0.591176470588235\\
15.9695627086217	0.593137254901961\\
15.9700817899154	0.593137254901961\\
15.9700817899154	0.594117647058824\\
15.9735104097606	0.594117647058824\\
15.9735104097606	0.6\\
16.0562428243642	0.6\\
16.0562428243642	0.600980392156863\\
16.1847273219087	0.600980392156863\\
16.1847273219087	0.601960784313725\\
16.2606895282004	0.601960784313725\\
16.2606895282004	0.603921568627451\\
16.4679596104019	0.603921568627451\\
16.4679596104019	0.604901960784314\\
16.5136505151316	0.604901960784314\\
16.5136505151316	0.605882352941176\\
16.6475385802256	0.605882352941176\\
16.6475385802256	0.607843137254902\\
16.6719225499794	0.607843137254902\\
16.6719225499794	0.609803921568628\\
16.7268802528288	0.609803921568628\\
16.7268802528288	0.61078431372549\\
16.8747799981908	0.61078431372549\\
16.8747799981908	0.611764705882353\\
16.9627678529591	0.611764705882353\\
16.9627678529591	0.612745098039216\\
17.111581365148	0.612745098039216\\
17.111581365148	0.614705882352941\\
17.1333922599781	0.614705882352941\\
17.1333922599781	0.615686274509804\\
17.1900285592909	0.615686274509804\\
17.1900285592909	0.616666666666667\\
17.2175074597691	0.616666666666667\\
17.2175074597691	0.617647058823529\\
17.228015749941	0.617647058823529\\
17.228015749941	0.619607843137255\\
17.2388206368324	0.619607843137255\\
17.2388206368324	0.62156862745098\\
17.2771327007651	0.62156862745098\\
17.2771327007651	0.626470588235294\\
17.4290078610984	0.626470588235294\\
17.4290078610984	0.627450980392157\\
17.4717208550455	0.627450980392157\\
17.4717208550455	0.62843137254902\\
17.5123906593616	0.62843137254902\\
17.5123906593616	0.629411764705882\\
17.628303662877	0.629411764705882\\
17.628303662877	0.631372549019608\\
17.6332257221774	0.631372549019608\\
17.6332257221774	0.632352941176471\\
17.7925587821721	0.632352941176471\\
17.7925587821721	0.633333333333333\\
17.8423665250699	0.633333333333333\\
17.8423665250699	0.634313725490196\\
17.9474837815232	0.634313725490196\\
17.9474837815232	0.635294117647059\\
17.9639276097437	0.635294117647059\\
17.9639276097437	0.636274509803922\\
18.0508014486585	0.636274509803922\\
18.0508014486585	0.63921568627451\\
18.064756852706	0.63921568627451\\
18.064756852706	0.640196078431372\\
18.1122866856871	0.640196078431372\\
18.1122866856871	0.643137254901961\\
18.1485214446534	0.643137254901961\\
18.1485214446534	0.645098039215686\\
18.1530790727293	0.645098039215686\\
18.1530790727293	0.647058823529412\\
18.2594754384869	0.647058823529412\\
18.2594754384869	0.649019607843137\\
18.2910854728163	0.649019607843137\\
18.2910854728163	0.65\\
18.4916554772821	0.65\\
18.4916554772821	0.650980392156863\\
18.5977203177012	0.650980392156863\\
18.5977203177012	0.651960784313726\\
18.6723080679895	0.651960784313726\\
18.6723080679895	0.652941176470588\\
18.7077704568306	0.652941176470588\\
18.7077704568306	0.654901960784314\\
18.7273037784929	0.654901960784314\\
18.7273037784929	0.656862745098039\\
18.7406928052644	0.656862745098039\\
18.7406928052644	0.658823529411765\\
18.8277620356114	0.658823529411765\\
18.8277620356114	0.661764705882353\\
18.8396216910122	0.661764705882353\\
18.8396216910122	0.663725490196078\\
18.8696496143338	0.663725490196078\\
18.8696496143338	0.664705882352941\\
18.8768423855122	0.664705882352941\\
18.8768423855122	0.667647058823529\\
18.8931208015437	0.667647058823529\\
18.8931208015437	0.668627450980392\\
18.9187167602802	0.668627450980392\\
18.9187167602802	0.669607843137255\\
19.0840591412834	0.669607843137255\\
19.0840591412834	0.670588235294118\\
19.1243897915014	0.670588235294118\\
19.1243897915014	0.672549019607843\\
19.1648322447643	0.672549019607843\\
19.1648322447643	0.673529411764706\\
19.2208213480123	0.673529411764706\\
19.2208213480123	0.674509803921569\\
19.3045552240629	0.674509803921569\\
19.3045552240629	0.675490196078431\\
19.3901158672995	0.675490196078431\\
19.3901158672995	0.677450980392157\\
19.4084093248406	0.677450980392157\\
19.4084093248406	0.67843137254902\\
19.6510798054844	0.67843137254902\\
19.6510798054844	0.679411764705882\\
19.6708159735162	0.679411764705882\\
19.6708159735162	0.680392156862745\\
19.6736929727744	0.680392156862745\\
19.6736929727744	0.681372549019608\\
19.757461991016	0.681372549019608\\
19.757461991016	0.682352941176471\\
19.8864699451472	0.682352941176471\\
19.8864699451472	0.683333333333333\\
19.914054439297	0.683333333333333\\
19.914054439297	0.684313725490196\\
19.9662102266625	0.684313725490196\\
19.9662102266625	0.685294117647059\\
20.020639795788	0.685294117647059\\
20.020639795788	0.687254901960784\\
20.0440950513239	0.687254901960784\\
20.0440950513239	0.688235294117647\\
20.1058035634828	0.688235294117647\\
20.1058035634828	0.68921568627451\\
20.1987477925001	0.68921568627451\\
20.1987477925001	0.691176470588235\\
20.3164167150695	0.691176470588235\\
20.3164167150695	0.692156862745098\\
20.3956119699247	0.692156862745098\\
20.3956119699247	0.693137254901961\\
20.4373313585129	0.693137254901961\\
20.4373313585129	0.695098039215686\\
20.6531774027397	0.695098039215686\\
20.6531774027397	0.697058823529412\\
20.6973107121426	0.697058823529412\\
20.6973107121426	0.698039215686274\\
20.7283902048066	0.698039215686274\\
20.7283902048066	0.7\\
20.8810063694827	0.7\\
20.8810063694827	0.701960784313725\\
20.9102515484331	0.701960784313725\\
20.9102515484331	0.702941176470588\\
21.1234822796885	0.702941176470588\\
21.1234822796885	0.704901960784314\\
21.1525781558328	0.704901960784314\\
21.1525781558328	0.705882352941177\\
21.2398500152469	0.705882352941177\\
21.2398500152469	0.706862745098039\\
21.2636937727281	0.706862745098039\\
21.2636937727281	0.707843137254902\\
21.4113306678442	0.707843137254902\\
21.4113306678442	0.709803921568627\\
21.4656599724235	0.709803921568627\\
21.4656599724235	0.711764705882353\\
21.5278657061872	0.711764705882353\\
21.5278657061872	0.712745098039216\\
21.7498265891413	0.712745098039216\\
21.7498265891413	0.714705882352941\\
21.7817814677697	0.714705882352941\\
21.7817814677697	0.716666666666667\\
21.8802829083632	0.716666666666667\\
21.8802829083632	0.718627450980392\\
21.9002069105463	0.718627450980392\\
21.9002069105463	0.720588235294118\\
21.9005407944651	0.720588235294118\\
21.9005407944651	0.72156862745098\\
21.9297570389238	0.72156862745098\\
21.9297570389238	0.727450980392157\\
21.9762503334304	0.727450980392157\\
21.9762503334304	0.729411764705882\\
22.0676658568639	0.729411764705882\\
22.0676658568639	0.731372549019608\\
22.1167993939186	0.731372549019608\\
22.1167993939186	0.732352941176471\\
22.1700650399245	0.732352941176471\\
22.1700650399245	0.734313725490196\\
22.2543276281512	0.734313725490196\\
22.2543276281512	0.736274509803922\\
22.6389063807859	0.736274509803922\\
22.6389063807859	0.737254901960784\\
22.6988817121325	0.737254901960784\\
22.6988817121325	0.738235294117647\\
22.8393166624289	0.738235294117647\\
22.8393166624289	0.73921568627451\\
22.8643423311532	0.73921568627451\\
22.8643423311532	0.740196078431373\\
22.8741979562876	0.740196078431373\\
22.8741979562876	0.742156862745098\\
22.8780012488804	0.742156862745098\\
22.8780012488804	0.744117647058824\\
22.9948522009337	0.744117647058824\\
22.9948522009337	0.746078431372549\\
23.2485215975162	0.746078431372549\\
23.2485215975162	0.748039215686275\\
23.6329873550388	0.748039215686275\\
23.6329873550388	0.753921568627451\\
23.6786487360798	0.753921568627451\\
23.6786487360798	0.754901960784314\\
23.7802251370632	0.754901960784314\\
23.7802251370632	0.756862745098039\\
23.7983425586527	0.756862745098039\\
23.7983425586527	0.758823529411765\\
23.8491175037021	0.758823529411765\\
23.8491175037021	0.759803921568627\\
23.8592260630301	0.759803921568627\\
23.8592260630301	0.761764705882353\\
23.8756877476893	0.761764705882353\\
23.8756877476893	0.763725490196078\\
23.9155037835464	0.763725490196078\\
23.9155037835464	0.765686274509804\\
23.9761470533394	0.765686274509804\\
23.9761470533394	0.767647058823529\\
24.0526245712876	0.767647058823529\\
24.0526245712876	0.768627450980392\\
24.1903786893897	0.768627450980392\\
24.1903786893897	0.770588235294118\\
24.3574645119631	0.770588235294118\\
24.3574645119631	0.77156862745098\\
24.3828442332564	0.77156862745098\\
24.3828442332564	0.772549019607843\\
24.4433044685229	0.772549019607843\\
24.4433044685229	0.775490196078431\\
24.5653029486914	0.775490196078431\\
24.5653029486914	0.77843137254902\\
24.6650134213299	0.77843137254902\\
24.6650134213299	0.780392156862745\\
24.8363081430417	0.780392156862745\\
24.8363081430417	0.782352941176471\\
24.8497120334341	0.782352941176471\\
24.8497120334341	0.783333333333333\\
24.8603108767327	0.783333333333333\\
24.8603108767327	0.784313725490196\\
24.8626139282471	0.784313725490196\\
24.8626139282471	0.785294117647059\\
24.9150132766569	0.785294117647059\\
24.9150132766569	0.787254901960784\\
25.049866593016	0.787254901960784\\
25.049866593016	0.788235294117647\\
25.1895835590664	0.788235294117647\\
25.1895835590664	0.790196078431373\\
25.2040421537976	0.790196078431373\\
25.2040421537976	0.792156862745098\\
25.352832250121	0.792156862745098\\
25.352832250121	0.793137254901961\\
25.4359695760403	0.793137254901961\\
25.4359695760403	0.794117647058823\\
25.6765148615644	0.794117647058823\\
25.6765148615644	0.796078431372549\\
25.8386356374083	0.796078431372549\\
25.8386356374083	0.798039215686275\\
26.3520168020181	0.798039215686275\\
26.3520168020181	0.8\\
26.4813140046077	0.8\\
26.4813140046077	0.801960784313726\\
26.8527137318315	0.801960784313726\\
26.8527137318315	0.802941176470588\\
26.9883408563173	0.802941176470588\\
26.9883408563173	0.803921568627451\\
27.1522248389743	0.803921568627451\\
27.1522248389743	0.804901960784314\\
27.4322256508491	0.804901960784314\\
27.4322256508491	0.806862745098039\\
27.8029014030931	0.806862745098039\\
27.8029014030931	0.808823529411765\\
27.86868902521	0.808823529411765\\
27.86868902521	0.81078431372549\\
28.1740317316959	0.81078431372549\\
28.1740317316959	0.812745098039216\\
28.2930374084263	0.812745098039216\\
28.2930374084263	0.813725490196078\\
28.410282205088	0.813725490196078\\
28.410282205088	0.814705882352941\\
28.4734321081679	0.814705882352941\\
28.4734321081679	0.816666666666667\\
28.5018580291024	0.816666666666667\\
28.5018580291024	0.817647058823529\\
29.0793665089693	0.817647058823529\\
29.0793665089693	0.819607843137255\\
29.112165412222	0.819607843137255\\
29.112165412222	0.820588235294118\\
29.3311758926996	0.820588235294118\\
29.3311758926996	0.82156862745098\\
29.7349716408497	0.82156862745098\\
29.7349716408497	0.822549019607843\\
29.8186472745837	0.822549019607843\\
29.8186472745837	0.825490196078431\\
29.8934767257499	0.825490196078431\\
29.8934767257499	0.826470588235294\\
30.0150065450635	0.826470588235294\\
30.0150065450635	0.830392156862745\\
30.0153271956558	0.830392156862745\\
30.0153271956558	0.831372549019608\\
30.0454538693297	0.831372549019608\\
30.0454538693297	0.833333333333333\\
30.1520829852554	0.833333333333333\\
30.1520829852554	0.835294117647059\\
30.3902093104678	0.835294117647059\\
30.3902093104678	0.837254901960784\\
30.407574194642	0.837254901960784\\
30.407574194642	0.83921568627451\\
30.4805743903162	0.83921568627451\\
30.4805743903162	0.841176470588235\\
30.5165324026188	0.841176470588235\\
30.5165324026188	0.842156862745098\\
30.6232316003381	0.842156862745098\\
30.6232316003381	0.844117647058824\\
30.6374464235907	0.844117647058824\\
30.6374464235907	0.846078431372549\\
30.6517594354966	0.846078431372549\\
30.6517594354966	0.847058823529412\\
31.1375668586896	0.847058823529412\\
31.1375668586896	0.848039215686274\\
31.3816368066324	0.848039215686274\\
31.3816368066324	0.85\\
31.5683166801034	0.85\\
31.5683166801034	0.851960784313725\\
31.6859371838837	0.851960784313725\\
31.6859371838837	0.853921568627451\\
31.6898704728474	0.853921568627451\\
31.6898704728474	0.855882352941176\\
31.73823516609	0.855882352941176\\
31.73823516609	0.857843137254902\\
31.7750737791121	0.857843137254902\\
31.7750737791121	0.858823529411765\\
31.8132430809697	0.858823529411765\\
31.8132430809697	0.86078431372549\\
31.8273951602303	0.86078431372549\\
31.8273951602303	0.861764705882353\\
32.0960557819946	0.861764705882353\\
32.0960557819946	0.863725490196078\\
32.7090443404065	0.863725490196078\\
32.7090443404065	0.864705882352941\\
33.0286836253537	0.864705882352941\\
33.0286836253537	0.865686274509804\\
33.6094017842843	0.865686274509804\\
33.6094017842843	0.866666666666667\\
34.0070093234748	0.866666666666667\\
34.0070093234748	0.868627450980392\\
34.0284682087136	0.868627450980392\\
34.0284682087136	0.869607843137255\\
34.0305559667982	0.869607843137255\\
34.0305559667982	0.87156862745098\\
34.1183826865689	0.87156862745098\\
34.1183826865689	0.872549019607843\\
34.7655061955882	0.872549019607843\\
34.7655061955882	0.874509803921569\\
35.1301164497983	0.874509803921569\\
35.1301164497983	0.875490196078431\\
35.1337340459395	0.875490196078431\\
35.1337340459395	0.876470588235294\\
35.8057986037917	0.876470588235294\\
35.8057986037917	0.877450980392157\\
35.8060614658848	0.877450980392157\\
35.8060614658848	0.879411764705882\\
36.2817766995619	0.879411764705882\\
36.2817766995619	0.881372549019608\\
36.4670297749064	0.881372549019608\\
36.4670297749064	0.882352941176471\\
36.9370639997661	0.882352941176471\\
36.9370639997661	0.886274509803922\\
37.084914376679	0.886274509803922\\
37.084914376679	0.887254901960784\\
37.1431816759463	0.887254901960784\\
37.1431816759463	0.888235294117647\\
37.76698384162	0.888235294117647\\
37.76698384162	0.88921568627451\\
38.1682045669032	0.88921568627451\\
38.1682045669032	0.890196078431372\\
38.2589681634744	0.890196078431372\\
38.2589681634744	0.891176470588235\\
38.3690122352678	0.891176470588235\\
38.3690122352678	0.893137254901961\\
38.5386908507222	0.893137254901961\\
38.5386908507222	0.895098039215686\\
38.754678909357	0.895098039215686\\
38.754678909357	0.898039215686275\\
39.1392522432736	0.898039215686275\\
39.1392522432736	0.9\\
39.4187840233355	0.9\\
39.4187840233355	0.900980392156863\\
39.648037057756	0.900980392156863\\
39.648037057756	0.902941176470588\\
39.677446102094	0.902941176470588\\
39.677446102094	0.903921568627451\\
40.3959094969581	0.903921568627451\\
40.3959094969581	0.905882352941176\\
41.5665431533124	0.905882352941176\\
41.5665431533124	0.906862745098039\\
42.1958134727483	0.906862745098039\\
42.1958134727483	0.907843137254902\\
42.3393650097131	0.907843137254902\\
42.3393650097131	0.909803921568627\\
42.4498171864208	0.909803921568627\\
42.4498171864208	0.911764705882353\\
43.0015955195174	0.911764705882353\\
43.0015955195174	0.913725490196078\\
43.5845196439885	0.913725490196078\\
43.5845196439885	0.915686274509804\\
45.5492655041219	0.915686274509804\\
45.5492655041219	0.916666666666667\\
46.948583460157	0.916666666666667\\
46.948583460157	0.917647058823529\\
46.9827870004665	0.917647058823529\\
46.9827870004665	0.919607843137255\\
47.04860291628	0.919607843137255\\
47.04860291628	0.922549019607843\\
47.771893729798	0.922549019607843\\
47.771893729798	0.923529411764706\\
48.5735948218001	0.923529411764706\\
48.5735948218001	0.924509803921569\\
48.6431608188256	0.924509803921569\\
48.6431608188256	0.925490196078431\\
50.0412878211196	0.925490196078431\\
50.0412878211196	0.926470588235294\\
50.0446879372926	0.926470588235294\\
50.0446879372926	0.929411764705882\\
51.7730031417549	0.929411764705882\\
51.7730031417549	0.931372549019608\\
52.4573148416816	0.931372549019608\\
52.4573148416816	0.932352941176471\\
52.7754541434116	0.932352941176471\\
52.7754541434116	0.933333333333333\\
53.2557211938729	0.933333333333333\\
53.2557211938729	0.935294117647059\\
55.339005492961	0.935294117647059\\
55.339005492961	0.936274509803922\\
55.4231040165113	0.936274509803922\\
55.4231040165113	0.937254901960784\\
55.8809693960057	0.937254901960784\\
55.8809693960057	0.93921568627451\\
56.4860158764845	0.93921568627451\\
56.4860158764845	0.941176470588235\\
57.9553216856986	0.941176470588235\\
57.9553216856986	0.943137254901961\\
58.8696667762495	0.943137254901961\\
58.8696667762495	0.945098039215686\\
59.2849287909908	0.945098039215686\\
59.2849287909908	0.947058823529412\\
60.8549797855957	0.947058823529412\\
60.8549797855957	0.948039215686274\\
60.972999682375	0.948039215686274\\
60.972999682375	0.949019607843137\\
61.3266408321442	0.949019607843137\\
61.3266408321442	0.951960784313725\\
61.9433126960794	0.951960784313725\\
61.9433126960794	0.952941176470588\\
63.1168531814887	0.952941176470588\\
63.1168531814887	0.954901960784314\\
63.3081866821134	0.954901960784314\\
63.3081866821134	0.955882352941177\\
63.6011117470704	0.955882352941177\\
63.6011117470704	0.957843137254902\\
63.6384177762164	0.957843137254902\\
63.6384177762164	0.958823529411765\\
63.9199509106411	0.958823529411765\\
63.9199509106411	0.96078431372549\\
64.6797497458282	0.96078431372549\\
64.6797497458282	0.962745098039216\\
66.6944234599306	0.962745098039216\\
66.6944234599306	0.963725490196078\\
66.9258558255348	0.963725490196078\\
66.9258558255348	0.964705882352941\\
67.2319125196508	0.964705882352941\\
67.2319125196508	0.965686274509804\\
80.3185237600136	0.965686274509804\\
80.3185237600136	0.966666666666667\\
88.0708102888568	0.966666666666667\\
88.0708102888568	0.968627450980392\\
110.523657671803	0.968627450980392\\
110.523657671803	0.969607843137255\\
139.205893469918	0.969607843137255\\
139.205893469918	0.970588235294118\\
274.846520045734	0.970588235294118\\
274.846520045734	0.972549019607843\\
283.367641164135	0.972549019607843\\
283.367641164135	0.973529411764706\\
294.829542616544	0.973529411764706\\
294.829542616544	0.977450980392157\\
296.795499303658	0.977450980392157\\
296.795499303658	0.97843137254902\\
307.706680012753	0.97843137254902\\
307.706680012753	0.979411764705882\\
310.222040607485	0.979411764705882\\
310.222040607485	0.980392156862745\\
384.249250657409	0.980392156862745\\
384.249250657409	0.981372549019608\\
397.222493199773	0.981372549019608\\
397.222493199773	0.985294117647059\\
397.40749526132	0.985294117647059\\
397.40749526132	0.986274509803922\\
398.040726451035	0.986274509803922\\
398.040726451035	0.988235294117647\\
398.441381695626	0.988235294117647\\
398.441381695626	0.98921568627451\\
398.929197187694	0.98921568627451\\
398.929197187694	0.990196078431373\\
399.871781202483	0.990196078431373\\
399.871781202483	0.991176470588235\\
406.871946039831	0.991176470588235\\
406.871946039831	0.992156862745098\\
407.240914665236	0.992156862745098\\
407.240914665236	0.994117647058824\\
427.8108315488	0.994117647058824\\
427.8108315488	0.996078431372549\\
451.469877685356	0.996078431372549\\
451.469877685356	0.997058823529412\\
491.965143229535	0.997058823529412\\
491.965143229535	0.999019607843137\\
799.252258003801	0.999019607843137\\
799.252258003801	1\\
inf	1\\
};
\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.450032355873691	0\\
0.450032355873691	0.000980392156862745\\
0.598874825227163	0.000980392156862745\\
0.598874825227163	0.00196078431372549\\
0.637348593628663	0.00196078431372549\\
0.637348593628663	0.00588235294117647\\
1.09430307170979	0.00588235294117647\\
1.09430307170979	0.00784313725490196\\
1.25217307561048	0.00784313725490196\\
1.25217307561048	0.00882352941176471\\
1.28987444762102	0.00882352941176471\\
1.28987444762102	0.0117647058823529\\
1.43158774553822	0.0117647058823529\\
1.43158774553822	0.0127450980392157\\
1.47006683702733	0.0127450980392157\\
1.47006683702733	0.0166666666666667\\
1.49362322624832	0.0166666666666667\\
1.49362322624832	0.0186274509803922\\
1.54942002032513	0.0186274509803922\\
1.54942002032513	0.0205882352941176\\
1.59295759834753	0.0205882352941176\\
1.59295759834753	0.0225490196078431\\
1.66215625703273	0.0225490196078431\\
1.66215625703273	0.0235294117647059\\
1.72571286213292	0.0235294117647059\\
1.72571286213292	0.0245098039215686\\
1.7907539958113	0.0245098039215686\\
1.7907539958113	0.0284313725490196\\
1.87733529878629	0.0284313725490196\\
1.87733529878629	0.0313725490196078\\
1.93335513207356	0.0313725490196078\\
1.93335513207356	0.0323529411764706\\
2.02298782036853	0.0323529411764706\\
2.02298782036853	0.0362745098039216\\
2.02678800632091	0.0362745098039216\\
2.02678800632091	0.0401960784313726\\
2.03341448974925	0.0401960784313726\\
2.03341448974925	0.0411764705882353\\
2.1118034730483	0.0411764705882353\\
2.1118034730483	0.0431372549019608\\
2.14528338748123	0.0431372549019608\\
2.14528338748123	0.0450980392156863\\
2.24851594150301	0.0450980392156863\\
2.24851594150301	0.0490196078431373\\
2.24920228988983	0.0490196078431373\\
2.24920228988983	0.0529411764705882\\
2.25472374837767	0.0529411764705882\\
2.25472374837767	0.0549019607843137\\
2.280693944799	0.0549019607843137\\
2.280693944799	0.0588235294117647\\
2.33259246071693	0.0588235294117647\\
2.33259246071693	0.0627450980392157\\
2.36922798327661	0.0627450980392157\\
2.36922798327661	0.0637254901960784\\
2.44665913322942	0.0637254901960784\\
2.44665913322942	0.0647058823529412\\
2.64853205689445	0.0647058823529412\\
2.64853205689445	0.0666666666666667\\
2.73529802554691	0.0666666666666667\\
2.73529802554691	0.0686274509803922\\
2.74853858386827	0.0686274509803922\\
2.74853858386827	0.0735294117647059\\
2.76499471351337	0.0735294117647059\\
2.76499471351337	0.0764705882352941\\
2.97311997119147	0.0764705882352941\\
2.97311997119147	0.0774509803921569\\
2.98595675600564	0.0774509803921569\\
2.98595675600564	0.0794117647058823\\
2.98726922167381	0.0794117647058823\\
2.98726922167381	0.0813725490196078\\
3.00582070117142	0.0813725490196078\\
3.00582070117142	0.0852941176470588\\
3.02879085200608	0.0852941176470588\\
3.02879085200608	0.0872549019607843\\
3.06232629329084	0.0872549019607843\\
3.06232629329084	0.0882352941176471\\
3.19097444064552	0.0882352941176471\\
3.19097444064552	0.0901960784313725\\
3.20066757440119	0.0901960784313725\\
3.20066757440119	0.092156862745098\\
3.25632640959046	0.092156862745098\\
3.25632640959046	0.0931372549019608\\
3.31125685055637	0.0931372549019608\\
3.31125685055637	0.0970588235294118\\
3.35243397772645	0.0970588235294118\\
3.35243397772645	0.1\\
3.46503157959379	0.1\\
3.46503157959379	0.100980392156863\\
3.51941966199474	0.100980392156863\\
3.51941966199474	0.102941176470588\\
3.58222292585751	0.102941176470588\\
3.58222292585751	0.105882352941176\\
3.58483844748167	0.105882352941176\\
3.58483844748167	0.107843137254902\\
3.65976001847592	0.107843137254902\\
3.65976001847592	0.108823529411765\\
3.72963395978286	0.108823529411765\\
3.72963395978286	0.112745098039216\\
3.74675007229763	0.112745098039216\\
3.74675007229763	0.114705882352941\\
3.76023202727384	0.114705882352941\\
3.76023202727384	0.116666666666667\\
3.96122167434306	0.116666666666667\\
3.96122167434306	0.120588235294118\\
4.2203478389968	0.120588235294118\\
4.2203478389968	0.124509803921569\\
4.54882376283392	0.124509803921569\\
4.54882376283392	0.130392156862745\\
4.64777687729865	0.130392156862745\\
4.64777687729865	0.131372549019608\\
4.6883198206109	0.131372549019608\\
4.6883198206109	0.132352941176471\\
4.72498795425746	0.132352941176471\\
4.72498795425746	0.133333333333333\\
4.74103555164202	0.133333333333333\\
4.74103555164202	0.135294117647059\\
4.75795442792468	0.135294117647059\\
4.75795442792468	0.136274509803922\\
4.85088060686221	0.136274509803922\\
4.85088060686221	0.138235294117647\\
4.86018271583713	0.138235294117647\\
4.86018271583713	0.13921568627451\\
4.99916409422868	0.13921568627451\\
4.99916409422868	0.143137254901961\\
5.12224860404901	0.143137254901961\\
5.12224860404901	0.145098039215686\\
5.23220166392166	0.145098039215686\\
5.23220166392166	0.147058823529412\\
5.37484365913906	0.147058823529412\\
5.37484365913906	0.149019607843137\\
5.55052122343657	0.149019607843137\\
5.55052122343657	0.150980392156863\\
5.55284652175133	0.150980392156863\\
5.55284652175133	0.152941176470588\\
5.73602162039541	0.152941176470588\\
5.73602162039541	0.153921568627451\\
5.80463782578662	0.153921568627451\\
5.80463782578662	0.156862745098039\\
5.80632572842938	0.156862745098039\\
5.80632572842938	0.16078431372549\\
5.8161524293652	0.16078431372549\\
5.8161524293652	0.161764705882353\\
5.86679327356087	0.161764705882353\\
5.86679327356087	0.162745098039216\\
6.08951239619022	0.162745098039216\\
6.08951239619022	0.163725490196078\\
6.27709319380836	0.163725490196078\\
6.27709319380836	0.167647058823529\\
6.29492840826059	0.167647058823529\\
6.29492840826059	0.17156862745098\\
6.31230833789084	0.17156862745098\\
6.31230833789084	0.175490196078431\\
6.31347443003647	0.175490196078431\\
6.31347443003647	0.179411764705882\\
6.46511059841703	0.179411764705882\\
6.46511059841703	0.185294117647059\\
6.62777551744488	0.185294117647059\\
6.62777551744488	0.191176470588235\\
6.66609983507756	0.191176470588235\\
6.66609983507756	0.194117647058824\\
6.68252305909704	0.194117647058824\\
6.68252305909704	0.198039215686275\\
6.69180357778426	0.198039215686275\\
6.69180357778426	0.199019607843137\\
6.77266484324523	0.199019607843137\\
6.77266484324523	0.202941176470588\\
6.89877577735569	0.202941176470588\\
6.89877577735569	0.203921568627451\\
7.04719419374022	0.203921568627451\\
7.04719419374022	0.204901960784314\\
7.15630617668627	0.204901960784314\\
7.15630617668627	0.208823529411765\\
7.21368797096836	0.208823529411765\\
7.21368797096836	0.209803921568627\\
7.37556731589648	0.209803921568627\\
7.37556731589648	0.21078431372549\\
7.38006437214915	0.21078431372549\\
7.38006437214915	0.214705882352941\\
7.38279705283707	0.214705882352941\\
7.38279705283707	0.215686274509804\\
7.41930190829027	0.215686274509804\\
7.41930190829027	0.219607843137255\\
7.48665018363364	0.219607843137255\\
7.48665018363364	0.22156862745098\\
7.49107341320641	0.22156862745098\\
7.49107341320641	0.222549019607843\\
7.65688344893596	0.222549019607843\\
7.65688344893596	0.226470588235294\\
7.79776778740251	0.226470588235294\\
7.79776778740251	0.22843137254902\\
7.86003189984138	0.22843137254902\\
7.86003189984138	0.232352941176471\\
8.05202393052629	0.232352941176471\\
8.05202393052629	0.233333333333333\\
8.06045802665017	0.233333333333333\\
8.06045802665017	0.236274509803922\\
8.07368024511633	0.236274509803922\\
8.07368024511633	0.237254901960784\\
8.09268845855479	0.237254901960784\\
8.09268845855479	0.23921568627451\\
8.11196177952386	0.23921568627451\\
8.11196177952386	0.243137254901961\\
8.11887301488259	0.243137254901961\\
8.11887301488259	0.245098039215686\\
8.17973338626171	0.245098039215686\\
8.17973338626171	0.247058823529412\\
8.18883156399843	0.247058823529412\\
8.18883156399843	0.250980392156863\\
8.20297163828571	0.250980392156863\\
8.20297163828571	0.253921568627451\\
8.21317262870962	0.253921568627451\\
8.21317262870962	0.257843137254902\\
8.34926190368298	0.257843137254902\\
8.34926190368298	0.258823529411765\\
8.46396163264838	0.258823529411765\\
8.46396163264838	0.259803921568627\\
8.48725186691942	0.259803921568627\\
8.48725186691942	0.263725490196078\\
8.50521664694311	0.263725490196078\\
8.50521664694311	0.264705882352941\\
8.57503907254904	0.264705882352941\\
8.57503907254904	0.265686274509804\\
8.61253990533296	0.265686274509804\\
8.61253990533296	0.269607843137255\\
8.61285996055356	0.269607843137255\\
8.61285996055356	0.273529411764706\\
8.62125532676654	0.273529411764706\\
8.62125532676654	0.277450980392157\\
8.6413339500397	0.277450980392157\\
8.6413339500397	0.279411764705882\\
8.68590779160772	0.279411764705882\\
8.68590779160772	0.281372549019608\\
8.708994661914	0.281372549019608\\
8.708994661914	0.282352941176471\\
8.76264632836982	0.282352941176471\\
8.76264632836982	0.284313725490196\\
8.76812388142473	0.284313725490196\\
8.76812388142473	0.286274509803922\\
8.78105492593542	0.286274509803922\\
8.78105492593542	0.288235294117647\\
8.80159431674005	0.288235294117647\\
8.80159431674005	0.28921568627451\\
8.80379631867838	0.28921568627451\\
8.80379631867838	0.291176470588235\\
8.81059937681301	0.291176470588235\\
8.81059937681301	0.292156862745098\\
8.84902329208949	0.292156862745098\\
8.84902329208949	0.294117647058824\\
8.90063811722366	0.294117647058824\\
8.90063811722366	0.296078431372549\\
8.95638350977145	0.296078431372549\\
8.95638350977145	0.298039215686275\\
9.03853359527161	0.298039215686275\\
9.03853359527161	0.301960784313725\\
9.08507912392814	0.301960784313725\\
9.08507912392814	0.305882352941176\\
9.15860166055533	0.305882352941176\\
9.15860166055533	0.307843137254902\\
9.18632528214886	0.307843137254902\\
9.18632528214886	0.309803921568627\\
9.24595829847902	0.309803921568627\\
9.24595829847902	0.31078431372549\\
9.26489724293794	0.31078431372549\\
9.26489724293794	0.311764705882353\\
9.27630117894472	0.311764705882353\\
9.27630117894472	0.312745098039216\\
9.30325922685019	0.312745098039216\\
9.30325922685019	0.313725490196078\\
9.35613538978966	0.313725490196078\\
9.35613538978966	0.315686274509804\\
9.41501149028535	0.315686274509804\\
9.41501149028535	0.319607843137255\\
9.47868920236938	0.319607843137255\\
9.47868920236938	0.320588235294118\\
9.48336071107843	0.320588235294118\\
9.48336071107843	0.32156862745098\\
9.57039702216423	0.32156862745098\\
9.57039702216423	0.322549019607843\\
9.70808996773219	0.322549019607843\\
9.70808996773219	0.327450980392157\\
9.73894033206185	0.327450980392157\\
9.73894033206185	0.32843137254902\\
9.77841647133208	0.32843137254902\\
9.77841647133208	0.331372549019608\\
9.77978777018373	0.331372549019608\\
9.77978777018373	0.332352941176471\\
9.85703815786742	0.332352941176471\\
9.85703815786742	0.336274509803922\\
9.93015772926176	0.336274509803922\\
9.93015772926176	0.33921568627451\\
9.94802925124142	0.33921568627451\\
9.94802925124142	0.341176470588235\\
9.99888785432499	0.341176470588235\\
9.99888785432499	0.342156862745098\\
10.0291888922188	0.342156862745098\\
10.0291888922188	0.348039215686274\\
10.1064777897913	0.348039215686274\\
10.1064777897913	0.349019607843137\\
10.1508805502581	0.349019607843137\\
10.1508805502581	0.35\\
10.1827429790654	0.35\\
10.1827429790654	0.351960784313726\\
10.2053094568025	0.351960784313726\\
10.2053094568025	0.352941176470588\\
10.2100696575535	0.352941176470588\\
10.2100696575535	0.353921568627451\\
10.2344998817848	0.353921568627451\\
10.2344998817848	0.359803921568627\\
10.2516668319814	0.359803921568627\\
10.2516668319814	0.36078431372549\\
10.2568421855404	0.36078431372549\\
10.2568421855404	0.361764705882353\\
10.2987071186867	0.361764705882353\\
10.2987071186867	0.362745098039216\\
10.3061783414275	0.362745098039216\\
10.3061783414275	0.364705882352941\\
10.3072968103308	0.364705882352941\\
10.3072968103308	0.366666666666667\\
10.3794776387082	0.366666666666667\\
10.3794776387082	0.367647058823529\\
10.3987414134451	0.367647058823529\\
10.3987414134451	0.368627450980392\\
10.4845897306087	0.368627450980392\\
10.4845897306087	0.369607843137255\\
10.5532910615595	0.369607843137255\\
10.5532910615595	0.370588235294118\\
10.5647664970272	0.370588235294118\\
10.5647664970272	0.37156862745098\\
10.5676852144881	0.37156862745098\\
10.5676852144881	0.373529411764706\\
10.5968325219733	0.373529411764706\\
10.5968325219733	0.375490196078431\\
10.6030956697617	0.375490196078431\\
10.6030956697617	0.379411764705882\\
10.8210182253021	0.379411764705882\\
10.8210182253021	0.383333333333333\\
10.8520420975955	0.383333333333333\\
10.8520420975955	0.384313725490196\\
10.9403753248478	0.384313725490196\\
10.9403753248478	0.388235294117647\\
10.9743803073505	0.388235294117647\\
10.9743803073505	0.390196078431373\\
11.0453618742856	0.390196078431373\\
11.0453618742856	0.392156862745098\\
11.1177657930884	0.392156862745098\\
11.1177657930884	0.393137254901961\\
11.1352646550382	0.393137254901961\\
11.1352646550382	0.395098039215686\\
11.1509293437168	0.395098039215686\\
11.1509293437168	0.397058823529412\\
11.1518218509601	0.397058823529412\\
11.1518218509601	0.400980392156863\\
11.2261164262449	0.400980392156863\\
11.2261164262449	0.402941176470588\\
11.2480154248695	0.402941176470588\\
11.2480154248695	0.406862745098039\\
11.3046309121691	0.406862745098039\\
11.3046309121691	0.41078431372549\\
11.4112644347968	0.41078431372549\\
11.4112644347968	0.412745098039216\\
11.4191540712567	0.412745098039216\\
11.4191540712567	0.413725490196078\\
11.4440733381166	0.413725490196078\\
11.4440733381166	0.414705882352941\\
11.5028387476561	0.414705882352941\\
11.5028387476561	0.418627450980392\\
11.7089541761036	0.418627450980392\\
11.7089541761036	0.420588235294118\\
11.7547440842929	0.420588235294118\\
11.7547440842929	0.423529411764706\\
11.7817136117776	0.423529411764706\\
11.7817136117776	0.427450980392157\\
11.7947629938357	0.427450980392157\\
11.7947629938357	0.431372549019608\\
11.8078591605053	0.431372549019608\\
11.8078591605053	0.433333333333333\\
11.9583256059318	0.433333333333333\\
11.9583256059318	0.434313725490196\\
12.0539805001514	0.434313725490196\\
12.0539805001514	0.436274509803922\\
12.0804446684376	0.436274509803922\\
12.0804446684376	0.440196078431373\\
12.1178231883997	0.440196078431373\\
12.1178231883997	0.441176470588235\\
12.1313299165981	0.441176470588235\\
12.1313299165981	0.442156862745098\\
12.1362270059306	0.442156862745098\\
12.1362270059306	0.446078431372549\\
12.3041241983234	0.446078431372549\\
12.3041241983234	0.447058823529412\\
12.3113068716837	0.447058823529412\\
12.3113068716837	0.449019607843137\\
12.3175633493699	0.449019607843137\\
12.3175633493699	0.45\\
12.350228996578	0.45\\
12.350228996578	0.450980392156863\\
12.3870585255618	0.450980392156863\\
12.3870585255618	0.452941176470588\\
12.442967952047	0.452941176470588\\
12.442967952047	0.454901960784314\\
12.4430457691302	0.454901960784314\\
12.4430457691302	0.455882352941176\\
12.6037509846473	0.455882352941176\\
12.6037509846473	0.456862745098039\\
12.6323307291417	0.456862745098039\\
12.6323307291417	0.457843137254902\\
12.6748889096097	0.457843137254902\\
12.6748889096097	0.463725490196078\\
12.7443872957929	0.463725490196078\\
12.7443872957929	0.465686274509804\\
12.8549762378636	0.465686274509804\\
12.8549762378636	0.466666666666667\\
12.8611213541468	0.466666666666667\\
12.8611213541468	0.468627450980392\\
12.9923565838804	0.468627450980392\\
12.9923565838804	0.470588235294118\\
13.0589989736974	0.470588235294118\\
13.0589989736974	0.472549019607843\\
13.2294744358855	0.472549019607843\\
13.2294744358855	0.476470588235294\\
13.2359359950537	0.476470588235294\\
13.2359359950537	0.477450980392157\\
13.2737380298611	0.477450980392157\\
13.2737380298611	0.47843137254902\\
13.3041539670448	0.47843137254902\\
13.3041539670448	0.480392156862745\\
13.3934434271733	0.480392156862745\\
13.3934434271733	0.481372549019608\\
13.4472659433095	0.481372549019608\\
13.4472659433095	0.483333333333333\\
13.5247643483159	0.483333333333333\\
13.5247643483159	0.487254901960784\\
13.5263538092248	0.487254901960784\\
13.5263538092248	0.491176470588235\\
13.5321518072816	0.491176470588235\\
13.5321518072816	0.494117647058824\\
13.5686529030593	0.494117647058824\\
13.5686529030593	0.495098039215686\\
13.7072764245215	0.495098039215686\\
13.7072764245215	0.499019607843137\\
13.7321254832901	0.499019607843137\\
13.7321254832901	0.500980392156863\\
13.7367573643456	0.500980392156863\\
13.7367573643456	0.504901960784314\\
13.798164868817	0.504901960784314\\
13.798164868817	0.506862745098039\\
13.8498736012784	0.506862745098039\\
13.8498736012784	0.507843137254902\\
13.9016647388112	0.507843137254902\\
13.9016647388112	0.511764705882353\\
13.9063325932408	0.511764705882353\\
13.9063325932408	0.512745098039216\\
13.9113622954768	0.512745098039216\\
13.9113622954768	0.514705882352941\\
13.9673968985765	0.514705882352941\\
13.9673968985765	0.516666666666667\\
14.0169202798025	0.516666666666667\\
14.0169202798025	0.517647058823529\\
14.035979108322	0.517647058823529\\
14.035979108322	0.518627450980392\\
14.063699877624	0.518627450980392\\
14.063699877624	0.519607843137255\\
14.1363152482597	0.519607843137255\\
14.1363152482597	0.52156862745098\\
14.2273965701016	0.52156862745098\\
14.2273965701016	0.522549019607843\\
14.2466083986444	0.522549019607843\\
14.2466083986444	0.526470588235294\\
14.2868292412719	0.526470588235294\\
14.2868292412719	0.530392156862745\\
14.3018542456323	0.530392156862745\\
14.3018542456323	0.531372549019608\\
14.3427081875222	0.531372549019608\\
14.3427081875222	0.533333333333333\\
14.3610330675002	0.533333333333333\\
14.3610330675002	0.537254901960784\\
14.4285212612584	0.537254901960784\\
14.4285212612584	0.538235294117647\\
14.475218331725	0.538235294117647\\
14.475218331725	0.53921568627451\\
14.4763908329954	0.53921568627451\\
14.4763908329954	0.540196078431373\\
14.5013790396446	0.540196078431373\\
14.5013790396446	0.544117647058823\\
14.5596492487743	0.544117647058823\\
14.5596492487743	0.545098039215686\\
14.5793252475565	0.545098039215686\\
14.5793252475565	0.549019607843137\\
14.5852793488002	0.549019607843137\\
14.5852793488002	0.55\\
14.6301567536656	0.55\\
14.6301567536656	0.553921568627451\\
14.663791907079	0.553921568627451\\
14.663791907079	0.555882352941176\\
14.6707564367432	0.555882352941176\\
14.6707564367432	0.557843137254902\\
14.7465195944369	0.557843137254902\\
14.7465195944369	0.559803921568627\\
14.7901078130154	0.559803921568627\\
14.7901078130154	0.562745098039216\\
14.9089150308399	0.562745098039216\\
14.9089150308399	0.566666666666667\\
14.9235345513814	0.566666666666667\\
14.9235345513814	0.568627450980392\\
14.9598219554792	0.568627450980392\\
14.9598219554792	0.569607843137255\\
15.0074671552801	0.569607843137255\\
15.0074671552801	0.570588235294118\\
15.0579214060824	0.570588235294118\\
15.0579214060824	0.57156862745098\\
15.1009587515441	0.57156862745098\\
15.1009587515441	0.573529411764706\\
15.1261250714052	0.573529411764706\\
15.1261250714052	0.574509803921569\\
15.158337076425	0.574509803921569\\
15.158337076425	0.576470588235294\\
15.2864434920147	0.576470588235294\\
15.2864434920147	0.577450980392157\\
15.3663550384307	0.577450980392157\\
15.3663550384307	0.579411764705882\\
15.4086248796509	0.579411764705882\\
15.4086248796509	0.580392156862745\\
15.4375570876729	0.580392156862745\\
15.4375570876729	0.581372549019608\\
15.4638211533178	0.581372549019608\\
15.4638211533178	0.583333333333333\\
15.4863305020786	0.583333333333333\\
15.4863305020786	0.585294117647059\\
15.5922382334928	0.585294117647059\\
15.5922382334928	0.586274509803922\\
15.8819582240921	0.586274509803922\\
15.8819582240921	0.590196078431373\\
15.9956698538009	0.590196078431373\\
15.9956698538009	0.591176470588235\\
16.0391774340177	0.591176470588235\\
16.0391774340177	0.596078431372549\\
16.0715118872037	0.596078431372549\\
16.0715118872037	0.597058823529412\\
16.0934059885405	0.597058823529412\\
16.0934059885405	0.598039215686274\\
16.132798259056	0.598039215686274\\
16.132798259056	0.601960784313725\\
16.1511105351864	0.601960784313725\\
16.1511105351864	0.605882352941176\\
16.172155024603	0.605882352941176\\
16.172155024603	0.609803921568628\\
16.1856150617573	0.609803921568628\\
16.1856150617573	0.613725490196078\\
16.2222217845962	0.613725490196078\\
16.2222217845962	0.615686274509804\\
16.301681846838	0.615686274509804\\
16.301681846838	0.616666666666667\\
16.3307207120857	0.616666666666667\\
16.3307207120857	0.617647058823529\\
16.4121362927149	0.617647058823529\\
16.4121362927149	0.619607843137255\\
16.437308982033	0.619607843137255\\
16.437308982033	0.620588235294118\\
16.5341265017649	0.620588235294118\\
16.5341265017649	0.624509803921569\\
16.5480318455771	0.624509803921569\\
16.5480318455771	0.625490196078431\\
16.599134141188	0.625490196078431\\
16.599134141188	0.62843137254902\\
16.6458629015801	0.62843137254902\\
16.6458629015801	0.629411764705882\\
16.6661378040583	0.629411764705882\\
16.6661378040583	0.635294117647059\\
16.7783901373835	0.635294117647059\\
16.7783901373835	0.637254901960784\\
16.8145693368314	0.637254901960784\\
16.8145693368314	0.63921568627451\\
16.8791336325763	0.63921568627451\\
16.8791336325763	0.640196078431372\\
16.9084916000649	0.640196078431372\\
16.9084916000649	0.644117647058824\\
17.061502345039	0.644117647058824\\
17.061502345039	0.645098039215686\\
17.1452425443873	0.645098039215686\\
17.1452425443873	0.649019607843137\\
17.4241174195536	0.649019607843137\\
17.4241174195536	0.650980392156863\\
17.4547264213736	0.650980392156863\\
17.4547264213736	0.654901960784314\\
17.4667041253981	0.654901960784314\\
17.4667041253981	0.655882352941176\\
17.5337506691052	0.655882352941176\\
17.5337506691052	0.656862745098039\\
17.677647731686	0.656862745098039\\
17.677647731686	0.658823529411765\\
17.6958467129234	0.658823529411765\\
17.6958467129234	0.66078431372549\\
17.7003473736553	0.66078431372549\\
17.7003473736553	0.661764705882353\\
17.738370951128	0.661764705882353\\
17.738370951128	0.662745098039216\\
17.9020893977007	0.662745098039216\\
17.9020893977007	0.663725490196078\\
18.0002346543988	0.663725490196078\\
18.0002346543988	0.667647058823529\\
18.1124482425811	0.667647058823529\\
18.1124482425811	0.669607843137255\\
18.4237063475239	0.669607843137255\\
18.4237063475239	0.670588235294118\\
18.7343062535361	0.670588235294118\\
18.7343062535361	0.672549019607843\\
18.7961446838201	0.672549019607843\\
18.7961446838201	0.674509803921569\\
18.847860610732	0.674509803921569\\
18.847860610732	0.675490196078431\\
18.8655851546441	0.675490196078431\\
18.8655851546441	0.677450980392157\\
18.914360878535	0.677450980392157\\
18.914360878535	0.67843137254902\\
18.9407688944886	0.67843137254902\\
18.9407688944886	0.680392156862745\\
18.9663782995473	0.680392156862745\\
18.9663782995473	0.682352941176471\\
19.1207412623365	0.682352941176471\\
19.1207412623365	0.683333333333333\\
19.1386651354491	0.683333333333333\\
19.1386651354491	0.684313725490196\\
19.1710380621388	0.684313725490196\\
19.1710380621388	0.685294117647059\\
19.8152610846614	0.685294117647059\\
19.8152610846614	0.687254901960784\\
19.8228882007014	0.687254901960784\\
19.8228882007014	0.691176470588235\\
19.8841487244923	0.691176470588235\\
19.8841487244923	0.692156862745098\\
19.9476616311068	0.692156862745098\\
19.9476616311068	0.693137254901961\\
20.1245074076379	0.693137254901961\\
20.1245074076379	0.696078431372549\\
20.1428883152745	0.696078431372549\\
20.1428883152745	0.697058823529412\\
20.1556184864825	0.697058823529412\\
20.1556184864825	0.700980392156863\\
20.3125892290693	0.700980392156863\\
20.3125892290693	0.704901960784314\\
20.406915668996	0.704901960784314\\
20.406915668996	0.706862745098039\\
20.4233068288715	0.706862745098039\\
20.4233068288715	0.71078431372549\\
20.5490702802186	0.71078431372549\\
20.5490702802186	0.712745098039216\\
20.5820608893891	0.712745098039216\\
20.5820608893891	0.713725490196078\\
20.8970965285549	0.713725490196078\\
20.8970965285549	0.715686274509804\\
20.9183305672979	0.715686274509804\\
20.9183305672979	0.716666666666667\\
20.9655870863725	0.716666666666667\\
20.9655870863725	0.717647058823529\\
21.1649884440951	0.717647058823529\\
21.1649884440951	0.72156862745098\\
21.5461986524089	0.72156862745098\\
21.5461986524089	0.725490196078431\\
21.6383263319865	0.725490196078431\\
21.6383263319865	0.727450980392157\\
21.8000206015112	0.727450980392157\\
21.8000206015112	0.72843137254902\\
21.9248624429921	0.72843137254902\\
21.9248624429921	0.729411764705882\\
22.0131805725111	0.729411764705882\\
22.0131805725111	0.731372549019608\\
22.0339888475036	0.731372549019608\\
22.0339888475036	0.733333333333333\\
22.1533172804106	0.733333333333333\\
22.1533172804106	0.737254901960784\\
22.2481063203261	0.737254901960784\\
22.2481063203261	0.73921568627451\\
22.3176867439758	0.73921568627451\\
22.3176867439758	0.741176470588235\\
22.4337756435448	0.741176470588235\\
22.4337756435448	0.742156862745098\\
22.4773221929014	0.742156862745098\\
22.4773221929014	0.743137254901961\\
22.5026083657606	0.743137254901961\\
22.5026083657606	0.747058823529412\\
22.6386723147742	0.747058823529412\\
22.6386723147742	0.749019607843137\\
22.6514305796653	0.749019607843137\\
22.6514305796653	0.752941176470588\\
22.6934052116278	0.752941176470588\\
22.6934052116278	0.754901960784314\\
22.7194334225413	0.754901960784314\\
22.7194334225413	0.76078431372549\\
22.7829119225899	0.76078431372549\\
22.7829119225899	0.761764705882353\\
22.8470406928031	0.761764705882353\\
22.8470406928031	0.763725490196078\\
22.9120446764562	0.763725490196078\\
22.9120446764562	0.764705882352941\\
22.9392377702836	0.764705882352941\\
22.9392377702836	0.766666666666667\\
23.0027359110701	0.766666666666667\\
23.0027359110701	0.769607843137255\\
23.0437185675289	0.769607843137255\\
23.0437185675289	0.773529411764706\\
23.2333503639953	0.773529411764706\\
23.2333503639953	0.774509803921569\\
23.2400722626581	0.774509803921569\\
23.2400722626581	0.775490196078431\\
23.2951221298424	0.775490196078431\\
23.2951221298424	0.776470588235294\\
23.348096920616	0.776470588235294\\
23.348096920616	0.77843137254902\\
23.6347590040331	0.77843137254902\\
23.6347590040331	0.782352941176471\\
24.1200955803939	0.782352941176471\\
24.1200955803939	0.786274509803922\\
24.1678423029867	0.786274509803922\\
24.1678423029867	0.790196078431373\\
24.2558914550544	0.790196078431373\\
24.2558914550544	0.795098039215686\\
24.4627458446115	0.795098039215686\\
24.4627458446115	0.797058823529412\\
24.7554899636465	0.797058823529412\\
24.7554899636465	0.798039215686275\\
24.8366893597263	0.798039215686275\\
24.8366893597263	0.799019607843137\\
24.8826020791047	0.799019607843137\\
24.8826020791047	0.8\\
25.1919920940222	0.8\\
25.1919920940222	0.801960784313726\\
25.1957112952241	0.801960784313726\\
25.1957112952241	0.805882352941176\\
25.2265062297859	0.805882352941176\\
25.2265062297859	0.807843137254902\\
25.338558595916	0.807843137254902\\
25.338558595916	0.809803921568627\\
25.3399171528063	0.809803921568627\\
25.3399171528063	0.811764705882353\\
25.7041733890039	0.811764705882353\\
25.7041733890039	0.812745098039216\\
25.8222476030459	0.812745098039216\\
25.8222476030459	0.813725490196078\\
26.0259923207159	0.813725490196078\\
26.0259923207159	0.814705882352941\\
26.4303869531063	0.814705882352941\\
26.4303869531063	0.815686274509804\\
26.5670143184752	0.815686274509804\\
26.5670143184752	0.816666666666667\\
26.6271785415367	0.816666666666667\\
26.6271785415367	0.817647058823529\\
27.0352431604403	0.817647058823529\\
27.0352431604403	0.82156862745098\\
27.4523547575693	0.82156862745098\\
27.4523547575693	0.822549019607843\\
27.8137160654818	0.822549019607843\\
27.8137160654818	0.823529411764706\\
27.9713868641626	0.823529411764706\\
27.9713868641626	0.825490196078431\\
28.0359699443479	0.825490196078431\\
28.0359699443479	0.827450980392157\\
28.2665863385157	0.827450980392157\\
28.2665863385157	0.82843137254902\\
28.2733832682613	0.82843137254902\\
28.2733832682613	0.830392156862745\\
28.3198126347042	0.830392156862745\\
28.3198126347042	0.833333333333333\\
28.4204852348939	0.833333333333333\\
28.4204852348939	0.835294117647059\\
28.4565447830109	0.835294117647059\\
28.4565447830109	0.83921568627451\\
28.5244414601846	0.83921568627451\\
28.5244414601846	0.841176470588235\\
29.0748889133242	0.841176470588235\\
29.0748889133242	0.843137254901961\\
29.5374498342969	0.843137254901961\\
29.5374498342969	0.844117647058824\\
29.8144491450328	0.844117647058824\\
29.8144491450328	0.848039215686274\\
29.9190388040731	0.848039215686274\\
29.9190388040731	0.85\\
30.4746141600642	0.85\\
30.4746141600642	0.850980392156863\\
30.6208908534318	0.850980392156863\\
30.6208908534318	0.852941176470588\\
31.0474879703083	0.852941176470588\\
31.0474879703083	0.854901960784314\\
31.5237122635482	0.854901960784314\\
31.5237122635482	0.856862745098039\\
31.5537316866303	0.856862745098039\\
31.5537316866303	0.857843137254902\\
32.1270467393985	0.857843137254902\\
32.1270467393985	0.861764705882353\\
32.2025160984325	0.861764705882353\\
32.2025160984325	0.863725490196078\\
33.9615156586894	0.863725490196078\\
33.9615156586894	0.864705882352941\\
34.199297684499	0.864705882352941\\
34.199297684499	0.868627450980392\\
34.2146382329241	0.868627450980392\\
34.2146382329241	0.869607843137255\\
34.7522987484902	0.869607843137255\\
34.7522987484902	0.870588235294118\\
35.7305353685933	0.870588235294118\\
35.7305353685933	0.874509803921569\\
35.8499305997918	0.874509803921569\\
35.8499305997918	0.875490196078431\\
35.8655623018747	0.875490196078431\\
35.8655623018747	0.876470588235294\\
35.9194293582933	0.876470588235294\\
35.9194293582933	0.877450980392157\\
36.2296707498145	0.877450980392157\\
36.2296707498145	0.87843137254902\\
36.2731211589141	0.87843137254902\\
36.2731211589141	0.880392156862745\\
36.3325610873625	0.880392156862745\\
36.3325610873625	0.881372549019608\\
36.558522388348	0.881372549019608\\
36.558522388348	0.882352941176471\\
36.9686722811524	0.882352941176471\\
36.9686722811524	0.884313725490196\\
37.5569122376861	0.884313725490196\\
37.5569122376861	0.885294117647059\\
38.0074392408991	0.885294117647059\\
38.0074392408991	0.887254901960784\\
38.8477338977152	0.887254901960784\\
38.8477338977152	0.888235294117647\\
38.9383414190848	0.888235294117647\\
38.9383414190848	0.88921568627451\\
38.969867587734	0.88921568627451\\
38.969867587734	0.893137254901961\\
40.611511322516	0.893137254901961\\
40.611511322516	0.897058823529412\\
40.751352747906	0.897058823529412\\
40.751352747906	0.900980392156863\\
40.8561619851063	0.900980392156863\\
40.8561619851063	0.904901960784314\\
40.9173626204036	0.904901960784314\\
40.9173626204036	0.906862745098039\\
41.3841635246803	0.906862745098039\\
41.3841635246803	0.907843137254902\\
43.3231696659372	0.907843137254902\\
43.3231696659372	0.909803921568627\\
44.5269494110721	0.909803921568627\\
44.5269494110721	0.91078431372549\\
45.0329516890907	0.91078431372549\\
45.0329516890907	0.912745098039216\\
45.8908800039617	0.912745098039216\\
45.8908800039617	0.916666666666667\\
46.8597891894981	0.916666666666667\\
46.8597891894981	0.918627450980392\\
48.7080561171059	0.918627450980392\\
48.7080561171059	0.919607843137255\\
48.9649998836202	0.919607843137255\\
48.9649998836202	0.920588235294118\\
50.0947145412635	0.920588235294118\\
50.0947145412635	0.922549019607843\\
50.3790777886581	0.922549019607843\\
50.3790777886581	0.924509803921569\\
51.3468540380888	0.924509803921569\\
51.3468540380888	0.92843137254902\\
51.741531340305	0.92843137254902\\
51.741531340305	0.932352941176471\\
54.8698757733386	0.932352941176471\\
54.8698757733386	0.933333333333333\\
55.0562059296788	0.933333333333333\\
55.0562059296788	0.934313725490196\\
61.885931446168	0.934313725490196\\
61.885931446168	0.935294117647059\\
62.299153216568	0.935294117647059\\
62.299153216568	0.93921568627451\\
63.7554274883723	0.93921568627451\\
63.7554274883723	0.941176470588235\\
64.0494975903788	0.941176470588235\\
64.0494975903788	0.942156862745098\\
64.3687373325919	0.942156862745098\\
64.3687373325919	0.944117647058824\\
65.0479149092269	0.944117647058824\\
65.0479149092269	0.949019607843137\\
65.6453418800624	0.949019607843137\\
65.6453418800624	0.952941176470588\\
67.5527999724972	0.952941176470588\\
67.5527999724972	0.954901960784314\\
71.9155848700248	0.954901960784314\\
71.9155848700248	0.958823529411765\\
79.7442511178022	0.958823529411765\\
79.7442511178022	0.959803921568627\\
83.3001453425301	0.959803921568627\\
83.3001453425301	0.961764705882353\\
83.4044341034499	0.961764705882353\\
83.4044341034499	0.962745098039216\\
105.945282087698	0.962745098039216\\
105.945282087698	0.963725490196078\\
163.97822407993	0.963725490196078\\
163.97822407993	0.964705882352941\\
167.581086245495	0.964705882352941\\
167.581086245495	0.968627450980392\\
173.348409745801	0.968627450980392\\
173.348409745801	0.970588235294118\\
288.594161897306	0.970588235294118\\
288.594161897306	0.974509803921569\\
292.810574647915	0.974509803921569\\
292.810574647915	0.97843137254902\\
294.981737534377	0.97843137254902\\
294.981737534377	0.979411764705882\\
304.621572866864	0.979411764705882\\
304.621572866864	0.983333333333333\\
305.618507520987	0.983333333333333\\
305.618507520987	0.984313725490196\\
395.54314258487	0.984313725490196\\
395.54314258487	0.988235294117647\\
396.781379461403	0.988235294117647\\
396.781379461403	0.990196078431373\\
396.899308010338	0.990196078431373\\
396.899308010338	0.992156862745098\\
397.704728137713	0.992156862745098\\
397.704728137713	0.993137254901961\\
398.80531162464	0.993137254901961\\
398.80531162464	0.994117647058824\\
435.331545967493	0.994117647058824\\
435.331545967493	0.995098039215686\\
459.877982140973	0.995098039215686\\
459.877982140973	0.996078431372549\\
702.93911777675	0.996078431372549\\
702.93911777675	0.997058823529412\\
820.959454512972	0.997058823529412\\
820.959454512972	0.998039215686275\\
869.084390982649	0.998039215686275\\
869.084390982649	1\\
inf	1\\
};
\addplot [color=mycolor4, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.341006626571163	0\\
0.341006626571163	0.00196078431372549\\
0.450032355873691	0.00196078431372549\\
0.450032355873691	0.00294117647058824\\
0.598874825227163	0.00294117647058824\\
0.598874825227163	0.00392156862745098\\
0.637348593628663	0.00392156862745098\\
0.637348593628663	0.00686274509803922\\
1.09430307170979	0.00686274509803922\\
1.09430307170979	0.00882352941176471\\
1.25217307561048	0.00882352941176471\\
1.25217307561048	0.00980392156862745\\
1.47006683702733	0.00980392156862745\\
1.47006683702733	0.0117647058823529\\
1.49362322624832	0.0117647058823529\\
1.49362322624832	0.0137254901960784\\
1.54942002032513	0.0137254901960784\\
1.54942002032513	0.0147058823529412\\
1.66215625703273	0.0147058823529412\\
1.66215625703273	0.0156862745098039\\
1.7337308788527	0.0156862745098039\\
1.7337308788527	0.0186274509803922\\
1.7907539958113	0.0186274509803922\\
1.7907539958113	0.0225490196078431\\
1.86000764103573	0.0225490196078431\\
1.86000764103573	0.0235294117647059\\
1.87733529878629	0.0235294117647059\\
1.87733529878629	0.0264705882352941\\
2.00378513789101	0.0264705882352941\\
2.00378513789101	0.0274509803921569\\
2.02298782036853	0.0274509803921569\\
2.02298782036853	0.0313725490196078\\
2.02678800632091	0.0313725490196078\\
2.02678800632091	0.0343137254901961\\
2.03341448974925	0.0343137254901961\\
2.03341448974925	0.0352941176470588\\
2.1118034730483	0.0352941176470588\\
2.1118034730483	0.0362745098039216\\
2.24851594150301	0.0362745098039216\\
2.24851594150301	0.0392156862745098\\
2.24920228988983	0.0392156862745098\\
2.24920228988983	0.0431372549019608\\
2.25472374837767	0.0431372549019608\\
2.25472374837767	0.0450980392156863\\
2.280693944799	0.0450980392156863\\
2.280693944799	0.0490196078431373\\
2.33259246071693	0.0490196078431373\\
2.33259246071693	0.0529411764705882\\
2.44665913322942	0.0529411764705882\\
2.44665913322942	0.053921568627451\\
2.58196499436332	0.053921568627451\\
2.58196499436332	0.0549019607843137\\
2.60319708057437	0.0549019607843137\\
2.60319708057437	0.0558823529411765\\
2.64853205689445	0.0558823529411765\\
2.64853205689445	0.057843137254902\\
2.65071661386055	0.057843137254902\\
2.65071661386055	0.0588235294117647\\
2.7182571447912	0.0588235294117647\\
2.7182571447912	0.0617647058823529\\
2.74853858386827	0.0617647058823529\\
2.74853858386827	0.0627450980392157\\
2.76499471351337	0.0627450980392157\\
2.76499471351337	0.0656862745098039\\
2.95061327890258	0.0656862745098039\\
2.95061327890258	0.0676470588235294\\
2.98593384917478	0.0676470588235294\\
2.98593384917478	0.0686274509803922\\
2.98595675600564	0.0686274509803922\\
2.98595675600564	0.0696078431372549\\
2.98726922167381	0.0696078431372549\\
2.98726922167381	0.0715686274509804\\
3.00582070117142	0.0715686274509804\\
3.00582070117142	0.0754901960784314\\
3.06232629329084	0.0754901960784314\\
3.06232629329084	0.0764705882352941\\
3.12128198013522	0.0764705882352941\\
3.12128198013522	0.0784313725490196\\
3.18877574421	0.0784313725490196\\
3.18877574421	0.0833333333333333\\
3.19097444064552	0.0833333333333333\\
3.19097444064552	0.0852941176470588\\
3.20066757440119	0.0852941176470588\\
3.20066757440119	0.0872549019607843\\
3.25632640959046	0.0872549019607843\\
3.25632640959046	0.0882352941176471\\
3.31125685055637	0.0882352941176471\\
3.31125685055637	0.0901960784313725\\
3.34614006034666	0.0901960784313725\\
3.34614006034666	0.0911764705882353\\
3.35243397772645	0.0911764705882353\\
3.35243397772645	0.0941176470588235\\
3.35918463156947	0.0941176470588235\\
3.35918463156947	0.0950980392156863\\
3.53542622624648	0.0950980392156863\\
3.53542622624648	0.096078431372549\\
3.55212695317101	0.096078431372549\\
3.55212695317101	0.0990196078431373\\
3.58222292585751	0.0990196078431373\\
3.58222292585751	0.101960784313725\\
3.58483844748167	0.101960784313725\\
3.58483844748167	0.103921568627451\\
3.61778005990828	0.103921568627451\\
3.61778005990828	0.104901960784314\\
3.62997558818272	0.104901960784314\\
3.62997558818272	0.105882352941176\\
3.65976001847592	0.105882352941176\\
3.65976001847592	0.106862745098039\\
3.72963395978286	0.106862745098039\\
3.72963395978286	0.11078431372549\\
3.74675007229763	0.11078431372549\\
3.74675007229763	0.111764705882353\\
3.76023202727384	0.111764705882353\\
3.76023202727384	0.112745098039216\\
3.96122167434306	0.112745098039216\\
3.96122167434306	0.116666666666667\\
4.06503528993464	0.116666666666667\\
4.06503528993464	0.117647058823529\\
4.2203478389968	0.117647058823529\\
4.2203478389968	0.12156862745098\\
4.31067988393348	0.12156862745098\\
4.31067988393348	0.126470588235294\\
4.35532361598912	0.126470588235294\\
4.35532361598912	0.127450980392157\\
4.54882376283392	0.127450980392157\\
4.54882376283392	0.133333333333333\\
4.63643380932029	0.133333333333333\\
4.63643380932029	0.136274509803922\\
4.63846255467741	0.136274509803922\\
4.63846255467741	0.137254901960784\\
4.64777687729865	0.137254901960784\\
4.64777687729865	0.138235294117647\\
4.66213862689436	0.138235294117647\\
4.66213862689436	0.13921568627451\\
4.6883198206109	0.13921568627451\\
4.6883198206109	0.140196078431373\\
4.72498795425746	0.140196078431373\\
4.72498795425746	0.141176470588235\\
4.74103555164202	0.141176470588235\\
4.74103555164202	0.143137254901961\\
4.78522408193818	0.143137254901961\\
4.78522408193818	0.144117647058824\\
4.84982090627771	0.144117647058824\\
4.84982090627771	0.145098039215686\\
4.85088060686221	0.145098039215686\\
4.85088060686221	0.146078431372549\\
5.0491871591358	0.146078431372549\\
5.0491871591358	0.147058823529412\\
5.10953485724892	0.147058823529412\\
5.10953485724892	0.148039215686275\\
5.12224860404901	0.148039215686275\\
5.12224860404901	0.15\\
5.23220166392166	0.15\\
5.23220166392166	0.150980392156863\\
5.35630563483329	0.150980392156863\\
5.35630563483329	0.153921568627451\\
5.37484365913906	0.153921568627451\\
5.37484365913906	0.155882352941176\\
5.42850504036338	0.155882352941176\\
5.42850504036338	0.156862745098039\\
5.54903769405371	0.156862745098039\\
5.54903769405371	0.157843137254902\\
5.55052122343657	0.157843137254902\\
5.55052122343657	0.158823529411765\\
5.55284652175133	0.158823529411765\\
5.55284652175133	0.16078431372549\\
5.69495019823366	0.16078431372549\\
5.69495019823366	0.163725490196078\\
5.73602162039541	0.163725490196078\\
5.73602162039541	0.164705882352941\\
5.80632572842938	0.164705882352941\\
5.80632572842938	0.168627450980392\\
5.86679327356087	0.168627450980392\\
5.86679327356087	0.169607843137255\\
5.8949181553957	0.169607843137255\\
5.8949181553957	0.170588235294118\\
6.07032939919277	0.170588235294118\\
6.07032939919277	0.173529411764706\\
6.08951239619022	0.173529411764706\\
6.08951239619022	0.174509803921569\\
6.12305563473679	0.174509803921569\\
6.12305563473679	0.175490196078431\\
6.20012763005052	0.175490196078431\\
6.20012763005052	0.176470588235294\\
6.27709319380836	0.176470588235294\\
6.27709319380836	0.17843137254902\\
6.29492840826059	0.17843137254902\\
6.29492840826059	0.182352941176471\\
6.31230833789084	0.182352941176471\\
6.31230833789084	0.186274509803922\\
6.31347443003647	0.186274509803922\\
6.31347443003647	0.190196078431373\\
6.32675293400826	0.190196078431373\\
6.32675293400826	0.191176470588235\\
6.37108136042848	0.191176470588235\\
6.37108136042848	0.193137254901961\\
6.46153325932621	0.193137254901961\\
6.46153325932621	0.194117647058824\\
6.47050201951842	0.194117647058824\\
6.47050201951842	0.198039215686275\\
6.62777551744488	0.198039215686275\\
6.62777551744488	0.2\\
6.66609983507756	0.2\\
6.66609983507756	0.202941176470588\\
6.68252305909704	0.202941176470588\\
6.68252305909704	0.205882352941176\\
6.69180357778426	0.205882352941176\\
6.69180357778426	0.206862745098039\\
6.73544071077236	0.206862745098039\\
6.73544071077236	0.208823529411765\\
6.76432525761429	0.208823529411765\\
6.76432525761429	0.209803921568627\\
6.77266484324523	0.209803921568627\\
6.77266484324523	0.213725490196078\\
6.89877577735569	0.213725490196078\\
6.89877577735569	0.214705882352941\\
7.04719419374022	0.214705882352941\\
7.04719419374022	0.215686274509804\\
7.15630617668627	0.215686274509804\\
7.15630617668627	0.217647058823529\\
7.21368797096836	0.217647058823529\\
7.21368797096836	0.218627450980392\\
7.37556731589648	0.218627450980392\\
7.37556731589648	0.219607843137255\\
7.38006437214915	0.219607843137255\\
7.38006437214915	0.223529411764706\\
7.38279705283707	0.223529411764706\\
7.38279705283707	0.224509803921569\\
7.38812058511054	0.224509803921569\\
7.38812058511054	0.227450980392157\\
7.41930190829027	0.227450980392157\\
7.41930190829027	0.231372549019608\\
7.49107341320641	0.231372549019608\\
7.49107341320641	0.232352941176471\\
7.61779892063341	0.232352941176471\\
7.61779892063341	0.233333333333333\\
7.65688344893596	0.233333333333333\\
7.65688344893596	0.234313725490196\\
7.68814045813397	0.234313725490196\\
7.68814045813397	0.235294117647059\\
7.74646220209093	0.235294117647059\\
7.74646220209093	0.23921568627451\\
7.79776778740251	0.23921568627451\\
7.79776778740251	0.241176470588235\\
7.86003189984138	0.241176470588235\\
7.86003189984138	0.242156862745098\\
7.9171775993507	0.242156862745098\\
7.9171775993507	0.243137254901961\\
8.03096588293258	0.243137254901961\\
8.03096588293258	0.244117647058824\\
8.05202393052629	0.244117647058824\\
8.05202393052629	0.245098039215686\\
8.06045802665017	0.245098039215686\\
8.06045802665017	0.248039215686275\\
8.07368024511633	0.248039215686275\\
8.07368024511633	0.249019607843137\\
8.09268845855479	0.249019607843137\\
8.09268845855479	0.250980392156863\\
8.11196177952386	0.250980392156863\\
8.11196177952386	0.254901960784314\\
8.17973338626171	0.254901960784314\\
8.17973338626171	0.256862745098039\\
8.18883156399843	0.256862745098039\\
8.18883156399843	0.26078431372549\\
8.20297163828571	0.26078431372549\\
8.20297163828571	0.261764705882353\\
8.21317262870962	0.261764705882353\\
8.21317262870962	0.265686274509804\\
8.22121070387216	0.265686274509804\\
8.22121070387216	0.266666666666667\\
8.25386096412232	0.266666666666667\\
8.25386096412232	0.268627450980392\\
8.33063524640545	0.268627450980392\\
8.33063524640545	0.269607843137255\\
8.3339786986092	0.269607843137255\\
8.3339786986092	0.270588235294118\\
8.34926190368298	0.270588235294118\\
8.34926190368298	0.27156862745098\\
8.41915023590242	0.27156862745098\\
8.41915023590242	0.272549019607843\\
8.47998453929908	0.272549019607843\\
8.47998453929908	0.273529411764706\\
8.48725186691942	0.273529411764706\\
8.48725186691942	0.276470588235294\\
8.57503907254904	0.276470588235294\\
8.57503907254904	0.277450980392157\\
8.61253990533296	0.277450980392157\\
8.61253990533296	0.281372549019608\\
8.61285996055356	0.281372549019608\\
8.61285996055356	0.283333333333333\\
8.62125532676654	0.283333333333333\\
8.62125532676654	0.286274509803922\\
8.63662789546112	0.286274509803922\\
8.63662789546112	0.287254901960784\\
8.68590779160772	0.287254901960784\\
8.68590779160772	0.288235294117647\\
8.708994661914	0.288235294117647\\
8.708994661914	0.28921568627451\\
8.71159610032624	0.28921568627451\\
8.71159610032624	0.290196078431373\\
8.74521704289588	0.290196078431373\\
8.74521704289588	0.291176470588235\\
8.76264632836982	0.291176470588235\\
8.76264632836982	0.292156862745098\\
8.76812388142473	0.292156862745098\\
8.76812388142473	0.294117647058824\\
8.78105492593542	0.294117647058824\\
8.78105492593542	0.296078431372549\\
8.80379631867838	0.296078431372549\\
8.80379631867838	0.298039215686275\\
8.81059937681301	0.298039215686275\\
8.81059937681301	0.299019607843137\\
8.82829910985729	0.299019607843137\\
8.82829910985729	0.3\\
8.84902329208949	0.3\\
8.84902329208949	0.301960784313725\\
8.90063811722366	0.301960784313725\\
8.90063811722366	0.303921568627451\\
8.95638350977145	0.303921568627451\\
8.95638350977145	0.305882352941176\\
9.02943190891218	0.305882352941176\\
9.02943190891218	0.306862745098039\\
9.03521845492851	0.306862745098039\\
9.03521845492851	0.307843137254902\\
9.03853359527161	0.307843137254902\\
9.03853359527161	0.31078431372549\\
9.08507912392814	0.31078431372549\\
9.08507912392814	0.314705882352941\\
9.10283522513578	0.314705882352941\\
9.10283522513578	0.315686274509804\\
9.18632528214886	0.315686274509804\\
9.18632528214886	0.317647058823529\\
9.21186381748915	0.317647058823529\\
9.21186381748915	0.318627450980392\\
9.27630117894472	0.318627450980392\\
9.27630117894472	0.319607843137255\\
9.31522264204497	0.319607843137255\\
9.31522264204497	0.325490196078431\\
9.35613538978966	0.325490196078431\\
9.35613538978966	0.326470588235294\\
9.41501149028535	0.326470588235294\\
9.41501149028535	0.330392156862745\\
9.45655535313719	0.330392156862745\\
9.45655535313719	0.331372549019608\\
9.47868920236938	0.331372549019608\\
9.47868920236938	0.332352941176471\\
9.48336071107843	0.332352941176471\\
9.48336071107843	0.333333333333333\\
9.57039702216423	0.333333333333333\\
9.57039702216423	0.334313725490196\\
9.62926290426295	0.334313725490196\\
9.62926290426295	0.336274509803922\\
9.64443002418657	0.336274509803922\\
9.64443002418657	0.337254901960784\\
9.67067616796206	0.337254901960784\\
9.67067616796206	0.340196078431373\\
9.68557335643895	0.340196078431373\\
9.68557335643895	0.341176470588235\\
9.73894033206185	0.341176470588235\\
9.73894033206185	0.342156862745098\\
9.77978777018373	0.342156862745098\\
9.77978777018373	0.343137254901961\\
9.79714896500783	0.343137254901961\\
9.79714896500783	0.344117647058824\\
9.85703815786742	0.344117647058824\\
9.85703815786742	0.347058823529412\\
9.90100972773419	0.347058823529412\\
9.90100972773419	0.349019607843137\\
9.90806944263095	0.349019607843137\\
9.90806944263095	0.35\\
9.92443952024584	0.35\\
9.92443952024584	0.352941176470588\\
9.93015772926176	0.352941176470588\\
9.93015772926176	0.355882352941176\\
9.94802925124142	0.355882352941176\\
9.94802925124142	0.357843137254902\\
9.99888785432499	0.357843137254902\\
9.99888785432499	0.358823529411765\\
10.0206937517738	0.358823529411765\\
10.0206937517738	0.359803921568627\\
10.0291888922188	0.359803921568627\\
10.0291888922188	0.36078431372549\\
10.1064777897913	0.36078431372549\\
10.1064777897913	0.361764705882353\\
10.1734346596396	0.361764705882353\\
10.1734346596396	0.363725490196078\\
10.1827429790654	0.363725490196078\\
10.1827429790654	0.365686274509804\\
10.2053094568025	0.365686274509804\\
10.2053094568025	0.366666666666667\\
10.2100696575535	0.366666666666667\\
10.2100696575535	0.367647058823529\\
10.2344998817848	0.367647058823529\\
10.2344998817848	0.373529411764706\\
10.2516668319814	0.373529411764706\\
10.2516668319814	0.374509803921569\\
10.2568421855404	0.374509803921569\\
10.2568421855404	0.375490196078431\\
10.2987071186867	0.375490196078431\\
10.2987071186867	0.376470588235294\\
10.3019697029794	0.376470588235294\\
10.3019697029794	0.377450980392157\\
10.3794776387082	0.377450980392157\\
10.3794776387082	0.37843137254902\\
10.3987414134451	0.37843137254902\\
10.3987414134451	0.379411764705882\\
10.411850867522	0.379411764705882\\
10.411850867522	0.384313725490196\\
10.4433019163429	0.384313725490196\\
10.4433019163429	0.38921568627451\\
10.4478395087107	0.38921568627451\\
10.4478395087107	0.390196078431373\\
10.4745291853381	0.390196078431373\\
10.4745291853381	0.391176470588235\\
10.4845897306087	0.391176470588235\\
10.4845897306087	0.392156862745098\\
10.5532910615595	0.392156862745098\\
10.5532910615595	0.393137254901961\\
10.5676852144881	0.393137254901961\\
10.5676852144881	0.394117647058824\\
10.5968325219733	0.394117647058824\\
10.5968325219733	0.396078431372549\\
10.6026638736029	0.396078431372549\\
10.6026638736029	0.399019607843137\\
10.6030956697617	0.399019607843137\\
10.6030956697617	0.402941176470588\\
10.7496480632778	0.402941176470588\\
10.7496480632778	0.403921568627451\\
10.8210182253021	0.403921568627451\\
10.8210182253021	0.407843137254902\\
10.8520420975955	0.407843137254902\\
10.8520420975955	0.408823529411765\\
10.9378115486066	0.408823529411765\\
10.9378115486066	0.409803921568627\\
10.9403753248478	0.409803921568627\\
10.9403753248478	0.41078431372549\\
11.0453618742856	0.41078431372549\\
11.0453618742856	0.412745098039216\\
11.1177657930884	0.412745098039216\\
11.1177657930884	0.413725490196078\\
11.1352646550382	0.413725490196078\\
11.1352646550382	0.414705882352941\\
11.1423946099662	0.414705882352941\\
11.1423946099662	0.415686274509804\\
11.1509293437168	0.415686274509804\\
11.1509293437168	0.417647058823529\\
11.1518218509601	0.417647058823529\\
11.1518218509601	0.419607843137255\\
11.2261164262449	0.419607843137255\\
11.2261164262449	0.42156862745098\\
11.2480154248695	0.42156862745098\\
11.2480154248695	0.424509803921569\\
11.3046309121691	0.424509803921569\\
11.3046309121691	0.425490196078431\\
11.4112644347968	0.425490196078431\\
11.4112644347968	0.427450980392157\\
11.4440733381166	0.427450980392157\\
11.4440733381166	0.42843137254902\\
11.6136976715509	0.42843137254902\\
11.6136976715509	0.429411764705882\\
11.6532824598328	0.429411764705882\\
11.6532824598328	0.430392156862745\\
11.7089541761036	0.430392156862745\\
11.7089541761036	0.432352941176471\\
11.7817136117776	0.432352941176471\\
11.7817136117776	0.436274509803922\\
11.7947629938357	0.436274509803922\\
11.7947629938357	0.440196078431373\\
11.8078591605053	0.440196078431373\\
11.8078591605053	0.441176470588235\\
11.8437109319949	0.441176470588235\\
11.8437109319949	0.444117647058824\\
11.8836920768722	0.444117647058824\\
11.8836920768722	0.445098039215686\\
11.9016589195627	0.445098039215686\\
11.9016589195627	0.446078431372549\\
11.9874631116758	0.446078431372549\\
11.9874631116758	0.447058823529412\\
12.0539805001514	0.447058823529412\\
12.0539805001514	0.449019607843137\\
12.0602691327171	0.449019607843137\\
12.0602691327171	0.451960784313725\\
12.0804446684376	0.451960784313725\\
12.0804446684376	0.454901960784314\\
12.0914587295535	0.454901960784314\\
12.0914587295535	0.459803921568627\\
12.1178231883997	0.459803921568627\\
12.1178231883997	0.46078431372549\\
12.1362270059306	0.46078431372549\\
12.1362270059306	0.464705882352941\\
12.2570382917608	0.464705882352941\\
12.2570382917608	0.465686274509804\\
12.3113068716837	0.465686274509804\\
12.3113068716837	0.467647058823529\\
12.350228996578	0.467647058823529\\
12.350228996578	0.468627450980392\\
12.4355878848135	0.468627450980392\\
12.4355878848135	0.469607843137255\\
12.442967952047	0.469607843137255\\
12.442967952047	0.47156862745098\\
12.4430457691302	0.47156862745098\\
12.4430457691302	0.472549019607843\\
12.5131173112901	0.472549019607843\\
12.5131173112901	0.473529411764706\\
12.5704032867803	0.473529411764706\\
12.5704032867803	0.474509803921569\\
12.6037509846473	0.474509803921569\\
12.6037509846473	0.475490196078431\\
12.6323307291417	0.475490196078431\\
12.6323307291417	0.476470588235294\\
12.6748889096097	0.476470588235294\\
12.6748889096097	0.482352941176471\\
12.7443872957929	0.482352941176471\\
12.7443872957929	0.484313725490196\\
12.8611213541468	0.484313725490196\\
12.8611213541468	0.486274509803922\\
12.8706365977473	0.486274509803922\\
12.8706365977473	0.487254901960784\\
12.9923565838804	0.487254901960784\\
12.9923565838804	0.48921568627451\\
13.1458132436893	0.48921568627451\\
13.1458132436893	0.490196078431373\\
13.1851228822527	0.490196078431373\\
13.1851228822527	0.491176470588235\\
13.2294744358855	0.491176470588235\\
13.2294744358855	0.495098039215686\\
13.2359359950537	0.495098039215686\\
13.2359359950537	0.496078431372549\\
13.2612958359499	0.496078431372549\\
13.2612958359499	0.497058823529412\\
13.2737380298611	0.497058823529412\\
13.2737380298611	0.498039215686275\\
13.3041539670448	0.498039215686275\\
13.3041539670448	0.5\\
13.3934434271733	0.5\\
13.3934434271733	0.500980392156863\\
13.4472659433095	0.500980392156863\\
13.4472659433095	0.502941176470588\\
13.5247643483159	0.502941176470588\\
13.5247643483159	0.506862745098039\\
13.5263538092248	0.506862745098039\\
13.5263538092248	0.51078431372549\\
13.5321518072816	0.51078431372549\\
13.5321518072816	0.513725490196078\\
13.7072764245215	0.513725490196078\\
13.7072764245215	0.515686274509804\\
13.7129935237441	0.515686274509804\\
13.7129935237441	0.516666666666667\\
13.7321254832901	0.516666666666667\\
13.7321254832901	0.517647058823529\\
13.7367573643456	0.517647058823529\\
13.7367573643456	0.519607843137255\\
13.7827269838984	0.519607843137255\\
13.7827269838984	0.520588235294118\\
13.798164868817	0.520588235294118\\
13.798164868817	0.52156862745098\\
13.8498736012784	0.52156862745098\\
13.8498736012784	0.522549019607843\\
13.8578659627557	0.522549019607843\\
13.8578659627557	0.523529411764706\\
13.9016647388112	0.523529411764706\\
13.9016647388112	0.527450980392157\\
13.9660784000312	0.527450980392157\\
13.9660784000312	0.52843137254902\\
13.9673968985765	0.52843137254902\\
13.9673968985765	0.530392156862745\\
14.0071399697119	0.530392156862745\\
14.0071399697119	0.531372549019608\\
14.0169202798025	0.531372549019608\\
14.0169202798025	0.532352941176471\\
14.0202231943163	0.532352941176471\\
14.0202231943163	0.533333333333333\\
14.035979108322	0.533333333333333\\
14.035979108322	0.534313725490196\\
14.0456100593666	0.534313725490196\\
14.0456100593666	0.535294117647059\\
14.1363152482597	0.535294117647059\\
14.1363152482597	0.537254901960784\\
14.2273965701016	0.537254901960784\\
14.2273965701016	0.538235294117647\\
14.2466083986444	0.538235294117647\\
14.2466083986444	0.540196078431373\\
14.2868292412719	0.540196078431373\\
14.2868292412719	0.544117647058823\\
14.3018542456323	0.544117647058823\\
14.3018542456323	0.545098039215686\\
14.3409130859856	0.545098039215686\\
14.3409130859856	0.548039215686275\\
14.3427081875222	0.548039215686275\\
14.3427081875222	0.55\\
14.3610330675002	0.55\\
14.3610330675002	0.553921568627451\\
14.4285212612584	0.553921568627451\\
14.4285212612584	0.554901960784314\\
14.475218331725	0.554901960784314\\
14.475218331725	0.555882352941176\\
14.4763908329954	0.555882352941176\\
14.4763908329954	0.556862745098039\\
14.5013790396446	0.556862745098039\\
14.5013790396446	0.56078431372549\\
14.5596492487743	0.56078431372549\\
14.5596492487743	0.561764705882353\\
14.5793252475565	0.561764705882353\\
14.5793252475565	0.564705882352941\\
14.5852793488002	0.564705882352941\\
14.5852793488002	0.565686274509804\\
14.5975998709888	0.565686274509804\\
14.5975998709888	0.566666666666667\\
14.6301567536656	0.566666666666667\\
14.6301567536656	0.570588235294118\\
14.663791907079	0.570588235294118\\
14.663791907079	0.57156862745098\\
14.6707564367432	0.57156862745098\\
14.6707564367432	0.573529411764706\\
14.6713986605792	0.573529411764706\\
14.6713986605792	0.575490196078431\\
14.7465195944369	0.575490196078431\\
14.7465195944369	0.576470588235294\\
14.8955481528655	0.576470588235294\\
14.8955481528655	0.577450980392157\\
14.9089150308399	0.577450980392157\\
14.9089150308399	0.581372549019608\\
14.9134785546789	0.581372549019608\\
14.9134785546789	0.582352941176471\\
14.9235345513814	0.582352941176471\\
14.9235345513814	0.584313725490196\\
14.9442045527004	0.584313725490196\\
14.9442045527004	0.587254901960784\\
15.0074671552801	0.587254901960784\\
15.0074671552801	0.588235294117647\\
15.0412150209902	0.588235294117647\\
15.0412150209902	0.592156862745098\\
15.158337076425	0.592156862745098\\
15.158337076425	0.594117647058824\\
15.2540712060498	0.594117647058824\\
15.2540712060498	0.595098039215686\\
15.2864434920147	0.595098039215686\\
15.2864434920147	0.596078431372549\\
15.3424162240608	0.596078431372549\\
15.3424162240608	0.597058823529412\\
15.3663550384307	0.597058823529412\\
15.3663550384307	0.599019607843137\\
15.4086248796509	0.599019607843137\\
15.4086248796509	0.6\\
15.4375570876729	0.6\\
15.4375570876729	0.600980392156863\\
15.4638211533178	0.600980392156863\\
15.4638211533178	0.602941176470588\\
15.4667991659661	0.602941176470588\\
15.4667991659661	0.603921568627451\\
15.4863305020786	0.603921568627451\\
15.4863305020786	0.605882352941176\\
15.539394673568	0.605882352941176\\
15.539394673568	0.606862745098039\\
15.6457178987337	0.606862745098039\\
15.6457178987337	0.607843137254902\\
15.654063542803	0.607843137254902\\
15.654063542803	0.612745098039216\\
15.8455476836828	0.612745098039216\\
15.8455476836828	0.615686274509804\\
15.8819582240921	0.615686274509804\\
15.8819582240921	0.619607843137255\\
15.9956698538009	0.619607843137255\\
15.9956698538009	0.620588235294118\\
16.0391774340177	0.620588235294118\\
16.0391774340177	0.624509803921569\\
16.0647707251834	0.624509803921569\\
16.0647707251834	0.625490196078431\\
16.0934059885405	0.625490196078431\\
16.0934059885405	0.626470588235294\\
16.132798259056	0.626470588235294\\
16.132798259056	0.62843137254902\\
16.1511105351864	0.62843137254902\\
16.1511105351864	0.632352941176471\\
16.172155024603	0.632352941176471\\
16.172155024603	0.634313725490196\\
16.1856150617573	0.634313725490196\\
16.1856150617573	0.638235294117647\\
16.301681846838	0.638235294117647\\
16.301681846838	0.63921568627451\\
16.3307207120857	0.63921568627451\\
16.3307207120857	0.640196078431372\\
16.4121362927149	0.640196078431372\\
16.4121362927149	0.642156862745098\\
16.437308982033	0.642156862745098\\
16.437308982033	0.643137254901961\\
16.5341265017649	0.643137254901961\\
16.5341265017649	0.647058823529412\\
16.5480318455771	0.647058823529412\\
16.5480318455771	0.648039215686275\\
16.599134141188	0.648039215686275\\
16.599134141188	0.650980392156863\\
16.6661378040583	0.650980392156863\\
16.6661378040583	0.656862745098039\\
16.7483462161592	0.656862745098039\\
16.7483462161592	0.657843137254902\\
16.7783901373835	0.657843137254902\\
16.7783901373835	0.659803921568627\\
16.7841297437653	0.659803921568627\\
16.7841297437653	0.66078431372549\\
16.8145693368314	0.66078431372549\\
16.8145693368314	0.662745098039216\\
16.8791336325763	0.662745098039216\\
16.8791336325763	0.663725490196078\\
16.9084916000649	0.663725490196078\\
16.9084916000649	0.666666666666667\\
16.9975199994021	0.666666666666667\\
16.9975199994021	0.67156862745098\\
17.061502345039	0.67156862745098\\
17.061502345039	0.672549019607843\\
17.06673648485	0.672549019607843\\
17.06673648485	0.673529411764706\\
17.0801324514639	0.673529411764706\\
17.0801324514639	0.674509803921569\\
17.1452425443873	0.674509803921569\\
17.1452425443873	0.675490196078431\\
17.1629641854511	0.675490196078431\\
17.1629641854511	0.676470588235294\\
17.3260178627419	0.676470588235294\\
17.3260178627419	0.67843137254902\\
17.4241174195536	0.67843137254902\\
17.4241174195536	0.680392156862745\\
17.4547264213736	0.680392156862745\\
17.4547264213736	0.684313725490196\\
17.4667041253981	0.684313725490196\\
17.4667041253981	0.685294117647059\\
17.677647731686	0.685294117647059\\
17.677647731686	0.687254901960784\\
17.7003473736553	0.687254901960784\\
17.7003473736553	0.688235294117647\\
17.72456233339	0.688235294117647\\
17.72456233339	0.68921568627451\\
17.9020893977007	0.68921568627451\\
17.9020893977007	0.690196078431373\\
17.9410430972565	0.690196078431373\\
17.9410430972565	0.691176470588235\\
18.0002346543988	0.691176470588235\\
18.0002346543988	0.694117647058824\\
18.1124482425811	0.694117647058824\\
18.1124482425811	0.696078431372549\\
18.5895027923405	0.696078431372549\\
18.5895027923405	0.697058823529412\\
18.7343062535361	0.697058823529412\\
18.7343062535361	0.699019607843137\\
18.7961446838201	0.699019607843137\\
18.7961446838201	0.700980392156863\\
18.8655851546441	0.700980392156863\\
18.8655851546441	0.702941176470588\\
18.914360878535	0.702941176470588\\
18.914360878535	0.703921568627451\\
18.9407688944886	0.703921568627451\\
18.9407688944886	0.705882352941177\\
18.9663782995473	0.705882352941177\\
18.9663782995473	0.707843137254902\\
19.1386651354491	0.707843137254902\\
19.1386651354491	0.708823529411765\\
19.2333831628295	0.708823529411765\\
19.2333831628295	0.711764705882353\\
19.5277839026455	0.711764705882353\\
19.5277839026455	0.712745098039216\\
19.8152610846614	0.712745098039216\\
19.8152610846614	0.714705882352941\\
19.8228882007014	0.714705882352941\\
19.8228882007014	0.717647058823529\\
19.8841487244923	0.717647058823529\\
19.8841487244923	0.718627450980392\\
20.1206808844534	0.718627450980392\\
20.1206808844534	0.719607843137255\\
20.1245074076379	0.719607843137255\\
20.1245074076379	0.722549019607843\\
20.1556184864825	0.722549019607843\\
20.1556184864825	0.726470588235294\\
20.2264571746124	0.726470588235294\\
20.2264571746124	0.727450980392157\\
20.2924300747243	0.727450980392157\\
20.2924300747243	0.729411764705882\\
20.3125892290693	0.729411764705882\\
20.3125892290693	0.732352941176471\\
20.406915668996	0.732352941176471\\
20.406915668996	0.734313725490196\\
20.4233068288715	0.734313725490196\\
20.4233068288715	0.737254901960784\\
20.5490702802186	0.737254901960784\\
20.5490702802186	0.73921568627451\\
20.5820608893891	0.73921568627451\\
20.5820608893891	0.740196078431373\\
20.754863821685	0.740196078431373\\
20.754863821685	0.741176470588235\\
20.9183305672979	0.741176470588235\\
20.9183305672979	0.742156862745098\\
20.9655870863725	0.742156862745098\\
20.9655870863725	0.743137254901961\\
21.1649884440951	0.743137254901961\\
21.1649884440951	0.747058823529412\\
21.18071838994	0.747058823529412\\
21.18071838994	0.748039215686275\\
21.2447956450699	0.748039215686275\\
21.2447956450699	0.749019607843137\\
21.5461986524089	0.749019607843137\\
21.5461986524089	0.752941176470588\\
21.6383263319865	0.752941176470588\\
21.6383263319865	0.754901960784314\\
21.6484730025615	0.754901960784314\\
21.6484730025615	0.755882352941176\\
22.0131805725111	0.755882352941176\\
22.0131805725111	0.757843137254902\\
22.1253861322782	0.757843137254902\\
22.1253861322782	0.758823529411765\\
22.4337756435448	0.758823529411765\\
22.4337756435448	0.759803921568627\\
22.4685212554075	0.759803921568627\\
22.4685212554075	0.761764705882353\\
22.5026083657606	0.761764705882353\\
22.5026083657606	0.765686274509804\\
22.5570656058279	0.765686274509804\\
22.5570656058279	0.766666666666667\\
22.5779689519246	0.766666666666667\\
22.5779689519246	0.767647058823529\\
22.5812816107295	0.767647058823529\\
22.5812816107295	0.770588235294118\\
22.5975406104589	0.770588235294118\\
22.5975406104589	0.772549019607843\\
22.6514305796653	0.772549019607843\\
22.6514305796653	0.776470588235294\\
22.6556441066794	0.776470588235294\\
22.6556441066794	0.779411764705882\\
22.7203135970881	0.779411764705882\\
22.7203135970881	0.780392156862745\\
22.7829119225899	0.780392156862745\\
22.7829119225899	0.781372549019608\\
22.8470406928031	0.781372549019608\\
22.8470406928031	0.783333333333333\\
22.9012779678647	0.783333333333333\\
22.9012779678647	0.784313725490196\\
22.9190037524948	0.784313725490196\\
22.9190037524948	0.785294117647059\\
22.9392377702836	0.785294117647059\\
22.9392377702836	0.787254901960784\\
23.0437185675289	0.787254901960784\\
23.0437185675289	0.78921568627451\\
23.2333503639953	0.78921568627451\\
23.2333503639953	0.790196078431373\\
23.2400722626581	0.790196078431373\\
23.2400722626581	0.791176470588235\\
23.2951221298424	0.791176470588235\\
23.2951221298424	0.792156862745098\\
23.348096920616	0.792156862745098\\
23.348096920616	0.794117647058823\\
23.6347590040331	0.794117647058823\\
23.6347590040331	0.798039215686275\\
23.8195487059065	0.798039215686275\\
23.8195487059065	0.799019607843137\\
24.1200955803939	0.799019607843137\\
24.1200955803939	0.801960784313726\\
24.2558914550544	0.801960784313726\\
24.2558914550544	0.805882352941176\\
24.3094234482461	0.805882352941176\\
24.3094234482461	0.806862745098039\\
24.3816974512493	0.806862745098039\\
24.3816974512493	0.809803921568627\\
24.4627458446115	0.809803921568627\\
24.4627458446115	0.811764705882353\\
24.7554899636465	0.811764705882353\\
24.7554899636465	0.812745098039216\\
24.8366893597263	0.812745098039216\\
24.8366893597263	0.813725490196078\\
24.866174384762	0.813725490196078\\
24.866174384762	0.817647058823529\\
24.8826020791047	0.817647058823529\\
24.8826020791047	0.818627450980392\\
25.1270480170069	0.818627450980392\\
25.1270480170069	0.819607843137255\\
25.167836915796	0.819607843137255\\
25.167836915796	0.820588235294118\\
25.1957112952241	0.820588235294118\\
25.1957112952241	0.824509803921569\\
25.2153881749099	0.824509803921569\\
25.2153881749099	0.825490196078431\\
25.2265062297859	0.825490196078431\\
25.2265062297859	0.827450980392157\\
25.290965529154	0.827450980392157\\
25.290965529154	0.82843137254902\\
25.338558595916	0.82843137254902\\
25.338558595916	0.830392156862745\\
25.8222476030459	0.830392156862745\\
25.8222476030459	0.831372549019608\\
26.0259923207159	0.831372549019608\\
26.0259923207159	0.832352941176471\\
26.4303869531063	0.832352941176471\\
26.4303869531063	0.833333333333333\\
26.5670143184752	0.833333333333333\\
26.5670143184752	0.834313725490196\\
26.8411288211955	0.834313725490196\\
26.8411288211955	0.837254901960784\\
26.9178685244347	0.837254901960784\\
26.9178685244347	0.83921568627451\\
26.9848918218799	0.83921568627451\\
26.9848918218799	0.840196078431373\\
27.0352431604403	0.840196078431373\\
27.0352431604403	0.841176470588235\\
27.2810680873679	0.841176470588235\\
27.2810680873679	0.843137254901961\\
27.3644699604239	0.843137254901961\\
27.3644699604239	0.844117647058824\\
27.4523547575693	0.844117647058824\\
27.4523547575693	0.845098039215686\\
27.8137160654818	0.845098039215686\\
27.8137160654818	0.846078431372549\\
27.9713868641626	0.846078431372549\\
27.9713868641626	0.847058823529412\\
28.0359699443479	0.847058823529412\\
28.0359699443479	0.849019607843137\\
28.1736744782975	0.849019607843137\\
28.1736744782975	0.85\\
28.3198126347042	0.85\\
28.3198126347042	0.852941176470588\\
28.4204852348939	0.852941176470588\\
28.4204852348939	0.853921568627451\\
28.4565447830109	0.853921568627451\\
28.4565447830109	0.854901960784314\\
28.5244414601846	0.854901960784314\\
28.5244414601846	0.855882352941176\\
28.8964333842599	0.855882352941176\\
28.8964333842599	0.856862745098039\\
28.993981866183	0.856862745098039\\
28.993981866183	0.857843137254902\\
29.0533889201598	0.857843137254902\\
29.0533889201598	0.858823529411765\\
29.0748889133242	0.858823529411765\\
29.0748889133242	0.86078431372549\\
29.1219290282471	0.86078431372549\\
29.1219290282471	0.861764705882353\\
29.2255044635631	0.861764705882353\\
29.2255044635631	0.862745098039216\\
29.2735787894178	0.862745098039216\\
29.2735787894178	0.866666666666667\\
29.5374498342969	0.866666666666667\\
29.5374498342969	0.867647058823529\\
29.7341305286045	0.867647058823529\\
29.7341305286045	0.869607843137255\\
29.7450170487602	0.869607843137255\\
29.7450170487602	0.870588235294118\\
29.8144491450328	0.870588235294118\\
29.8144491450328	0.874509803921569\\
29.9190388040731	0.874509803921569\\
29.9190388040731	0.875490196078431\\
30.4746141600642	0.875490196078431\\
30.4746141600642	0.876470588235294\\
31.0474879703083	0.876470588235294\\
31.0474879703083	0.87843137254902\\
31.5237122635482	0.87843137254902\\
31.5237122635482	0.880392156862745\\
31.5537316866303	0.880392156862745\\
31.5537316866303	0.881372549019608\\
32.1270467393985	0.881372549019608\\
32.1270467393985	0.882352941176471\\
32.2265103434938	0.882352941176471\\
32.2265103434938	0.883333333333333\\
32.4071314272587	0.883333333333333\\
32.4071314272587	0.884313725490196\\
32.5721360096518	0.884313725490196\\
32.5721360096518	0.885294117647059\\
33.9615156586894	0.885294117647059\\
33.9615156586894	0.886274509803922\\
34.199297684499	0.886274509803922\\
34.199297684499	0.888235294117647\\
34.2146382329241	0.888235294117647\\
34.2146382329241	0.88921568627451\\
34.6841012415798	0.88921568627451\\
34.6841012415798	0.890196078431372\\
35.7305353685933	0.890196078431372\\
35.7305353685933	0.894117647058824\\
35.867566480255	0.894117647058824\\
35.867566480255	0.895098039215686\\
35.9194293582933	0.895098039215686\\
35.9194293582933	0.896078431372549\\
36.2296707498145	0.896078431372549\\
36.2296707498145	0.897058823529412\\
36.254207259116	0.897058823529412\\
36.254207259116	0.898039215686275\\
36.2731211589141	0.898039215686275\\
36.2731211589141	0.9\\
36.558522388348	0.9\\
36.558522388348	0.900980392156863\\
37.1024703488825	0.900980392156863\\
37.1024703488825	0.901960784313726\\
37.2648569831503	0.901960784313726\\
37.2648569831503	0.902941176470588\\
37.5569122376861	0.902941176470588\\
37.5569122376861	0.903921568627451\\
38.0074392408991	0.903921568627451\\
38.0074392408991	0.904901960784314\\
38.2955419620986	0.904901960784314\\
38.2955419620986	0.905882352941176\\
38.8477338977152	0.905882352941176\\
38.8477338977152	0.906862745098039\\
38.969867587734	0.906862745098039\\
38.969867587734	0.91078431372549\\
40.5856984621938	0.91078431372549\\
40.5856984621938	0.911764705882353\\
40.8561619851063	0.911764705882353\\
40.8561619851063	0.915686274509804\\
40.9173626204036	0.915686274509804\\
40.9173626204036	0.916666666666667\\
41.3841635246803	0.916666666666667\\
41.3841635246803	0.917647058823529\\
42.3299429609234	0.917647058823529\\
42.3299429609234	0.918627450980392\\
42.5179034113804	0.918627450980392\\
42.5179034113804	0.919607843137255\\
43.0620780125202	0.919607843137255\\
43.0620780125202	0.920588235294118\\
43.3231696659372	0.920588235294118\\
43.3231696659372	0.922549019607843\\
44.9060606123906	0.922549019607843\\
44.9060606123906	0.923529411764706\\
45.0329516890907	0.923529411764706\\
45.0329516890907	0.925490196078431\\
45.0985688784654	0.925490196078431\\
45.0985688784654	0.926470588235294\\
45.3638843691044	0.926470588235294\\
45.3638843691044	0.927450980392157\\
45.8908800039617	0.927450980392157\\
45.8908800039617	0.931372549019608\\
47.2477114648373	0.931372549019608\\
47.2477114648373	0.932352941176471\\
48.7080561171059	0.932352941176471\\
48.7080561171059	0.933333333333333\\
48.9649998836202	0.933333333333333\\
48.9649998836202	0.934313725490196\\
48.9762270520652	0.934313725490196\\
48.9762270520652	0.935294117647059\\
50.0947145412635	0.935294117647059\\
50.0947145412635	0.936274509803922\\
50.3790777886581	0.936274509803922\\
50.3790777886581	0.938235294117647\\
51.3468540380888	0.938235294117647\\
51.3468540380888	0.93921568627451\\
51.741531340305	0.93921568627451\\
51.741531340305	0.943137254901961\\
54.6626931109159	0.943137254901961\\
54.6626931109159	0.945098039215686\\
54.8698757733386	0.945098039215686\\
54.8698757733386	0.946078431372549\\
55.0562059296788	0.946078431372549\\
55.0562059296788	0.947058823529412\\
55.1708049038032	0.947058823529412\\
55.1708049038032	0.948039215686274\\
60.1648665254592	0.948039215686274\\
60.1648665254592	0.951960784313725\\
61.155710212259	0.951960784313725\\
61.155710212259	0.952941176470588\\
62.111077471727	0.952941176470588\\
62.111077471727	0.953921568627451\\
62.299153216568	0.953921568627451\\
62.299153216568	0.957843137254902\\
63.7554274883723	0.957843137254902\\
63.7554274883723	0.959803921568627\\
64.0494975903788	0.959803921568627\\
64.0494975903788	0.96078431372549\\
64.3687373325919	0.96078431372549\\
64.3687373325919	0.962745098039216\\
65.0479149092269	0.962745098039216\\
65.0479149092269	0.965686274509804\\
66.2372486001598	0.965686274509804\\
66.2372486001598	0.966666666666667\\
67.5527999724972	0.966666666666667\\
67.5527999724972	0.968627450980392\\
72.2425304542906	0.968627450980392\\
72.2425304542906	0.969607843137255\\
105.945282087698	0.969607843137255\\
105.945282087698	0.970588235294118\\
288.594161897306	0.970588235294118\\
288.594161897306	0.974509803921569\\
292.810574647915	0.974509803921569\\
292.810574647915	0.977450980392157\\
294.981737534377	0.977450980392157\\
294.981737534377	0.97843137254902\\
304.621572866864	0.97843137254902\\
304.621572866864	0.982352941176471\\
305.618507520987	0.982352941176471\\
305.618507520987	0.983333333333333\\
395.392524262791	0.983333333333333\\
395.392524262791	0.984313725490196\\
395.54314258487	0.984313725490196\\
395.54314258487	0.987254901960784\\
396.781379461403	0.987254901960784\\
396.781379461403	0.98921568627451\\
396.899308010338	0.98921568627451\\
396.899308010338	0.990196078431373\\
397.587844803016	0.990196078431373\\
397.587844803016	0.991176470588235\\
397.704728137713	0.991176470588235\\
397.704728137713	0.992156862745098\\
397.754826493095	0.992156862745098\\
397.754826493095	0.993137254901961\\
424.03577515211	0.993137254901961\\
424.03577515211	0.994117647058824\\
459.877982140973	0.994117647058824\\
459.877982140973	0.995098039215686\\
545.178697680547	0.995098039215686\\
545.178697680547	0.998039215686275\\
702.93911777675	0.998039215686275\\
702.93911777675	0.999019607843137\\
820.959454512972	0.999019607843137\\
820.959454512972	1\\
inf	1\\
};
\addplot [color=mycolor5, line width=1pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.341006626571163	0\\
0.341006626571163	0.00196078431372549\\
0.576320153584573	0.00196078431372549\\
0.576320153584573	0.00294117647058824\\
0.864747374405997	0.00294117647058824\\
0.864747374405997	0.00588235294117647\\
1.03613168333473	0.00588235294117647\\
1.03613168333473	0.00784313725490196\\
1.08544602408179	0.00784313725490196\\
1.08544602408179	0.00882352941176471\\
1.09430307170979	0.00882352941176471\\
1.09430307170979	0.0107843137254902\\
1.1072906641509	0.0107843137254902\\
1.1072906641509	0.0117647058823529\\
1.11738612834042	0.0117647058823529\\
1.11738612834042	0.0127450980392157\\
1.15719791507928	0.0127450980392157\\
1.15719791507928	0.0147058823529412\\
1.2390653425726	0.0147058823529412\\
1.2390653425726	0.0166666666666667\\
1.4892260925857	0.0166666666666667\\
1.4892260925857	0.0176470588235294\\
1.60609207653329	0.0176470588235294\\
1.60609207653329	0.0205882352941176\\
1.60689513400295	0.0205882352941176\\
1.60689513400295	0.0215686274509804\\
1.66147076521948	0.0215686274509804\\
1.66147076521948	0.0225490196078431\\
1.66215625703273	0.0225490196078431\\
1.66215625703273	0.0235294117647059\\
1.67724754554907	0.0235294117647059\\
1.67724754554907	0.0245098039215686\\
1.825643870276	0.0245098039215686\\
1.825643870276	0.0254901960784314\\
2.00378513789101	0.0254901960784314\\
2.00378513789101	0.0264705882352941\\
2.06681515245188	0.0264705882352941\\
2.06681515245188	0.0274509803921569\\
2.1118034730483	0.0274509803921569\\
2.1118034730483	0.0284313725490196\\
2.21059146133033	0.0284313725490196\\
2.21059146133033	0.0313725490196078\\
2.24851594150301	0.0313725490196078\\
2.24851594150301	0.0323529411764706\\
2.24920228988983	0.0323529411764706\\
2.24920228988983	0.0362745098039216\\
2.25472374837767	0.0362745098039216\\
2.25472374837767	0.0382352941176471\\
2.280693944799	0.0382352941176471\\
2.280693944799	0.0411764705882353\\
2.28494629336536	0.0411764705882353\\
2.28494629336536	0.042156862745098\\
2.3018300639886	0.042156862745098\\
2.3018300639886	0.0441176470588235\\
2.30187308673195	0.0441176470588235\\
2.30187308673195	0.0490196078431373\\
2.33259246071693	0.0490196078431373\\
2.33259246071693	0.0529411764705882\\
2.34506910707916	0.0529411764705882\\
2.34506910707916	0.0549019607843137\\
2.43657998259468	0.0549019607843137\\
2.43657998259468	0.0568627450980392\\
2.45976949186799	0.0568627450980392\\
2.45976949186799	0.057843137254902\\
2.58631574215932	0.057843137254902\\
2.58631574215932	0.0588235294117647\\
2.60239499030478	0.0588235294117647\\
2.60239499030478	0.0607843137254902\\
2.6198767031596	0.0607843137254902\\
2.6198767031596	0.0637254901960784\\
2.68274675675514	0.0637254901960784\\
2.68274675675514	0.0647058823529412\\
2.84904003896751	0.0647058823529412\\
2.84904003896751	0.0656862745098039\\
2.87712054481525	0.0656862745098039\\
2.87712054481525	0.0666666666666667\\
2.95061327890258	0.0666666666666667\\
2.95061327890258	0.0686274509803922\\
2.97160680133452	0.0686274509803922\\
2.97160680133452	0.0705882352941176\\
2.98593384917478	0.0705882352941176\\
2.98593384917478	0.0715686274509804\\
3.00582070117142	0.0715686274509804\\
3.00582070117142	0.0754901960784314\\
3.06171378865275	0.0754901960784314\\
3.06171378865275	0.0784313725490196\\
3.12128198013522	0.0784313725490196\\
3.12128198013522	0.0794117647058823\\
3.17004269098319	0.0794117647058823\\
3.17004269098319	0.0803921568627451\\
3.17228852002615	0.0803921568627451\\
3.17228852002615	0.0823529411764706\\
3.18877574421	0.0823529411764706\\
3.18877574421	0.0872549019607843\\
3.20066757440119	0.0872549019607843\\
3.20066757440119	0.0892156862745098\\
3.32216998958247	0.0892156862745098\\
3.32216998958247	0.0901960784313725\\
3.35918463156947	0.0901960784313725\\
3.35918463156947	0.0911764705882353\\
3.4136833237744	0.0911764705882353\\
3.4136833237744	0.0931372549019608\\
3.55212695317101	0.0931372549019608\\
3.55212695317101	0.096078431372549\\
3.58354321571474	0.096078431372549\\
3.58354321571474	0.0970588235294118\\
3.58483844748167	0.0970588235294118\\
3.58483844748167	0.0990196078431373\\
3.61981017231164	0.0990196078431373\\
3.61981017231164	0.1\\
3.62997558818272	0.1\\
3.62997558818272	0.100980392156863\\
3.63256373673299	0.100980392156863\\
3.63256373673299	0.101960784313725\\
3.632675240311	0.101960784313725\\
3.632675240311	0.103921568627451\\
3.67006638339848	0.103921568627451\\
3.67006638339848	0.104901960784314\\
3.70759197924537	0.104901960784314\\
3.70759197924537	0.105882352941176\\
3.71034999184526	0.105882352941176\\
3.71034999184526	0.106862745098039\\
3.72963395978286	0.106862745098039\\
3.72963395978286	0.11078431372549\\
3.86011536628649	0.11078431372549\\
3.86011536628649	0.112745098039216\\
3.93086101552744	0.112745098039216\\
3.93086101552744	0.113725490196078\\
4.10510327769746	0.113725490196078\\
4.10510327769746	0.114705882352941\\
4.2203478389968	0.114705882352941\\
4.2203478389968	0.116666666666667\\
4.25396055930491	0.116666666666667\\
4.25396055930491	0.117647058823529\\
4.31067988393348	0.117647058823529\\
4.31067988393348	0.122549019607843\\
4.39862506916969	0.122549019607843\\
4.39862506916969	0.123529411764706\\
4.45520777356901	0.123529411764706\\
4.45520777356901	0.124509803921569\\
4.48619908204381	0.124509803921569\\
4.48619908204381	0.125490196078431\\
4.54882376283392	0.125490196078431\\
4.54882376283392	0.131372549019608\\
4.60791519314572	0.131372549019608\\
4.60791519314572	0.133333333333333\\
4.63643380932029	0.133333333333333\\
4.63643380932029	0.136274509803922\\
4.64276846332081	0.136274509803922\\
4.64276846332081	0.137254901960784\\
4.66213862689436	0.137254901960784\\
4.66213862689436	0.138235294117647\\
4.69544610516469	0.138235294117647\\
4.69544610516469	0.13921568627451\\
4.70068372164586	0.13921568627451\\
4.70068372164586	0.140196078431373\\
4.81776635138106	0.140196078431373\\
4.81776635138106	0.141176470588235\\
4.83150022070432	0.141176470588235\\
4.83150022070432	0.142156862745098\\
4.85930843335522	0.142156862745098\\
4.85930843335522	0.144117647058824\\
4.8680858506268	0.144117647058824\\
4.8680858506268	0.146078431372549\\
4.90091619407633	0.146078431372549\\
4.90091619407633	0.147058823529412\\
5.1426602251711	0.147058823529412\\
5.1426602251711	0.15\\
5.34749940876325	0.15\\
5.34749940876325	0.150980392156863\\
5.43118954433602	0.150980392156863\\
5.43118954433602	0.151960784313725\\
5.4530186818513	0.151960784313725\\
5.4530186818513	0.152941176470588\\
5.47279912886442	0.152941176470588\\
5.47279912886442	0.153921568627451\\
5.55052122343657	0.153921568627451\\
5.55052122343657	0.154901960784314\\
5.58727193750928	0.154901960784314\\
5.58727193750928	0.155882352941176\\
5.60663859863585	0.155882352941176\\
5.60663859863585	0.157843137254902\\
5.62724956957418	0.157843137254902\\
5.62724956957418	0.158823529411765\\
5.67991227139164	0.158823529411765\\
5.67991227139164	0.159803921568627\\
5.69455087547459	0.159803921568627\\
5.69455087547459	0.16078431372549\\
5.69495019823366	0.16078431372549\\
5.69495019823366	0.163725490196078\\
5.71283275657251	0.163725490196078\\
5.71283275657251	0.169607843137255\\
5.74808178038276	0.169607843137255\\
5.74808178038276	0.170588235294118\\
5.75038520159998	0.170588235294118\\
5.75038520159998	0.17156862745098\\
5.75484092573814	0.17156862745098\\
5.75484092573814	0.172549019607843\\
5.80632572842938	0.172549019607843\\
5.80632572842938	0.176470588235294\\
5.8949181553957	0.176470588235294\\
5.8949181553957	0.177450980392157\\
5.98253794223595	0.177450980392157\\
5.98253794223595	0.180392156862745\\
6.00121440005607	0.180392156862745\\
6.00121440005607	0.181372549019608\\
6.12305563473679	0.181372549019608\\
6.12305563473679	0.182352941176471\\
6.20012763005052	0.182352941176471\\
6.20012763005052	0.183333333333333\\
6.24694224233743	0.183333333333333\\
6.24694224233743	0.184313725490196\\
6.29492840826059	0.184313725490196\\
6.29492840826059	0.187254901960784\\
6.31230833789084	0.187254901960784\\
6.31230833789084	0.191176470588235\\
6.31347443003647	0.191176470588235\\
6.31347443003647	0.193137254901961\\
6.42104542722918	0.193137254901961\\
6.42104542722918	0.198039215686275\\
6.46153325932621	0.198039215686275\\
6.46153325932621	0.199019607843137\\
6.47041573058309	0.199019607843137\\
6.47041573058309	0.201960784313725\\
6.51954116293278	0.201960784313725\\
6.51954116293278	0.203921568627451\\
6.54412281673779	0.203921568627451\\
6.54412281673779	0.205882352941176\\
6.57573626594393	0.205882352941176\\
6.57573626594393	0.206862745098039\\
6.63628977921903	0.206862745098039\\
6.63628977921903	0.208823529411765\\
6.69180357778426	0.208823529411765\\
6.69180357778426	0.209803921568627\\
6.73544071077236	0.209803921568627\\
6.73544071077236	0.21078431372549\\
6.77607426108584	0.21078431372549\\
6.77607426108584	0.211764705882353\\
6.78679312714049	0.211764705882353\\
6.78679312714049	0.212745098039216\\
6.80386368878501	0.212745098039216\\
6.80386368878501	0.214705882352941\\
6.81290436006444	0.214705882352941\\
6.81290436006444	0.216666666666667\\
6.81846734282308	0.216666666666667\\
6.81846734282308	0.218627450980392\\
6.89877577735569	0.218627450980392\\
6.89877577735569	0.219607843137255\\
6.94655133889444	0.219607843137255\\
6.94655133889444	0.220588235294118\\
6.99661123969827	0.220588235294118\\
6.99661123969827	0.222549019607843\\
7.03191330625794	0.222549019607843\\
7.03191330625794	0.223529411764706\\
7.04719419374022	0.223529411764706\\
7.04719419374022	0.224509803921569\\
7.10423359885277	0.224509803921569\\
7.10423359885277	0.225490196078431\\
7.15630617668627	0.225490196078431\\
7.15630617668627	0.227450980392157\\
7.2331836411048	0.227450980392157\\
7.2331836411048	0.231372549019608\\
7.34207470600006	0.231372549019608\\
7.34207470600006	0.232352941176471\\
7.35820306935755	0.232352941176471\\
7.35820306935755	0.233333333333333\\
7.37285983513686	0.233333333333333\\
7.37285983513686	0.234313725490196\\
7.38279705283707	0.234313725490196\\
7.38279705283707	0.235294117647059\\
7.39715777909212	0.235294117647059\\
7.39715777909212	0.237254901960784\\
7.40672864547521	0.237254901960784\\
7.40672864547521	0.23921568627451\\
7.44766887791514	0.23921568627451\\
7.44766887791514	0.241176470588235\\
7.54300819368634	0.241176470588235\\
7.54300819368634	0.242156862745098\\
7.61615166214346	0.242156862745098\\
7.61615166214346	0.244117647058824\\
7.61779892063341	0.244117647058824\\
7.61779892063341	0.245098039215686\\
7.68814045813397	0.245098039215686\\
7.68814045813397	0.246078431372549\\
7.74646220209093	0.246078431372549\\
7.74646220209093	0.247058823529412\\
7.75447446595656	0.247058823529412\\
7.75447446595656	0.248039215686275\\
7.7724968686474	0.248039215686275\\
7.7724968686474	0.249019607843137\\
7.80746455299977	0.249019607843137\\
7.80746455299977	0.250980392156863\\
7.84250544148878	0.250980392156863\\
7.84250544148878	0.253921568627451\\
7.97266389762906	0.253921568627451\\
7.97266389762906	0.254901960784314\\
7.98058050333139	0.254901960784314\\
7.98058050333139	0.257843137254902\\
7.99459336096267	0.257843137254902\\
7.99459336096267	0.258823529411765\\
8.00679208798718	0.258823529411765\\
8.00679208798718	0.26078431372549\\
8.02128422160791	0.26078431372549\\
8.02128422160791	0.264705882352941\\
8.07368024511633	0.264705882352941\\
8.07368024511633	0.265686274509804\\
8.10450204791783	0.265686274509804\\
8.10450204791783	0.266666666666667\\
8.10814142920383	0.266666666666667\\
8.10814142920383	0.272549019607843\\
8.22386187476054	0.272549019607843\\
8.22386187476054	0.273529411764706\\
8.28830466520669	0.273529411764706\\
8.28830466520669	0.274509803921569\\
8.32176574601265	0.274509803921569\\
8.32176574601265	0.275490196078431\\
8.33063524640545	0.275490196078431\\
8.33063524640545	0.276470588235294\\
8.34279464583332	0.276470588235294\\
8.34279464583332	0.279411764705882\\
8.3811571370368	0.279411764705882\\
8.3811571370368	0.281372549019608\\
8.38661217700431	0.281372549019608\\
8.38661217700431	0.283333333333333\\
8.39176686175171	0.283333333333333\\
8.39176686175171	0.285294117647059\\
8.4053877881833	0.285294117647059\\
8.4053877881833	0.287254901960784\\
8.42746128246654	0.287254901960784\\
8.42746128246654	0.28921568627451\\
8.48725186691942	0.28921568627451\\
8.48725186691942	0.290196078431373\\
8.50469049571994	0.290196078431373\\
8.50469049571994	0.291176470588235\\
8.52323974389025	0.291176470588235\\
8.52323974389025	0.292156862745098\\
8.54762593060225	0.292156862745098\\
8.54762593060225	0.293137254901961\\
8.57503907254904	0.293137254901961\\
8.57503907254904	0.294117647058824\\
8.58601327332474	0.294117647058824\\
8.58601327332474	0.295098039215686\\
8.61253990533296	0.295098039215686\\
8.61253990533296	0.298039215686275\\
8.61877315120496	0.298039215686275\\
8.61877315120496	0.299019607843137\\
8.708994661914	0.299019607843137\\
8.708994661914	0.3\\
8.71159610032624	0.3\\
8.71159610032624	0.300980392156863\\
8.73990102374623	0.300980392156863\\
8.73990102374623	0.302941176470588\\
8.75194626182109	0.302941176470588\\
8.75194626182109	0.304901960784314\\
8.75756258699884	0.304901960784314\\
8.75756258699884	0.305882352941176\\
8.77983568602911	0.305882352941176\\
8.77983568602911	0.307843137254902\\
8.87196628055023	0.307843137254902\\
8.87196628055023	0.308823529411765\\
8.90063811722366	0.308823529411765\\
8.90063811722366	0.31078431372549\\
8.91620651514676	0.31078431372549\\
8.91620651514676	0.311764705882353\\
8.94602431242744	0.311764705882353\\
8.94602431242744	0.312745098039216\\
9.02943190891218	0.312745098039216\\
9.02943190891218	0.313725490196078\\
9.10283522513578	0.313725490196078\\
9.10283522513578	0.314705882352941\\
9.13311277618131	0.314705882352941\\
9.13311277618131	0.315686274509804\\
9.13401576997419	0.315686274509804\\
9.13401576997419	0.316666666666667\\
9.13976359540237	0.316666666666667\\
9.13976359540237	0.317647058823529\\
9.15330624755471	0.317647058823529\\
9.15330624755471	0.318627450980392\\
9.20834954515834	0.318627450980392\\
9.20834954515834	0.320588235294118\\
9.21186381748915	0.320588235294118\\
9.21186381748915	0.32156862745098\\
9.24878031511715	0.32156862745098\\
9.24878031511715	0.322549019607843\\
9.27630117894472	0.322549019607843\\
9.27630117894472	0.323529411764706\\
9.29650117319421	0.323529411764706\\
9.29650117319421	0.324509803921569\\
9.30280182198373	0.324509803921569\\
9.30280182198373	0.325490196078431\\
9.30599467035874	0.325490196078431\\
9.30599467035874	0.326470588235294\\
9.31522264204497	0.326470588235294\\
9.31522264204497	0.329411764705882\\
9.41501149028535	0.329411764705882\\
9.41501149028535	0.333333333333333\\
9.43152268832748	0.333333333333333\\
9.43152268832748	0.334313725490196\\
9.45655535313719	0.334313725490196\\
9.45655535313719	0.335294117647059\\
9.47868920236938	0.335294117647059\\
9.47868920236938	0.336274509803922\\
9.49363154888957	0.336274509803922\\
9.49363154888957	0.337254901960784\\
9.67067616796206	0.337254901960784\\
9.67067616796206	0.338235294117647\\
9.70268858347388	0.338235294117647\\
9.70268858347388	0.33921568627451\\
9.75765947228337	0.33921568627451\\
9.75765947228337	0.341176470588235\\
9.77662378886777	0.341176470588235\\
9.77662378886777	0.345098039215686\\
9.77747129516728	0.345098039215686\\
9.77747129516728	0.347058823529412\\
9.77978777018373	0.347058823529412\\
9.77978777018373	0.348039215686274\\
9.79714896500783	0.348039215686274\\
9.79714896500783	0.349019607843137\\
9.80429034051751	0.349019607843137\\
9.80429034051751	0.35\\
9.93015772926176	0.35\\
9.93015772926176	0.352941176470588\\
9.97310919474974	0.352941176470588\\
9.97310919474974	0.353921568627451\\
10.1076350329461	0.353921568627451\\
10.1076350329461	0.354901960784314\\
10.1547300719645	0.354901960784314\\
10.1547300719645	0.36078431372549\\
10.1827429790654	0.36078431372549\\
10.1827429790654	0.362745098039216\\
10.1983445498482	0.362745098039216\\
10.1983445498482	0.363725490196078\\
10.2053094568025	0.363725490196078\\
10.2053094568025	0.364705882352941\\
10.2100696575535	0.364705882352941\\
10.2100696575535	0.365686274509804\\
10.2142356774099	0.365686274509804\\
10.2142356774099	0.366666666666667\\
10.2344998817848	0.366666666666667\\
10.2344998817848	0.372549019607843\\
10.269535788364	0.372549019607843\\
10.269535788364	0.373529411764706\\
10.3040551204737	0.373529411764706\\
10.3040551204737	0.374509803921569\\
10.3066461799498	0.374509803921569\\
10.3066461799498	0.377450980392157\\
10.3794776387082	0.377450980392157\\
10.3794776387082	0.37843137254902\\
10.411850867522	0.37843137254902\\
10.411850867522	0.383333333333333\\
10.4226052830248	0.383333333333333\\
10.4226052830248	0.384313725490196\\
10.4433019163429	0.384313725490196\\
10.4433019163429	0.387254901960784\\
10.4478395087107	0.387254901960784\\
10.4478395087107	0.388235294117647\\
10.4745291853381	0.388235294117647\\
10.4745291853381	0.38921568627451\\
10.4845897306087	0.38921568627451\\
10.4845897306087	0.390196078431373\\
10.5591862514094	0.390196078431373\\
10.5591862514094	0.392156862745098\\
10.6030956697617	0.392156862745098\\
10.6030956697617	0.394117647058824\\
10.66692176613	0.394117647058824\\
10.66692176613	0.395098039215686\\
10.7496480632778	0.395098039215686\\
10.7496480632778	0.396078431372549\\
10.7589412591482	0.396078431372549\\
10.7589412591482	0.398039215686274\\
10.800052776435	0.398039215686274\\
10.800052776435	0.399019607843137\\
10.8520420975955	0.399019607843137\\
10.8520420975955	0.4\\
10.9378115486066	0.4\\
10.9378115486066	0.400980392156863\\
10.9425669646003	0.400980392156863\\
10.9425669646003	0.402941176470588\\
10.9732772711611	0.402941176470588\\
10.9732772711611	0.404901960784314\\
10.9781020844378	0.404901960784314\\
10.9781020844378	0.405882352941176\\
11.0162454129061	0.405882352941176\\
11.0162454129061	0.406862745098039\\
11.0972345918678	0.406862745098039\\
11.0972345918678	0.407843137254902\\
11.1103872990859	0.407843137254902\\
11.1103872990859	0.408823529411765\\
11.1303057510758	0.408823529411765\\
11.1303057510758	0.41078431372549\\
11.1448837117816	0.41078431372549\\
11.1448837117816	0.411764705882353\\
11.2403176996883	0.411764705882353\\
11.2403176996883	0.412745098039216\\
11.4440733381166	0.412745098039216\\
11.4440733381166	0.413725490196078\\
11.4628304591361	0.413725490196078\\
11.4628304591361	0.414705882352941\\
11.506438783937	0.414705882352941\\
11.506438783937	0.416666666666667\\
11.5122676746286	0.416666666666667\\
11.5122676746286	0.417647058823529\\
11.5546147455212	0.417647058823529\\
11.5546147455212	0.418627450980392\\
11.7255257291275	0.418627450980392\\
11.7255257291275	0.419607843137255\\
11.7947629938357	0.419607843137255\\
11.7947629938357	0.423529411764706\\
11.8321764126773	0.423529411764706\\
11.8321764126773	0.425490196078431\\
11.8435174900037	0.425490196078431\\
11.8435174900037	0.429411764705882\\
11.9016589195627	0.429411764705882\\
11.9016589195627	0.430392156862745\\
11.9874631116758	0.430392156862745\\
11.9874631116758	0.431372549019608\\
12.0488894259786	0.431372549019608\\
12.0488894259786	0.432352941176471\\
12.0804446684376	0.432352941176471\\
12.0804446684376	0.433333333333333\\
12.0914587295535	0.433333333333333\\
12.0914587295535	0.438235294117647\\
12.097070650621	0.438235294117647\\
12.097070650621	0.440196078431373\\
12.1440147659486	0.440196078431373\\
12.1440147659486	0.442156862745098\\
12.1481844498863	0.442156862745098\\
12.1481844498863	0.443137254901961\\
12.1588652024087	0.443137254901961\\
12.1588652024087	0.444117647058824\\
12.2596416028734	0.444117647058824\\
12.2596416028734	0.446078431372549\\
12.3113068716837	0.446078431372549\\
12.3113068716837	0.448039215686275\\
12.442967952047	0.448039215686275\\
12.442967952047	0.45\\
12.4571167199342	0.45\\
12.4571167199342	0.451960784313725\\
12.5131173112901	0.451960784313725\\
12.5131173112901	0.452941176470588\\
12.5361741384281	0.452941176470588\\
12.5361741384281	0.454901960784314\\
12.6724419811542	0.454901960784314\\
12.6724419811542	0.456862745098039\\
12.6732825667226	0.456862745098039\\
12.6732825667226	0.461764705882353\\
12.8433456118417	0.461764705882353\\
12.8433456118417	0.462745098039216\\
12.8611213541468	0.462745098039216\\
12.8611213541468	0.464705882352941\\
12.8969031923674	0.464705882352941\\
12.8969031923674	0.466666666666667\\
13.0470989460164	0.466666666666667\\
13.0470989460164	0.467647058823529\\
13.0569009481321	0.467647058823529\\
13.0569009481321	0.468627450980392\\
13.1851228822527	0.468627450980392\\
13.1851228822527	0.469607843137255\\
13.2100269661584	0.469607843137255\\
13.2100269661584	0.470588235294118\\
13.2294744358855	0.470588235294118\\
13.2294744358855	0.474509803921569\\
13.3041539670448	0.474509803921569\\
13.3041539670448	0.476470588235294\\
13.3934434271733	0.476470588235294\\
13.3934434271733	0.477450980392157\\
13.4472659433095	0.477450980392157\\
13.4472659433095	0.479411764705882\\
13.4831061206294	0.479411764705882\\
13.4831061206294	0.480392156862745\\
13.5263538092248	0.480392156862745\\
13.5263538092248	0.484313725490196\\
13.5609296351716	0.484313725490196\\
13.5609296351716	0.486274509803922\\
13.5757337575134	0.486274509803922\\
13.5757337575134	0.487254901960784\\
13.5897155758089	0.487254901960784\\
13.5897155758089	0.488235294117647\\
13.7227700586976	0.488235294117647\\
13.7227700586976	0.48921568627451\\
13.7264523106321	0.48921568627451\\
13.7264523106321	0.490196078431373\\
13.7307536391871	0.490196078431373\\
13.7307536391871	0.492156862745098\\
13.7500424797263	0.492156862745098\\
13.7500424797263	0.493137254901961\\
13.7624642896869	0.493137254901961\\
13.7624642896869	0.495098039215686\\
13.7827269838984	0.495098039215686\\
13.7827269838984	0.496078431372549\\
13.9016647388112	0.496078431372549\\
13.9016647388112	0.5\\
13.9256350475623	0.5\\
13.9256350475623	0.500980392156863\\
13.9660784000312	0.500980392156863\\
13.9660784000312	0.501960784313725\\
13.9673968985765	0.501960784313725\\
13.9673968985765	0.503921568627451\\
13.9827764160398	0.503921568627451\\
13.9827764160398	0.504901960784314\\
14.0202231943163	0.504901960784314\\
14.0202231943163	0.505882352941176\\
14.035979108322	0.505882352941176\\
14.035979108322	0.506862745098039\\
14.0671000736294	0.506862745098039\\
14.0671000736294	0.508823529411765\\
14.1363152482597	0.508823529411765\\
14.1363152482597	0.51078431372549\\
14.2134771691257	0.51078431372549\\
14.2134771691257	0.511764705882353\\
14.2273965701016	0.511764705882353\\
14.2273965701016	0.512745098039216\\
14.2868292412719	0.512745098039216\\
14.2868292412719	0.516666666666667\\
14.3111005974541	0.516666666666667\\
14.3111005974541	0.517647058823529\\
14.3409130859856	0.517647058823529\\
14.3409130859856	0.520588235294118\\
14.3610330675002	0.520588235294118\\
14.3610330675002	0.524509803921569\\
14.475218331725	0.524509803921569\\
14.475218331725	0.525490196078431\\
14.4763908329954	0.525490196078431\\
14.4763908329954	0.526470588235294\\
14.4833408958853	0.526470588235294\\
14.4833408958853	0.52843137254902\\
14.5013790396446	0.52843137254902\\
14.5013790396446	0.532352941176471\\
14.5793252475565	0.532352941176471\\
14.5793252475565	0.535294117647059\\
14.6301567536656	0.535294117647059\\
14.6301567536656	0.537254901960784\\
14.6388736393456	0.537254901960784\\
14.6388736393456	0.53921568627451\\
14.663791907079	0.53921568627451\\
14.663791907079	0.540196078431373\\
14.6696360295716	0.540196078431373\\
14.6696360295716	0.542156862745098\\
14.6707564367432	0.542156862745098\\
14.6707564367432	0.544117647058823\\
14.6713986605792	0.544117647058823\\
14.6713986605792	0.546078431372549\\
14.6838324751043	0.546078431372549\\
14.6838324751043	0.548039215686275\\
14.7007303184678	0.548039215686275\\
14.7007303184678	0.549019607843137\\
14.7085073355612	0.549019607843137\\
14.7085073355612	0.55\\
14.7186944612638	0.55\\
14.7186944612638	0.551960784313726\\
14.7322954736937	0.551960784313726\\
14.7322954736937	0.553921568627451\\
14.8053179235561	0.553921568627451\\
14.8053179235561	0.554901960784314\\
14.8332267308588	0.554901960784314\\
14.8332267308588	0.557843137254902\\
14.8591854581792	0.557843137254902\\
14.8591854581792	0.559803921568627\\
14.8955481528655	0.559803921568627\\
14.8955481528655	0.56078431372549\\
14.9089150308399	0.56078431372549\\
14.9089150308399	0.563725490196078\\
14.9134785546789	0.563725490196078\\
14.9134785546789	0.564705882352941\\
14.9442045527004	0.564705882352941\\
14.9442045527004	0.567647058823529\\
14.9576979701861	0.567647058823529\\
14.9576979701861	0.568627450980392\\
15.0074671552801	0.568627450980392\\
15.0074671552801	0.569607843137255\\
15.0639985491396	0.569607843137255\\
15.0639985491396	0.570588235294118\\
15.0735810449476	0.570588235294118\\
15.0735810449476	0.57156862745098\\
15.1593584406743	0.57156862745098\\
15.1593584406743	0.573529411764706\\
15.1924985114211	0.573529411764706\\
15.1924985114211	0.575490196078431\\
15.2000331806962	0.575490196078431\\
15.2000331806962	0.577450980392157\\
15.2540712060498	0.577450980392157\\
15.2540712060498	0.57843137254902\\
15.3422408841504	0.57843137254902\\
15.3422408841504	0.579411764705882\\
15.3548431169626	0.579411764705882\\
15.3548431169626	0.581372549019608\\
15.3663550384307	0.581372549019608\\
15.3663550384307	0.583333333333333\\
15.366834740072	0.583333333333333\\
15.366834740072	0.585294117647059\\
15.4375570876729	0.585294117647059\\
15.4375570876729	0.586274509803922\\
15.4499806231066	0.586274509803922\\
15.4499806231066	0.588235294117647\\
15.4667991659661	0.588235294117647\\
15.4667991659661	0.58921568627451\\
15.4878298642518	0.58921568627451\\
15.4878298642518	0.591176470588235\\
15.5210018300366	0.591176470588235\\
15.5210018300366	0.592156862745098\\
15.548820450595	0.592156862745098\\
15.548820450595	0.594117647058824\\
15.5659100422068	0.594117647058824\\
15.5659100422068	0.596078431372549\\
15.6457178987337	0.596078431372549\\
15.6457178987337	0.597058823529412\\
15.6470738893715	0.597058823529412\\
15.6470738893715	0.599019607843137\\
15.6485369554684	0.599019607843137\\
15.6485369554684	0.6\\
15.654063542803	0.6\\
15.654063542803	0.604901960784314\\
15.7026923660018	0.604901960784314\\
15.7026923660018	0.606862745098039\\
15.7445691751147	0.606862745098039\\
15.7445691751147	0.607843137254902\\
15.8155298241203	0.607843137254902\\
15.8155298241203	0.608823529411765\\
15.8455476836828	0.608823529411765\\
15.8455476836828	0.611764705882353\\
15.8606711534237	0.611764705882353\\
15.8606711534237	0.616666666666667\\
15.8819582240921	0.616666666666667\\
15.8819582240921	0.620588235294118\\
15.9045992210512	0.620588235294118\\
15.9045992210512	0.622549019607843\\
15.9956698538009	0.622549019607843\\
15.9956698538009	0.623529411764706\\
16.0240648822152	0.623529411764706\\
16.0240648822152	0.625490196078431\\
16.0557733020982	0.625490196078431\\
16.0557733020982	0.627450980392157\\
16.0647707251834	0.627450980392157\\
16.0647707251834	0.62843137254902\\
16.1511105351864	0.62843137254902\\
16.1511105351864	0.632352941176471\\
16.1856150617573	0.632352941176471\\
16.1856150617573	0.636274509803922\\
16.1860833854032	0.636274509803922\\
16.1860833854032	0.637254901960784\\
16.4150522819026	0.637254901960784\\
16.4150522819026	0.638235294117647\\
16.599134141188	0.638235294117647\\
16.599134141188	0.641176470588235\\
16.6661378040583	0.641176470588235\\
16.6661378040583	0.647058823529412\\
16.7268802528288	0.647058823529412\\
16.7268802528288	0.648039215686275\\
16.7483462161592	0.648039215686275\\
16.7483462161592	0.649019607843137\\
16.7783901373835	0.649019607843137\\
16.7783901373835	0.650980392156863\\
16.8791336325763	0.650980392156863\\
16.8791336325763	0.651960784313726\\
16.9386630918718	0.651960784313726\\
16.9386630918718	0.652941176470588\\
16.9627678529591	0.652941176470588\\
16.9627678529591	0.653921568627451\\
17.111581365148	0.653921568627451\\
17.111581365148	0.655882352941176\\
17.1452425443873	0.655882352941176\\
17.1452425443873	0.656862745098039\\
17.2388206368324	0.656862745098039\\
17.2388206368324	0.658823529411765\\
17.2771327007651	0.658823529411765\\
17.2771327007651	0.662745098039216\\
17.3260178627419	0.662745098039216\\
17.3260178627419	0.664705882352941\\
17.4290078610984	0.664705882352941\\
17.4290078610984	0.665686274509804\\
17.4717208550455	0.665686274509804\\
17.4717208550455	0.666666666666667\\
17.5543216491258	0.666666666666667\\
17.5543216491258	0.667647058823529\\
17.619338479477	0.667647058823529\\
17.619338479477	0.668627450980392\\
17.7003473736553	0.668627450980392\\
17.7003473736553	0.669607843137255\\
17.7104902985323	0.669607843137255\\
17.7104902985323	0.672549019607843\\
17.9654452353108	0.672549019607843\\
17.9654452353108	0.673529411764706\\
17.9857028030064	0.673529411764706\\
17.9857028030064	0.674509803921569\\
18.0573835950791	0.674509803921569\\
18.0573835950791	0.677450980392157\\
18.1124482425811	0.677450980392157\\
18.1124482425811	0.679411764705882\\
18.3792922378629	0.679411764705882\\
18.3792922378629	0.680392156862745\\
18.3826892746961	0.680392156862745\\
18.3826892746961	0.681372549019608\\
18.5502900049177	0.681372549019608\\
18.5502900049177	0.682352941176471\\
18.5895027923405	0.682352941176471\\
18.5895027923405	0.683333333333333\\
18.6723080679895	0.683333333333333\\
18.6723080679895	0.684313725490196\\
18.7077704568306	0.684313725490196\\
18.7077704568306	0.686274509803922\\
18.7343062535361	0.686274509803922\\
18.7343062535361	0.688235294117647\\
18.7961446838201	0.688235294117647\\
18.7961446838201	0.690196078431373\\
18.8768423855122	0.690196078431373\\
18.8768423855122	0.693137254901961\\
18.9407688944886	0.693137254901961\\
18.9407688944886	0.695098039215686\\
18.9663782995473	0.695098039215686\\
18.9663782995473	0.697058823529412\\
19.0702438555057	0.697058823529412\\
19.0702438555057	0.698039215686274\\
19.0743139710203	0.698039215686274\\
19.0743139710203	0.699019607843137\\
19.0840591412834	0.699019607843137\\
19.0840591412834	0.7\\
19.1594537771722	0.7\\
19.1594537771722	0.702941176470588\\
19.1648322447643	0.702941176470588\\
19.1648322447643	0.703921568627451\\
19.2208213480123	0.703921568627451\\
19.2208213480123	0.704901960784314\\
19.2233049633914	0.704901960784314\\
19.2233049633914	0.705882352941177\\
19.2333831628295	0.705882352941177\\
19.2333831628295	0.706862745098039\\
19.3045552240629	0.706862745098039\\
19.3045552240629	0.707843137254902\\
19.348709763482	0.707843137254902\\
19.348709763482	0.708823529411765\\
19.4084093248406	0.708823529411765\\
19.4084093248406	0.709803921568627\\
19.5375807276412	0.709803921568627\\
19.5375807276412	0.711764705882353\\
19.6736929727744	0.711764705882353\\
19.6736929727744	0.712745098039216\\
19.7354027960458	0.712745098039216\\
19.7354027960458	0.713725490196078\\
19.757461991016	0.713725490196078\\
19.757461991016	0.714705882352941\\
19.8228882007014	0.714705882352941\\
19.8228882007014	0.715686274509804\\
19.914054439297	0.715686274509804\\
19.914054439297	0.716666666666667\\
20.020639795788	0.716666666666667\\
20.020639795788	0.718627450980392\\
20.1268729946134	0.718627450980392\\
20.1268729946134	0.720588235294118\\
20.2924300747243	0.720588235294118\\
20.2924300747243	0.722549019607843\\
20.3125892290693	0.722549019607843\\
20.3125892290693	0.724509803921569\\
20.3164167150695	0.724509803921569\\
20.3164167150695	0.725490196078431\\
20.406915668996	0.725490196078431\\
20.406915668996	0.727450980392157\\
20.4373313585129	0.727450980392157\\
20.4373313585129	0.729411764705882\\
20.7283902048066	0.729411764705882\\
20.7283902048066	0.730392156862745\\
20.7404218134498	0.730392156862745\\
20.7404218134498	0.731372549019608\\
20.754863821685	0.731372549019608\\
20.754863821685	0.732352941176471\\
20.9183305672979	0.732352941176471\\
20.9183305672979	0.733333333333333\\
20.9489816022997	0.733333333333333\\
20.9489816022997	0.735294117647059\\
20.9655870863725	0.735294117647059\\
20.9655870863725	0.736274509803922\\
21.1234822796885	0.736274509803922\\
21.1234822796885	0.738235294117647\\
21.1525781558328	0.738235294117647\\
21.1525781558328	0.73921568627451\\
21.1649884440951	0.73921568627451\\
21.1649884440951	0.743137254901961\\
21.2447956450699	0.743137254901961\\
21.2447956450699	0.744117647058824\\
21.4656599724235	0.744117647058824\\
21.4656599724235	0.746078431372549\\
21.4763759395265	0.746078431372549\\
21.4763759395265	0.747058823529412\\
21.6383263319865	0.747058823529412\\
21.6383263319865	0.749019607843137\\
21.7139587531373	0.749019607843137\\
21.7139587531373	0.75\\
21.725893956382	0.75\\
21.725893956382	0.750980392156863\\
21.7498265891413	0.750980392156863\\
21.7498265891413	0.752941176470588\\
21.7817814677697	0.752941176470588\\
21.7817814677697	0.754901960784314\\
21.789107401839	0.754901960784314\\
21.789107401839	0.756862745098039\\
22.0457134018081	0.756862745098039\\
22.0457134018081	0.757843137254902\\
22.0784324925772	0.757843137254902\\
22.0784324925772	0.758823529411765\\
22.1167993939186	0.758823529411765\\
22.1167993939186	0.759803921568627\\
22.1253861322782	0.759803921568627\\
22.1253861322782	0.76078431372549\\
22.2772413129511	0.76078431372549\\
22.2772413129511	0.761764705882353\\
22.5026083657606	0.761764705882353\\
22.5026083657606	0.765686274509804\\
22.5570656058279	0.765686274509804\\
22.5570656058279	0.766666666666667\\
22.5812816107295	0.766666666666667\\
22.5812816107295	0.767647058823529\\
22.6371115129954	0.767647058823529\\
22.6371115129954	0.768627450980392\\
22.7203135970881	0.768627450980392\\
22.7203135970881	0.769607843137255\\
22.7567882202973	0.769607843137255\\
22.7567882202973	0.770588235294118\\
22.8643423311532	0.770588235294118\\
22.8643423311532	0.77156862745098\\
22.8741979562876	0.77156862745098\\
22.8741979562876	0.773529411764706\\
22.8780012488804	0.773529411764706\\
22.8780012488804	0.775490196078431\\
22.9012779678647	0.775490196078431\\
22.9012779678647	0.776470588235294\\
23.0437185675289	0.776470588235294\\
23.0437185675289	0.777450980392157\\
23.2951221298424	0.777450980392157\\
23.2951221298424	0.77843137254902\\
23.2995968987243	0.77843137254902\\
23.2995968987243	0.780392156862745\\
23.3931493119868	0.780392156862745\\
23.3931493119868	0.781372549019608\\
23.6329873550388	0.781372549019608\\
23.6329873550388	0.786274509803922\\
23.6491416975947	0.786274509803922\\
23.6491416975947	0.787254901960784\\
23.8195487059065	0.787254901960784\\
23.8195487059065	0.788235294117647\\
23.9155037835464	0.788235294117647\\
23.9155037835464	0.790196078431373\\
24.4627458446115	0.790196078431373\\
24.4627458446115	0.792156862745098\\
24.9340674876573	0.792156862745098\\
24.9340674876573	0.793137254901961\\
24.9903239020474	0.793137254901961\\
24.9903239020474	0.794117647058823\\
25.049866593016	0.794117647058823\\
25.049866593016	0.795098039215686\\
25.0710208152951	0.795098039215686\\
25.0710208152951	0.797058823529412\\
25.1270480170069	0.797058823529412\\
25.1270480170069	0.798039215686275\\
25.1455601028246	0.798039215686275\\
25.1455601028246	0.800980392156863\\
25.1765472239219	0.800980392156863\\
25.1765472239219	0.801960784313726\\
25.1819045481708	0.801960784313726\\
25.1819045481708	0.802941176470588\\
25.1895835590664	0.802941176470588\\
25.1895835590664	0.804901960784314\\
25.1957112952241	0.804901960784314\\
25.1957112952241	0.807843137254902\\
25.2040421537976	0.807843137254902\\
25.2040421537976	0.809803921568627\\
25.290965529154	0.809803921568627\\
25.290965529154	0.81078431372549\\
25.352832250121	0.81078431372549\\
25.352832250121	0.811764705882353\\
25.4359695760403	0.811764705882353\\
25.4359695760403	0.812745098039216\\
25.8386356374083	0.812745098039216\\
25.8386356374083	0.814705882352941\\
25.8964823342414	0.814705882352941\\
25.8964823342414	0.815686274509804\\
26.0259923207159	0.815686274509804\\
26.0259923207159	0.816666666666667\\
26.0619788584197	0.816666666666667\\
26.0619788584197	0.817647058823529\\
26.4813140046077	0.817647058823529\\
26.4813140046077	0.819607843137255\\
26.8192941129527	0.819607843137255\\
26.8192941129527	0.822549019607843\\
26.8411288211955	0.822549019607843\\
26.8411288211955	0.825490196078431\\
26.8527137318315	0.825490196078431\\
26.8527137318315	0.826470588235294\\
26.9848918218799	0.826470588235294\\
26.9848918218799	0.827450980392157\\
26.9883408563173	0.827450980392157\\
26.9883408563173	0.82843137254902\\
27.1522248389743	0.82843137254902\\
27.1522248389743	0.829411764705882\\
27.2582458307888	0.829411764705882\\
27.2582458307888	0.831372549019608\\
27.2810680873679	0.831372549019608\\
27.2810680873679	0.832352941176471\\
27.3644699604239	0.832352941176471\\
27.3644699604239	0.833333333333333\\
27.5822435232023	0.833333333333333\\
27.5822435232023	0.834313725490196\\
27.7306957480939	0.834313725490196\\
27.7306957480939	0.835294117647059\\
27.7530971866398	0.835294117647059\\
27.7530971866398	0.837254901960784\\
27.8137160654818	0.837254901960784\\
27.8137160654818	0.838235294117647\\
28.1736744782975	0.838235294117647\\
28.1736744782975	0.83921568627451\\
28.1740317316959	0.83921568627451\\
28.1740317316959	0.841176470588235\\
28.2793810846806	0.841176470588235\\
28.2793810846806	0.842156862745098\\
28.4092833209932	0.842156862745098\\
28.4092833209932	0.843137254901961\\
28.4204852348939	0.843137254901961\\
28.4204852348939	0.844117647058824\\
28.4565447830109	0.844117647058824\\
28.4565447830109	0.845098039215686\\
28.8964333842599	0.845098039215686\\
28.8964333842599	0.846078431372549\\
28.9998914771263	0.846078431372549\\
28.9998914771263	0.847058823529412\\
29.0533889201598	0.847058823529412\\
29.0533889201598	0.848039215686274\\
29.0748889133242	0.848039215686274\\
29.0748889133242	0.85\\
29.112165412222	0.85\\
29.112165412222	0.850980392156863\\
29.3181473191463	0.850980392156863\\
29.3181473191463	0.851960784313725\\
29.5099055564783	0.851960784313725\\
29.5099055564783	0.852941176470588\\
29.7349716408497	0.852941176470588\\
29.7349716408497	0.853921568627451\\
29.7450170487602	0.853921568627451\\
29.7450170487602	0.854901960784314\\
29.8144491450328	0.854901960784314\\
29.8144491450328	0.858823529411765\\
29.8934767257499	0.858823529411765\\
29.8934767257499	0.859803921568628\\
30.0150065450635	0.859803921568628\\
30.0150065450635	0.863725490196078\\
30.0153271956558	0.863725490196078\\
30.0153271956558	0.864705882352941\\
30.4746141600642	0.864705882352941\\
30.4746141600642	0.865686274509804\\
30.4805743903162	0.865686274509804\\
30.4805743903162	0.866666666666667\\
30.5165324026188	0.866666666666667\\
30.5165324026188	0.867647058823529\\
31.0474879703083	0.867647058823529\\
31.0474879703083	0.869607843137255\\
31.1375668586896	0.869607843137255\\
31.1375668586896	0.870588235294118\\
31.3816368066324	0.870588235294118\\
31.3816368066324	0.872549019607843\\
31.5045029457052	0.872549019607843\\
31.5045029457052	0.874509803921569\\
31.5683166801034	0.874509803921569\\
31.5683166801034	0.876470588235294\\
31.6898704728474	0.876470588235294\\
31.6898704728474	0.87843137254902\\
31.73823516609	0.87843137254902\\
31.73823516609	0.879411764705882\\
31.8132430809697	0.879411764705882\\
31.8132430809697	0.880392156862745\\
31.8273951602303	0.880392156862745\\
31.8273951602303	0.881372549019608\\
31.9784468615664	0.881372549019608\\
31.9784468615664	0.882352941176471\\
32.0960557819946	0.882352941176471\\
32.0960557819946	0.884313725490196\\
32.2265103434938	0.884313725490196\\
32.2265103434938	0.885294117647059\\
33.0286836253537	0.885294117647059\\
33.0286836253537	0.886274509803922\\
33.9615156586894	0.886274509803922\\
33.9615156586894	0.887254901960784\\
34.1853507474581	0.887254901960784\\
34.1853507474581	0.88921568627451\\
34.3522172714243	0.88921568627451\\
34.3522172714243	0.893137254901961\\
34.7655061955882	0.893137254901961\\
34.7655061955882	0.895098039215686\\
35.099849024823	0.895098039215686\\
35.099849024823	0.896078431372549\\
35.1301164497983	0.896078431372549\\
35.1301164497983	0.897058823529412\\
35.3826532980674	0.897058823529412\\
35.3826532980674	0.898039215686275\\
35.7305353685933	0.898039215686275\\
35.7305353685933	0.9\\
35.8060614658848	0.9\\
35.8060614658848	0.901960784313726\\
35.85090741028	0.901960784313726\\
35.85090741028	0.905882352941176\\
35.9194293582933	0.905882352941176\\
35.9194293582933	0.906862745098039\\
36.2296707498145	0.906862745098039\\
36.2296707498145	0.907843137254902\\
36.2731211589141	0.907843137254902\\
36.2731211589141	0.909803921568627\\
36.558522388348	0.909803921568627\\
36.558522388348	0.91078431372549\\
37.084914376679	0.91078431372549\\
37.084914376679	0.911764705882353\\
37.2648569831503	0.911764705882353\\
37.2648569831503	0.912745098039216\\
37.76698384162	0.912745098039216\\
37.76698384162	0.913725490196078\\
38.0074392408991	0.913725490196078\\
38.0074392408991	0.914705882352941\\
38.2068813675523	0.914705882352941\\
38.2068813675523	0.915686274509804\\
38.8477338977152	0.915686274509804\\
38.8477338977152	0.916666666666667\\
38.9296203983466	0.916666666666667\\
38.9296203983466	0.917647058823529\\
39.648037057756	0.917647058823529\\
39.648037057756	0.918627450980392\\
40.2801712878425	0.918627450980392\\
40.2801712878425	0.920588235294118\\
40.3959094969581	0.920588235294118\\
40.3959094969581	0.92156862745098\\
40.5856984621938	0.92156862745098\\
40.5856984621938	0.922549019607843\\
40.8561619851063	0.922549019607843\\
40.8561619851063	0.925490196078431\\
40.9173626204036	0.925490196078431\\
40.9173626204036	0.926470588235294\\
41.0748121865197	0.926470588235294\\
41.0748121865197	0.930392156862745\\
42.1958134727483	0.930392156862745\\
42.1958134727483	0.931372549019608\\
42.3299429609234	0.931372549019608\\
42.3299429609234	0.932352941176471\\
42.3393650097131	0.932352941176471\\
42.3393650097131	0.934313725490196\\
42.5179034113804	0.934313725490196\\
42.5179034113804	0.935294117647059\\
43.0015955195174	0.935294117647059\\
43.0015955195174	0.937254901960784\\
43.0620780125202	0.937254901960784\\
43.0620780125202	0.938235294117647\\
43.5845196439885	0.938235294117647\\
43.5845196439885	0.940196078431373\\
44.9060606123906	0.940196078431373\\
44.9060606123906	0.941176470588235\\
45.8908800039617	0.941176470588235\\
45.8908800039617	0.942156862745098\\
46.9827870004665	0.942156862745098\\
46.9827870004665	0.944117647058824\\
48.6431608188256	0.944117647058824\\
48.6431608188256	0.945098039215686\\
48.9649998836202	0.945098039215686\\
48.9649998836202	0.946078431372549\\
50.0412878211196	0.946078431372549\\
50.0412878211196	0.947058823529412\\
50.5183931049049	0.947058823529412\\
50.5183931049049	0.948039215686274\\
52.7754541434116	0.948039215686274\\
52.7754541434116	0.949019607843137\\
54.8698757733386	0.949019607843137\\
54.8698757733386	0.95\\
55.8809693960057	0.95\\
55.8809693960057	0.951960784313725\\
61.3266408321442	0.951960784313725\\
61.3266408321442	0.954901960784314\\
61.4780432610901	0.954901960784314\\
61.4780432610901	0.955882352941177\\
62.2669498196216	0.955882352941177\\
62.2669498196216	0.957843137254902\\
62.299153216568	0.957843137254902\\
62.299153216568	0.959803921568627\\
63.3081866821134	0.959803921568627\\
63.3081866821134	0.96078431372549\\
63.9199509106411	0.96078431372549\\
63.9199509106411	0.962745098039216\\
64.0494975903788	0.962745098039216\\
64.0494975903788	0.963725490196078\\
64.8823468389412	0.963725490196078\\
64.8823468389412	0.964705882352941\\
66.9258558255348	0.964705882352941\\
66.9258558255348	0.965686274509804\\
67.5527999724972	0.965686274509804\\
67.5527999724972	0.967647058823529\\
71.5609833173709	0.967647058823529\\
71.5609833173709	0.968627450980392\\
72.2425304542906	0.968627450980392\\
72.2425304542906	0.969607843137255\\
185.299382316363	0.969607843137255\\
185.299382316363	0.970588235294118\\
283.367641164135	0.970588235294118\\
283.367641164135	0.97156862745098\\
288.594161897306	0.97156862745098\\
288.594161897306	0.975490196078431\\
292.810574647915	0.975490196078431\\
292.810574647915	0.976470588235294\\
294.981737534377	0.976470588235294\\
294.981737534377	0.977450980392157\\
304.621572866864	0.977450980392157\\
304.621572866864	0.979411764705882\\
305.618507520987	0.979411764705882\\
305.618507520987	0.980392156862745\\
307.706680012753	0.980392156862745\\
307.706680012753	0.981372549019608\\
395.994117409911	0.981372549019608\\
395.994117409911	0.982352941176471\\
396.781379461403	0.982352941176471\\
396.781379461403	0.984313725490196\\
397.222493199773	0.984313725490196\\
397.222493199773	0.985294117647059\\
397.40749526132	0.985294117647059\\
397.40749526132	0.986274509803922\\
397.754826493095	0.986274509803922\\
397.754826493095	0.987254901960784\\
398.040726451035	0.987254901960784\\
398.040726451035	0.98921568627451\\
398.081295702579	0.98921568627451\\
398.081295702579	0.990196078431373\\
398.588916926148	0.990196078431373\\
398.588916926148	0.991176470588235\\
408.604222025379	0.991176470588235\\
408.604222025379	0.992156862745098\\
545.178697680547	0.992156862745098\\
545.178697680547	0.995098039215686\\
702.93911777675	0.995098039215686\\
702.93911777675	0.996078431372549\\
743.614629565804	0.996078431372549\\
743.614629565804	0.997058823529412\\
799.252258003801	0.997058823529412\\
799.252258003801	0.998039215686275\\
882.580545859851	0.998039215686275\\
882.580545859851	0.999019607843137\\
909.656701874028	0.999019607843137\\
909.656701874028	1\\
inf	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/AIT_bench.tikz <==
\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
legend style=
{draw=none,/tikz/every even column/.append style={column sep=0.25cm},cells={align=center}},
legend cell align={left},
legend entries={
\WildBMVC~\cite{Wildenauer-BMVC13},
\EVP~\cite{Pritts-CVPR18},
\HybridSolver,
\HybridSolverTwo,
\CircleDegSolver,
\CircleSolver,
\CircHyb,
\AllProposed
}
]
\addlegendimage{WildBMVC,fill=WildBMVC,only marks,mark=square*}
\addlegendimage{EVP,fill=EVP,only marks,mark=square*}
\addlegendimage{HybridSolver,fill=HybridSolver,only marks,mark=square*}
\addlegendimage{HybridSolverTwo,fill=HybridSolverTwo,only marks,mark=square*}
\addlegendimage{CircleDegSolver,fill=CircleDegSolver,only marks,mark=square*}
\addlegendimage{CircleSolver,fill=CircleSolver,only marks,mark=square*}
\addlegendimage{CircHyb,fill=CircHyb,only marks,mark=square*}
\addlegendimage{AllProposed,fill=AllProposed,only marks,mark=square*}
\end{customlegend}  
\end{tikzpicture}

==> fig/sensitivity_circle_based__warperr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={2,5,8,11},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=3,
ytick={0,1,2,3},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1	0.0847090528841283\\
1	0.189311678942304\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2	0.0946649660958862\\
2	0.215037410415324\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3	0.0384010389783607\\
3	0.0838401227205367\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4	0.413082694110054\\
4	0.930444865214688\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5	0.4732255095725\\
5	1.06941303877413\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6	0.201849160280204\\
6	0.443900094885835\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7	0.810523780969568\\
7	1.81894146278001\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8	0.909981229492638\\
8	2.05414513413804\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9	0.370297705592411\\
9	0.789554168974921\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10	1.88263003915171\\
10	4.28774461662279\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11	1.54923718393659\\
11	3.4237325399014\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
12	0.821002069189136\\
12	1.81435019213662\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1	0.000526011059199376\\
1	0.013208561055298\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2	0.000490521765599438\\
2	0.0138786097933063\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3	0.000168666796724953\\
3	0.00795206663520103\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4	0.00213251232379511\\
4	0.0679755301792686\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5	0.00370201899838178\\
5	0.0726579157493714\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6	0.000371940704532121\\
6	0.0388259432278557\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7	0.00522792370780156\\
7	0.12846286387383\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8	0.00321273277721397\\
8	0.141846577637147\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9	0.00491391300258564\\
9	0.0801212391396327\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10	0.0182437385075041\\
10	0.2708471206207\\
};
\addplot [color=blue, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11	0.00530059092232421\\
11	0.270160496020154\\
};
\addplot [color=mycolor2, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
12	0.00148648545654929\\
12	0.152098850107966\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.875	0.189311678942304\\
1.125	0.189311678942304\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.875	0.215037410415324\\
2.125	0.215037410415324\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.875	0.0838401227205367\\
3.125	0.0838401227205367\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.875	0.930444865214688\\
4.125	0.930444865214688\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.875	1.06941303877413\\
5.125	1.06941303877413\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.875	0.443900094885835\\
6.125	0.443900094885835\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.875	1.81894146278001\\
7.125	1.81894146278001\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.875	2.05414513413804\\
8.125	2.05414513413804\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.875	0.789554168974921\\
9.125	0.789554168974921\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.875	4.28774461662279\\
10.125	4.28774461662279\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.875	3.4237325399014\\
11.125	3.4237325399014\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.875	1.81435019213662\\
12.125	1.81435019213662\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.875	0.000526011059199376\\
1.125	0.000526011059199376\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.875	0.000490521765599438\\
2.125	0.000490521765599438\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.875	0.000168666796724953\\
3.125	0.000168666796724953\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.875	0.00213251232379511\\
4.125	0.00213251232379511\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.875	0.00370201899838178\\
5.125	0.00370201899838178\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.875	0.000371940704532121\\
6.125	0.000371940704532121\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.875	0.00522792370780156\\
7.125	0.00522792370780156\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.875	0.00321273277721397\\
8.125	0.00321273277721397\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.875	0.00491391300258564\\
9.125	0.00491391300258564\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.875	0.0182437385075041\\
10.125	0.0182437385075041\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.875	0.00530059092232421\\
11.125	0.00530059092232421\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.875	0.00148648545654929\\
12.125	0.00148648545654929\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.75	0.013208561055298\\
0.75	0.0847090528841283\\
1.25	0.0847090528841283\\
1.25	0.013208561055298\\
0.75	0.013208561055298\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.75	0.0138786097933063\\
1.75	0.0946649660958862\\
2.25	0.0946649660958862\\
2.25	0.0138786097933063\\
1.75	0.0138786097933063\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.75	0.00795206663520103\\
2.75	0.0384010389783607\\
3.25	0.0384010389783607\\
3.25	0.00795206663520103\\
2.75	0.00795206663520103\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.75	0.0679755301792686\\
3.75	0.413082694110054\\
4.25	0.413082694110054\\
4.25	0.0679755301792686\\
3.75	0.0679755301792686\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.75	0.0726579157493714\\
4.75	0.4732255095725\\
5.25	0.4732255095725\\
5.25	0.0726579157493714\\
4.75	0.0726579157493714\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.75	0.0388259432278557\\
5.75	0.201849160280204\\
6.25	0.201849160280204\\
6.25	0.0388259432278557\\
5.75	0.0388259432278557\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.75	0.12846286387383\\
6.75	0.810523780969568\\
7.25	0.810523780969568\\
7.25	0.12846286387383\\
6.75	0.12846286387383\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.75	0.141846577637147\\
7.75	0.909981229492638\\
8.25	0.909981229492638\\
8.25	0.141846577637147\\
7.75	0.141846577637147\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.75	0.0801212391396327\\
8.75	0.370297705592411\\
9.25	0.370297705592411\\
9.25	0.0801212391396327\\
8.75	0.0801212391396327\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.75	0.2708471206207\\
9.75	1.88263003915171\\
10.25	1.88263003915171\\
10.25	0.2708471206207\\
9.75	0.2708471206207\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.75	0.270160496020154\\
10.75	1.54923718393659\\
11.25	1.54923718393659\\
11.25	0.270160496020154\\
10.75	0.270160496020154\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.75	0.152098850107966\\
11.75	0.821002069189136\\
12.25	0.821002069189136\\
12.25	0.152098850107966\\
11.75	0.152098850107966\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.75	0.0356509646465805\\
1.25	0.0356509646465805\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.75	0.0390834658051632\\
2.25	0.0390834658051632\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.75	0.0185644790821957\\
3.25	0.0185644790821957\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.75	0.189205798022157\\
4.25	0.189205798022157\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.75	0.202654964460132\\
5.25	0.202654964460132\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.75	0.0956980036993686\\
6.25	0.0956980036993686\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.75	0.342705172838419\\
7.25	0.342705172838419\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.75	0.386992858469447\\
8.25	0.386992858469447\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.75	0.167407638454295\\
9.25	0.167407638454295\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.75	0.780284782329335\\
10.25	0.780284782329335\\
};
\addplot [color=blue, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.75	0.665617516251019\\
11.25	0.665617516251019\\
};
\addplot [color=mycolor2, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.75	0.37088347952896\\
12.25	0.37088347952896\\
};
\addplot [color=white!80!black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	3\\
};
\addplot [color=white!80!black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	3\\
};
\addplot [color=white!80!black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.5	0\\
9.5	3\\
};
\end{axis}
\end{tikzpicture}%

==> fig/sensitivity_region_based__warperr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=12.5,
xtick={2,5,8,11},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=15,
ytick={0,5,10,15},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1	5.98821480524576\\
1	13.8016008629041\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2	0.78579693982959\\
2	1.74085701282676\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3	0.61786178108279\\
3	1.40776237800655\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4	27.2815013387338\\
4	61.7205033073484\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5	3.82177213608617\\
5	8.77984823811155\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6	2.6270025273324\\
6	5.94844782679813\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7	45.4053844257582\\
7	101.65256780222\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8	6.87637958235444\\
8	15.5570310996562\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9	4.50850493157725\\
9	10.3564516592916\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10	93.4821328538153\\
10	213.20899842168\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11	11.1045158849518\\
11	24.403361323622\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
12	6.96262268309204\\
12	15.7844880657397\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1	0.0180140134787467\\
1	0.748132834456606\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2	0.000742215001385523\\
2	0.103354188830061\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3	0.00128677689790006\\
3	0.0858440220430497\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4	0.0733063437458912\\
4	3.63974809285547\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5	0.00197375512386607\\
5	0.483384013684009\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6	0.00843439835168776\\
6	0.356046215552961\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7	0.0873550117104206\\
7	7.21462142693514\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8	0.0133855939032602\\
8	1.02993323302822\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9	0.00244446343473749\\
9	0.60797042730035\\
};
\addplot [color=mycolor1, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10	0.194012666139778\\
10	13.4942233476294\\
};
\addplot [color=red, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11	0.00913013824614745\\
11	2.02500246789522\\
};
\addplot [color=black, dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
12	0.00689902813720907\\
12	1.04906966974334\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.875	13.8016008629041\\
1.125	13.8016008629041\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.875	1.74085701282676\\
2.125	1.74085701282676\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.875	1.40776237800655\\
3.125	1.40776237800655\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.875	61.7205033073484\\
4.125	61.7205033073484\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.875	8.77984823811155\\
5.125	8.77984823811155\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.875	5.94844782679813\\
6.125	5.94844782679813\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.875	101.65256780222\\
7.125	101.65256780222\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.875	15.5570310996562\\
8.125	15.5570310996562\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.875	10.3564516592916\\
9.125	10.3564516592916\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.875	213.20899842168\\
10.125	213.20899842168\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.875	24.403361323622\\
11.125	24.403361323622\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.875	15.7844880657397\\
12.125	15.7844880657397\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.875	0.0180140134787467\\
1.125	0.0180140134787467\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.875	0.000742215001385523\\
2.125	0.000742215001385523\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.875	0.00128677689790006\\
3.125	0.00128677689790006\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.875	0.0733063437458912\\
4.125	0.0733063437458912\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.875	0.00197375512386607\\
5.125	0.00197375512386607\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.875	0.00843439835168776\\
6.125	0.00843439835168776\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.875	0.0873550117104206\\
7.125	0.0873550117104206\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.875	0.0133855939032602\\
8.125	0.0133855939032602\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.875	0.00244446343473749\\
9.125	0.00244446343473749\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.875	0.194012666139778\\
10.125	0.194012666139778\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.875	0.00913013824614745\\
11.125	0.00913013824614745\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.875	0.00689902813720907\\
12.125	0.00689902813720907\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.75	0.748132834456606\\
0.75	5.98821480524576\\
1.25	5.98821480524576\\
1.25	0.748132834456606\\
0.75	0.748132834456606\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.75	0.103354188830061\\
1.75	0.78579693982959\\
2.25	0.78579693982959\\
2.25	0.103354188830061\\
1.75	0.103354188830061\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.75	0.0858440220430497\\
2.75	0.61786178108279\\
3.25	0.61786178108279\\
3.25	0.0858440220430497\\
2.75	0.0858440220430497\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.75	3.63974809285547\\
3.75	27.2815013387338\\
4.25	27.2815013387338\\
4.25	3.63974809285547\\
3.75	3.63974809285547\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.75	0.483384013684009\\
4.75	3.82177213608617\\
5.25	3.82177213608617\\
5.25	0.483384013684009\\
4.75	0.483384013684009\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.75	0.356046215552961\\
5.75	2.6270025273324\\
6.25	2.6270025273324\\
6.25	0.356046215552961\\
5.75	0.356046215552961\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.75	7.21462142693514\\
6.75	45.4053844257582\\
7.25	45.4053844257582\\
7.25	7.21462142693514\\
6.75	7.21462142693514\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.75	1.02993323302822\\
7.75	6.87637958235444\\
8.25	6.87637958235444\\
8.25	1.02993323302822\\
7.75	1.02993323302822\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.75	0.60797042730035\\
8.75	4.50850493157725\\
9.25	4.50850493157725\\
9.25	0.60797042730035\\
8.75	0.60797042730035\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.75	13.4942233476294\\
9.75	93.4821328538153\\
10.25	93.4821328538153\\
10.25	13.4942233476294\\
9.75	13.4942233476294\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.75	2.02500246789522\\
10.75	11.1045158849518\\
11.25	11.1045158849518\\
11.25	2.02500246789522\\
10.75	2.02500246789522\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.75	1.04906966974334\\
11.75	6.96262268309204\\
12.25	6.96262268309204\\
12.25	1.04906966974334\\
11.75	1.04906966974334\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.75	2.3861417468542\\
1.25	2.3861417468542\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.75	0.309075832041474\\
2.25	0.309075832041474\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.75	0.255157720541858\\
3.25	0.255157720541858\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.75	11.235626842995\\
4.25	11.235626842995\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
4.75	1.5143160295236\\
5.25	1.5143160295236\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
5.75	1.10424569385887\\
6.25	1.10424569385887\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.75	20.3198193128824\\
7.25	20.3198193128824\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
7.75	3.10687555286262\\
8.25	3.10687555286262\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
8.75	1.90057967795016\\
9.25	1.90057967795016\\
};
\addplot [color=mycolor1, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.75	39.9301398997903\\
10.25	39.9301398997903\\
};
\addplot [color=red, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
10.75	5.5246756832796\\
11.25	5.5246756832796\\
};
\addplot [color=black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
11.75	3.1133453444998\\
12.25	3.1133453444998\\
};
\addplot [color=white!80!black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	15\\
};
\addplot [color=white!80!black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	15\\
};
\addplot [color=white!80!black, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
9.5	0\\
9.5	15\\
};
\end{axis}
\end{tikzpicture}%

==> fig/solvers_bench.tikz <==
\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
legend style=
{draw=none,/tikz/every even column/.append style={column sep=0.25cm},cells={align=center}},
legend cell align={left},
legend entries={
\WildBMVC~\cite{Wildenauer-BMVC13},
% \EVL~\cite{Pritts-PAMI20},
\EVP~\cite{Pritts-CVPR18},
~,
\HybridSolver,
\HybridSolverTwo,
\CircleDegSolver,
\CircleSolver,
}
]
\addlegendimage{WildBMVC,fill=WildBMVC,only marks,mark=square*}
% \addlegendimage{EVL,fill=EVL,only marks,mark=square*}
\addlegendimage{EVP,fill=EVP,only marks,mark=square*}
\addlegendimage{white,fill=white,only marks,mark=circle*}
\addlegendimage{HybridSolver,fill=HybridSolver,only marks,mark=square*}
\addlegendimage{HybridSolverTwo,fill=HybridSolverTwo,only marks,mark=square*}
\addlegendimage{CircleDegSolver,fill=CircleDegSolver,only marks,mark=square*}
\addlegendimage{CircleSolver,fill=CircleSolver,only marks,mark=square*}
\end{customlegend}  
\end{tikzpicture}

==> fig/stability__warperr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-20,
xmax=5,
xlabel={$\log_{10} \Delta_{\mathrm{RMS}}$},
ymin=0,
ymax=0.6,
ytick={0,0.2,0.4,0.6},
ylabel={$p(x=\log_{10} \Delta_{\mathrm{RMS}})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
enlargelimits=false
]
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-17.1133296892565	2.73239195471662e-05\\
-16.8989264057644	9.29963340582362e-05\\
-16.6845231222722	0.000260657694135014\\
-16.4701198387801	0.000601668338607481\\
-16.255716555288	0.00114373564656105\\
-16.0413132717959	0.00179050708807683\\
-15.8269099883038	0.00230838541412513\\
-15.6125067048116	0.00245088248160244\\
-15.3981034213195	0.00214298209736541\\
-15.1837001378274	0.0015431085904625\\
-14.9692968543353	0.000915074300837993\\
-14.7548935708431	0.000446888214330798\\
-14.540490287351	0.000179738514063308\\
-14.3260870038589	5.95895366145386e-05\\
-14.1116837203668	1.66526216908578e-05\\
-13.8972804368747	5.82140889457857e-06\\
-13.6828771533825	9.64436324375492e-06\\
-13.4684738698904	3.56228502862437e-05\\
-13.2540705863983	0.000113388807110035\\
-13.0396673029062	0.000304015297892004\\
-12.825264019414	0.000709514669209476\\
-12.6108607359219	0.00147739860491087\\
-12.3964574524298	0.00279769212614949\\
-12.1820541689377	0.00491785428657545\\
-11.9676508854456	0.00812613269260422\\
-11.7532476019534	0.0127716805688219\\
-11.5388443184613	0.0193746808587774\\
-11.3244410349692	0.0288375724619605\\
-11.1100377514771	0.042473525606825\\
-10.895634467985	0.0615426757920664\\
-10.6812311844928	0.0863884392008155\\
-10.4668279010007	0.115760009820638\\
-10.2524246175086	0.146891547115612\\
-10.0380213340165	0.176362443538237\\
-9.82361805052434	0.201183915798902\\
-9.60921476703222	0.219455661629775\\
-9.3948114835401	0.23043469349161\\
-9.18040820004798	0.234306351997817\\
-8.96600491655586	0.23199943476398\\
-8.75160163306373	0.225010943711318\\
-8.53719834957161	0.215010517721826\\
-8.32279506607949	0.203403787279094\\
-8.10839178258737	0.191313608328912\\
-7.89398849909525	0.179866695980439\\
-7.67958521560312	0.170093943654644\\
-7.465181932111	0.162113329567569\\
-7.25077864861888	0.154551677774975\\
-7.03637536512676	0.14524419237555\\
-6.82197208163464	0.132941329153427\\
-6.60756879814251	0.118373966205605\\
-6.39316551465039	0.103660116551163\\
-6.17876223115827	0.0907730334138607\\
-5.96435894766615	0.0805435959197363\\
-5.74995566417402	0.0727085690238831\\
-5.5355523806819	0.0664093746450518\\
-5.32114909718978	0.0606811231805484\\
-5.10674581369766	0.0547451206546843\\
-4.89234253020554	0.0482160396073323\\
-4.67793924671342	0.0412220417337461\\
-4.46353596322129	0.034375691515089\\
-4.24913267972917	0.0284985923670753\\
-4.03472939623705	0.02411149794019\\
-3.82032611274493	0.0210710574812414\\
-3.6059228292528	0.0187118551495589\\
-3.39151954576068	0.0163627970368324\\
-3.17711626226856	0.0137932714283917\\
-2.96271297877644	0.0112351555176356\\
-2.74830969528432	0.00908163866888318\\
-2.5339064117922	0.00757324866913371\\
-2.31950312830007	0.006697115282386\\
-2.10509984480795	0.00631133988913138\\
-1.89069656131583	0.00627378606051469\\
-1.67629327782371	0.00642792374549823\\
-1.46188999433159	0.00653569730333245\\
-1.24748671083946	0.00632699424077687\\
-1.03308342734734	0.00565920863465094\\
-0.818680143855222	0.00461395402840229\\
-0.6042768603631	0.00345253290191846\\
-0.389873576870976	0.00247314854791947\\
-0.175470293378854	0.00188025411124835\\
0.0389329901132669	0.00170290526730955\\
0.253336273605388	0.00179587498953052\\
0.467739557097513	0.00195438286229523\\
0.682142840589634	0.00208183629606643\\
0.896546124081755	0.00228434796234578\\
1.11094940757388	0.00278475093460155\\
1.325352691066	0.00373574265012315\\
1.53975597455812	0.00507561714542329\\
1.75415925805024	0.00650373418714439\\
1.96856254154237	0.00757205677962178\\
2.18296582503449	0.00786985154435092\\
2.39736910852661	0.00722962202058911\\
2.61177239201873	0.00582794331710645\\
2.82617567551085	0.00409582056208868\\
3.04057895900297	0.0024924641116057\\
3.2549822424951	0.00130404616726947\\
3.46938552598722	0.000582318973240743\\
3.68378880947934	0.000220050768655135\\
3.89819209297146	7.0315885052561e-05\\
4.11259537646358	1.82786530693982e-05\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-14.0813149994054	5.49895986946622e-05\\
-14.0082249419903	0.000139355720347339\\
-13.9351348845752	0.000337358947016097\\
-13.86204482716	0.000754873808534558\\
-13.7889547697449	0.00157377976645829\\
-13.7158647123298	0.00309750502749606\\
-13.6427746549147	0.00576142733207131\\
-13.5696845974996	0.0101540919141391\\
-13.4965945400845	0.0169934772903941\\
-13.4235044826694	0.0270623761732433\\
-13.3504144252543	0.041055886140907\\
-13.2773243678391	0.0594339536515356\\
-13.204234310424	0.0822454408172775\\
-13.1311442530089	0.109006678396384\\
-13.0580541955938	0.138700147725906\\
-12.9849641381787	0.169940677263961\\
-12.9118740807636	0.20122479624656\\
-12.8387840233485	0.231190689587604\\
-12.7656939659334	0.258859339450005\\
-12.6926039085182	0.283714199952982\\
-12.6195138511031	0.305647722085662\\
-12.546423793688	0.324843994936114\\
-12.4733337362729	0.341639749029852\\
-12.4002436788578	0.356366908082749\\
-12.3271536214427	0.369287204220837\\
-12.2540635640276	0.380534726871204\\
-12.1809735066125	0.390094461974411\\
-12.1078834491973	0.397791374565322\\
-12.0347933917822	0.403329082486188\\
-11.9617033343671	0.406358550957741\\
-11.888613276952	0.406612290671866\\
-11.8155232195369	0.404054640299879\\
-11.7424331621218	0.398970341158874\\
-11.6693431047067	0.391895818783654\\
-11.5962530472916	0.383478946015059\\
-11.5231629898764	0.374256571271929\\
-11.4500729324613	0.364517070298188\\
-11.3769828750462	0.354318567305071\\
-11.3038928176311	0.343608677958583\\
-11.230802760216	0.332394678060592\\
-11.1577127028009	0.320762040282868\\
-11.0846226453858	0.308833632429135\\
-11.0115325879707	0.296620850260266\\
-10.9384425305555	0.283924945463238\\
-10.8653524731404	0.270367553581291\\
-10.7922624157253	0.255585533631146\\
-10.7191723583102	0.239388256086361\\
-10.6460823008951	0.221943652697775\\
-10.57299224348	0.20377853398658\\
-10.4999021860649	0.185682137698119\\
-10.4268121286498	0.168526011983663\\
-10.3537220712346	0.153049396608299\\
-10.2806320138195	0.13968258926916\\
-10.2075419564044	0.128468621999564\\
-10.1344518989893	0.119105435160447\\
-10.0613618415742	0.111070757378347\\
-9.98827178415908	0.103795074367412\\
-9.91518172674396	0.0968445254585805\\
-9.84209166932885	0.0900305444608695\\
-9.76900161191374	0.0833984437696661\\
-9.69591155449863	0.0771429684902003\\
-9.62282149708351	0.071471738427709\\
-9.5497314396684	0.0664718672035207\\
-9.47664138225329	0.0620728866983537\\
-9.40355132483818	0.0580386979683569\\
-9.33046126742306	0.0540597927792326\\
-9.25737121000795	0.0498562905195658\\
-9.18428115259284	0.0452703608823954\\
-9.11119109517773	0.0403088279011406\\
-9.03810103776261	0.035153251560419\\
-8.9650109803475	0.0300993779206944\\
-8.89192092293239	0.0254694066482816\\
-8.81883086551728	0.0215315002009204\\
-8.74574080810216	0.0184247221775015\\
-8.67265075068705	0.016150238509616\\
-8.59956069327194	0.0145795851701483\\
-8.52647063585682	0.0135128279998665\\
-8.45338057844171	0.0127536382697078\\
-8.3802905210266	0.0121315336659302\\
-8.30720046361149	0.0115496559123836\\
-8.23411040619638	0.0109697481537769\\
-8.16102034878126	0.0103981566151715\\
-8.08793029136615	0.00984786773796848\\
-8.01484023395104	0.0093208670596968\\
-7.94175017653593	0.00878813406591416\\
-7.86866011912081	0.00819742665759728\\
-7.7955700617057	0.00749566272997489\\
-7.72248000429059	0.00665305111424504\\
-7.64938994687548	0.00567964712683032\\
-7.57629988946036	0.00462990791123546\\
-7.50320983204525	0.00358237471938676\\
-7.43011977463014	0.00262045178763078\\
-7.35702971721502	0.00180548652997709\\
-7.28393965979991	0.00116926678537861\\
-7.2108496023848	0.000710538392835693\\
-7.13775954496969	0.000403827282046602\\
-7.06466948755457	0.00021500407788253\\
-6.99157943013946	0.000106680552426082\\
-6.91848937272435	4.9511216925656e-05\\
-6.84539931530924	2.09637576897028e-05\\
};
\addplot [color=red, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-13.9182722269552	2.67320516641677e-05\\
-13.833521719139	7.70175124403738e-05\\
-13.7487712113228	0.000197661309819844\\
-13.6640207035066	0.000478638034329214\\
-13.5792701956904	0.0010618932032503\\
-13.4945196878742	0.00218469863451733\\
-13.409769180058	0.00419883712014071\\
-13.3250186722418	0.00754306487669488\\
-13.2402681644256	0.0127083597468048\\
-13.1555176566094	0.0201263981895233\\
-13.0707671487931	0.0300388739025366\\
-12.9860166409769	0.0423531479241371\\
-12.9012661331607	0.0565654682289112\\
-12.8165156253445	0.0717818432903801\\
-12.7317651175283	0.0869030481963882\\
-12.6470146097121	0.100883581586999\\
-12.5622641018959	0.113052991553189\\
-12.4775135940797	0.123347121599989\\
-12.3927630862635	0.132333161284233\\
-12.3080125784473	0.141068774214806\\
-12.2232620706311	0.150819050258516\\
-12.1385115628149	0.16272408695137\\
-12.0537610549986	0.177502614462147\\
-11.9690105471824	0.195283258454103\\
-11.8842600393662	0.215565427945543\\
-11.79950953155	0.237358890379015\\
-11.7147590237338	0.259484785925836\\
-11.6300085159176	0.280889415544231\\
-11.5452580081014	0.300886233535103\\
-11.4605075002852	0.31922757242456\\
-11.375756992469	0.335923937560554\\
-11.2910064846528	0.351048159143373\\
-11.2062559768366	0.364551036997405\\
-11.1215054690204	0.376178117094172\\
-11.0367549612042	0.385499796903866\\
-10.9520044533879	0.391939797012058\\
-10.8672539455717	0.394943746040217\\
-10.7825034377555	0.394155804763606\\
-10.6977529299393	0.389666581090525\\
-10.6130024221231	0.382135338489251\\
-10.5282519143069	0.372727507284523\\
-10.4435014064907	0.362744222729145\\
-10.3587508986745	0.353105174560131\\
-10.2740003908583	0.343921304503399\\
-10.1892498830421	0.334399786323936\\
-10.1044993752259	0.323089246583849\\
-10.0197488674097	0.308479665605426\\
-9.93499835959345	0.289628439833001\\
-9.85024785177724	0.26658214726524\\
-9.76549734396103	0.240438992024157\\
-9.68074683614482	0.212996052983633\\
-9.59599632832861	0.18615823756028\\
-9.51124582051241	0.161398370538258\\
-9.4264953126962	0.139428942819144\\
-9.34174480487999	0.120244920834329\\
-9.25699429706378	0.103475446387933\\
-9.17224378924757	0.0887445929713678\\
-9.08749328143137	0.0759150919281624\\
-9.00274277361516	0.0650369010713857\\
-8.91799226579895	0.0561489705212372\\
-8.83324175798274	0.0490771377775832\\
-8.74849125016653	0.0433961585632997\\
-8.66374074235033	0.0385666057610336\\
-8.57899023453412	0.0341480921232542\\
-8.49423972671791	0.0299162654009881\\
-8.4094892189017	0.0258505559894992\\
-8.32473871108549	0.0220206705469841\\
-8.23998820326928	0.0184921129382332\\
-8.15523769545308	0.0153159039515642\\
-8.07048718763687	0.0125370807819072\\
-7.98573667982066	0.0102561845492999\\
-7.90098617200445	0.00856332461837797\\
-7.81623566418825	0.007473223454507\\
-7.73148515637204	0.00687298123086762\\
-7.64673464855583	0.00653841420858373\\
-7.56198414073962	0.00621636719968517\\
-7.47723363292341	0.00572869340399918\\
-7.39248312510721	0.00502235463038206\\
-7.307732617291	0.00417391499123211\\
-7.22298210947479	0.00333212308203813\\
-7.13823160165858	0.00264256293424169\\
-7.05348109384237	0.00218928673075157\\
-6.96873058602617	0.00197642656075896\\
-6.88398007820996	0.00194248557884336\\
-6.79922957039375	0.00200066931970787\\
-6.71447906257754	0.00207717576611362\\
-6.62972855476133	0.00212863095813893\\
-6.54497804694512	0.0021361745573313\\
-6.46022753912892	0.0020888003556921\\
-6.37547703131271	0.00197375255093702\\
-6.2907265234965	0.00177746992093168\\
-6.20597601568029	0.0015051030442304\\
-6.12122550786408	0.00118312453911002\\
-6.03647500004788	0.000855379101659125\\
-5.95172449223167	0.000565145572913068\\
-5.86697398441546	0.000339799291941971\\
-5.78222347659925	0.000185443140874595\\
-5.69747296878304	9.12503012664409e-05\\
-5.61272246096684	4.09417535685328e-05\\
-5.52797195315063	1.6607211329845e-05\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-14.141244937455	2.75794359283334e-05\\
-14.0629668528978	7.35000296974972e-05\\
-13.9846887683405	0.000180173315243376\\
-13.9064106837833	0.00041035114757489\\
-13.828132599226	0.000872434978596584\\
-13.7498545146688	0.00173233605205985\\
-13.6715764301115	0.00324094518099438\\
-13.5932983455543	0.00572090618805353\\
-13.515020260997	0.0095558767606246\\
-13.4367421764398	0.0151489402772091\\
-13.3584640918825	0.0228476489358313\\
-13.2801860073253	0.0328503809927731\\
-13.201907922768	0.0451336944687833\\
-13.1236298382108	0.059406503606856\\
-13.0453517536535	0.0751042122244813\\
-12.9670736690963	0.0915108279637347\\
-12.888795584539	0.107921625672928\\
-12.8105174999818	0.123819935536756\\
-12.7322394154245	0.139061972508754\\
-12.6539613308673	0.15391953337032\\
-12.57568324631	0.169019115995986\\
-12.4974051617528	0.185109044021174\\
-12.4191270771955	0.202794186213917\\
-12.3408489926383	0.222246882215802\\
-12.262570908081	0.243116421197882\\
-12.1842928235238	0.264577205496632\\
-12.1060147389665	0.285623204696636\\
-12.0277366544093	0.305354789183521\\
-11.949458569852	0.323250491608672\\
-11.8711804852948	0.339180118129702\\
-11.7929024007375	0.353292149662416\\
-11.7146243161803	0.365721589084024\\
-11.636346231623	0.376444208372333\\
-11.5580681470658	0.385168452095031\\
-11.4797900625085	0.391453259228197\\
-11.4015119779513	0.394852434659\\
-11.323233893394	0.395152109807771\\
-11.2449558088368	0.392486673330714\\
-11.1666777242795	0.387396761920402\\
-11.0883996397223	0.380683577963646\\
-11.010121555165	0.373126124574878\\
-10.9318434706078	0.365133233132056\\
-10.8535653860505	0.356507022888744\\
-10.7752873014933	0.346495507456878\\
-10.697009216936	0.334138975266023\\
-10.6187311323788	0.318788104477922\\
-10.5404530478215	0.300480753939096\\
-10.4621749632643	0.280057804426197\\
-10.383896878707	0.258871615927541\\
-10.3056187941498	0.23830919338254\\
-10.2273407095925	0.219335650641727\\
-10.1490626250353	0.202281755255144\\
-10.070784540478	0.186944762439381\\
-9.99250645592075	0.172859270281419\\
-9.9142283713635	0.159610518671643\\
-9.83595028680625	0.147006566846911\\
-9.757672202249	0.135074156987578\\
-9.67939411769175	0.123922021106429\\
-9.6011160331345	0.113598845825657\\
-9.52283794857725	0.103982786188298\\
-9.44455986402	0.0948653833405373\\
-9.36628177946275	0.0860366633526193\\
-9.2880036949055	0.0774039677759596\\
-9.20972561034825	0.069025220992958\\
-9.131447525791	0.0610896485310625\\
-9.05316944123375	0.053793582757078\\
-8.9748913566765	0.0472531715506441\\
-8.89661327211925	0.0414778708775721\\
-8.818335187562	0.0363763159572774\\
-8.74005710300475	0.0318207380592905\\
-8.6617790184475	0.0277042609169586\\
-8.58350093389025	0.0239608458478756\\
-8.505222849333	0.0205660653743686\\
-8.42694476477575	0.0175067844339482\\
-8.3486666802185	0.014776698391276\\
-8.27038859566125	0.0123616951457329\\
-8.192110511104	0.010251714433552\\
-8.11383242654675	0.00843243343690043\\
-8.0355543419895	0.00688434312417412\\
-7.95727625743225	0.00558567407542588\\
-7.87899817287499	0.00452509247060072\\
-7.80072008831774	0.00370118318837184\\
-7.72244200376049	0.00312364942715822\\
-7.64416391920324	0.00279839145262133\\
-7.56588583464599	0.00269899180815927\\
-7.48760775008874	0.00276141587826328\\
-7.40932966553149	0.0028875540376122\\
-7.33105158097424	0.00296905430741324\\
-7.25277349641699	0.0029229491774417\\
-7.17449541185974	0.00270940057420906\\
-7.09621732730249	0.00234447846444676\\
-7.01793924274524	0.00188430074770004\\
-6.93966115818799	0.00140250610355396\\
-6.86138307363074	0.000965195461913473\\
-6.78310498907349	0.000612911900132647\\
-6.70482690451624	0.000358932907966194\\
-6.62654881995899	0.000193527308833803\\
-6.54827073540174	9.59743034915666e-05\\
-6.46999265084449	4.37378970847637e-05\\
-6.39171456628724	1.83020682089776e-05\\
};
\addplot [color=blue, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-14.174696706457	0.000128507068500071\\
-14.0837579748596	0.000371683367159325\\
-13.9928192432622	0.000969169634618661\\
-13.9018805116648	0.0023059641997994\\
-13.8109417800674	0.00505403806821622\\
-13.72000304847	0.0102516300657667\\
-13.6290643168726	0.0192750864862133\\
-13.5381255852752	0.0336865659953796\\
-13.4471868536778	0.0548595605720077\\
-13.3562481220804	0.0834710285782129\\
-13.265309390483	0.11903270600487\\
-13.1743706588856	0.159692195270571\\
-13.0834319272882	0.202440967700337\\
-12.9924931956909	0.243746072662013\\
-12.9015544640935	0.280380122875559\\
-12.8106157324961	0.310139947640299\\
-12.7196770008987	0.332190478771689\\
-12.6287382693013	0.346914923027387\\
-12.5377995377039	0.355488298689146\\
-12.4468608061065	0.359354039876469\\
-12.3559220745091	0.359865135185952\\
-12.2649833429117	0.358153739637305\\
-12.1740446113143	0.355154178550342\\
-12.0831058797169	0.351593560288602\\
-11.9921671481195	0.347903411567089\\
-11.9012284165221	0.344121943564477\\
-11.8102896849247	0.339898711062925\\
-11.7193509533274	0.334747382597357\\
-11.62841222173	0.328357260320159\\
-11.5374734901326	0.320876001898149\\
-11.4465347585352	0.312846434265412\\
-11.3555960269378	0.304883884318881\\
-11.2646572953404	0.297292631120593\\
-11.173718563743	0.289799581857117\\
-11.0827798321456	0.281682328711878\\
-10.9918411005482	0.272103051147979\\
-10.9009023689508	0.260492191341629\\
-10.8099636373534	0.24675903718388\\
-10.719024905756	0.231252827843041\\
-10.6280861741586	0.214567945021392\\
-10.5371474425612	0.197318350601139\\
-10.4462087109638	0.180019373612542\\
-10.3552699793665	0.16311472895376\\
-10.2643312477691	0.147018713898099\\
-10.1733925161717	0.132120356619933\\
-10.0824537845743	0.118704103468012\\
-9.99151505297688	0.106839938315606\\
-9.90057632137949	0.0963502387602943\\
-9.8096375897821	0.0869087638739572\\
-9.71869885818471	0.0782142570819919\\
-9.62776012658731	0.0701398614307469\\
-9.53682139498992	0.0627399057627368\\
-9.44588266339252	0.056155359095761\\
-9.35494393179513	0.0504444320751854\\
-9.26400520019774	0.0454913165981069\\
-9.17306646860035	0.0410522767362095\\
-9.08212773700295	0.0368501147429544\\
-8.99118900540556	0.0327218677219028\\
-8.90025027380817	0.0286622861137938\\
-8.80931154221077	0.0248096451878024\\
-8.71837281061338	0.0213390550101665\\
-8.62743407901599	0.0183807387551908\\
-8.53649534741859	0.0159540318808694\\
-8.4455566158212	0.01398670524717\\
-8.35461788422381	0.0123419314660134\\
-8.26367915262642	0.0108853168251537\\
-8.17274042102902	0.0095261314805182\\
-8.08180168943163	0.00823500575619345\\
-7.99086295783424	0.00702750165620065\\
-7.89992422623684	0.00594106576170494\\
-7.80898549463945	0.00499556518623007\\
-7.71804676304206	0.00418364284083821\\
-7.62710803144466	0.00347546949870621\\
-7.53616929984727	0.00283745127014722\\
-7.44523056824988	0.00225464394093834\\
-7.35429183665248	0.00173940868199237\\
-7.26335310505509	0.00132370714984783\\
-7.1724143734577	0.00104342426072421\\
-7.0814756418603	0.000919193038378273\\
-6.99053691026291	0.000941698595204284\\
-6.89959817866552	0.00107469100393048\\
-6.80865944706813	0.00126168493899066\\
-6.71772071547073	0.00144237740185076\\
-6.62678198387334	0.00157557377457541\\
-6.53584325227595	0.00164921565900131\\
-6.44490452067855	0.00167785265853886\\
-6.35396578908116	0.00168331402340673\\
-6.26302705748377	0.00167761163847318\\
-6.17208832588637	0.00164901963749386\\
-6.08114959428898	0.00157259477554201\\
-5.99021086269159	0.00142761368734912\\
-5.89927213109419	0.00121412564888013\\
-5.8083333994968	0.000956490518553779\\
-5.71739466789941	0.00069302776294929\\
-5.62645593630202	0.000459844963107889\\
-5.53551720470462	0.000278731589190948\\
-5.44457847310723	0.000153697030417408\\
-5.35363974150984	7.75601158144452e-05\\
-5.26270100991244	3.56403701382622e-05\\
-5.17176227831505	1.4913402763954e-05\\
};
\addplot [color=mycolor3, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-14.0248582871671	4.5475855188234e-05\\
-13.9324421366078	0.000188855931471316\\
-13.8400259860486	0.000653314983977136\\
-13.7476098354893	0.00195024324071265\\
-13.65519368493	0.00515798509898389\\
-13.5627775343707	0.0121720910256783\\
-13.4703613838114	0.0257522587305589\\
-13.3779452332521	0.0490379933990035\\
-13.2855290826928	0.0845634500274576\\
-13.1931129321335	0.132922113795357\\
-13.1006967815742	0.191965088418145\\
-13.0082806310149	0.256890425945205\\
-12.9158644804557	0.321294153303763\\
-12.8234483298964	0.378728745488916\\
-12.7310321793371	0.42421368197044\\
-12.6386160287778	0.455459078935517\\
-12.5461998782185	0.473314824241251\\
-12.4537837276592	0.480968359390068\\
-12.3613675770999	0.482025559488253\\
-12.2689514265406	0.478619413215726\\
-12.1765352759813	0.470722464575186\\
-12.0841191254221	0.457072231659793\\
-11.9917029748628	0.436877904745553\\
-11.8992868243035	0.411127249568153\\
-11.8068706737442	0.382593991729681\\
-11.7144545231849	0.354591246506897\\
-11.6220383726256	0.329479931323699\\
-11.5296222220663	0.307931227445739\\
-11.437206071507	0.289293962292519\\
-11.3447899209477	0.27244073736646\\
-11.2523737703885	0.256289102427717\\
-11.1599576198292	0.240080360814481\\
-11.0675414692699	0.223526869126726\\
-10.9751253187106	0.206932195070035\\
-10.8827091681513	0.190976993659878\\
-10.790293017592	0.176067164648517\\
-10.6978768670327	0.161930527217124\\
-10.6054607164734	0.147811849405964\\
-10.5130445659141	0.133151176515304\\
-10.4206284153548	0.118065334809114\\
-10.3282122647956	0.103260074578332\\
-10.2357961142363	0.0895396470696083\\
-10.143379963677	0.0773921343005908\\
-10.0509638131177	0.0669438137209596\\
-9.9585476625584	0.0581260001043382\\
-9.86613151199911	0.0508895591757249\\
-9.77371536143982	0.0452619212097763\\
-9.68129921088054	0.0412916985877893\\
-9.58888306032125	0.0388951399525849\\
-9.49646690976196	0.0377253158374956\\
-9.40405075920267	0.0371839965565982\\
-9.31163460864338	0.0365685229048334\\
-9.21921845808409	0.0353423068108956\\
-9.1268023075248	0.0332713246450246\\
-9.03438615696551	0.0304460265121958\\
-8.94197000640622	0.0271393147890553\\
-8.84955385584693	0.023639178727587\\
-8.75713770528764	0.0202004736978388\\
-8.66472155472835	0.0170452012046521\\
-8.57230540416906	0.0143406999225688\\
-8.47988925360978	0.0121235209374894\\
-8.38747310305049	0.0102501530840525\\
-8.2950569524912	0.00850781553425986\\
-8.20264080193191	0.00679915588756865\\
-8.11022465137262	0.00524675121917989\\
-8.01780850081333	0.00409695379662141\\
-7.92539235025404	0.00350562670349553\\
-7.83297619969475	0.00340757104964256\\
-7.74056004913546	0.00355297260198607\\
-7.64814389857617	0.00368012520135961\\
-7.55572774801688	0.00367461463535769\\
-7.46331159745759	0.00359127519191271\\
-7.37089544689831	0.00354960706389459\\
-7.27847929633902	0.00359666580952384\\
-7.18606314577973	0.003665656812309\\
-7.09364699522044	0.00364400150825932\\
-7.00123084466115	0.00347839349781591\\
-6.90881469410186	0.00320474967965772\\
-6.81639854354257	0.00288999751905386\\
-6.72398239298328	0.00255779790607849\\
-6.63156624242399	0.00217981815714998\\
-6.5391500918647	0.00173279188412141\\
-6.44673394130541	0.00124637431747985\\
-6.35431779074612	0.000798296939381439\\
-6.26190164018683	0.000464353457863738\\
-6.16948548962754	0.000287543724870925\\
-6.07706933906826	0.000276697235437728\\
-5.98465318850897	0.000430607587762159\\
-5.89223703794968	0.000729389561649892\\
-5.79982088739039	0.00111457281234213\\
-5.7074047368311	0.00147367725981442\\
-5.61498858627181	0.00167532007278773\\
-5.52257243571252	0.00163393391357544\\
-5.43015628515323	0.00136713835299976\\
-5.33774013459394	0.000981367636844674\\
-5.24532398403465	0.000604355225867017\\
-5.15290783347536	0.000319296469641932\\
-5.06049168291607	0.000144722893380367\\
-4.96807553235679	5.62757953274667e-05\\
-4.87565938179749	1.87735900998037e-05\\
};
\end{axis}
\end{tikzpicture}%
